Profile changes associated with DM events in PSR J1713+0747

Propagation effects in the interstellar medium and intrinsic profile changes can cause variability in the timing of pulsars, which limits the accuracy of fundamental science done via pulsar timing. One of the best timing pulsars, PSR J1713+0747, has gone through two `dip' events in its dispersion measure (DM) time series. If these events reflect real changes in electron column density, they should lead to multiple imaging. We show that the events are are well fitted by an underdense corrugated sheet model, and look for associated variability in the pulse profile using principal component analysis. We find that there are transient pulse profile variations, but they vary in concert with the dispersion measure, unlike what is expected from lensing due to a corrugated sheet. The change is consistent in shape across profiles from both the Greenbank and Arecibo radio observatories, and its amplitude appears to be achromatic across the 820-MHz, 1.4-GHz, and 2.3-GHz bands, again unlike expected from interference between lensed images. This result is puzzling. We note that some of the predicted lensing effects would need higher time and frequency resolution data than used in this analysis. Future events appear likely, and storing baseband data or keeping multiple time-frequency resolutions will allow more in-depth study of propagation effects and hence improvements to pulsar timing accuracy.

==> figures/broadening_mode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.226636in}{2.524691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226636in}{2.524691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.524691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.424691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.995386in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847886in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.847886in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847886in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847886in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.700386in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700386in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700386in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847886in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.784408in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{0.784408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{0.784408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.736183in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{1.302002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.302002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.253777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{1.819597in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{1.819597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{1.819597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.771371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{2.337191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569136in}{2.337191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.288966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.462191in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (arbitrary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567888in}{1.302900in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{0.967497in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{1.021611in}{1.312652in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{1.175627in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.196440in}{1.353444in}}%
\pgfpathlineto{\pgfqpoint{1.217253in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{1.267204in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{1.317155in}{1.337563in}}%
\pgfpathlineto{\pgfqpoint{1.354619in}{1.336828in}}%
\pgfpathlineto{\pgfqpoint{1.375432in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{1.387919in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{1.446196in}{1.356607in}}%
\pgfpathlineto{\pgfqpoint{1.458684in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.475334in}{1.365165in}}%
\pgfpathlineto{\pgfqpoint{1.496147in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{1.525285in}{1.391497in}}%
\pgfpathlineto{\pgfqpoint{1.558586in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{1.571074in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{1.583561in}{1.415147in}}%
\pgfpathlineto{\pgfqpoint{1.612700in}{1.418481in}}%
\pgfpathlineto{\pgfqpoint{1.646000in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.658488in}{1.434834in}}%
\pgfpathlineto{\pgfqpoint{1.675139in}{1.449289in}}%
\pgfpathlineto{\pgfqpoint{1.683464in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{1.691789in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{1.708439in}{1.511039in}}%
\pgfpathlineto{\pgfqpoint{1.729252in}{1.576105in}}%
\pgfpathlineto{\pgfqpoint{1.737578in}{1.609247in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{1.650552in}}%
\pgfpathlineto{\pgfqpoint{1.758391in}{1.727713in}}%
\pgfpathlineto{\pgfqpoint{1.770878in}{1.822911in}}%
\pgfpathlineto{\pgfqpoint{1.787529in}{1.974663in}}%
\pgfpathlineto{\pgfqpoint{1.808342in}{2.165774in}}%
\pgfpathlineto{\pgfqpoint{1.820830in}{2.254123in}}%
\pgfpathlineto{\pgfqpoint{1.829155in}{2.296630in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{2.324445in}}%
\pgfpathlineto{\pgfqpoint{1.841642in}{2.332504in}}%
\pgfpathlineto{\pgfqpoint{1.845805in}{2.336929in}}%
\pgfpathlineto{\pgfqpoint{1.849968in}{2.337191in}}%
\pgfpathlineto{\pgfqpoint{1.854130in}{2.333918in}}%
\pgfpathlineto{\pgfqpoint{1.858293in}{2.326965in}}%
\pgfpathlineto{\pgfqpoint{1.866618in}{2.303572in}}%
\pgfpathlineto{\pgfqpoint{1.874943in}{2.270731in}}%
\pgfpathlineto{\pgfqpoint{1.887431in}{2.209852in}}%
\pgfpathlineto{\pgfqpoint{1.924894in}{2.016218in}}%
\pgfpathlineto{\pgfqpoint{1.941545in}{1.942086in}}%
\pgfpathlineto{\pgfqpoint{1.958195in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{1.970683in}{1.835764in}}%
\pgfpathlineto{\pgfqpoint{1.983171in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{1.999821in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{2.016472in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{2.033122in}{1.695299in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{1.619683in}}%
\pgfpathlineto{\pgfqpoint{2.124699in}{1.558838in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{1.517359in}}%
\pgfpathlineto{\pgfqpoint{2.187138in}{1.474338in}}%
\pgfpathlineto{\pgfqpoint{2.203788in}{1.455353in}}%
\pgfpathlineto{\pgfqpoint{2.224601in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{2.253740in}{1.410106in}}%
\pgfpathlineto{\pgfqpoint{2.291203in}{1.385769in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{1.376514in}}%
\pgfpathlineto{\pgfqpoint{2.366130in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{2.428569in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{2.528471in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{2.586747in}{1.312770in}}%
\pgfpathlineto{\pgfqpoint{2.715788in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{2.769902in}{1.312241in}}%
\pgfpathlineto{\pgfqpoint{2.911430in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{2.932243in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{2.965544in}{1.317214in}}%
\pgfpathlineto{\pgfqpoint{3.011332in}{1.315623in}}%
\pgfpathlineto{\pgfqpoint{3.127885in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{3.127885in}{1.307675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{0.565806in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{0.599107in}{1.321938in}}%
\pgfpathlineto{\pgfqpoint{0.632408in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.665709in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.699009in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{0.732310in}{1.237010in}}%
\pgfpathlineto{\pgfqpoint{0.765611in}{1.307126in}}%
\pgfpathlineto{\pgfqpoint{0.798912in}{1.322755in}}%
\pgfpathlineto{\pgfqpoint{0.832213in}{1.285575in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{1.332616in}}%
\pgfpathlineto{\pgfqpoint{0.932115in}{1.318308in}}%
\pgfpathlineto{\pgfqpoint{0.998716in}{1.274011in}}%
\pgfpathlineto{\pgfqpoint{1.032017in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.264320in}}%
\pgfpathlineto{\pgfqpoint{1.098619in}{1.234339in}}%
\pgfpathlineto{\pgfqpoint{1.131920in}{1.292929in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.239028in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{1.204294in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.215690in}}%
\pgfpathlineto{\pgfqpoint{1.298423in}{1.217623in}}%
\pgfpathlineto{\pgfqpoint{1.331724in}{1.243443in}}%
\pgfpathlineto{\pgfqpoint{1.365025in}{1.227661in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{1.464927in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{1.082732in}}%
\pgfpathlineto{\pgfqpoint{1.531529in}{1.023675in}}%
\pgfpathlineto{\pgfqpoint{1.564830in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.859312in}}%
\pgfpathlineto{\pgfqpoint{1.631431in}{0.790815in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.815949in}}%
\pgfpathlineto{\pgfqpoint{1.698033in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{1.613901in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{1.957534in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.840853in}}%
\pgfpathlineto{\pgfqpoint{1.864537in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{1.240630in}}%
\pgfpathlineto{\pgfqpoint{1.931138in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.146657in}}%
\pgfpathlineto{\pgfqpoint{2.031041in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{2.130943in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{2.164244in}{1.074756in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.084502in}}%
\pgfpathlineto{\pgfqpoint{2.230845in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{2.264146in}{1.101907in}}%
\pgfpathlineto{\pgfqpoint{2.297447in}{1.079641in}}%
\pgfpathlineto{\pgfqpoint{2.330748in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{1.216734in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{2.463951in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{2.530552in}{1.237460in}}%
\pgfpathlineto{\pgfqpoint{2.563853in}{1.249485in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{1.229658in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{1.223506in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{1.266527in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{2.796959in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{2.830259in}{1.233731in}}%
\pgfpathlineto{\pgfqpoint{2.863560in}{1.274650in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.276645in}}%
\pgfpathlineto{\pgfqpoint{2.930162in}{1.332476in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{2.996763in}{1.291185in}}%
\pgfpathlineto{\pgfqpoint{3.030064in}{1.287329in}}%
\pgfpathlineto{\pgfqpoint{3.063365in}{1.308018in}}%
\pgfpathlineto{\pgfqpoint{3.096666in}{1.314260in}}%
\pgfpathlineto{\pgfqpoint{3.129966in}{1.287406in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.300253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.765611in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.798912in}{1.293562in}}%
\pgfpathlineto{\pgfqpoint{0.832213in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{0.932115in}{1.283400in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{0.998716in}{1.249320in}}%
\pgfpathlineto{\pgfqpoint{1.032017in}{1.216407in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{1.098619in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{1.131920in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.179542in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{1.152504in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{1.298423in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.331724in}{1.184622in}}%
\pgfpathlineto{\pgfqpoint{1.365025in}{1.152685in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{1.116467in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.044763in}}%
\pgfpathlineto{\pgfqpoint{1.464927in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{0.925470in}}%
\pgfpathlineto{\pgfqpoint{1.531529in}{0.920322in}}%
\pgfpathlineto{\pgfqpoint{1.564830in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{1.631431in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.698033in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.929248in}}%
\pgfpathlineto{\pgfqpoint{1.831236in}{1.756114in}}%
\pgfpathlineto{\pgfqpoint{1.864537in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{1.931138in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{0.964832in}}%
\pgfpathlineto{\pgfqpoint{2.031041in}{0.954356in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.032684in}}%
\pgfpathlineto{\pgfqpoint{2.130943in}{1.070702in}}%
\pgfpathlineto{\pgfqpoint{2.164244in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.147054in}}%
\pgfpathlineto{\pgfqpoint{2.230845in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{2.264146in}{1.166795in}}%
\pgfpathlineto{\pgfqpoint{2.297447in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{2.330748in}{1.225569in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{1.219212in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{2.463951in}{1.254989in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{1.267105in}}%
\pgfpathlineto{\pgfqpoint{2.530552in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{2.563853in}{1.276984in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{1.275938in}}%
\pgfpathlineto{\pgfqpoint{2.663756in}{1.298650in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{2.796959in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{2.830259in}{1.338592in}}%
\pgfpathlineto{\pgfqpoint{2.863560in}{1.302209in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.296983in}}%
\pgfpathlineto{\pgfqpoint{2.930162in}{1.311660in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{2.996763in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{3.030064in}{1.309254in}}%
\pgfpathlineto{\pgfqpoint{3.063365in}{1.285213in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.291763in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.291763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.798912in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.832213in}{1.164031in}}%
\pgfpathlineto{\pgfqpoint{0.865513in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{0.932115in}{1.235840in}}%
\pgfpathlineto{\pgfqpoint{0.965416in}{1.182507in}}%
\pgfpathlineto{\pgfqpoint{0.998716in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{1.032017in}{1.128550in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.098619in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.131920in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{1.165220in}{0.920671in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.050914in}}%
\pgfpathlineto{\pgfqpoint{1.231822in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{1.265123in}{1.003279in}}%
\pgfpathlineto{\pgfqpoint{1.298423in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{1.331724in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{1.365025in}{0.951871in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{1.113173in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.029451in}}%
\pgfpathlineto{\pgfqpoint{1.464927in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{0.983597in}}%
\pgfpathlineto{\pgfqpoint{1.531529in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{1.564830in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{0.912840in}}%
\pgfpathlineto{\pgfqpoint{1.631431in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{1.664732in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{1.698033in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.731334in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{1.764634in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{1.831236in}{1.650959in}}%
\pgfpathlineto{\pgfqpoint{1.864537in}{1.574667in}}%
\pgfpathlineto{\pgfqpoint{1.897838in}{1.307504in}}%
\pgfpathlineto{\pgfqpoint{1.931138in}{1.261900in}}%
\pgfpathlineto{\pgfqpoint{1.964439in}{1.221559in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.215295in}}%
\pgfpathlineto{\pgfqpoint{2.031041in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{1.061515in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{2.164244in}{1.130435in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{2.230845in}{1.165383in}}%
\pgfpathlineto{\pgfqpoint{2.264146in}{1.124083in}}%
\pgfpathlineto{\pgfqpoint{2.297447in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{2.330748in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{2.364048in}{1.172245in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{1.177232in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.127323in}}%
\pgfpathlineto{\pgfqpoint{2.463951in}{1.250056in}}%
\pgfpathlineto{\pgfqpoint{2.497252in}{1.243759in}}%
\pgfpathlineto{\pgfqpoint{2.563853in}{1.216577in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{1.277183in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{2.663756in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{1.243350in}}%
\pgfpathlineto{\pgfqpoint{2.730357in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{2.763658in}{1.180036in}}%
\pgfpathlineto{\pgfqpoint{2.796959in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{2.830259in}{1.203889in}}%
\pgfpathlineto{\pgfqpoint{2.863560in}{1.220197in}}%
\pgfpathlineto{\pgfqpoint{2.896861in}{1.173950in}}%
\pgfpathlineto{\pgfqpoint{2.930162in}{1.277451in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{1.238707in}}%
\pgfpathlineto{\pgfqpoint{2.996763in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{3.030064in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{3.063365in}{1.251386in}}%
\pgfpathlineto{\pgfqpoint{3.096666in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{3.129966in}{1.214418in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.221699in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.221699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.607432in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.624083in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{0.640733in}{1.324660in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{1.325738in}}%
\pgfpathlineto{\pgfqpoint{0.674034in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{0.690684in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{0.707335in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{0.723985in}{1.273064in}}%
\pgfpathlineto{\pgfqpoint{0.740635in}{1.283060in}}%
\pgfpathlineto{\pgfqpoint{0.757286in}{1.337811in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.309442in}}%
\pgfpathlineto{\pgfqpoint{0.790587in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{1.311852in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{1.298307in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{1.284349in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.278446in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.292998in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{1.258097in}}%
\pgfpathlineto{\pgfqpoint{0.923790in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{0.957090in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{0.973741in}{1.310576in}}%
\pgfpathlineto{\pgfqpoint{0.990391in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{1.248165in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.253622in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.245953in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{1.262136in}}%
\pgfpathlineto{\pgfqpoint{1.073643in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.239806in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.261010in}}%
\pgfpathlineto{\pgfqpoint{1.123594in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.179825in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{1.199968in}}%
\pgfpathlineto{\pgfqpoint{1.173546in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{1.190196in}{1.208354in}}%
\pgfpathlineto{\pgfqpoint{1.206846in}{1.178290in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{1.178835in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{1.165778in}}%
\pgfpathlineto{\pgfqpoint{1.306749in}{1.182879in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.199779in}}%
\pgfpathlineto{\pgfqpoint{1.356700in}{1.216409in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{1.200313in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.234517in}}%
\pgfpathlineto{\pgfqpoint{1.406651in}{1.213183in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{1.137274in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{1.127262in}}%
\pgfpathlineto{\pgfqpoint{1.506553in}{1.082003in}}%
\pgfpathlineto{\pgfqpoint{1.523204in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{1.539854in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{1.031884in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{1.589805in}{0.969388in}}%
\pgfpathlineto{\pgfqpoint{1.606456in}{0.955238in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.882510in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{0.809678in}}%
\pgfpathlineto{\pgfqpoint{1.689708in}{0.859940in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{0.908525in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{1.772960in}{1.474362in}}%
\pgfpathlineto{\pgfqpoint{1.789610in}{1.654862in}}%
\pgfpathlineto{\pgfqpoint{1.806260in}{1.905393in}}%
\pgfpathlineto{\pgfqpoint{1.822911in}{2.035282in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{1.966481in}}%
\pgfpathlineto{\pgfqpoint{1.872862in}{1.812549in}}%
\pgfpathlineto{\pgfqpoint{1.889512in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{1.906163in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.939464in}{1.320433in}}%
\pgfpathlineto{\pgfqpoint{1.956114in}{1.219004in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.068571in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{1.039483in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{2.072667in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{2.089317in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{1.058931in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{2.139268in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{2.172569in}{1.031305in}}%
\pgfpathlineto{\pgfqpoint{2.189219in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{2.205870in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{2.222520in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.076341in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{1.096677in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{1.120757in}}%
\pgfpathlineto{\pgfqpoint{2.305772in}{1.103574in}}%
\pgfpathlineto{\pgfqpoint{2.322423in}{1.147871in}}%
\pgfpathlineto{\pgfqpoint{2.339073in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{2.355723in}{1.126816in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.124277in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.141116in}}%
\pgfpathlineto{\pgfqpoint{2.405674in}{1.201815in}}%
\pgfpathlineto{\pgfqpoint{2.422325in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{1.199333in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.202807in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.231284in}}%
\pgfpathlineto{\pgfqpoint{2.538878in}{1.156252in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.221797in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{1.217020in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.221331in}}%
\pgfpathlineto{\pgfqpoint{2.605479in}{1.260843in}}%
\pgfpathlineto{\pgfqpoint{2.622130in}{1.226486in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.281057in}}%
\pgfpathlineto{\pgfqpoint{2.672081in}{1.269506in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.297738in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.247692in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.738682in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{2.755333in}{1.263785in}}%
\pgfpathlineto{\pgfqpoint{2.771983in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{2.788633in}{1.309577in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{2.821934in}{1.322493in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{1.298195in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{1.278757in}}%
\pgfpathlineto{\pgfqpoint{2.871885in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{2.888536in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{2.905186in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{2.938487in}{1.279741in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{1.323502in}}%
\pgfpathlineto{\pgfqpoint{2.971788in}{1.294466in}}%
\pgfpathlineto{\pgfqpoint{2.988438in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{3.005089in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{1.322165in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{3.055040in}{1.262286in}}%
\pgfpathlineto{\pgfqpoint{3.071690in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{3.088340in}{1.295946in}}%
\pgfpathlineto{\pgfqpoint{3.104991in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{3.121641in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.311737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{1.315243in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.313588in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.293897in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{1.298213in}}%
\pgfpathlineto{\pgfqpoint{0.923790in}{1.304193in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{0.957090in}{1.291570in}}%
\pgfpathlineto{\pgfqpoint{0.973741in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{0.990391in}{1.286567in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.276639in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{1.123594in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.151311in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{1.138687in}}%
\pgfpathlineto{\pgfqpoint{1.173546in}{1.140298in}}%
\pgfpathlineto{\pgfqpoint{1.190196in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.206846in}{1.154703in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{1.167472in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.171925in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.187147in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{1.178218in}}%
\pgfpathlineto{\pgfqpoint{1.306749in}{1.173526in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.178519in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{1.164927in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.170765in}}%
\pgfpathlineto{\pgfqpoint{1.406651in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.112685in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{1.081396in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{1.045220in}}%
\pgfpathlineto{\pgfqpoint{1.506553in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{1.539854in}{0.923251in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.890971in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{0.867827in}}%
\pgfpathlineto{\pgfqpoint{1.589805in}{0.867192in}}%
\pgfpathlineto{\pgfqpoint{1.606456in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{0.862891in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{0.888538in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{0.881863in}}%
\pgfpathlineto{\pgfqpoint{1.689708in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{0.840177in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{0.891046in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{0.968922in}}%
\pgfpathlineto{\pgfqpoint{1.772960in}{1.108018in}}%
\pgfpathlineto{\pgfqpoint{1.789610in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{1.806260in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{1.822911in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.911224in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{1.913485in}}%
\pgfpathlineto{\pgfqpoint{1.872862in}{1.805273in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{1.939464in}{1.231728in}}%
\pgfpathlineto{\pgfqpoint{1.972764in}{1.064888in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.020842in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{0.941169in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{0.926835in}}%
\pgfpathlineto{\pgfqpoint{2.072667in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{0.953319in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{0.970307in}}%
\pgfpathlineto{\pgfqpoint{2.139268in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{0.996655in}}%
\pgfpathlineto{\pgfqpoint{2.172569in}{1.016504in}}%
\pgfpathlineto{\pgfqpoint{2.189219in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{2.205870in}{1.063435in}}%
\pgfpathlineto{\pgfqpoint{2.222520in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{1.126896in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{2.305772in}{1.150910in}}%
\pgfpathlineto{\pgfqpoint{2.322423in}{1.150613in}}%
\pgfpathlineto{\pgfqpoint{2.339073in}{1.159385in}}%
\pgfpathlineto{\pgfqpoint{2.355723in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.201767in}}%
\pgfpathlineto{\pgfqpoint{2.422325in}{1.221250in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{1.238944in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{1.262106in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.272370in}}%
\pgfpathlineto{\pgfqpoint{2.538878in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.281395in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{1.293400in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.292514in}}%
\pgfpathlineto{\pgfqpoint{2.605479in}{1.303277in}}%
\pgfpathlineto{\pgfqpoint{2.622130in}{1.294256in}}%
\pgfpathlineto{\pgfqpoint{2.638780in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.304843in}}%
\pgfpathlineto{\pgfqpoint{2.672081in}{1.294992in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.304965in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.312856in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.311040in}}%
\pgfpathlineto{\pgfqpoint{2.738682in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{2.771983in}{1.321382in}}%
\pgfpathlineto{\pgfqpoint{2.788633in}{1.325290in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{1.318789in}}%
\pgfpathlineto{\pgfqpoint{2.821934in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{2.838585in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{1.318289in}}%
\pgfpathlineto{\pgfqpoint{2.888536in}{1.326061in}}%
\pgfpathlineto{\pgfqpoint{2.921837in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{2.938487in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{1.311031in}}%
\pgfpathlineto{\pgfqpoint{2.971788in}{1.317912in}}%
\pgfpathlineto{\pgfqpoint{3.005089in}{1.315082in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{3.055040in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{3.071690in}{1.308468in}}%
\pgfpathlineto{\pgfqpoint{3.088340in}{1.302411in}}%
\pgfpathlineto{\pgfqpoint{3.104991in}{1.304122in}}%
\pgfpathlineto{\pgfqpoint{3.121641in}{1.320287in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.305026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.302002in}}%
\pgfpathlineto{\pgfqpoint{0.790587in}{1.299166in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.297008in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{0.923790in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{0.990391in}{1.279237in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{1.270625in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.260619in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{1.250408in}}%
\pgfpathlineto{\pgfqpoint{1.073643in}{1.247032in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.244603in}}%
\pgfpathlineto{\pgfqpoint{1.123594in}{1.254937in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{1.173546in}{1.277588in}}%
\pgfpathlineto{\pgfqpoint{1.206846in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{1.247903in}}%
\pgfpathlineto{\pgfqpoint{1.306749in}{1.251265in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.251506in}}%
\pgfpathlineto{\pgfqpoint{1.356700in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.232496in}}%
\pgfpathlineto{\pgfqpoint{1.406651in}{1.234292in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{1.220036in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{1.202508in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{1.194063in}}%
\pgfpathlineto{\pgfqpoint{1.523204in}{1.188338in}}%
\pgfpathlineto{\pgfqpoint{1.539854in}{1.190312in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{1.170325in}}%
\pgfpathlineto{\pgfqpoint{1.589805in}{1.140048in}}%
\pgfpathlineto{\pgfqpoint{1.606456in}{1.103220in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{0.958896in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{0.890874in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{0.725955in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.772960in}{0.890202in}}%
\pgfpathlineto{\pgfqpoint{1.789610in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{1.806260in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{1.822911in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{2.052339in}}%
\pgfpathlineto{\pgfqpoint{1.872862in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{1.889512in}{1.460579in}}%
\pgfpathlineto{\pgfqpoint{1.906163in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{1.939464in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{1.956114in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{1.972764in}{0.958875in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{1.021357in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{1.038812in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{1.060110in}}%
\pgfpathlineto{\pgfqpoint{2.089317in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{2.139268in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{2.172569in}{1.085535in}}%
\pgfpathlineto{\pgfqpoint{2.189219in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{2.222520in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.120074in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{2.305772in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.322423in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{2.339073in}{1.184477in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.203480in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.212205in}}%
\pgfpathlineto{\pgfqpoint{2.405674in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.242840in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{2.538878in}{1.260568in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.265945in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{2.605479in}{1.274538in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.281751in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.285215in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.288177in}}%
\pgfpathlineto{\pgfqpoint{2.738682in}{1.287609in}}%
\pgfpathlineto{\pgfqpoint{2.755333in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.771983in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{2.788633in}{1.293634in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{1.295607in}}%
\pgfpathlineto{\pgfqpoint{2.821934in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{2.871885in}{1.297855in}}%
\pgfpathlineto{\pgfqpoint{2.905186in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{2.921837in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{2.938487in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{1.294019in}}%
\pgfpathlineto{\pgfqpoint{2.988438in}{1.301471in}}%
\pgfpathlineto{\pgfqpoint{3.005089in}{1.304065in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.298321in}}%
\pgfpathlineto{\pgfqpoint{3.071690in}{1.295380in}}%
\pgfpathlineto{\pgfqpoint{3.104991in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.292779in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.292779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569136in}{0.499691in}}{\pgfqpoint{2.557500in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559136in}{1.303425in}}%
\pgfpathlineto{\pgfqpoint{0.574132in}{1.300511in}}%
\pgfpathlineto{\pgfqpoint{0.590782in}{1.301363in}}%
\pgfpathlineto{\pgfqpoint{0.607432in}{1.300346in}}%
\pgfpathlineto{\pgfqpoint{0.624083in}{1.303213in}}%
\pgfpathlineto{\pgfqpoint{0.640733in}{1.304500in}}%
\pgfpathlineto{\pgfqpoint{0.657383in}{1.313476in}}%
\pgfpathlineto{\pgfqpoint{0.674034in}{1.309994in}}%
\pgfpathlineto{\pgfqpoint{0.690684in}{1.316648in}}%
\pgfpathlineto{\pgfqpoint{0.707335in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.723985in}{1.300652in}}%
\pgfpathlineto{\pgfqpoint{0.740635in}{1.300623in}}%
\pgfpathlineto{\pgfqpoint{0.757286in}{1.306020in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.303688in}}%
\pgfpathlineto{\pgfqpoint{0.790587in}{1.298300in}}%
\pgfpathlineto{\pgfqpoint{0.807237in}{1.299114in}}%
\pgfpathlineto{\pgfqpoint{0.823887in}{1.309843in}}%
\pgfpathlineto{\pgfqpoint{0.840538in}{1.296102in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{1.304621in}}%
\pgfpathlineto{\pgfqpoint{0.873839in}{1.298842in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{1.303746in}}%
\pgfpathlineto{\pgfqpoint{0.923790in}{1.287586in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.304401in}}%
\pgfpathlineto{\pgfqpoint{0.957090in}{1.289160in}}%
\pgfpathlineto{\pgfqpoint{0.973741in}{1.287355in}}%
\pgfpathlineto{\pgfqpoint{0.990391in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{1.007042in}{1.290691in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.276712in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.267309in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{1.073643in}{1.229533in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.209453in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.172959in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.127145in}}%
\pgfpathlineto{\pgfqpoint{1.156895in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{1.173546in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{1.190196in}{1.114987in}}%
\pgfpathlineto{\pgfqpoint{1.206846in}{1.123498in}}%
\pgfpathlineto{\pgfqpoint{1.223497in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.240147in}{1.146307in}}%
\pgfpathlineto{\pgfqpoint{1.256798in}{1.155094in}}%
\pgfpathlineto{\pgfqpoint{1.273448in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{1.290098in}{1.155029in}}%
\pgfpathlineto{\pgfqpoint{1.306749in}{1.157071in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.149214in}}%
\pgfpathlineto{\pgfqpoint{1.340049in}{1.138316in}}%
\pgfpathlineto{\pgfqpoint{1.356700in}{1.124028in}}%
\pgfpathlineto{\pgfqpoint{1.373350in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{1.390001in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{1.406651in}{1.107847in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{1.093124in}}%
\pgfpathlineto{\pgfqpoint{1.439952in}{1.064093in}}%
\pgfpathlineto{\pgfqpoint{1.456602in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{1.473253in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{1.489903in}{0.976937in}}%
\pgfpathlineto{\pgfqpoint{1.523204in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{1.539854in}{0.841259in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.798091in}}%
\pgfpathlineto{\pgfqpoint{1.573155in}{0.781231in}}%
\pgfpathlineto{\pgfqpoint{1.589805in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.606456in}{0.798521in}}%
\pgfpathlineto{\pgfqpoint{1.623106in}{0.834681in}}%
\pgfpathlineto{\pgfqpoint{1.639757in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{1.656407in}{0.890787in}}%
\pgfpathlineto{\pgfqpoint{1.673057in}{0.912355in}}%
\pgfpathlineto{\pgfqpoint{1.689708in}{0.912831in}}%
\pgfpathlineto{\pgfqpoint{1.706358in}{0.929189in}}%
\pgfpathlineto{\pgfqpoint{1.723008in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{1.739659in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{1.756309in}{1.005906in}}%
\pgfpathlineto{\pgfqpoint{1.772960in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{1.789610in}{1.275750in}}%
\pgfpathlineto{\pgfqpoint{1.822911in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{1.839561in}{1.896121in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{1.869689in}}%
\pgfpathlineto{\pgfqpoint{1.872862in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{1.906163in}{1.440270in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{1.329639in}}%
\pgfpathlineto{\pgfqpoint{1.939464in}{1.240588in}}%
\pgfpathlineto{\pgfqpoint{1.956114in}{1.169300in}}%
\pgfpathlineto{\pgfqpoint{1.989415in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{2.022715in}{0.975713in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{0.976990in}}%
\pgfpathlineto{\pgfqpoint{2.056016in}{0.972273in}}%
\pgfpathlineto{\pgfqpoint{2.072667in}{0.960205in}}%
\pgfpathlineto{\pgfqpoint{2.089317in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{2.105967in}{0.986673in}}%
\pgfpathlineto{\pgfqpoint{2.122618in}{1.000242in}}%
\pgfpathlineto{\pgfqpoint{2.139268in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{2.155919in}{1.037449in}}%
\pgfpathlineto{\pgfqpoint{2.172569in}{1.063217in}}%
\pgfpathlineto{\pgfqpoint{2.189219in}{1.071634in}}%
\pgfpathlineto{\pgfqpoint{2.205870in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{2.222520in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{2.239171in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{2.255821in}{1.147675in}}%
\pgfpathlineto{\pgfqpoint{2.272471in}{1.162134in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{1.181014in}}%
\pgfpathlineto{\pgfqpoint{2.305772in}{1.185478in}}%
\pgfpathlineto{\pgfqpoint{2.322423in}{1.192205in}}%
\pgfpathlineto{\pgfqpoint{2.339073in}{1.193351in}}%
\pgfpathlineto{\pgfqpoint{2.355723in}{1.214051in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.215595in}}%
\pgfpathlineto{\pgfqpoint{2.389024in}{1.229113in}}%
\pgfpathlineto{\pgfqpoint{2.405674in}{1.237828in}}%
\pgfpathlineto{\pgfqpoint{2.422325in}{1.235388in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{2.472276in}{1.272760in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.280272in}}%
\pgfpathlineto{\pgfqpoint{2.538878in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{1.285098in}}%
\pgfpathlineto{\pgfqpoint{2.588829in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{2.605479in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{2.622130in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{2.638780in}{1.303575in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.298023in}}%
\pgfpathlineto{\pgfqpoint{2.672081in}{1.300806in}}%
\pgfpathlineto{\pgfqpoint{2.688731in}{1.300307in}}%
\pgfpathlineto{\pgfqpoint{2.705382in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.313171in}}%
\pgfpathlineto{\pgfqpoint{2.738682in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{2.755333in}{1.321651in}}%
\pgfpathlineto{\pgfqpoint{2.788633in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{2.805284in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{1.328018in}}%
\pgfpathlineto{\pgfqpoint{2.871885in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{2.888536in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{2.905186in}{1.332371in}}%
\pgfpathlineto{\pgfqpoint{2.921837in}{1.330837in}}%
\pgfpathlineto{\pgfqpoint{2.938487in}{1.325224in}}%
\pgfpathlineto{\pgfqpoint{2.955137in}{1.326739in}}%
\pgfpathlineto{\pgfqpoint{2.971788in}{1.321416in}}%
\pgfpathlineto{\pgfqpoint{2.988438in}{1.325211in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{1.323526in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{3.055040in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{3.071690in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{3.088340in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{3.104991in}{1.318588in}}%
\pgfpathlineto{\pgfqpoint{3.121641in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{3.136636in}{1.312472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.569136in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126636in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569136in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{2.424691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252335in}{5.736666in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252335in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252335in}{5.736666in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.736666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{5.262438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438298in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438298in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097872in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{2.097872in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097872in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757447in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{2.757447in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757447in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417021in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{3.417021in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417021in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076595in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076595in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736170in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{4.736170in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736170in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395744in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{5.395744in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395744in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055319in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.055319in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055319in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714893in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.714893in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714893in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878723in,y=5.540216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.362438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.362438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.362438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457735in, y=4.314213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.862438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504031in, y=4.814213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.162438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.462438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.562438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.662438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.762438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.962438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{5.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{5.162438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=4.493649in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DMX}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367457in, y=4.183463in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle 10^{-4}\) pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.902834in}{5.115720in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{4.817904in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{4.817904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902834in}{5.156968in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{5.122679in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{5.103713in}}%
\pgfpathlineto{\pgfqpoint{1.012671in}{5.094303in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{5.078745in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{5.084141in}}%
\pgfpathlineto{\pgfqpoint{1.212623in}{5.103850in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{5.136576in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{5.150524in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{5.140184in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{5.082988in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{5.073027in}}%
\pgfpathlineto{\pgfqpoint{1.515718in}{5.063892in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{5.047154in}}%
\pgfpathlineto{\pgfqpoint{1.594649in}{5.047889in}}%
\pgfpathlineto{\pgfqpoint{1.676868in}{5.078134in}}%
\pgfpathlineto{\pgfqpoint{1.717094in}{5.080835in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{5.102058in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{5.095114in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{5.127135in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{5.124073in}}%
\pgfpathlineto{\pgfqpoint{1.879556in}{5.084250in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{5.036737in}}%
\pgfpathlineto{\pgfqpoint{2.173036in}{5.055162in}}%
\pgfpathlineto{\pgfqpoint{2.195852in}{5.055387in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{5.078552in}}%
\pgfpathlineto{\pgfqpoint{2.268209in}{5.100376in}}%
\pgfpathlineto{\pgfqpoint{2.314266in}{5.099796in}}%
\pgfpathlineto{\pgfqpoint{2.387410in}{5.047025in}}%
\pgfpathlineto{\pgfqpoint{2.398453in}{5.035169in}}%
\pgfpathlineto{\pgfqpoint{2.430030in}{5.031232in}}%
\pgfpathlineto{\pgfqpoint{2.466881in}{5.014497in}}%
\pgfpathlineto{\pgfqpoint{2.549831in}{5.001416in}}%
\pgfpathlineto{\pgfqpoint{2.593219in}{5.016783in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{5.030304in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{5.044792in}}%
\pgfpathlineto{\pgfqpoint{2.783393in}{5.083219in}}%
\pgfpathlineto{\pgfqpoint{2.789172in}{5.079360in}}%
\pgfpathlineto{\pgfqpoint{2.827315in}{5.050171in}}%
\pgfpathlineto{\pgfqpoint{2.839953in}{5.034765in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.990043in}}%
\pgfpathlineto{\pgfqpoint{2.989133in}{4.969503in}}%
\pgfpathlineto{\pgfqpoint{3.024058in}{4.974632in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{4.992623in}}%
\pgfpathlineto{\pgfqpoint{3.075415in}{4.993584in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{5.006412in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{5.019025in}}%
\pgfpathlineto{\pgfqpoint{3.227147in}{5.050755in}}%
\pgfpathlineto{\pgfqpoint{3.246419in}{5.055030in}}%
\pgfpathlineto{\pgfqpoint{3.292465in}{5.047348in}}%
\pgfpathlineto{\pgfqpoint{3.343545in}{5.001012in}}%
\pgfpathlineto{\pgfqpoint{3.386298in}{4.978782in}}%
\pgfpathlineto{\pgfqpoint{3.414840in}{4.975129in}}%
\pgfpathlineto{\pgfqpoint{3.425108in}{4.971659in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{4.958424in}}%
\pgfpathlineto{\pgfqpoint{3.467863in}{4.958294in}}%
\pgfpathlineto{\pgfqpoint{3.500108in}{4.951638in}}%
\pgfpathlineto{\pgfqpoint{3.539625in}{4.965964in}}%
\pgfpathlineto{\pgfqpoint{3.580600in}{4.976590in}}%
\pgfpathlineto{\pgfqpoint{3.588952in}{4.977300in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{4.982783in}}%
\pgfpathlineto{\pgfqpoint{3.671775in}{5.001906in}}%
\pgfpathlineto{\pgfqpoint{3.681875in}{5.011922in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{5.027326in}}%
\pgfpathlineto{\pgfqpoint{3.737609in}{5.036987in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.015929in}}%
\pgfpathlineto{\pgfqpoint{3.825289in}{4.976127in}}%
\pgfpathlineto{\pgfqpoint{3.834901in}{4.968941in}}%
\pgfpathlineto{\pgfqpoint{3.865313in}{4.953009in}}%
\pgfpathlineto{\pgfqpoint{3.914718in}{4.940644in}}%
\pgfpathlineto{\pgfqpoint{3.947425in}{4.935289in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{4.924940in}}%
\pgfpathlineto{\pgfqpoint{4.021286in}{4.944468in}}%
\pgfpathlineto{\pgfqpoint{4.031576in}{4.943762in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{4.948141in}}%
\pgfpathlineto{\pgfqpoint{4.062069in}{4.960885in}}%
\pgfpathlineto{\pgfqpoint{4.076962in}{4.950924in}}%
\pgfpathlineto{\pgfqpoint{4.100223in}{4.964420in}}%
\pgfpathlineto{\pgfqpoint{4.113149in}{4.962224in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{4.971206in}}%
\pgfpathlineto{\pgfqpoint{4.161834in}{4.985732in}}%
\pgfpathlineto{\pgfqpoint{4.199324in}{5.007598in}}%
\pgfpathlineto{\pgfqpoint{4.229027in}{5.008811in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{5.003701in}}%
\pgfpathlineto{\pgfqpoint{4.276403in}{4.971229in}}%
\pgfpathlineto{\pgfqpoint{4.329821in}{4.940233in}}%
\pgfpathlineto{\pgfqpoint{4.344204in}{4.927533in}}%
\pgfpathlineto{\pgfqpoint{4.371237in}{4.934975in}}%
\pgfpathlineto{\pgfqpoint{4.388307in}{4.917058in}}%
\pgfpathlineto{\pgfqpoint{4.398885in}{4.916752in}}%
\pgfpathlineto{\pgfqpoint{4.415974in}{4.910624in}}%
\pgfpathlineto{\pgfqpoint{4.429049in}{4.900638in}}%
\pgfpathlineto{\pgfqpoint{4.465215in}{4.903462in}}%
\pgfpathlineto{\pgfqpoint{4.480440in}{4.909188in}}%
\pgfpathlineto{\pgfqpoint{4.511923in}{4.918103in}}%
\pgfpathlineto{\pgfqpoint{4.523830in}{4.923494in}}%
\pgfpathlineto{\pgfqpoint{4.559366in}{4.932497in}}%
\pgfpathlineto{\pgfqpoint{4.569759in}{4.928530in}}%
\pgfpathlineto{\pgfqpoint{4.606728in}{4.939333in}}%
\pgfpathlineto{\pgfqpoint{4.623032in}{4.948197in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{4.965732in}}%
\pgfpathlineto{\pgfqpoint{4.670404in}{4.980334in}}%
\pgfpathlineto{\pgfqpoint{4.696654in}{4.989342in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{4.987296in}}%
\pgfpathlineto{\pgfqpoint{4.722290in}{4.975203in}}%
\pgfpathlineto{\pgfqpoint{4.735625in}{4.977858in}}%
\pgfpathlineto{\pgfqpoint{4.750583in}{4.954657in}}%
\pgfpathlineto{\pgfqpoint{4.761950in}{4.939141in}}%
\pgfpathlineto{\pgfqpoint{4.779658in}{4.934309in}}%
\pgfpathlineto{\pgfqpoint{4.790902in}{4.927593in}}%
\pgfpathlineto{\pgfqpoint{4.806532in}{4.911295in}}%
\pgfpathlineto{\pgfqpoint{4.815906in}{4.915035in}}%
\pgfpathlineto{\pgfqpoint{4.825615in}{4.903813in}}%
\pgfpathlineto{\pgfqpoint{4.842184in}{4.912408in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{4.891539in}}%
\pgfpathlineto{\pgfqpoint{4.890877in}{4.887657in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{4.873468in}}%
\pgfpathlineto{\pgfqpoint{4.932977in}{4.880322in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.876982in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{4.886643in}}%
\pgfpathlineto{\pgfqpoint{4.972435in}{4.887499in}}%
\pgfpathlineto{\pgfqpoint{4.990175in}{4.894890in}}%
\pgfpathlineto{\pgfqpoint{5.005529in}{4.899732in}}%
\pgfpathlineto{\pgfqpoint{5.022573in}{4.911304in}}%
\pgfpathlineto{\pgfqpoint{5.029562in}{4.903075in}}%
\pgfpathlineto{\pgfqpoint{5.042934in}{4.906856in}}%
\pgfpathlineto{\pgfqpoint{5.053439in}{4.905221in}}%
\pgfpathlineto{\pgfqpoint{5.068454in}{4.909824in}}%
\pgfpathlineto{\pgfqpoint{5.076357in}{4.910551in}}%
\pgfpathlineto{\pgfqpoint{5.088381in}{4.915211in}}%
\pgfpathlineto{\pgfqpoint{5.102675in}{4.923408in}}%
\pgfpathlineto{\pgfqpoint{5.112595in}{4.926965in}}%
\pgfpathlineto{\pgfqpoint{5.133697in}{4.953519in}}%
\pgfpathlineto{\pgfqpoint{5.140700in}{4.950961in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{4.962846in}}%
\pgfpathlineto{\pgfqpoint{5.171932in}{4.966721in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{4.962391in}}%
\pgfpathlineto{\pgfqpoint{5.210664in}{4.946641in}}%
\pgfpathlineto{\pgfqpoint{5.227700in}{4.930477in}}%
\pgfpathlineto{\pgfqpoint{5.236872in}{4.928136in}}%
\pgfpathlineto{\pgfqpoint{5.256158in}{4.909736in}}%
\pgfpathlineto{\pgfqpoint{5.272330in}{4.902526in}}%
\pgfpathlineto{\pgfqpoint{5.277818in}{4.896379in}}%
\pgfpathlineto{\pgfqpoint{5.290895in}{4.888546in}}%
\pgfpathlineto{\pgfqpoint{5.326544in}{4.887114in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.877340in}}%
\pgfpathlineto{\pgfqpoint{5.363382in}{4.865189in}}%
\pgfpathlineto{\pgfqpoint{5.382293in}{4.863813in}}%
\pgfpathlineto{\pgfqpoint{5.396285in}{4.851557in}}%
\pgfpathlineto{\pgfqpoint{5.418561in}{4.858867in}}%
\pgfpathlineto{\pgfqpoint{5.433483in}{4.858601in}}%
\pgfpathlineto{\pgfqpoint{5.450136in}{4.864520in}}%
\pgfpathlineto{\pgfqpoint{5.463188in}{4.873354in}}%
\pgfpathlineto{\pgfqpoint{5.487072in}{4.877648in}}%
\pgfpathlineto{\pgfqpoint{5.497596in}{4.881477in}}%
\pgfpathlineto{\pgfqpoint{5.509047in}{4.888528in}}%
\pgfpathlineto{\pgfqpoint{5.519628in}{4.881684in}}%
\pgfpathlineto{\pgfqpoint{5.544867in}{4.888688in}}%
\pgfpathlineto{\pgfqpoint{5.559821in}{4.887930in}}%
\pgfpathlineto{\pgfqpoint{5.575676in}{4.891704in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{4.902329in}}%
\pgfpathlineto{\pgfqpoint{5.605334in}{4.905055in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.929625in}}%
\pgfpathlineto{\pgfqpoint{5.631436in}{4.932580in}}%
\pgfpathlineto{\pgfqpoint{5.640961in}{4.935878in}}%
\pgfpathlineto{\pgfqpoint{5.653984in}{4.942435in}}%
\pgfpathlineto{\pgfqpoint{5.663284in}{4.940516in}}%
\pgfpathlineto{\pgfqpoint{5.675454in}{4.933610in}}%
\pgfpathlineto{\pgfqpoint{5.688215in}{4.924482in}}%
\pgfpathlineto{\pgfqpoint{5.701321in}{4.923171in}}%
\pgfpathlineto{\pgfqpoint{5.726361in}{4.891478in}}%
\pgfpathlineto{\pgfqpoint{5.746106in}{4.881443in}}%
\pgfpathlineto{\pgfqpoint{5.751352in}{4.879735in}}%
\pgfpathlineto{\pgfqpoint{5.764449in}{4.865892in}}%
\pgfpathlineto{\pgfqpoint{5.769651in}{4.866301in}}%
\pgfpathlineto{\pgfqpoint{5.782811in}{4.859955in}}%
\pgfpathlineto{\pgfqpoint{5.805184in}{4.863879in}}%
\pgfpathlineto{\pgfqpoint{5.813806in}{4.858342in}}%
\pgfpathlineto{\pgfqpoint{5.824347in}{4.853899in}}%
\pgfpathlineto{\pgfqpoint{5.836682in}{4.845039in}}%
\pgfpathlineto{\pgfqpoint{5.853832in}{4.839741in}}%
\pgfpathlineto{\pgfqpoint{5.874276in}{4.826803in}}%
\pgfpathlineto{\pgfqpoint{5.888274in}{4.832282in}}%
\pgfpathlineto{\pgfqpoint{5.911802in}{4.832653in}}%
\pgfpathlineto{\pgfqpoint{5.920232in}{4.834585in}}%
\pgfpathlineto{\pgfqpoint{5.930154in}{4.840497in}}%
\pgfpathlineto{\pgfqpoint{5.948660in}{4.847877in}}%
\pgfpathlineto{\pgfqpoint{5.957708in}{4.849864in}}%
\pgfpathlineto{\pgfqpoint{5.978192in}{4.857539in}}%
\pgfpathlineto{\pgfqpoint{5.988732in}{4.864720in}}%
\pgfpathlineto{\pgfqpoint{6.003832in}{4.859205in}}%
\pgfpathlineto{\pgfqpoint{6.014419in}{4.857408in}}%
\pgfpathlineto{\pgfqpoint{6.025039in}{4.865203in}}%
\pgfpathlineto{\pgfqpoint{6.048637in}{4.867543in}}%
\pgfpathlineto{\pgfqpoint{6.062376in}{4.875597in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{4.878769in}}%
\pgfpathlineto{\pgfqpoint{6.081487in}{4.889635in}}%
\pgfpathlineto{\pgfqpoint{6.093315in}{4.896212in}}%
\pgfpathlineto{\pgfqpoint{6.101917in}{4.903260in}}%
\pgfpathlineto{\pgfqpoint{6.118916in}{4.911990in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{4.911598in}}%
\pgfpathlineto{\pgfqpoint{6.141409in}{4.917163in}}%
\pgfpathlineto{\pgfqpoint{6.151262in}{4.913028in}}%
\pgfpathlineto{\pgfqpoint{6.156417in}{4.908138in}}%
\pgfpathlineto{\pgfqpoint{6.172991in}{4.900610in}}%
\pgfpathlineto{\pgfqpoint{6.184147in}{4.898090in}}%
\pgfpathlineto{\pgfqpoint{6.195251in}{4.881512in}}%
\pgfpathlineto{\pgfqpoint{6.207100in}{4.867443in}}%
\pgfpathlineto{\pgfqpoint{6.235577in}{4.851793in}}%
\pgfpathlineto{\pgfqpoint{6.249875in}{4.842030in}}%
\pgfpathlineto{\pgfqpoint{6.268320in}{4.834126in}}%
\pgfpathlineto{\pgfqpoint{6.285530in}{4.840031in}}%
\pgfpathlineto{\pgfqpoint{6.322891in}{4.818483in}}%
\pgfpathlineto{\pgfqpoint{6.334098in}{4.815850in}}%
\pgfpathlineto{\pgfqpoint{6.342706in}{4.815829in}}%
\pgfpathlineto{\pgfqpoint{6.353823in}{4.802576in}}%
\pgfpathlineto{\pgfqpoint{6.372192in}{4.808517in}}%
\pgfpathlineto{\pgfqpoint{6.386675in}{4.804939in}}%
\pgfpathlineto{\pgfqpoint{6.399826in}{4.809147in}}%
\pgfpathlineto{\pgfqpoint{6.403769in}{4.814805in}}%
\pgfpathlineto{\pgfqpoint{6.413119in}{4.816056in}}%
\pgfpathlineto{\pgfqpoint{6.426156in}{4.824923in}}%
\pgfpathlineto{\pgfqpoint{6.433990in}{4.823256in}}%
\pgfpathlineto{\pgfqpoint{6.436682in}{4.825325in}}%
\pgfpathlineto{\pgfqpoint{6.449273in}{4.830276in}}%
\pgfpathlineto{\pgfqpoint{6.462981in}{4.832847in}}%
\pgfpathlineto{\pgfqpoint{6.469577in}{4.840775in}}%
\pgfpathlineto{\pgfqpoint{6.470908in}{4.832777in}}%
\pgfpathlineto{\pgfqpoint{6.472189in}{4.833797in}}%
\pgfpathlineto{\pgfqpoint{6.481408in}{4.837065in}}%
\pgfpathlineto{\pgfqpoint{6.488022in}{4.834051in}}%
\pgfpathlineto{\pgfqpoint{6.502421in}{4.844636in}}%
\pgfpathlineto{\pgfqpoint{6.506626in}{4.840366in}}%
\pgfpathlineto{\pgfqpoint{6.513028in}{4.838917in}}%
\pgfpathlineto{\pgfqpoint{6.514349in}{4.839263in}}%
\pgfpathlineto{\pgfqpoint{6.515558in}{4.842378in}}%
\pgfpathlineto{\pgfqpoint{6.535346in}{4.843818in}}%
\pgfpathlineto{\pgfqpoint{6.538192in}{4.851686in}}%
\pgfpathlineto{\pgfqpoint{6.543181in}{4.851694in}}%
\pgfpathlineto{\pgfqpoint{6.549991in}{4.854651in}}%
\pgfpathlineto{\pgfqpoint{6.553778in}{4.855206in}}%
\pgfpathlineto{\pgfqpoint{6.555048in}{4.863101in}}%
\pgfpathlineto{\pgfqpoint{6.572266in}{4.869015in}}%
\pgfpathlineto{\pgfqpoint{6.581431in}{4.879530in}}%
\pgfpathlineto{\pgfqpoint{6.588075in}{4.882153in}}%
\pgfpathlineto{\pgfqpoint{6.589342in}{4.882780in}}%
\pgfpathlineto{\pgfqpoint{6.603182in}{4.888013in}}%
\pgfpathlineto{\pgfqpoint{6.620943in}{4.893483in}}%
\pgfpathlineto{\pgfqpoint{6.631319in}{4.889401in}}%
\pgfpathlineto{\pgfqpoint{6.636608in}{4.884710in}}%
\pgfpathlineto{\pgfqpoint{6.651181in}{4.875510in}}%
\pgfpathlineto{\pgfqpoint{6.656332in}{4.880508in}}%
\pgfpathlineto{\pgfqpoint{6.671527in}{4.858954in}}%
\pgfpathlineto{\pgfqpoint{6.681354in}{4.847733in}}%
\pgfpathlineto{\pgfqpoint{6.689505in}{4.842494in}}%
\pgfpathlineto{\pgfqpoint{6.701313in}{4.838634in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{4.832218in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{4.828618in}}%
\pgfpathlineto{\pgfqpoint{6.724128in}{4.819114in}}%
\pgfpathlineto{\pgfqpoint{6.732711in}{4.816981in}}%
\pgfpathlineto{\pgfqpoint{6.743226in}{4.812985in}}%
\pgfpathlineto{\pgfqpoint{6.762930in}{4.816700in}}%
\pgfpathlineto{\pgfqpoint{6.773602in}{4.815453in}}%
\pgfpathlineto{\pgfqpoint{6.795748in}{4.797884in}}%
\pgfpathlineto{\pgfqpoint{6.807723in}{4.792966in}}%
\pgfpathlineto{\pgfqpoint{6.817529in}{4.791357in}}%
\pgfpathlineto{\pgfqpoint{6.826101in}{4.792018in}}%
\pgfpathlineto{\pgfqpoint{6.839938in}{4.780394in}}%
\pgfpathlineto{\pgfqpoint{6.849850in}{4.784497in}}%
\pgfpathlineto{\pgfqpoint{6.855037in}{4.784735in}}%
\pgfpathlineto{\pgfqpoint{6.860285in}{4.786974in}}%
\pgfpathlineto{\pgfqpoint{6.865490in}{4.782582in}}%
\pgfpathlineto{\pgfqpoint{6.868345in}{4.782943in}}%
\pgfpathlineto{\pgfqpoint{6.876003in}{4.786504in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{4.792217in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{4.792217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902834in}{5.156968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938325in}{5.122679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974514in}{5.103713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012671in}{5.094303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049535in}{5.078745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133668in}{5.084141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212623in}{5.103850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288914in}{5.136576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327083in}{5.150524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373118in}{5.140184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437440in}{5.082988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489404in}{5.073027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515718in}{5.063892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557223in}{5.047154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594649in}{5.047889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676868in}{5.078134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717094in}{5.080835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749822in}{5.102058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759894in}{5.095114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792635in}{5.127135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835391in}{5.124073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879556in}{5.084250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991309in}{5.036737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173036in}{5.055162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195852in}{5.055387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231372in}{5.078552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268209in}{5.100376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314266in}{5.099796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387410in}{5.047025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398453in}{5.035169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430030in}{5.031232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466881in}{5.014497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549831in}{5.001416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593219in}{5.016783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637882in}{5.030304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703083in}{5.044792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783393in}{5.083219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789172in}{5.079360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827315in}{5.050171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839953in}{5.034765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868103in}{5.023138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908885in}{5.006569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949009in}{4.990043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989133in}{4.969503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024058in}{4.974632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061486in}{4.992623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075415in}{4.993584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112794in}{4.999775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150158in}{5.006412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180416in}{5.019025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227147in}{5.050755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246419in}{5.055030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292465in}{5.047348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305394in}{5.035574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343545in}{5.001012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386298in}{4.978782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414840in}{4.975129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425108in}{4.971659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456938in}{4.958424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467863in}{4.958294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500108in}{4.951638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539625in}{4.965964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580600in}{4.976590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588952in}{4.977300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631708in}{4.982783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671775in}{5.001906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681875in}{5.011922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708608in}{5.027326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737609in}{5.036987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784969in}{5.015929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825289in}{4.976127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834901in}{4.968941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865313in}{4.953009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907973in}{4.942922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914718in}{4.940644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947425in}{4.935289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986247in}{4.924940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021286in}{4.944468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031576in}{4.943762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042100in}{4.948141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062069in}{4.960885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076962in}{4.950924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100223in}{4.964420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113149in}{4.962224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134446in}{4.971206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161834in}{4.985732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199324in}{5.007598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229027in}{5.008811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234182in}{5.003701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276403in}{4.971229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309324in}{4.951400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329821in}{4.940233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344204in}{4.927533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371237in}{4.934975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388307in}{4.917058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398885in}{4.916752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415974in}{4.910624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429049in}{4.900638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465215in}{4.903462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480440in}{4.909188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511923in}{4.918103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523830in}{4.923494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540144in}{4.928035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559366in}{4.932497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569759in}{4.928530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596728in}{4.936305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606728in}{4.939333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623032in}{4.948197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650821in}{4.965732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670404in}{4.980334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696654in}{4.989342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706709in}{4.987296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722290in}{4.975203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735625in}{4.977858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750583in}{4.954657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761950in}{4.939141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779658in}{4.934309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790902in}{4.927593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806532in}{4.911295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815906in}{4.915035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825615in}{4.903813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842184in}{4.912408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853896in}{4.905981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867211in}{4.899155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879575in}{4.891539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890877in}{4.887657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909898in}{4.873468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918498in}{4.876155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932977in}{4.880322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944815in}{4.876982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962404in}{4.886643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972435in}{4.887499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990175in}{4.894890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005529in}{4.899732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022573in}{4.911304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029562in}{4.903075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042934in}{4.906856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053439in}{4.905221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068454in}{4.909824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076357in}{4.910551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088381in}{4.915211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102675in}{4.923408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112595in}{4.926965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121316in}{4.937758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133697in}{4.953519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140700in}{4.950961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154676in}{4.962846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171932in}{4.966721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187438in}{4.962391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194955in}{4.957514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210664in}{4.946641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227700in}{4.930477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236872in}{4.928136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256158in}{4.909736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272330in}{4.902526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277818in}{4.896379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290895in}{4.888546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311925in}{4.887727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326544in}{4.887114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346120in}{4.877340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363382in}{4.865189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382293in}{4.863813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396285in}{4.851557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418561in}{4.858867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433483in}{4.858601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450136in}{4.864520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463188in}{4.873354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487072in}{4.877648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497596in}{4.881477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509047in}{4.888528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519628in}{4.881684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535591in}{4.886414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544867in}{4.888688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559821in}{4.887930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575676in}{4.891704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588102in}{4.902329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605334in}{4.905055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626394in}{4.929625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631436in}{4.932580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640961in}{4.935878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653984in}{4.942435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663284in}{4.940516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675454in}{4.933610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688215in}{4.924482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701321in}{4.923171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715018in}{4.905296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726361in}{4.891478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731776in}{4.888509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746106in}{4.881443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751352in}{4.879735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764449in}{4.865892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769651in}{4.866301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782811in}{4.859955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790618in}{4.861550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805184in}{4.863879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813806in}{4.858342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824347in}{4.853899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836682in}{4.845039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853832in}{4.839741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874276in}{4.826803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888274in}{4.832282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901972in}{4.832628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911802in}{4.832653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920232in}{4.834585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930154in}{4.840497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948660in}{4.847877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957708in}{4.849864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969707in}{4.854520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978192in}{4.857539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988732in}{4.864720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003832in}{4.859205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014419in}{4.857408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025039in}{4.865203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048637in}{4.867543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062376in}{4.875597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070953in}{4.878769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081487in}{4.889635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093315in}{4.896212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101917in}{4.903260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118916in}{4.911990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129555in}{4.911598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141409in}{4.917163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151262in}{4.913028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156417in}{4.908138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172991in}{4.900610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184147in}{4.898090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195251in}{4.881512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207100in}{4.867443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215092in}{4.863061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226379in}{4.857717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235577in}{4.851793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249875in}{4.842030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262434in}{4.837306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268320in}{4.834126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285530in}{4.840031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302604in}{4.830452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322891in}{4.818483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331460in}{4.816109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334098in}{4.815850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342706in}{4.815829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353823in}{4.802576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372192in}{4.808517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386675in}{4.804939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399826in}{4.809147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403769in}{4.814805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413119in}{4.816056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416911in}{4.818862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420991in}{4.821903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423631in}{4.824626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424840in}{4.825339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426156in}{4.824923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433990in}{4.823256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436682in}{4.825325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440845in}{4.827058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449273in}{4.830276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460435in}{4.833020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462981in}{4.832847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468481in}{4.840904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469577in}{4.840775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470908in}{4.832777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472189in}{4.833797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481408in}{4.837065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488022in}{4.834051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498655in}{4.841366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502421in}{4.844636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506626in}{4.840366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511668in}{4.838561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513028in}{4.838917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514349in}{4.839263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515558in}{4.842378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527537in}{4.843370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531552in}{4.843596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535346in}{4.843818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538192in}{4.851686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543181in}{4.851694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545868in}{4.852979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548649in}{4.854304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549991in}{4.854651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553778in}{4.855206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555048in}{4.863101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564288in}{4.866205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572266in}{4.869015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581431in}{4.879530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583962in}{4.880120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588075in}{4.882153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589342in}{4.882780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603182in}{4.888013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620943in}{4.893483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631319in}{4.889401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636608in}{4.884710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651181in}{4.875510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656332in}{4.880508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671527in}{4.858954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681354in}{4.847733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689505in}{4.842494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699730in}{4.838370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701313in}{4.838634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707768in}{4.833112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710365in}{4.832218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715516in}{4.828618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724128in}{4.819114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729993in}{4.817619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732711in}{4.816981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743226in}{4.812985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758983in}{4.816415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761617in}{4.816605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762930in}{4.816700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773602in}{4.815453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.784582in}{4.806247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795748in}{4.797884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807723in}{4.792966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.817529in}{4.791357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826101in}{4.792018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839938in}{4.780394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848385in}{4.784437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849850in}{4.784497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855037in}{4.784735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859012in}{4.786650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860285in}{4.786974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865490in}{4.782582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868345in}{4.782943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874702in}{4.786624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876003in}{4.786504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883918in}{4.790575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889238in}{4.792217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837056in}{4.104105in}}%
\pgfpathlineto{\pgfqpoint{2.106720in}{4.104105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123386in}{4.104105in}}{\pgfqpoint{2.123386in}{4.120771in}}%
\pgfpathlineto{\pgfqpoint{2.123386in}{4.344845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.123386in}{4.361512in}}{\pgfqpoint{2.106720in}{4.361512in}}%
\pgfpathlineto{\pgfqpoint{0.837056in}{4.361512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820390in}{4.361512in}}{\pgfqpoint{0.820390in}{4.344845in}}%
\pgfpathlineto{\pgfqpoint{0.820390in}{4.120771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820390in}{4.104105in}}{\pgfqpoint{0.837056in}{4.104105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853723in}{4.299012in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{4.299012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087056in,y=4.269845in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Linear trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853723in}{4.182808in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{4.182808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937056in}{4.182808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087056in,y=4.153642in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Linear + annual trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902834in}{5.021419in}}%
\pgfpathlineto{\pgfqpoint{0.902834in}{5.136839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938325in}{5.033954in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{5.155134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974514in}{5.019783in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{5.133423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012671in}{5.053731in}}%
\pgfpathlineto{\pgfqpoint{1.012671in}{5.179451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049535in}{4.993875in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{5.134415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133668in}{5.063238in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{5.180978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212623in}{4.991638in}}%
\pgfpathlineto{\pgfqpoint{1.212623in}{5.108078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288914in}{5.039675in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{5.148215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327083in}{4.713768in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{5.007768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373118in}{5.072695in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{5.175595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437440in}{5.003301in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{5.078941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489404in}{5.064687in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{5.119907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515718in}{5.077814in}}%
\pgfpathlineto{\pgfqpoint{1.515718in}{5.148674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557223in}{5.033718in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{5.096358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594649in}{5.008851in}}%
\pgfpathlineto{\pgfqpoint{1.594649in}{5.060351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676868in}{5.100122in}}%
\pgfpathlineto{\pgfqpoint{1.676868in}{5.137902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717094in}{5.050255in}}%
\pgfpathlineto{\pgfqpoint{1.717094in}{5.101895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749822in}{5.029157in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{5.083097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759894in}{4.992508in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{5.086568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792635in}{5.024327in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{5.131367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835391in}{5.008542in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{5.075782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879556in}{4.918331in}}%
\pgfpathlineto{\pgfqpoint{1.879556in}{4.987211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991309in}{4.879976in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{4.930316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173036in}{4.923046in}}%
\pgfpathlineto{\pgfqpoint{2.173036in}{5.032306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195852in}{4.965407in}}%
\pgfpathlineto{\pgfqpoint{2.195852in}{5.056807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231372in}{4.938822in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{4.994222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268209in}{4.914392in}}%
\pgfpathlineto{\pgfqpoint{2.268209in}{4.982712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314266in}{4.878224in}}%
\pgfpathlineto{\pgfqpoint{2.314266in}{5.033544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387410in}{4.829366in}}%
\pgfpathlineto{\pgfqpoint{2.387410in}{4.950186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398453in}{4.930288in}}%
\pgfpathlineto{\pgfqpoint{2.398453in}{4.971548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430030in}{4.857276in}}%
\pgfpathlineto{\pgfqpoint{2.430030in}{4.903756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466881in}{4.833509in}}%
\pgfpathlineto{\pgfqpoint{2.466881in}{4.886529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549831in}{4.858675in}}%
\pgfpathlineto{\pgfqpoint{2.549831in}{4.930415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593219in}{4.938432in}}%
\pgfpathlineto{\pgfqpoint{2.593219in}{4.976252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637882in}{4.891688in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{4.968208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703083in}{4.295119in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{4.336999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783393in}{4.582753in}}%
\pgfpathlineto{\pgfqpoint{2.783393in}{4.713713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789172in}{4.691384in}}%
\pgfpathlineto{\pgfqpoint{2.789172in}{4.753424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827315in}{4.686630in}}%
\pgfpathlineto{\pgfqpoint{2.827315in}{4.799750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839953in}{4.581567in}}%
\pgfpathlineto{\pgfqpoint{2.839953in}{4.675987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868103in}{4.752073in}}%
\pgfpathlineto{\pgfqpoint{2.868103in}{4.800013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908885in}{4.835504in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{4.903744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949009in}{4.842366in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{4.913546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989133in}{4.825244in}}%
\pgfpathlineto{\pgfqpoint{2.989133in}{4.890844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024058in}{4.873011in}}%
\pgfpathlineto{\pgfqpoint{3.024058in}{4.918791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061486in}{4.871585in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{4.958045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075415in}{4.866389in}}%
\pgfpathlineto{\pgfqpoint{3.075415in}{5.001769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112794in}{4.892671in}}%
\pgfpathlineto{\pgfqpoint{3.112794in}{4.931111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150158in}{4.958520in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{5.039460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180416in}{4.987881in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{5.042901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227147in}{4.996976in}}%
\pgfpathlineto{\pgfqpoint{3.227147in}{5.052276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246419in}{4.887614in}}%
\pgfpathlineto{\pgfqpoint{3.246419in}{5.008994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292465in}{4.946005in}}%
\pgfpathlineto{\pgfqpoint{3.292465in}{5.057325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305394in}{5.026041in}}%
\pgfpathlineto{\pgfqpoint{3.305394in}{5.062281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343545in}{4.985153in}}%
\pgfpathlineto{\pgfqpoint{3.343545in}{5.040453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386298in}{4.927686in}}%
\pgfpathlineto{\pgfqpoint{3.386298in}{4.979666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414840in}{4.935881in}}%
\pgfpathlineto{\pgfqpoint{3.414840in}{5.048521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425108in}{4.963873in}}%
\pgfpathlineto{\pgfqpoint{3.425108in}{5.029153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456938in}{4.851941in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{4.961781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467863in}{4.922455in}}%
\pgfpathlineto{\pgfqpoint{3.467863in}{4.973435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500108in}{4.885805in}}%
\pgfpathlineto{\pgfqpoint{3.500108in}{4.940885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539625in}{4.941381in}}%
\pgfpathlineto{\pgfqpoint{3.539625in}{4.992501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580600in}{4.903363in}}%
\pgfpathlineto{\pgfqpoint{3.580600in}{5.028743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588952in}{5.019663in}}%
\pgfpathlineto{\pgfqpoint{3.588952in}{5.076663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631708in}{4.948339in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{5.018899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671775in}{5.029020in}}%
\pgfpathlineto{\pgfqpoint{3.671775in}{5.097600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681875in}{4.915762in}}%
\pgfpathlineto{\pgfqpoint{3.681875in}{5.036662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708608in}{5.037681in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{5.095121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737609in}{5.031107in}}%
\pgfpathlineto{\pgfqpoint{3.737609in}{5.097707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784969in}{4.993561in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{5.054901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825289in}{5.026200in}}%
\pgfpathlineto{\pgfqpoint{3.825289in}{5.124860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834901in}{4.943891in}}%
\pgfpathlineto{\pgfqpoint{3.834901in}{4.991491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865313in}{4.947194in}}%
\pgfpathlineto{\pgfqpoint{3.865313in}{4.998514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907973in}{4.944842in}}%
\pgfpathlineto{\pgfqpoint{3.907973in}{4.990802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914718in}{5.032368in}}%
\pgfpathlineto{\pgfqpoint{3.914718in}{5.248568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947425in}{4.945053in}}%
\pgfpathlineto{\pgfqpoint{3.947425in}{5.007733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986247in}{4.925903in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{4.962743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021286in}{4.715602in}}%
\pgfpathlineto{\pgfqpoint{4.021286in}{4.913922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031576in}{4.903988in}}%
\pgfpathlineto{\pgfqpoint{4.031576in}{4.988328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042100in}{4.955737in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{5.012077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062069in}{4.894737in}}%
\pgfpathlineto{\pgfqpoint{4.062069in}{5.017017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076962in}{4.941707in}}%
\pgfpathlineto{\pgfqpoint{4.076962in}{4.986987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100223in}{4.779469in}}%
\pgfpathlineto{\pgfqpoint{4.100223in}{4.885669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113149in}{4.984033in}}%
\pgfpathlineto{\pgfqpoint{4.113149in}{5.045633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134446in}{4.800704in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{4.909144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161834in}{4.977478in}}%
\pgfpathlineto{\pgfqpoint{4.161834in}{5.038418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199324in}{5.049195in}}%
\pgfpathlineto{\pgfqpoint{4.199324in}{5.098895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229027in}{4.969457in}}%
\pgfpathlineto{\pgfqpoint{4.229027in}{5.033817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234182in}{5.023539in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{5.145319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276403in}{4.962717in}}%
\pgfpathlineto{\pgfqpoint{4.276403in}{5.022237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309324in}{4.941842in}}%
\pgfpathlineto{\pgfqpoint{4.309324in}{5.022302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329821in}{4.832332in}}%
\pgfpathlineto{\pgfqpoint{4.329821in}{4.875212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344204in}{4.956213in}}%
\pgfpathlineto{\pgfqpoint{4.344204in}{5.006873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371237in}{4.910732in}}%
\pgfpathlineto{\pgfqpoint{4.371237in}{4.959852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388307in}{4.962580in}}%
\pgfpathlineto{\pgfqpoint{4.388307in}{5.004260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398885in}{4.892714in}}%
\pgfpathlineto{\pgfqpoint{4.398885in}{4.930154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415974in}{4.951486in}}%
\pgfpathlineto{\pgfqpoint{4.415974in}{5.018006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429049in}{4.931367in}}%
\pgfpathlineto{\pgfqpoint{4.429049in}{4.999067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465215in}{4.957925in}}%
\pgfpathlineto{\pgfqpoint{4.465215in}{5.005545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480440in}{4.899442in}}%
\pgfpathlineto{\pgfqpoint{4.480440in}{5.020482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511923in}{4.984211in}}%
\pgfpathlineto{\pgfqpoint{4.511923in}{5.068091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523830in}{4.859135in}}%
\pgfpathlineto{\pgfqpoint{4.523830in}{4.902915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540144in}{4.933591in}}%
\pgfpathlineto{\pgfqpoint{4.540144in}{4.988671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559366in}{4.925246in}}%
\pgfpathlineto{\pgfqpoint{4.559366in}{4.982346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569759in}{4.903626in}}%
\pgfpathlineto{\pgfqpoint{4.569759in}{4.965426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596728in}{4.880981in}}%
\pgfpathlineto{\pgfqpoint{4.596728in}{4.937481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606728in}{4.981981in}}%
\pgfpathlineto{\pgfqpoint{4.606728in}{5.019161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623032in}{4.939465in}}%
\pgfpathlineto{\pgfqpoint{4.623032in}{5.003105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650821in}{4.962750in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{5.002610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670404in}{4.981424in}}%
\pgfpathlineto{\pgfqpoint{4.670404in}{5.038404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696654in}{5.102001in}}%
\pgfpathlineto{\pgfqpoint{4.696654in}{5.158721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706709in}{5.090391in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{5.221771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722290in}{4.954503in}}%
\pgfpathlineto{\pgfqpoint{4.722290in}{5.014483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735625in}{5.011725in}}%
\pgfpathlineto{\pgfqpoint{4.735625in}{5.115065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750583in}{4.949492in}}%
\pgfpathlineto{\pgfqpoint{4.750583in}{5.003892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761950in}{4.915797in}}%
\pgfpathlineto{\pgfqpoint{4.761950in}{5.103857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779658in}{4.836169in}}%
\pgfpathlineto{\pgfqpoint{4.779658in}{4.890689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790902in}{4.868351in}}%
\pgfpathlineto{\pgfqpoint{4.790902in}{4.914031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806532in}{4.901227in}}%
\pgfpathlineto{\pgfqpoint{4.806532in}{4.966307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815906in}{4.926586in}}%
\pgfpathlineto{\pgfqpoint{4.815906in}{5.066566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825615in}{4.867200in}}%
\pgfpathlineto{\pgfqpoint{4.825615in}{4.907660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842184in}{4.901251in}}%
\pgfpathlineto{\pgfqpoint{4.842184in}{4.933751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853896in}{4.829533in}}%
\pgfpathlineto{\pgfqpoint{4.853896in}{4.878953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867211in}{4.788394in}}%
\pgfpathlineto{\pgfqpoint{4.867211in}{4.866074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879575in}{4.859416in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{4.895796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890877in}{4.813630in}}%
\pgfpathlineto{\pgfqpoint{4.890877in}{4.853430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909898in}{4.797105in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{4.860665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918498in}{4.833324in}}%
\pgfpathlineto{\pgfqpoint{4.918498in}{4.877844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932977in}{4.834948in}}%
\pgfpathlineto{\pgfqpoint{4.932977in}{4.865048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944815in}{4.828639in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{4.872079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962404in}{4.866271in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{4.918811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972435in}{4.821660in}}%
\pgfpathlineto{\pgfqpoint{4.972435in}{4.888240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990175in}{4.843088in}}%
\pgfpathlineto{\pgfqpoint{4.990175in}{4.897868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005529in}{4.872888in}}%
\pgfpathlineto{\pgfqpoint{5.005529in}{4.928088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022573in}{4.839041in}}%
\pgfpathlineto{\pgfqpoint{5.022573in}{4.882441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029562in}{4.878343in}}%
\pgfpathlineto{\pgfqpoint{5.029562in}{4.920123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042934in}{4.874654in}}%
\pgfpathlineto{\pgfqpoint{5.042934in}{4.931214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053439in}{4.891383in}}%
\pgfpathlineto{\pgfqpoint{5.053439in}{4.932143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068454in}{4.864345in}}%
\pgfpathlineto{\pgfqpoint{5.068454in}{4.904805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076357in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{5.076357in}{4.946142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088381in}{4.914760in}}%
\pgfpathlineto{\pgfqpoint{5.088381in}{5.004060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102675in}{4.898995in}}%
\pgfpathlineto{\pgfqpoint{5.102675in}{4.928715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112595in}{4.823638in}}%
\pgfpathlineto{\pgfqpoint{5.112595in}{4.856218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121316in}{4.911202in}}%
\pgfpathlineto{\pgfqpoint{5.121316in}{4.982742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133697in}{4.930640in}}%
\pgfpathlineto{\pgfqpoint{5.133697in}{4.985720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140700in}{4.947365in}}%
\pgfpathlineto{\pgfqpoint{5.140700in}{5.025145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154676in}{4.948197in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{4.984757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171932in}{4.960837in}}%
\pgfpathlineto{\pgfqpoint{5.171932in}{5.034897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187438in}{4.893981in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{4.932401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194955in}{4.955177in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{5.059277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210664in}{4.880560in}}%
\pgfpathlineto{\pgfqpoint{5.210664in}{4.921400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227700in}{4.909514in}}%
\pgfpathlineto{\pgfqpoint{5.227700in}{4.951994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236872in}{4.895730in}}%
\pgfpathlineto{\pgfqpoint{5.236872in}{4.935810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256158in}{4.893721in}}%
\pgfpathlineto{\pgfqpoint{5.256158in}{4.952981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272330in}{4.891708in}}%
\pgfpathlineto{\pgfqpoint{5.272330in}{4.946648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277818in}{4.846083in}}%
\pgfpathlineto{\pgfqpoint{5.277818in}{4.944403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290895in}{4.874715in}}%
\pgfpathlineto{\pgfqpoint{5.290895in}{4.959175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311925in}{4.809091in}}%
\pgfpathlineto{\pgfqpoint{5.311925in}{4.854051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326544in}{4.797771in}}%
\pgfpathlineto{\pgfqpoint{5.326544in}{4.878251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346120in}{4.789994in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{4.848914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363382in}{4.738248in}}%
\pgfpathlineto{\pgfqpoint{5.363382in}{4.829328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382293in}{4.761527in}}%
\pgfpathlineto{\pgfqpoint{5.382293in}{4.825867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396285in}{4.750473in}}%
\pgfpathlineto{\pgfqpoint{5.396285in}{4.858873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418561in}{4.838028in}}%
\pgfpathlineto{\pgfqpoint{5.418561in}{4.927088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433483in}{4.809651in}}%
\pgfpathlineto{\pgfqpoint{5.433483in}{4.867591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450136in}{4.834892in}}%
\pgfpathlineto{\pgfqpoint{5.450136in}{4.897952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463188in}{4.828500in}}%
\pgfpathlineto{\pgfqpoint{5.463188in}{4.871360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487072in}{4.815251in}}%
\pgfpathlineto{\pgfqpoint{5.487072in}{4.887651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497596in}{4.893942in}}%
\pgfpathlineto{\pgfqpoint{5.497596in}{5.010622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509047in}{4.817339in}}%
\pgfpathlineto{\pgfqpoint{5.509047in}{4.893159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519628in}{4.834252in}}%
\pgfpathlineto{\pgfqpoint{5.519628in}{4.904672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535591in}{4.814431in}}%
\pgfpathlineto{\pgfqpoint{5.535591in}{4.960911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544867in}{4.881498in}}%
\pgfpathlineto{\pgfqpoint{5.544867in}{4.977878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559821in}{4.843177in}}%
\pgfpathlineto{\pgfqpoint{5.559821in}{4.891797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575676in}{4.930372in}}%
\pgfpathlineto{\pgfqpoint{5.575676in}{4.967832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588102in}{4.921182in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{4.966942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605334in}{4.917758in}}%
\pgfpathlineto{\pgfqpoint{5.605334in}{4.956538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626394in}{4.924458in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{4.959518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631436in}{4.923565in}}%
\pgfpathlineto{\pgfqpoint{5.631436in}{4.981885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640961in}{4.979505in}}%
\pgfpathlineto{\pgfqpoint{5.640961in}{5.074565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653984in}{4.978961in}}%
\pgfpathlineto{\pgfqpoint{5.653984in}{5.024841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663284in}{5.000493in}}%
\pgfpathlineto{\pgfqpoint{5.663284in}{5.054893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675454in}{4.961324in}}%
\pgfpathlineto{\pgfqpoint{5.675454in}{5.008904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688215in}{5.039508in}}%
\pgfpathlineto{\pgfqpoint{5.688215in}{5.077828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701321in}{4.884219in}}%
\pgfpathlineto{\pgfqpoint{5.701321in}{4.930079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715018in}{4.906254in}}%
\pgfpathlineto{\pgfqpoint{5.715018in}{4.936914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726361in}{4.921908in}}%
\pgfpathlineto{\pgfqpoint{5.726361in}{4.970948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731776in}{4.964759in}}%
\pgfpathlineto{\pgfqpoint{5.731776in}{5.050759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746106in}{4.882438in}}%
\pgfpathlineto{\pgfqpoint{5.746106in}{4.970818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751352in}{4.855483in}}%
\pgfpathlineto{\pgfqpoint{5.751352in}{4.914163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764449in}{4.894191in}}%
\pgfpathlineto{\pgfqpoint{5.764449in}{4.932491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769651in}{4.882804in}}%
\pgfpathlineto{\pgfqpoint{5.769651in}{4.939384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782811in}{4.827531in}}%
\pgfpathlineto{\pgfqpoint{5.782811in}{4.861151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790618in}{4.871035in}}%
\pgfpathlineto{\pgfqpoint{5.790618in}{4.920975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805184in}{4.833846in}}%
\pgfpathlineto{\pgfqpoint{5.805184in}{4.867806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813806in}{4.825171in}}%
\pgfpathlineto{\pgfqpoint{5.813806in}{4.869891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824347in}{4.840821in}}%
\pgfpathlineto{\pgfqpoint{5.824347in}{4.881081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836682in}{4.857798in}}%
\pgfpathlineto{\pgfqpoint{5.836682in}{4.894518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853832in}{4.817347in}}%
\pgfpathlineto{\pgfqpoint{5.853832in}{4.874507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874276in}{4.798199in}}%
\pgfpathlineto{\pgfqpoint{5.874276in}{4.847299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888274in}{4.786806in}}%
\pgfpathlineto{\pgfqpoint{5.888274in}{4.857306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901972in}{4.847995in}}%
\pgfpathlineto{\pgfqpoint{5.901972in}{4.898275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911802in}{4.813316in}}%
\pgfpathlineto{\pgfqpoint{5.911802in}{4.840476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920232in}{4.812109in}}%
\pgfpathlineto{\pgfqpoint{5.920232in}{4.858189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930154in}{4.807140in}}%
\pgfpathlineto{\pgfqpoint{5.930154in}{4.866720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948660in}{4.802545in}}%
\pgfpathlineto{\pgfqpoint{5.948660in}{4.882785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957708in}{4.775520in}}%
\pgfpathlineto{\pgfqpoint{5.957708in}{4.870520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969707in}{4.809825in}}%
\pgfpathlineto{\pgfqpoint{5.969707in}{4.860785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978192in}{4.842057in}}%
\pgfpathlineto{\pgfqpoint{5.978192in}{4.889517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988732in}{4.826636in}}%
\pgfpathlineto{\pgfqpoint{5.988732in}{4.865936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003832in}{4.853148in}}%
\pgfpathlineto{\pgfqpoint{6.003832in}{4.902528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014419in}{4.837160in}}%
\pgfpathlineto{\pgfqpoint{6.014419in}{4.885480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025039in}{4.851061in}}%
\pgfpathlineto{\pgfqpoint{6.025039in}{4.926261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048637in}{4.890717in}}%
\pgfpathlineto{\pgfqpoint{6.048637in}{4.923497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062376in}{4.872131in}}%
\pgfpathlineto{\pgfqpoint{6.062376in}{4.900251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070953in}{4.906480in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{4.971700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081487in}{4.945546in}}%
\pgfpathlineto{\pgfqpoint{6.081487in}{4.991326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093315in}{4.914039in}}%
\pgfpathlineto{\pgfqpoint{6.093315in}{4.947539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101917in}{4.883827in}}%
\pgfpathlineto{\pgfqpoint{6.101917in}{4.911007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118916in}{5.016356in}}%
\pgfpathlineto{\pgfqpoint{6.118916in}{5.058476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129555in}{4.893913in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{4.951613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141409in}{4.920840in}}%
\pgfpathlineto{\pgfqpoint{6.141409in}{4.956220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151262in}{4.975382in}}%
\pgfpathlineto{\pgfqpoint{6.151262in}{5.013362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156417in}{4.869992in}}%
\pgfpathlineto{\pgfqpoint{6.156417in}{4.939932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172991in}{4.865329in}}%
\pgfpathlineto{\pgfqpoint{6.172991in}{4.923409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184147in}{4.883337in}}%
\pgfpathlineto{\pgfqpoint{6.184147in}{4.925457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195251in}{4.864185in}}%
\pgfpathlineto{\pgfqpoint{6.195251in}{4.908905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207100in}{4.868976in}}%
\pgfpathlineto{\pgfqpoint{6.207100in}{4.900176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215092in}{4.832712in}}%
\pgfpathlineto{\pgfqpoint{6.215092in}{4.883512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226379in}{4.843272in}}%
\pgfpathlineto{\pgfqpoint{6.226379in}{4.941692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235577in}{4.793243in}}%
\pgfpathlineto{\pgfqpoint{6.235577in}{4.866523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249875in}{4.803284in}}%
\pgfpathlineto{\pgfqpoint{6.249875in}{4.875464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262434in}{4.786757in}}%
\pgfpathlineto{\pgfqpoint{6.262434in}{4.844857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268320in}{4.743077in}}%
\pgfpathlineto{\pgfqpoint{6.268320in}{4.847757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285530in}{4.605047in}}%
\pgfpathlineto{\pgfqpoint{6.285530in}{4.761187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302604in}{4.850699in}}%
\pgfpathlineto{\pgfqpoint{6.302604in}{4.903659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322891in}{4.824764in}}%
\pgfpathlineto{\pgfqpoint{6.322891in}{4.872124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331460in}{4.835685in}}%
\pgfpathlineto{\pgfqpoint{6.331460in}{4.898225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334098in}{4.162147in}}%
\pgfpathlineto{\pgfqpoint{6.334098in}{4.233287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342706in}{4.438840in}}%
\pgfpathlineto{\pgfqpoint{6.342706in}{4.484760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353823in}{4.511653in}}%
\pgfpathlineto{\pgfqpoint{6.353823in}{4.545713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372192in}{4.538115in}}%
\pgfpathlineto{\pgfqpoint{6.372192in}{4.579255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386675in}{4.587885in}}%
\pgfpathlineto{\pgfqpoint{6.386675in}{4.619585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399826in}{4.594312in}}%
\pgfpathlineto{\pgfqpoint{6.399826in}{4.639552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403769in}{4.585657in}}%
\pgfpathlineto{\pgfqpoint{6.403769in}{4.628197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413119in}{4.544718in}}%
\pgfpathlineto{\pgfqpoint{6.413119in}{4.634898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416911in}{4.595018in}}%
\pgfpathlineto{\pgfqpoint{6.416911in}{4.646858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420991in}{4.538006in}}%
\pgfpathlineto{\pgfqpoint{6.420991in}{4.653826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423631in}{4.528099in}}%
\pgfpathlineto{\pgfqpoint{6.423631in}{4.620859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424840in}{4.610668in}}%
\pgfpathlineto{\pgfqpoint{6.424840in}{4.705568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426156in}{4.623531in}}%
\pgfpathlineto{\pgfqpoint{6.426156in}{4.681191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433990in}{4.587352in}}%
\pgfpathlineto{\pgfqpoint{6.433990in}{4.634972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436682in}{4.578613in}}%
\pgfpathlineto{\pgfqpoint{6.436682in}{4.651193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440845in}{4.594269in}}%
\pgfpathlineto{\pgfqpoint{6.440845in}{4.678809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449273in}{4.652973in}}%
\pgfpathlineto{\pgfqpoint{6.449273in}{4.700113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460435in}{4.595596in}}%
\pgfpathlineto{\pgfqpoint{6.460435in}{4.655336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462981in}{4.623584in}}%
\pgfpathlineto{\pgfqpoint{6.462981in}{4.663224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468481in}{4.635020in}}%
\pgfpathlineto{\pgfqpoint{6.468481in}{4.732700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469577in}{4.548937in}}%
\pgfpathlineto{\pgfqpoint{6.469577in}{4.637577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470908in}{4.625767in}}%
\pgfpathlineto{\pgfqpoint{6.470908in}{4.692947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472189in}{4.643616in}}%
\pgfpathlineto{\pgfqpoint{6.472189in}{4.686216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481408in}{4.629577in}}%
\pgfpathlineto{\pgfqpoint{6.481408in}{4.707297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488022in}{4.655961in}}%
\pgfpathlineto{\pgfqpoint{6.488022in}{4.688901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498655in}{4.678335in}}%
\pgfpathlineto{\pgfqpoint{6.498655in}{4.727735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502421in}{4.632003in}}%
\pgfpathlineto{\pgfqpoint{6.502421in}{4.677323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506626in}{4.615085in}}%
\pgfpathlineto{\pgfqpoint{6.506626in}{4.720545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511668in}{4.701922in}}%
\pgfpathlineto{\pgfqpoint{6.511668in}{4.741522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513028in}{4.637714in}}%
\pgfpathlineto{\pgfqpoint{6.513028in}{4.699414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514349in}{4.641986in}}%
\pgfpathlineto{\pgfqpoint{6.514349in}{4.719886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515558in}{4.646413in}}%
\pgfpathlineto{\pgfqpoint{6.515558in}{4.704313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527537in}{4.553628in}}%
\pgfpathlineto{\pgfqpoint{6.527537in}{4.639288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531552in}{4.671082in}}%
\pgfpathlineto{\pgfqpoint{6.531552in}{4.750102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535346in}{4.636651in}}%
\pgfpathlineto{\pgfqpoint{6.535346in}{4.694631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538192in}{4.579544in}}%
\pgfpathlineto{\pgfqpoint{6.538192in}{4.657084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543181in}{4.674825in}}%
\pgfpathlineto{\pgfqpoint{6.543181in}{4.746825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545868in}{4.714665in}}%
\pgfpathlineto{\pgfqpoint{6.545868in}{4.777525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548649in}{4.764805in}}%
\pgfpathlineto{\pgfqpoint{6.548649in}{4.882445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549991in}{4.717396in}}%
\pgfpathlineto{\pgfqpoint{6.549991in}{4.814776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.553778in}{4.710498in}}%
\pgfpathlineto{\pgfqpoint{6.553778in}{4.740138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555048in}{4.691577in}}%
\pgfpathlineto{\pgfqpoint{6.555048in}{4.740357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564288in}{4.701993in}}%
\pgfpathlineto{\pgfqpoint{6.564288in}{4.759493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572266in}{4.699857in}}%
\pgfpathlineto{\pgfqpoint{6.572266in}{4.786237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581431in}{4.737509in}}%
\pgfpathlineto{\pgfqpoint{6.581431in}{4.813549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583962in}{4.767977in}}%
\pgfpathlineto{\pgfqpoint{6.583962in}{4.835497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588075in}{4.740346in}}%
\pgfpathlineto{\pgfqpoint{6.588075in}{4.798146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589342in}{4.766445in}}%
\pgfpathlineto{\pgfqpoint{6.589342in}{4.802765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603182in}{4.750911in}}%
\pgfpathlineto{\pgfqpoint{6.603182in}{4.791731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620943in}{4.766174in}}%
\pgfpathlineto{\pgfqpoint{6.620943in}{4.829654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631319in}{4.735175in}}%
\pgfpathlineto{\pgfqpoint{6.631319in}{4.783635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636608in}{4.721425in}}%
\pgfpathlineto{\pgfqpoint{6.636608in}{4.794925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651181in}{4.717184in}}%
\pgfpathlineto{\pgfqpoint{6.651181in}{4.759944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656332in}{4.750501in}}%
\pgfpathlineto{\pgfqpoint{6.656332in}{4.804581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671527in}{4.761753in}}%
\pgfpathlineto{\pgfqpoint{6.671527in}{4.806733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681354in}{4.662240in}}%
\pgfpathlineto{\pgfqpoint{6.681354in}{4.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689505in}{4.784930in}}%
\pgfpathlineto{\pgfqpoint{6.689505in}{4.908890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699730in}{4.725686in}}%
\pgfpathlineto{\pgfqpoint{6.699730in}{4.764106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701313in}{4.679925in}}%
\pgfpathlineto{\pgfqpoint{6.701313in}{4.747905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707768in}{4.670685in}}%
\pgfpathlineto{\pgfqpoint{6.707768in}{4.758105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710365in}{4.680446in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{4.729806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715516in}{4.712163in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{4.751163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724128in}{4.668696in}}%
\pgfpathlineto{\pgfqpoint{6.724128in}{4.707196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729993in}{4.669386in}}%
\pgfpathlineto{\pgfqpoint{6.729993in}{4.736066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732711in}{4.637015in}}%
\pgfpathlineto{\pgfqpoint{6.732711in}{4.709315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743226in}{4.653898in}}%
\pgfpathlineto{\pgfqpoint{6.743226in}{4.702438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758983in}{4.669600in}}%
\pgfpathlineto{\pgfqpoint{6.758983in}{4.736580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761617in}{4.642095in}}%
\pgfpathlineto{\pgfqpoint{6.761617in}{4.708655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762930in}{4.580359in}}%
\pgfpathlineto{\pgfqpoint{6.762930in}{4.657619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773602in}{4.629377in}}%
\pgfpathlineto{\pgfqpoint{6.773602in}{4.705517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784582in}{4.662149in}}%
\pgfpathlineto{\pgfqpoint{6.784582in}{4.691829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795748in}{4.654036in}}%
\pgfpathlineto{\pgfqpoint{6.795748in}{4.691936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807723in}{4.593842in}}%
\pgfpathlineto{\pgfqpoint{6.807723in}{4.627822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817529in}{4.596394in}}%
\pgfpathlineto{\pgfqpoint{6.817529in}{4.639074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826101in}{4.666907in}}%
\pgfpathlineto{\pgfqpoint{6.826101in}{4.718567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839938in}{4.672420in}}%
\pgfpathlineto{\pgfqpoint{6.839938in}{4.704960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848385in}{4.606577in}}%
\pgfpathlineto{\pgfqpoint{6.848385in}{4.662297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849850in}{4.757967in}}%
\pgfpathlineto{\pgfqpoint{6.849850in}{4.813687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855037in}{4.510704in}}%
\pgfpathlineto{\pgfqpoint{6.855037in}{4.590184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859012in}{4.652568in}}%
\pgfpathlineto{\pgfqpoint{6.859012in}{4.735588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860285in}{4.662301in}}%
\pgfpathlineto{\pgfqpoint{6.860285in}{4.731861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865490in}{4.655684in}}%
\pgfpathlineto{\pgfqpoint{6.865490in}{4.708384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868345in}{4.664852in}}%
\pgfpathlineto{\pgfqpoint{6.868345in}{4.740072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874702in}{4.624645in}}%
\pgfpathlineto{\pgfqpoint{6.874702in}{4.681885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876003in}{4.692367in}}%
\pgfpathlineto{\pgfqpoint{6.876003in}{4.759847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883918in}{4.639293in}}%
\pgfpathlineto{\pgfqpoint{6.883918in}{4.680753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889238in}{4.588499in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{4.670399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{4.062438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902834in}{5.079129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938325in}{5.094544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974514in}{5.076603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012671in}{5.116591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049535in}{5.064145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133668in}{5.122108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212623in}{5.049858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288914in}{5.093945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327083in}{4.860768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373118in}{5.124145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437440in}{5.041121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489404in}{5.092297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515718in}{5.113244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557223in}{5.065038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594649in}{5.034601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676868in}{5.119012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717094in}{5.076075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749822in}{5.056127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759894in}{5.039538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792635in}{5.077847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835391in}{5.042162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879556in}{4.952771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991309in}{4.905146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173036in}{4.977676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195852in}{5.011107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231372in}{4.966522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268209in}{4.948552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314266in}{4.955884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387410in}{4.889776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398453in}{4.950918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430030in}{4.880516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466881in}{4.860019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549831in}{4.894545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593219in}{4.957342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637882in}{4.929948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703083in}{4.316059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783393in}{4.648233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789172in}{4.722404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827315in}{4.743190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839953in}{4.628777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868103in}{4.776043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908885in}{4.869624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949009in}{4.877956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989133in}{4.858044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024058in}{4.895901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061486in}{4.914815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075415in}{4.934079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112794in}{4.911891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150158in}{4.998990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180416in}{5.015391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227147in}{5.024626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246419in}{4.948304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292465in}{5.001665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305394in}{5.044161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343545in}{5.012803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386298in}{4.953676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414840in}{4.992201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425108in}{4.996513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456938in}{4.906861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467863in}{4.947945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500108in}{4.913345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539625in}{4.966941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580600in}{4.966053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588952in}{5.048163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631708in}{4.983619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671775in}{5.063310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681875in}{4.976212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708608in}{5.066401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737609in}{5.064407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784969in}{5.024231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825289in}{5.075530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834901in}{4.967691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865313in}{4.972854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907973in}{4.967822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914718in}{5.140468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947425in}{4.976393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986247in}{4.944323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021286in}{4.814762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031576in}{4.946158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042100in}{4.983907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062069in}{4.955877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076962in}{4.964347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100223in}{4.832569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113149in}{5.014833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134446in}{4.854924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161834in}{5.007948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199324in}{5.074045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229027in}{5.001637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234182in}{5.084429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276403in}{4.992477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309324in}{4.982072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329821in}{4.853772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344204in}{4.981543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371237in}{4.935292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388307in}{4.983420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398885in}{4.911434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415974in}{4.984746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429049in}{4.965217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465215in}{4.981735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480440in}{4.959962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511923in}{5.026151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523830in}{4.881025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540144in}{4.961131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559366in}{4.953796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569759in}{4.934526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596728in}{4.909231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606728in}{5.000571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623032in}{4.971285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650821in}{4.982680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670404in}{5.009914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696654in}{5.130361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706709in}{5.156081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722290in}{4.984493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735625in}{5.063395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750583in}{4.976692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761950in}{5.009827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779658in}{4.863429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790902in}{4.891191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806532in}{4.933767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815906in}{4.996576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825615in}{4.887430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842184in}{4.917501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853896in}{4.854243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867211in}{4.827234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879575in}{4.877606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890877in}{4.833530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909898in}{4.828885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918498in}{4.855584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932977in}{4.849998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944815in}{4.850359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962404in}{4.892541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972435in}{4.854950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990175in}{4.870478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005529in}{4.900488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022573in}{4.860741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029562in}{4.899233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042934in}{4.902934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053439in}{4.911763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068454in}{4.884575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076357in}{4.923322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088381in}{4.959410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102675in}{4.913855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112595in}{4.839928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121316in}{4.946972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133697in}{4.958180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140700in}{4.986255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154676in}{4.966477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171932in}{4.997867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187438in}{4.913191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194955in}{5.007227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210664in}{4.900980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227700in}{4.930754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236872in}{4.915770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256158in}{4.923351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272330in}{4.919178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277818in}{4.895243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290895in}{4.916945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311925in}{4.831571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326544in}{4.838011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346120in}{4.819454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363382in}{4.783788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382293in}{4.793697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396285in}{4.804673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418561in}{4.882558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433483in}{4.838621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450136in}{4.866422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463188in}{4.849930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487072in}{4.851451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497596in}{4.952282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509047in}{4.855249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519628in}{4.869462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535591in}{4.887671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544867in}{4.929688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559821in}{4.867487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575676in}{4.949102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588102in}{4.944062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605334in}{4.937148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626394in}{4.941988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631436in}{4.952725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640961in}{5.027035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653984in}{5.001901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663284in}{5.027693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675454in}{4.985114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688215in}{5.058668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701321in}{4.907149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715018in}{4.921584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726361in}{4.946428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731776in}{5.007759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746106in}{4.926628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751352in}{4.884823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764449in}{4.913341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769651in}{4.911094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782811in}{4.844341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790618in}{4.896005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805184in}{4.850826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813806in}{4.847531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824347in}{4.860951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836682in}{4.876158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853832in}{4.845927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874276in}{4.822749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888274in}{4.822056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901972in}{4.873135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911802in}{4.826896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920232in}{4.835149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930154in}{4.836930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948660in}{4.842665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957708in}{4.823020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969707in}{4.835305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978192in}{4.865787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988732in}{4.846286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003832in}{4.877838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014419in}{4.861320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025039in}{4.888661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048637in}{4.907107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062376in}{4.886191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070953in}{4.939090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081487in}{4.968436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093315in}{4.930789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101917in}{4.897417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118916in}{5.037416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129555in}{4.922763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141409in}{4.938530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151262in}{4.994372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156417in}{4.904962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172991in}{4.894369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184147in}{4.904397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195251in}{4.886545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207100in}{4.884576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215092in}{4.858112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226379in}{4.892482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235577in}{4.829883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249875in}{4.839374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262434in}{4.815807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268320in}{4.795417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285530in}{4.683117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302604in}{4.877179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322891in}{4.848444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331460in}{4.866955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334098in}{4.197717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342706in}{4.461800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353823in}{4.528683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372192in}{4.558685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386675in}{4.603735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399826in}{4.616932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403769in}{4.606927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413119in}{4.589808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416911in}{4.620938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420991in}{4.595916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423631in}{4.574479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424840in}{4.658118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426156in}{4.652361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433990in}{4.611162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436682in}{4.614903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440845in}{4.636539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449273in}{4.676543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460435in}{4.625466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462981in}{4.643404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468481in}{4.683860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469577in}{4.593257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470908in}{4.659357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472189in}{4.664916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481408in}{4.668437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488022in}{4.672431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498655in}{4.703035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502421in}{4.654663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506626in}{4.667815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511668in}{4.721722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513028in}{4.668564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514349in}{4.680936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515558in}{4.675363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527537in}{4.596458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531552in}{4.710592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535346in}{4.665641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538192in}{4.618314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543181in}{4.710825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545868in}{4.746095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548649in}{4.823625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549991in}{4.766086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553778in}{4.725318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555048in}{4.715967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564288in}{4.730743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572266in}{4.743047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581431in}{4.775529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583962in}{4.801737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588075in}{4.769246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589342in}{4.784605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603182in}{4.771321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620943in}{4.797914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631319in}{4.759405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636608in}{4.758175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651181in}{4.738564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656332in}{4.777541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671527in}{4.784243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681354in}{4.688610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689505in}{4.846910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699730in}{4.744896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701313in}{4.713915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707768in}{4.714395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710365in}{4.705126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715516in}{4.731663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724128in}{4.687946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729993in}{4.702726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732711in}{4.673165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743226in}{4.678168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758983in}{4.703090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761617in}{4.675375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762930in}{4.618989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773602in}{4.667447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.784582in}{4.676989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795748in}{4.672986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807723in}{4.610832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.817529in}{4.617734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826101in}{4.692737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839938in}{4.688690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848385in}{4.634437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849850in}{4.785827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855037in}{4.550444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859012in}{4.694078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860285in}{4.697081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865490in}{4.682034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868345in}{4.702462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874702in}{4.653265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876003in}{4.726107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883918in}{4.660023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889238in}{4.629449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778723in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 53300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438298in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438298in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 53800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097872in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097872in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 54300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757447in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.757447in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 54800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417021in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417021in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076595in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.076595in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 55800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736170in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.736170in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 56300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395744in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.395744in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 56800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055319in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.055319in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714893in}{5.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.714893in,y=5.359660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{5.262438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{5.262438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163830in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{4.062438in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{2.862438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{2.862438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253191in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.517021in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.517021in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.253191in}{4.062438in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.517021in}{2.862438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.253191in}{2.862438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.517021in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.253191in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872383in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872383in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353872in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.353872in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835361in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835361in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316851in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.316851in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799659in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799659in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281149in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281149in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762638in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762638in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2011}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244127in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244127in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2012}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726936in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726936in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208425in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.208425in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2014}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689915in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689915in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.171404in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171404in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654213in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.654213in,y=2.765216in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2017}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.878723in,y=2.586203in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Year}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{3.162438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{3.162438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.162438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457735in, y=3.114213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{3.662438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{3.662438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.662438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504031in, y=3.614213in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{2.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{2.962438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.262438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.362438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.462438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.562438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.762438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.862438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{3.962438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=3.264714in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) DM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367457in, y=2.983463in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle 10^{-4}\) pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.163830in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{2.163830in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.482978in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.253191in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.253191in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.517021in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.517021in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.862438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438298in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438298in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097872in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{2.097872in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097872in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757447in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{2.757447in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757447in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417021in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{3.417021in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417021in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076595in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{4.076595in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076595in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736170in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{4.736170in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736170in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395744in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{5.395744in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395744in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055319in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.055319in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.055319in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714893in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.714893in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714893in}{4.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.862438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.862438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{4.062438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902834in}{3.526889in}}%
\pgfpathlineto{\pgfqpoint{0.902834in}{3.642309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938325in}{3.573713in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{3.694893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974514in}{3.578508in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{3.692148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012671in}{3.621866in}}%
\pgfpathlineto{\pgfqpoint{1.012671in}{3.747586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049535in}{3.577568in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{3.718108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133668in}{3.641535in}}%
\pgfpathlineto{\pgfqpoint{1.133668in}{3.759275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212623in}{3.550225in}}%
\pgfpathlineto{\pgfqpoint{1.212623in}{3.666665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288914in}{3.565537in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{3.674077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327083in}{3.225682in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{3.519682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373118in}{3.594949in}}%
\pgfpathlineto{\pgfqpoint{1.373118in}{3.697849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437440in}{3.582750in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{3.658390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489404in}{3.654099in}}%
\pgfpathlineto{\pgfqpoint{1.489404in}{3.709319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515718in}{3.676360in}}%
\pgfpathlineto{\pgfqpoint{1.515718in}{3.747220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557223in}{3.649001in}}%
\pgfpathlineto{\pgfqpoint{1.557223in}{3.711641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594649in}{3.623400in}}%
\pgfpathlineto{\pgfqpoint{1.594649in}{3.674900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676868in}{3.684426in}}%
\pgfpathlineto{\pgfqpoint{1.676868in}{3.722206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717094in}{3.631858in}}%
\pgfpathlineto{\pgfqpoint{1.717094in}{3.683498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749822in}{3.589537in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{3.643477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759894in}{3.559832in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{3.653892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792635in}{3.559630in}}%
\pgfpathlineto{\pgfqpoint{1.792635in}{3.666670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835391in}{3.546907in}}%
\pgfpathlineto{\pgfqpoint{1.835391in}{3.614147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879556in}{3.496519in}}%
\pgfpathlineto{\pgfqpoint{1.879556in}{3.565399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991309in}{3.505677in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{3.556017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173036in}{3.530322in}}%
\pgfpathlineto{\pgfqpoint{2.173036in}{3.639582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195852in}{3.572458in}}%
\pgfpathlineto{\pgfqpoint{2.195852in}{3.663858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231372in}{3.522708in}}%
\pgfpathlineto{\pgfqpoint{2.231372in}{3.578108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268209in}{3.476454in}}%
\pgfpathlineto{\pgfqpoint{2.268209in}{3.544774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314266in}{3.440866in}}%
\pgfpathlineto{\pgfqpoint{2.314266in}{3.596186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387410in}{3.444778in}}%
\pgfpathlineto{\pgfqpoint{2.387410in}{3.565598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398453in}{3.557557in}}%
\pgfpathlineto{\pgfqpoint{2.398453in}{3.598817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430030in}{3.488482in}}%
\pgfpathlineto{\pgfqpoint{2.430030in}{3.534962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466881in}{3.481449in}}%
\pgfpathlineto{\pgfqpoint{2.466881in}{3.534469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549831in}{3.519697in}}%
\pgfpathlineto{\pgfqpoint{2.549831in}{3.591437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593219in}{3.584088in}}%
\pgfpathlineto{\pgfqpoint{2.593219in}{3.621908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637882in}{3.523822in}}%
\pgfpathlineto{\pgfqpoint{2.637882in}{3.600342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703083in}{2.912765in}}%
\pgfpathlineto{\pgfqpoint{2.703083in}{2.954645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783393in}{3.161972in}}%
\pgfpathlineto{\pgfqpoint{2.783393in}{3.292932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789172in}{3.274463in}}%
\pgfpathlineto{\pgfqpoint{2.789172in}{3.336503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827315in}{3.298897in}}%
\pgfpathlineto{\pgfqpoint{2.827315in}{3.412017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839953in}{3.209240in}}%
\pgfpathlineto{\pgfqpoint{2.839953in}{3.303660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868103in}{3.391372in}}%
\pgfpathlineto{\pgfqpoint{2.868103in}{3.439312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908885in}{3.491373in}}%
\pgfpathlineto{\pgfqpoint{2.908885in}{3.559613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949009in}{3.514761in}}%
\pgfpathlineto{\pgfqpoint{2.949009in}{3.585941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989133in}{3.518179in}}%
\pgfpathlineto{\pgfqpoint{2.989133in}{3.583779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024058in}{3.560817in}}%
\pgfpathlineto{\pgfqpoint{3.024058in}{3.606597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061486in}{3.541400in}}%
\pgfpathlineto{\pgfqpoint{3.061486in}{3.627860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075415in}{3.535243in}}%
\pgfpathlineto{\pgfqpoint{3.075415in}{3.670623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112794in}{3.555334in}}%
\pgfpathlineto{\pgfqpoint{3.112794in}{3.593774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150158in}{3.614545in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{3.695485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180416in}{3.631294in}}%
\pgfpathlineto{\pgfqpoint{3.180416in}{3.686314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227147in}{3.608659in}}%
\pgfpathlineto{\pgfqpoint{3.227147in}{3.663959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246419in}{3.495021in}}%
\pgfpathlineto{\pgfqpoint{3.246419in}{3.616401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292465in}{3.561095in}}%
\pgfpathlineto{\pgfqpoint{3.292465in}{3.672415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305394in}{3.652905in}}%
\pgfpathlineto{\pgfqpoint{3.305394in}{3.689145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343545in}{3.646579in}}%
\pgfpathlineto{\pgfqpoint{3.343545in}{3.701879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386298in}{3.611342in}}%
\pgfpathlineto{\pgfqpoint{3.386298in}{3.663322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414840in}{3.623190in}}%
\pgfpathlineto{\pgfqpoint{3.414840in}{3.735830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425108in}{3.654652in}}%
\pgfpathlineto{\pgfqpoint{3.425108in}{3.719932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456938in}{3.555955in}}%
\pgfpathlineto{\pgfqpoint{3.456938in}{3.665795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467863in}{3.626599in}}%
\pgfpathlineto{\pgfqpoint{3.467863in}{3.677579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500108in}{3.596605in}}%
\pgfpathlineto{\pgfqpoint{3.500108in}{3.651685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539625in}{3.637855in}}%
\pgfpathlineto{\pgfqpoint{3.539625in}{3.688975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580600in}{3.589211in}}%
\pgfpathlineto{\pgfqpoint{3.580600in}{3.714591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588952in}{3.704800in}}%
\pgfpathlineto{\pgfqpoint{3.588952in}{3.761800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631708in}{3.627994in}}%
\pgfpathlineto{\pgfqpoint{3.631708in}{3.698554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671775in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{3.671775in}{3.758132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681875in}{3.566278in}}%
\pgfpathlineto{\pgfqpoint{3.681875in}{3.687178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708608in}{3.672793in}}%
\pgfpathlineto{\pgfqpoint{3.708608in}{3.730233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737609in}{3.656558in}}%
\pgfpathlineto{\pgfqpoint{3.737609in}{3.723158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784969in}{3.640070in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{3.701410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825289in}{3.712511in}}%
\pgfpathlineto{\pgfqpoint{3.825289in}{3.811171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834901in}{3.637388in}}%
\pgfpathlineto{\pgfqpoint{3.834901in}{3.684988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865313in}{3.656623in}}%
\pgfpathlineto{\pgfqpoint{3.865313in}{3.707943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907973in}{3.664358in}}%
\pgfpathlineto{\pgfqpoint{3.907973in}{3.710318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914718in}{3.754162in}}%
\pgfpathlineto{\pgfqpoint{3.914718in}{3.970362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947425in}{3.672202in}}%
\pgfpathlineto{\pgfqpoint{3.947425in}{3.734882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986247in}{3.663401in}}%
\pgfpathlineto{\pgfqpoint{3.986247in}{3.700241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021286in}{3.433573in}}%
\pgfpathlineto{\pgfqpoint{4.021286in}{3.631893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031576in}{3.622664in}}%
\pgfpathlineto{\pgfqpoint{4.031576in}{3.707004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042100in}{3.670034in}}%
\pgfpathlineto{\pgfqpoint{4.042100in}{3.726374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062069in}{3.596289in}}%
\pgfpathlineto{\pgfqpoint{4.062069in}{3.718569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076962in}{3.653221in}}%
\pgfpathlineto{\pgfqpoint{4.076962in}{3.698501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100223in}{3.477486in}}%
\pgfpathlineto{\pgfqpoint{4.100223in}{3.583686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113149in}{3.684247in}}%
\pgfpathlineto{\pgfqpoint{4.113149in}{3.745847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134446in}{3.491936in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{3.600376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161834in}{3.654184in}}%
\pgfpathlineto{\pgfqpoint{4.161834in}{3.715124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199324in}{3.704035in}}%
\pgfpathlineto{\pgfqpoint{4.199324in}{3.753735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229027in}{3.623083in}}%
\pgfpathlineto{\pgfqpoint{4.229027in}{3.687443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234182in}{3.682276in}}%
\pgfpathlineto{\pgfqpoint{4.234182in}{3.804056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276403in}{3.653927in}}%
\pgfpathlineto{\pgfqpoint{4.276403in}{3.713447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309324in}{3.652880in}}%
\pgfpathlineto{\pgfqpoint{4.309324in}{3.733340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329821in}{3.554537in}}%
\pgfpathlineto{\pgfqpoint{4.329821in}{3.597417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344204in}{3.691118in}}%
\pgfpathlineto{\pgfqpoint{4.344204in}{3.741778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371237in}{3.638195in}}%
\pgfpathlineto{\pgfqpoint{4.371237in}{3.687315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388307in}{3.707961in}}%
\pgfpathlineto{\pgfqpoint{4.388307in}{3.749641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398885in}{3.638400in}}%
\pgfpathlineto{\pgfqpoint{4.398885in}{3.675840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415974in}{3.703300in}}%
\pgfpathlineto{\pgfqpoint{4.415974in}{3.769820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429049in}{3.693167in}}%
\pgfpathlineto{\pgfqpoint{4.429049in}{3.760867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465215in}{3.716901in}}%
\pgfpathlineto{\pgfqpoint{4.465215in}{3.764521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480440in}{3.652692in}}%
\pgfpathlineto{\pgfqpoint{4.480440in}{3.773732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511923in}{3.728545in}}%
\pgfpathlineto{\pgfqpoint{4.511923in}{3.812425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523830in}{3.598079in}}%
\pgfpathlineto{\pgfqpoint{4.523830in}{3.641859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540144in}{3.667994in}}%
\pgfpathlineto{\pgfqpoint{4.540144in}{3.723074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559366in}{3.655187in}}%
\pgfpathlineto{\pgfqpoint{4.559366in}{3.712287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569759in}{3.637534in}}%
\pgfpathlineto{\pgfqpoint{4.569759in}{3.699334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596728in}{3.607114in}}%
\pgfpathlineto{\pgfqpoint{4.596728in}{3.663614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606728in}{3.705086in}}%
\pgfpathlineto{\pgfqpoint{4.606728in}{3.742266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623032in}{3.653705in}}%
\pgfpathlineto{\pgfqpoint{4.623032in}{3.717345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650821in}{3.659456in}}%
\pgfpathlineto{\pgfqpoint{4.650821in}{3.699316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670404in}{3.663528in}}%
\pgfpathlineto{\pgfqpoint{4.670404in}{3.720508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696654in}{3.775097in}}%
\pgfpathlineto{\pgfqpoint{4.696654in}{3.831817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706709in}{3.765533in}}%
\pgfpathlineto{\pgfqpoint{4.706709in}{3.896913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722290in}{3.641738in}}%
\pgfpathlineto{\pgfqpoint{4.722290in}{3.701718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735625in}{3.696305in}}%
\pgfpathlineto{\pgfqpoint{4.735625in}{3.799645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750583in}{3.657273in}}%
\pgfpathlineto{\pgfqpoint{4.750583in}{3.711673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761950in}{3.639094in}}%
\pgfpathlineto{\pgfqpoint{4.761950in}{3.827154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779658in}{3.564298in}}%
\pgfpathlineto{\pgfqpoint{4.779658in}{3.618818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790902in}{3.603196in}}%
\pgfpathlineto{\pgfqpoint{4.790902in}{3.648876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806532in}{3.652371in}}%
\pgfpathlineto{\pgfqpoint{4.806532in}{3.717451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815906in}{3.673989in}}%
\pgfpathlineto{\pgfqpoint{4.815906in}{3.813969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825615in}{3.625825in}}%
\pgfpathlineto{\pgfqpoint{4.825615in}{3.666285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842184in}{3.651281in}}%
\pgfpathlineto{\pgfqpoint{4.842184in}{3.683781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853896in}{3.585990in}}%
\pgfpathlineto{\pgfqpoint{4.853896in}{3.635410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867211in}{3.551677in}}%
\pgfpathlineto{\pgfqpoint{4.867211in}{3.629357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879575in}{3.630314in}}%
\pgfpathlineto{\pgfqpoint{4.879575in}{3.666694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890877in}{3.588411in}}%
\pgfpathlineto{\pgfqpoint{4.890877in}{3.628211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909898in}{3.586075in}}%
\pgfpathlineto{\pgfqpoint{4.909898in}{3.649635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918498in}{3.619607in}}%
\pgfpathlineto{\pgfqpoint{4.918498in}{3.664127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932977in}{3.617063in}}%
\pgfpathlineto{\pgfqpoint{4.932977in}{3.647163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944815in}{3.614095in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{3.657535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962404in}{3.642066in}}%
\pgfpathlineto{\pgfqpoint{4.962404in}{3.694606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972435in}{3.596599in}}%
\pgfpathlineto{\pgfqpoint{4.972435in}{3.663179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990175in}{3.610636in}}%
\pgfpathlineto{\pgfqpoint{4.990175in}{3.665416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005529in}{3.635594in}}%
\pgfpathlineto{\pgfqpoint{5.005529in}{3.690794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022573in}{3.590175in}}%
\pgfpathlineto{\pgfqpoint{5.022573in}{3.633575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029562in}{3.637706in}}%
\pgfpathlineto{\pgfqpoint{5.029562in}{3.679486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042934in}{3.630235in}}%
\pgfpathlineto{\pgfqpoint{5.042934in}{3.686795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053439in}{3.648600in}}%
\pgfpathlineto{\pgfqpoint{5.053439in}{3.689360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068454in}{3.616959in}}%
\pgfpathlineto{\pgfqpoint{5.068454in}{3.657419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076357in}{3.652389in}}%
\pgfpathlineto{\pgfqpoint{5.076357in}{3.698029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088381in}{3.661987in}}%
\pgfpathlineto{\pgfqpoint{5.088381in}{3.751287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102675in}{3.638025in}}%
\pgfpathlineto{\pgfqpoint{5.102675in}{3.667745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112595in}{3.559111in}}%
\pgfpathlineto{\pgfqpoint{5.112595in}{3.591691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121316in}{3.635881in}}%
\pgfpathlineto{\pgfqpoint{5.121316in}{3.707421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133697in}{3.639559in}}%
\pgfpathlineto{\pgfqpoint{5.133697in}{3.694639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140700in}{3.658841in}}%
\pgfpathlineto{\pgfqpoint{5.140700in}{3.736621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154676in}{3.647788in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{3.684348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171932in}{3.656553in}}%
\pgfpathlineto{\pgfqpoint{5.171932in}{3.730613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187438in}{3.594028in}}%
\pgfpathlineto{\pgfqpoint{5.187438in}{3.632448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194955in}{3.660101in}}%
\pgfpathlineto{\pgfqpoint{5.194955in}{3.764201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210664in}{3.596357in}}%
\pgfpathlineto{\pgfqpoint{5.210664in}{3.637197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227700in}{3.641475in}}%
\pgfpathlineto{\pgfqpoint{5.227700in}{3.683955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236872in}{3.630032in}}%
\pgfpathlineto{\pgfqpoint{5.236872in}{3.670112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256158in}{3.646423in}}%
\pgfpathlineto{\pgfqpoint{5.256158in}{3.705683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272330in}{3.651620in}}%
\pgfpathlineto{\pgfqpoint{5.272330in}{3.706560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277818in}{3.612142in}}%
\pgfpathlineto{\pgfqpoint{5.277818in}{3.710462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290895in}{3.648607in}}%
\pgfpathlineto{\pgfqpoint{5.290895in}{3.733067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311925in}{3.583802in}}%
\pgfpathlineto{\pgfqpoint{5.311925in}{3.628762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326544in}{3.573095in}}%
\pgfpathlineto{\pgfqpoint{5.326544in}{3.653575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346120in}{3.575092in}}%
\pgfpathlineto{\pgfqpoint{5.346120in}{3.634012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363382in}{3.535497in}}%
\pgfpathlineto{\pgfqpoint{5.363382in}{3.626577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382293in}{3.560152in}}%
\pgfpathlineto{\pgfqpoint{5.382293in}{3.624492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396285in}{3.561354in}}%
\pgfpathlineto{\pgfqpoint{5.396285in}{3.669754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418561in}{3.641598in}}%
\pgfpathlineto{\pgfqpoint{5.418561in}{3.730658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.433483in}{3.613488in}}%
\pgfpathlineto{\pgfqpoint{5.433483in}{3.671428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450136in}{3.632810in}}%
\pgfpathlineto{\pgfqpoint{5.450136in}{3.695870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463188in}{3.617584in}}%
\pgfpathlineto{\pgfqpoint{5.463188in}{3.660444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487072in}{3.600041in}}%
\pgfpathlineto{\pgfqpoint{5.487072in}{3.672441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497596in}{3.674903in}}%
\pgfpathlineto{\pgfqpoint{5.497596in}{3.791583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509047in}{3.591249in}}%
\pgfpathlineto{\pgfqpoint{5.509047in}{3.667069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519628in}{3.615006in}}%
\pgfpathlineto{\pgfqpoint{5.519628in}{3.685426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535591in}{3.590454in}}%
\pgfpathlineto{\pgfqpoint{5.535591in}{3.736934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544867in}{3.655247in}}%
\pgfpathlineto{\pgfqpoint{5.544867in}{3.751627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559821in}{3.617685in}}%
\pgfpathlineto{\pgfqpoint{5.559821in}{3.666305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575676in}{3.701106in}}%
\pgfpathlineto{\pgfqpoint{5.575676in}{3.738566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588102in}{3.681291in}}%
\pgfpathlineto{\pgfqpoint{5.588102in}{3.727051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605334in}{3.675141in}}%
\pgfpathlineto{\pgfqpoint{5.605334in}{3.713921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626394in}{3.657270in}}%
\pgfpathlineto{\pgfqpoint{5.626394in}{3.692330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631436in}{3.653422in}}%
\pgfpathlineto{\pgfqpoint{5.631436in}{3.711742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.640961in}{3.706065in}}%
\pgfpathlineto{\pgfqpoint{5.640961in}{3.801125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653984in}{3.698963in}}%
\pgfpathlineto{\pgfqpoint{5.653984in}{3.744843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663284in}{3.722415in}}%
\pgfpathlineto{\pgfqpoint{5.663284in}{3.776815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675454in}{3.690151in}}%
\pgfpathlineto{\pgfqpoint{5.675454in}{3.737731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688215in}{3.777464in}}%
\pgfpathlineto{\pgfqpoint{5.688215in}{3.815784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701321in}{3.623486in}}%
\pgfpathlineto{\pgfqpoint{5.701321in}{3.669346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715018in}{3.663396in}}%
\pgfpathlineto{\pgfqpoint{5.715018in}{3.694056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726361in}{3.692868in}}%
\pgfpathlineto{\pgfqpoint{5.726361in}{3.741908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731776in}{3.738689in}}%
\pgfpathlineto{\pgfqpoint{5.731776in}{3.824689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746106in}{3.663433in}}%
\pgfpathlineto{\pgfqpoint{5.746106in}{3.751813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751352in}{3.638186in}}%
\pgfpathlineto{\pgfqpoint{5.751352in}{3.696866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764449in}{3.690738in}}%
\pgfpathlineto{\pgfqpoint{5.764449in}{3.729038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769651in}{3.678941in}}%
\pgfpathlineto{\pgfqpoint{5.769651in}{3.735521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782811in}{3.630014in}}%
\pgfpathlineto{\pgfqpoint{5.782811in}{3.663634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790618in}{3.671924in}}%
\pgfpathlineto{\pgfqpoint{5.790618in}{3.721864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805184in}{3.632404in}}%
\pgfpathlineto{\pgfqpoint{5.805184in}{3.666364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813806in}{3.629267in}}%
\pgfpathlineto{\pgfqpoint{5.813806in}{3.673987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824347in}{3.649359in}}%
\pgfpathlineto{\pgfqpoint{5.824347in}{3.689619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836682in}{3.675197in}}%
\pgfpathlineto{\pgfqpoint{5.836682in}{3.711917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853832in}{3.640044in}}%
\pgfpathlineto{\pgfqpoint{5.853832in}{3.697204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874276in}{3.633834in}}%
\pgfpathlineto{\pgfqpoint{5.874276in}{3.682934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888274in}{3.616961in}}%
\pgfpathlineto{\pgfqpoint{5.888274in}{3.687461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901972in}{3.677805in}}%
\pgfpathlineto{\pgfqpoint{5.901972in}{3.728085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911802in}{3.643101in}}%
\pgfpathlineto{\pgfqpoint{5.911802in}{3.670261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920232in}{3.639963in}}%
\pgfpathlineto{\pgfqpoint{5.920232in}{3.686043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930154in}{3.629081in}}%
\pgfpathlineto{\pgfqpoint{5.930154in}{3.688661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948660in}{3.617106in}}%
\pgfpathlineto{\pgfqpoint{5.948660in}{3.697346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957708in}{3.588094in}}%
\pgfpathlineto{\pgfqpoint{5.957708in}{3.683094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969707in}{3.617743in}}%
\pgfpathlineto{\pgfqpoint{5.969707in}{3.668703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978192in}{3.646956in}}%
\pgfpathlineto{\pgfqpoint{5.978192in}{3.694416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988732in}{3.624354in}}%
\pgfpathlineto{\pgfqpoint{5.988732in}{3.663654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003832in}{3.656381in}}%
\pgfpathlineto{\pgfqpoint{6.003832in}{3.705761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.014419in}{3.642189in}}%
\pgfpathlineto{\pgfqpoint{6.014419in}{3.690509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025039in}{3.648296in}}%
\pgfpathlineto{\pgfqpoint{6.025039in}{3.723496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048637in}{3.685612in}}%
\pgfpathlineto{\pgfqpoint{6.048637in}{3.718392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062376in}{3.658972in}}%
\pgfpathlineto{\pgfqpoint{6.062376in}{3.687092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070953in}{3.690149in}}%
\pgfpathlineto{\pgfqpoint{6.070953in}{3.755369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081487in}{3.718348in}}%
\pgfpathlineto{\pgfqpoint{6.081487in}{3.764128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093315in}{3.680264in}}%
\pgfpathlineto{\pgfqpoint{6.093315in}{3.713764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101917in}{3.643005in}}%
\pgfpathlineto{\pgfqpoint{6.101917in}{3.670185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118916in}{3.766805in}}%
\pgfpathlineto{\pgfqpoint{6.118916in}{3.808925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129555in}{3.644753in}}%
\pgfpathlineto{\pgfqpoint{6.129555in}{3.702453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141409in}{3.666115in}}%
\pgfpathlineto{\pgfqpoint{6.141409in}{3.701495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151262in}{3.724792in}}%
\pgfpathlineto{\pgfqpoint{6.151262in}{3.762772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156417in}{3.624293in}}%
\pgfpathlineto{\pgfqpoint{6.156417in}{3.694233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172991in}{3.627157in}}%
\pgfpathlineto{\pgfqpoint{6.172991in}{3.685237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184147in}{3.647685in}}%
\pgfpathlineto{\pgfqpoint{6.184147in}{3.689805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195251in}{3.645110in}}%
\pgfpathlineto{\pgfqpoint{6.195251in}{3.689830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207100in}{3.663971in}}%
\pgfpathlineto{\pgfqpoint{6.207100in}{3.695171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215092in}{3.632089in}}%
\pgfpathlineto{\pgfqpoint{6.215092in}{3.682889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226379in}{3.647993in}}%
\pgfpathlineto{\pgfqpoint{6.226379in}{3.746413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235577in}{3.603888in}}%
\pgfpathlineto{\pgfqpoint{6.235577in}{3.677168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249875in}{3.623691in}}%
\pgfpathlineto{\pgfqpoint{6.249875in}{3.695871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262434in}{3.611889in}}%
\pgfpathlineto{\pgfqpoint{6.262434in}{3.669989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268320in}{3.571389in}}%
\pgfpathlineto{\pgfqpoint{6.268320in}{3.676069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285530in}{3.427454in}}%
\pgfpathlineto{\pgfqpoint{6.285530in}{3.583594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302604in}{3.682685in}}%
\pgfpathlineto{\pgfqpoint{6.302604in}{3.735645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322891in}{3.668718in}}%
\pgfpathlineto{\pgfqpoint{6.322891in}{3.716078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.331460in}{3.682014in}}%
\pgfpathlineto{\pgfqpoint{6.331460in}{3.744554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.334098in}{3.008736in}}%
\pgfpathlineto{\pgfqpoint{6.334098in}{3.079876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342706in}{3.285449in}}%
\pgfpathlineto{\pgfqpoint{6.342706in}{3.331369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353823in}{3.371515in}}%
\pgfpathlineto{\pgfqpoint{6.353823in}{3.405575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372192in}{3.392036in}}%
\pgfpathlineto{\pgfqpoint{6.372192in}{3.433176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386675in}{3.445384in}}%
\pgfpathlineto{\pgfqpoint{6.386675in}{3.477084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399826in}{3.447602in}}%
\pgfpathlineto{\pgfqpoint{6.399826in}{3.492842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403769in}{3.433290in}}%
\pgfpathlineto{\pgfqpoint{6.403769in}{3.475830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413119in}{3.391100in}}%
\pgfpathlineto{\pgfqpoint{6.413119in}{3.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416911in}{3.438594in}}%
\pgfpathlineto{\pgfqpoint{6.416911in}{3.490434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420991in}{3.378541in}}%
\pgfpathlineto{\pgfqpoint{6.420991in}{3.494361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423631in}{3.365912in}}%
\pgfpathlineto{\pgfqpoint{6.423631in}{3.458672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424840in}{3.447767in}}%
\pgfpathlineto{\pgfqpoint{6.424840in}{3.542667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426156in}{3.461045in}}%
\pgfpathlineto{\pgfqpoint{6.426156in}{3.518705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433990in}{3.426534in}}%
\pgfpathlineto{\pgfqpoint{6.433990in}{3.474154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436682in}{3.415726in}}%
\pgfpathlineto{\pgfqpoint{6.436682in}{3.488306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440845in}{3.429649in}}%
\pgfpathlineto{\pgfqpoint{6.440845in}{3.514189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449273in}{3.485135in}}%
\pgfpathlineto{\pgfqpoint{6.449273in}{3.532275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460435in}{3.425013in}}%
\pgfpathlineto{\pgfqpoint{6.460435in}{3.484753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462981in}{3.453175in}}%
\pgfpathlineto{\pgfqpoint{6.462981in}{3.492815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468481in}{3.456554in}}%
\pgfpathlineto{\pgfqpoint{6.468481in}{3.554234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469577in}{3.370600in}}%
\pgfpathlineto{\pgfqpoint{6.469577in}{3.459240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470908in}{3.455427in}}%
\pgfpathlineto{\pgfqpoint{6.470908in}{3.522607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472189in}{3.472257in}}%
\pgfpathlineto{\pgfqpoint{6.472189in}{3.514857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481408in}{3.454950in}}%
\pgfpathlineto{\pgfqpoint{6.481408in}{3.532670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488022in}{3.484348in}}%
\pgfpathlineto{\pgfqpoint{6.488022in}{3.517288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498655in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{6.498655in}{3.548808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502421in}{3.449805in}}%
\pgfpathlineto{\pgfqpoint{6.502421in}{3.495125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506626in}{3.437157in}}%
\pgfpathlineto{\pgfqpoint{6.506626in}{3.542617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511668in}{3.525800in}}%
\pgfpathlineto{\pgfqpoint{6.511668in}{3.565400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513028in}{3.461235in}}%
\pgfpathlineto{\pgfqpoint{6.513028in}{3.522935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514349in}{3.465161in}}%
\pgfpathlineto{\pgfqpoint{6.514349in}{3.543061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515558in}{3.466473in}}%
\pgfpathlineto{\pgfqpoint{6.515558in}{3.524373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527537in}{3.372696in}}%
\pgfpathlineto{\pgfqpoint{6.527537in}{3.458356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531552in}{3.489923in}}%
\pgfpathlineto{\pgfqpoint{6.531552in}{3.568943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535346in}{3.455271in}}%
\pgfpathlineto{\pgfqpoint{6.535346in}{3.513251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538192in}{3.390296in}}%
\pgfpathlineto{\pgfqpoint{6.538192in}{3.467836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543181in}{3.485569in}}%
\pgfpathlineto{\pgfqpoint{6.543181in}{3.557569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545868in}{3.524124in}}%
\pgfpathlineto{\pgfqpoint{6.545868in}{3.586984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.548649in}{3.572939in}}%
\pgfpathlineto{\pgfqpoint{6.548649in}{3.690579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549991in}{3.525183in}}%
\pgfpathlineto{\pgfqpoint{6.549991in}{3.622563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.553778in}{3.517730in}}%
\pgfpathlineto{\pgfqpoint{6.553778in}{3.547370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.555048in}{3.490914in}}%
\pgfpathlineto{\pgfqpoint{6.555048in}{3.539694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.564288in}{3.498226in}}%
\pgfpathlineto{\pgfqpoint{6.564288in}{3.555726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572266in}{3.493279in}}%
\pgfpathlineto{\pgfqpoint{6.572266in}{3.579659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581431in}{3.520417in}}%
\pgfpathlineto{\pgfqpoint{6.581431in}{3.596457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583962in}{3.550295in}}%
\pgfpathlineto{\pgfqpoint{6.583962in}{3.617815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588075in}{3.520630in}}%
\pgfpathlineto{\pgfqpoint{6.588075in}{3.578430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589342in}{3.546103in}}%
\pgfpathlineto{\pgfqpoint{6.589342in}{3.582423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603182in}{3.525335in}}%
\pgfpathlineto{\pgfqpoint{6.603182in}{3.566155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620943in}{3.535129in}}%
\pgfpathlineto{\pgfqpoint{6.620943in}{3.598609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631319in}{3.508211in}}%
\pgfpathlineto{\pgfqpoint{6.631319in}{3.556671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.636608in}{3.499153in}}%
\pgfpathlineto{\pgfqpoint{6.636608in}{3.572653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651181in}{3.504112in}}%
\pgfpathlineto{\pgfqpoint{6.651181in}{3.546872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656332in}{3.532430in}}%
\pgfpathlineto{\pgfqpoint{6.656332in}{3.586510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671527in}{3.565237in}}%
\pgfpathlineto{\pgfqpoint{6.671527in}{3.610217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681354in}{3.476945in}}%
\pgfpathlineto{\pgfqpoint{6.681354in}{3.529685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689505in}{3.604873in}}%
\pgfpathlineto{\pgfqpoint{6.689505in}{3.728833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699730in}{3.549754in}}%
\pgfpathlineto{\pgfqpoint{6.699730in}{3.588174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701313in}{3.503729in}}%
\pgfpathlineto{\pgfqpoint{6.701313in}{3.571709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707768in}{3.500010in}}%
\pgfpathlineto{\pgfqpoint{6.707768in}{3.587430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710365in}{3.510666in}}%
\pgfpathlineto{\pgfqpoint{6.710365in}{3.560026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715516in}{3.545983in}}%
\pgfpathlineto{\pgfqpoint{6.715516in}{3.584983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724128in}{3.512020in}}%
\pgfpathlineto{\pgfqpoint{6.724128in}{3.550520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729993in}{3.514205in}}%
\pgfpathlineto{\pgfqpoint{6.729993in}{3.580885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732711in}{3.482471in}}%
\pgfpathlineto{\pgfqpoint{6.732711in}{3.554771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.743226in}{3.503352in}}%
\pgfpathlineto{\pgfqpoint{6.743226in}{3.551892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758983in}{3.515623in}}%
\pgfpathlineto{\pgfqpoint{6.758983in}{3.582603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761617in}{3.487927in}}%
\pgfpathlineto{\pgfqpoint{6.761617in}{3.554487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762930in}{3.426097in}}%
\pgfpathlineto{\pgfqpoint{6.762930in}{3.503357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773602in}{3.476362in}}%
\pgfpathlineto{\pgfqpoint{6.773602in}{3.552502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784582in}{3.518340in}}%
\pgfpathlineto{\pgfqpoint{6.784582in}{3.548020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795748in}{3.518591in}}%
\pgfpathlineto{\pgfqpoint{6.795748in}{3.556491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807723in}{3.463314in}}%
\pgfpathlineto{\pgfqpoint{6.807723in}{3.497294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817529in}{3.467475in}}%
\pgfpathlineto{\pgfqpoint{6.817529in}{3.510155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826101in}{3.537327in}}%
\pgfpathlineto{\pgfqpoint{6.826101in}{3.588987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839938in}{3.554463in}}%
\pgfpathlineto{\pgfqpoint{6.839938in}{3.587003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848385in}{3.484578in}}%
\pgfpathlineto{\pgfqpoint{6.848385in}{3.540298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849850in}{3.635908in}}%
\pgfpathlineto{\pgfqpoint{6.849850in}{3.691628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.855037in}{3.388407in}}%
\pgfpathlineto{\pgfqpoint{6.855037in}{3.467887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.859012in}{3.528356in}}%
\pgfpathlineto{\pgfqpoint{6.859012in}{3.611376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860285in}{3.537764in}}%
\pgfpathlineto{\pgfqpoint{6.860285in}{3.607324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865490in}{3.535540in}}%
\pgfpathlineto{\pgfqpoint{6.865490in}{3.588240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868345in}{3.544347in}}%
\pgfpathlineto{\pgfqpoint{6.868345in}{3.619567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874702in}{3.500458in}}%
\pgfpathlineto{\pgfqpoint{6.874702in}{3.557698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876003in}{3.568301in}}%
\pgfpathlineto{\pgfqpoint{6.876003in}{3.635781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883918in}{3.511156in}}%
\pgfpathlineto{\pgfqpoint{6.883918in}{3.552616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889238in}{3.458720in}}%
\pgfpathlineto{\pgfqpoint{6.889238in}{3.540620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{2.862438in}}{\pgfqpoint{6.200000in}{1.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902834in}{3.584599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938325in}{3.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974514in}{3.635328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012671in}{3.684726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049535in}{3.647838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133668in}{3.700405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212623in}{3.608445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288914in}{3.619807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327083in}{3.372682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373118in}{3.646399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437440in}{3.620570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489404in}{3.681709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515718in}{3.711790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557223in}{3.680321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594649in}{3.649150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676868in}{3.703316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717094in}{3.657678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749822in}{3.616507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759894in}{3.606862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792635in}{3.613150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835391in}{3.580527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879556in}{3.530959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991309in}{3.530847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173036in}{3.584952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195852in}{3.618158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231372in}{3.550408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268209in}{3.510614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314266in}{3.518526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387410in}{3.505188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398453in}{3.578187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430030in}{3.511722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466881in}{3.507959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549831in}{3.555567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593219in}{3.602998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637882in}{3.562082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703083in}{2.933705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783393in}{3.227452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789172in}{3.305483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827315in}{3.355457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839953in}{3.256450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868103in}{3.415342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908885in}{3.525493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949009in}{3.550351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989133in}{3.550979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024058in}{3.583707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061486in}{3.584630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075415in}{3.602933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112794in}{3.574554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150158in}{3.655015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180416in}{3.658804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227147in}{3.636309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246419in}{3.555711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292465in}{3.616755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305394in}{3.671025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343545in}{3.674229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386298in}{3.637332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414840in}{3.679510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425108in}{3.687292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456938in}{3.610875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467863in}{3.652089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500108in}{3.624145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539625in}{3.663415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580600in}{3.651901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.588952in}{3.733300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631708in}{3.663274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671775in}{3.723842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681875in}{3.626728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708608in}{3.701513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737609in}{3.689858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784969in}{3.670740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825289in}{3.761841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834901in}{3.661188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865313in}{3.682283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907973in}{3.687338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914718in}{3.862262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947425in}{3.703542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986247in}{3.681821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021286in}{3.532733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031576in}{3.664834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042100in}{3.698204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062069in}{3.657429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076962in}{3.675861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100223in}{3.530586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113149in}{3.715047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134446in}{3.546156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161834in}{3.684654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199324in}{3.728885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229027in}{3.655263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234182in}{3.743166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276403in}{3.683687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309324in}{3.693110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329821in}{3.575977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344204in}{3.716448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371237in}{3.662755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388307in}{3.728801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398885in}{3.657120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415974in}{3.736560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429049in}{3.727017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465215in}{3.740711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480440in}{3.713212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511923in}{3.770485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523830in}{3.619969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540144in}{3.695534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559366in}{3.683737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569759in}{3.668434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596728in}{3.635364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606728in}{3.723676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623032in}{3.685525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650821in}{3.679386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670404in}{3.692018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696654in}{3.803457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706709in}{3.831223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722290in}{3.671728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735625in}{3.747975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750583in}{3.684473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761950in}{3.733124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779658in}{3.591558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790902in}{3.626036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806532in}{3.684911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815906in}{3.743979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825615in}{3.646055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.842184in}{3.667531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853896in}{3.610700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867211in}{3.590517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879575in}{3.648504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890877in}{3.608311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909898in}{3.617855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918498in}{3.641867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932977in}{3.632113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944815in}{3.635815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962404in}{3.668336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972435in}{3.629889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.990175in}{3.638026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005529in}{3.663194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022573in}{3.611875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029562in}{3.658596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042934in}{3.658515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053439in}{3.668980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.068454in}{3.637189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076357in}{3.675209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088381in}{3.706637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.102675in}{3.652885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112595in}{3.575401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121316in}{3.671651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133697in}{3.667099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140700in}{3.697731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.154676in}{3.666068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.171932in}{3.693583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187438in}{3.613238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194955in}{3.712151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210664in}{3.616777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227700in}{3.662715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236872in}{3.650072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256158in}{3.676053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272330in}{3.679090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277818in}{3.661302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290895in}{3.690837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311925in}{3.606282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326544in}{3.613335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346120in}{3.604552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363382in}{3.581037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382293in}{3.592322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396285in}{3.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418561in}{3.686128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433483in}{3.642458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450136in}{3.664340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463188in}{3.639014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487072in}{3.636241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497596in}{3.733243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509047in}{3.629159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.519628in}{3.650216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535591in}{3.663694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544867in}{3.703437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559821in}{3.641995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575676in}{3.719836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588102in}{3.704171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605334in}{3.694531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626394in}{3.674800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631436in}{3.682582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640961in}{3.753595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653984in}{3.721903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.663284in}{3.749615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675454in}{3.713941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688215in}{3.796624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701321in}{3.646416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.715018in}{3.678726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726361in}{3.717388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731776in}{3.781689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746106in}{3.707623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.751352in}{3.667526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764449in}{3.709888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769651in}{3.707231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782811in}{3.646824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.790618in}{3.696894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805184in}{3.649384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813806in}{3.651627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824347in}{3.669489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836682in}{3.693557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.853832in}{3.668624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.874276in}{3.658384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888274in}{3.652211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.901972in}{3.702945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.911802in}{3.656681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.920232in}{3.663003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.930154in}{3.658871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948660in}{3.657226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957708in}{3.635594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.969707in}{3.643223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978192in}{3.670686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988732in}{3.644004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003832in}{3.681071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.014419in}{3.666349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025039in}{3.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.048637in}{3.702002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.062376in}{3.673032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070953in}{3.722759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.081487in}{3.741238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093315in}{3.697014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.101917in}{3.656595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.118916in}{3.787865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129555in}{3.673603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.141409in}{3.683805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151262in}{3.743782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.156417in}{3.659263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.172991in}{3.656197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184147in}{3.668745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.195251in}{3.667470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207100in}{3.679571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.215092in}{3.657489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226379in}{3.697203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.235577in}{3.640528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.249875in}{3.659781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262434in}{3.640939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268320in}{3.623729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285530in}{3.505524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.302604in}{3.709165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322891in}{3.692398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331460in}{3.713284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.334098in}{3.044306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.342706in}{3.308409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353823in}{3.388545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372192in}{3.412606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386675in}{3.461234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399826in}{3.470222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403769in}{3.454560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413119in}{3.436190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416911in}{3.464514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.420991in}{3.436451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.423631in}{3.412292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.424840in}{3.495217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426156in}{3.489875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.433990in}{3.450344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436682in}{3.452016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440845in}{3.471919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.449273in}{3.508705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.460435in}{3.454883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462981in}{3.472995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468481in}{3.505394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469577in}{3.414920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.470908in}{3.489017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.472189in}{3.493557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481408in}{3.493810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.488022in}{3.500818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.498655in}{3.524108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502421in}{3.472465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506626in}{3.489887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511668in}{3.545600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513028in}{3.492085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514349in}{3.504111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515558in}{3.495423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527537in}{3.415526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.531552in}{3.529433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535346in}{3.484261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538192in}{3.429066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543181in}{3.521569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.545868in}{3.555554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548649in}{3.631759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549991in}{3.573873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553778in}{3.532550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555048in}{3.515304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.564288in}{3.526976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572266in}{3.536469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581431in}{3.558437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.583962in}{3.584055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588075in}{3.549530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.589342in}{3.564263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.603182in}{3.545745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620943in}{3.566869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631319in}{3.532441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636608in}{3.535903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651181in}{3.525492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656332in}{3.559470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671527in}{3.587727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681354in}{3.503315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.689505in}{3.666853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.699730in}{3.568964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701313in}{3.537719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707768in}{3.543720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.710365in}{3.535346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.715516in}{3.565483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724128in}{3.531270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.729993in}{3.547545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.732711in}{3.518621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.743226in}{3.527622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758983in}{3.549113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.761617in}{3.521207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.762930in}{3.464727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773602in}{3.514432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.784582in}{3.533180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795748in}{3.537541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.807723in}{3.480304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.817529in}{3.488815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.826101in}{3.563157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839938in}{3.570733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848385in}{3.512438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.849850in}{3.663768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.855037in}{3.428147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.859012in}{3.569866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.860285in}{3.572544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865490in}{3.561890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.868345in}{3.581957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874702in}{3.529078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.876003in}{3.602041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.883918in}{3.531886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.889238in}{3.499670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121199in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982310in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012210in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661485in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522596in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2008}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.567928in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201771in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062881in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092781in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740580in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601691in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2009}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.647023in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279390in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140501in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2010}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170400in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jan}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254914in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{0.794017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{0.794017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388290in, y=0.745792in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{1.172964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.172964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388290in, y=1.124739in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{1.551912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.551912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457735in, y=1.503686in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{1.930859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.930859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504031in, y=1.882634in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{0.718227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{0.869806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{0.945596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.021385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.097175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.248754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.324543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.400333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.476122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.627701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.703491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.779280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{1.855069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{2.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332735in,y=1.362438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\) DM (\(\displaystyle 10^{-4}\) pc cm\(\displaystyle ^{-3}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778723in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778723in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221580in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{1.221580in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221580in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221580in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664437in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{1.664437in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664437in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.664437in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107295in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.107295in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107295in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107295in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550152in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.550152in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550152in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.550152in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993009in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.993009in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993009in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993009in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435866in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.435866in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435866in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435866in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254914in,y=2.358672in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778722in}{1.805569in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{1.899941in}}%
\pgfpathlineto{\pgfqpoint{1.942339in}{0.632438in}}%
\pgfpathmoveto{\pgfqpoint{1.949817in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{1.953808in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{1.958591in}{1.041087in}}%
\pgfpathlineto{\pgfqpoint{1.964164in}{1.159460in}}%
\pgfpathlineto{\pgfqpoint{1.970515in}{1.248962in}}%
\pgfpathlineto{\pgfqpoint{1.977656in}{1.319315in}}%
\pgfpathlineto{\pgfqpoint{1.985602in}{1.376255in}}%
\pgfpathlineto{\pgfqpoint{1.994364in}{1.423409in}}%
\pgfpathlineto{\pgfqpoint{2.003984in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{2.025970in}{1.527548in}}%
\pgfpathlineto{\pgfqpoint{2.038497in}{1.554125in}}%
\pgfpathlineto{\pgfqpoint{2.052190in}{1.578008in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{1.599760in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{1.619836in}}%
\pgfpathlineto{\pgfqpoint{2.102125in}{1.638583in}}%
\pgfpathlineto{\pgfqpoint{2.122584in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{2.145549in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{2.171488in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{2.200977in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{2.234713in}{1.720861in}}%
\pgfpathlineto{\pgfqpoint{2.273555in}{1.736272in}}%
\pgfpathlineto{\pgfqpoint{2.318532in}{1.751672in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{1.767207in}}%
\pgfpathlineto{\pgfqpoint{2.432350in}{1.783036in}}%
\pgfpathlineto{\pgfqpoint{2.504767in}{1.799341in}}%
\pgfpathlineto{\pgfqpoint{2.590676in}{1.816340in}}%
\pgfpathlineto{\pgfqpoint{2.693252in}{1.834302in}}%
\pgfpathlineto{\pgfqpoint{2.816555in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{2.965811in}{1.874558in}}%
\pgfpathlineto{\pgfqpoint{3.147865in}{1.897842in}}%
\pgfpathlineto{\pgfqpoint{3.371734in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{3.649411in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{3.731113in}{1.963028in}}%
\pgfpathlineto{\pgfqpoint{3.731113in}{1.963028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778722in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{1.939297in}{1.898066in}}%
\pgfpathlineto{\pgfqpoint{1.944978in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{1.949078in}{1.892095in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{1.885234in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{1.873238in}}%
\pgfpathlineto{\pgfqpoint{1.960426in}{1.852427in}}%
\pgfpathlineto{\pgfqpoint{1.964647in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{1.969336in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{1.974816in}{1.654807in}}%
\pgfpathlineto{\pgfqpoint{1.982359in}{1.467660in}}%
\pgfpathlineto{\pgfqpoint{1.994645in}{1.165776in}}%
\pgfpathlineto{\pgfqpoint{1.999536in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{2.006315in}{1.072279in}}%
\pgfpathlineto{\pgfqpoint{2.008191in}{1.078768in}}%
\pgfpathlineto{\pgfqpoint{2.011165in}{1.098386in}}%
\pgfpathlineto{\pgfqpoint{2.015962in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{2.037171in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{2.044875in}{1.433575in}}%
\pgfpathlineto{\pgfqpoint{2.053021in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{2.062105in}{1.507927in}}%
\pgfpathlineto{\pgfqpoint{2.072341in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.096431in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.125947in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{2.162511in}{1.665569in}}%
\pgfpathlineto{\pgfqpoint{2.184229in}{1.682146in}}%
\pgfpathlineto{\pgfqpoint{2.208828in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{2.236857in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{2.269013in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{2.306126in}{1.743726in}}%
\pgfpathlineto{\pgfqpoint{2.349227in}{1.758689in}}%
\pgfpathlineto{\pgfqpoint{2.399591in}{1.773760in}}%
\pgfpathlineto{\pgfqpoint{2.458784in}{1.789093in}}%
\pgfpathlineto{\pgfqpoint{2.528789in}{1.804865in}}%
\pgfpathlineto{\pgfqpoint{2.612113in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.711942in}{1.838639in}}%
\pgfpathlineto{\pgfqpoint{2.832378in}{1.857237in}}%
\pgfpathlineto{\pgfqpoint{2.978740in}{1.877513in}}%
\pgfpathlineto{\pgfqpoint{3.158007in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{3.379425in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{3.655400in}{1.954941in}}%
\pgfpathlineto{\pgfqpoint{3.731113in}{1.962693in}}%
\pgfpathlineto{\pgfqpoint{3.731113in}{1.962693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.605390in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{1.605390in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{2.638723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{0.642438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{3.731104in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151477in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{3.672771in}{0.684105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689437in}{0.684105in}}{\pgfqpoint{3.689437in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{3.689437in}{0.924845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.689437in}{0.941512in}}{\pgfqpoint{3.672771in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{3.151477in}{0.941512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.134811in}{0.941512in}}{\pgfqpoint{3.134811in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{3.134811in}{0.700771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.134811in}{0.684105in}}{\pgfqpoint{3.151477in}{0.684105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168144in}{0.879012in}}%
\pgfpathlineto{\pgfqpoint{3.334811in}{0.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401477in,y=0.849845in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Thin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168144in}{0.762808in}}%
\pgfpathlineto{\pgfqpoint{3.334811in}{0.762808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401477in,y=0.733642in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Thick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799328in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{0.799328in}{1.913537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850393in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{0.850393in}{1.931935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929890in}{1.824959in}}%
\pgfpathlineto{\pgfqpoint{0.929890in}{1.866946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012335in}{1.789903in}}%
\pgfpathlineto{\pgfqpoint{1.012335in}{1.841682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115413in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{1.115413in}{1.880647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279119in}{1.765896in}}%
\pgfpathlineto{\pgfqpoint{1.279119in}{1.857465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303834in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{1.303834in}{1.882641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374504in}{1.799019in}}%
\pgfpathlineto{\pgfqpoint{1.374504in}{1.834246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456981in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{1.456981in}{1.833872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642632in}{1.822676in}}%
\pgfpathlineto{\pgfqpoint{1.642632in}{1.877048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739737in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{1.739737in}{1.900141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839697in}{1.825803in}}%
\pgfpathlineto{\pgfqpoint{1.839697in}{1.883797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985624in}{1.362686in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.394427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165364in}{1.551558in}}%
\pgfpathlineto{\pgfqpoint{2.165364in}{1.650812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178298in}{1.636815in}}%
\pgfpathlineto{\pgfqpoint{2.178298in}{1.683834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263667in}{1.655333in}}%
\pgfpathlineto{\pgfqpoint{2.263667in}{1.741066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291951in}{1.587383in}}%
\pgfpathlineto{\pgfqpoint{2.291951in}{1.658943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354955in}{1.725420in}}%
\pgfpathlineto{\pgfqpoint{2.354955in}{1.761753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446228in}{1.801210in}}%
\pgfpathlineto{\pgfqpoint{2.446228in}{1.852929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536030in}{1.818936in}}%
\pgfpathlineto{\pgfqpoint{2.536030in}{1.872883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625831in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{2.625831in}{1.871244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703996in}{1.853841in}}%
\pgfpathlineto{\pgfqpoint{2.703996in}{1.888537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787764in}{1.839125in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.904652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818939in}{1.834458in}}%
\pgfpathlineto{\pgfqpoint{2.818939in}{1.937062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902597in}{1.849685in}}%
\pgfpathlineto{\pgfqpoint{2.902597in}{1.878819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986221in}{1.894561in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.955905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053940in}{1.907255in}}%
\pgfpathlineto{\pgfqpoint{3.053940in}{1.948955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158529in}{1.890100in}}%
\pgfpathlineto{\pgfqpoint{3.158529in}{1.932012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201661in}{1.803975in}}%
\pgfpathlineto{\pgfqpoint{3.201661in}{1.895968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304718in}{1.854051in}}%
\pgfpathlineto{\pgfqpoint{3.304718in}{1.938420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333654in}{1.923634in}}%
\pgfpathlineto{\pgfqpoint{3.333654in}{1.951100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419039in}{1.918839in}}%
\pgfpathlineto{\pgfqpoint{3.419039in}{1.960751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514724in}{1.892133in}}%
\pgfpathlineto{\pgfqpoint{3.514724in}{1.931529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578604in}{1.901113in}}%
\pgfpathlineto{\pgfqpoint{3.578604in}{1.986482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601584in}{1.924958in}}%
\pgfpathlineto{\pgfqpoint{3.601584in}{1.974434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672824in}{1.850156in}}%
\pgfpathlineto{\pgfqpoint{3.672824in}{1.933404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697274in}{1.903697in}}%
\pgfpathlineto{\pgfqpoint{3.697274in}{1.942334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778723in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.043505in}{1.871865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.964072in}{1.909536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.883079in}{1.910312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.797679in}{1.947751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.715175in}{1.919793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.526876in}{1.959634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.350168in}{1.889938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.179421in}{1.898549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.093995in}{1.711254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.990965in}{1.918703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.847007in}{1.899128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.730705in}{1.945464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.671813in}{1.968263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.578919in}{1.944413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.495158in}{1.920788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.311144in}{1.961840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.221114in}{1.927251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.147865in}{1.896048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.125324in}{1.888738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.052046in}{1.893504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.043646in}{1.868779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.142493in}{1.831211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392606in}{1.831127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799328in}{1.872133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850393in}{1.897299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929890in}{1.845952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012335in}{1.815793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115413in}{1.821789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279119in}{1.811680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303834in}{1.867005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374504in}{1.816632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456981in}{1.813781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642632in}{1.849862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739737in}{1.885809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839697in}{1.854800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985624in}{1.378556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165364in}{1.601185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178298in}{1.660325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263667in}{1.698200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291951in}{1.623163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354955in}{1.743587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446228in}{1.827069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536030in}{1.845909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625831in}{1.846385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703996in}{1.871189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787764in}{1.871889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818939in}{1.885760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902597in}{1.864252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.986221in}{1.925233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053940in}{1.928105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158529in}{1.911056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201661in}{1.849971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304718in}{1.896236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333654in}{1.937367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419039in}{1.939795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514724in}{1.911831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578604in}{1.943798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601584in}{1.949696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672824in}{1.891780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697274in}{1.923015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769443in}{1.901837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857885in}{1.931599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949591in}{1.922873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968284in}{1.984565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063975in}{1.931493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153649in}{1.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176254in}{1.903794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236085in}{1.960474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300992in}{1.951641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406988in}{1.937151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497228in}{2.006196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518740in}{1.929912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586804in}{1.945900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682282in}{1.949730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697379in}{2.082304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770580in}{1.962012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.857468in}{1.945549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935887in}{1.832556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958917in}{1.932675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.982471in}{1.957966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.027163in}{1.927063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.060496in}{1.941033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112556in}{1.830929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141486in}{1.970731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189150in}{1.842730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250447in}{1.947697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334353in}{1.981219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400831in}{1.925421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412370in}{1.992042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506864in}{1.946963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580544in}{1.954105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.626418in}{1.865331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658608in}{1.971793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.719112in}{1.931099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.757315in}{1.981155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.780990in}{1.926828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.819237in}{1.987036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848499in}{1.979803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929443in}{1.990182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963518in}{1.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033980in}{2.012748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.060630in}{1.898672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097142in}{1.955942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.140163in}{1.947001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163423in}{1.935403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.223782in}{1.910340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246162in}{1.977271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.282653in}{1.948357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344846in}{1.943704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388675in}{1.953278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447425in}{2.037737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469929in}{2.058781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504801in}{1.937900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534647in}{1.995687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568123in}{1.947560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593564in}{1.984432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633197in}{1.877139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658361in}{1.903270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.693342in}{1.947891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714322in}{1.992658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736052in}{1.918442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773135in}{1.934719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.799349in}{1.891647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.829148in}{1.876350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856821in}{1.920299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.882114in}{1.889837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.924687in}{1.897070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.943934in}{1.915269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.976338in}{1.907876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.002833in}{1.910682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042199in}{1.935329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.064649in}{1.906190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.104354in}{1.912357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.138717in}{1.931432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.176864in}{1.892538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.192505in}{1.927948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.222434in}{1.927886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.245945in}{1.935817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.279548in}{1.911723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.297238in}{1.940538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.324147in}{1.964357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.356139in}{1.923619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.378341in}{1.864894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397860in}{1.937842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.425569in}{1.934391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441243in}{1.957608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.472522in}{1.933611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511143in}{1.954464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.545847in}{1.893571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.562670in}{1.968536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.597830in}{1.896253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.635957in}{1.931069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656486in}{1.921487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699650in}{1.941178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.735843in}{1.943479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748126in}{1.929998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777393in}{1.952383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.824460in}{1.888299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.857180in}{1.893644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.900992in}{1.886987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.939625in}{1.869166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.981951in}{1.877719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.013267in}{1.895326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.063121in}{1.948814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.096519in}{1.915716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.133790in}{1.932301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.163002in}{1.913106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.216457in}{1.911004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.240011in}{1.984521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.265638in}{1.905637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289319in}{1.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325047in}{1.931811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345806in}{1.961932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.379277in}{1.915366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.414761in}{1.974360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442571in}{1.962488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.481137in}{1.955182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.528272in}{1.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.539556in}{1.946126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.560875in}{1.999946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.590020in}{1.975927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.610835in}{1.996930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.638073in}{1.969893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.666634in}{2.032558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.695967in}{1.918716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726620in}{1.943204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.752008in}{1.972505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764128in}{2.021238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.796200in}{1.965104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.807940in}{1.934715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.837253in}{1.966821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848895in}{1.964807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.878349in}{1.919025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.895821in}{1.956973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.928421in}{1.920966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.947717in}{1.922666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.971309in}{1.936203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.998916in}{1.954444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.037299in}{1.935547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.083055in}{1.927786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.114385in}{1.923108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.145041in}{1.961559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.167042in}{1.926496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.185910in}{1.931287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.208116in}{1.928156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.249535in}{1.926909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.269785in}{1.910514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.296638in}{1.916296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.315630in}{1.937110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.339220in}{1.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.373015in}{1.944981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.396710in}{1.933823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420478in}{1.948638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.473293in}{1.960844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.504042in}{1.938888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.523237in}{1.976576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.546814in}{1.990581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.573286in}{1.957064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.592539in}{1.926430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.630583in}{2.025919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654395in}{1.939321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.680926in}{1.947053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.702976in}{1.992509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.714515in}{1.928452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.751609in}{1.926129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.776576in}{1.935639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.801428in}{1.934673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.827948in}{1.943844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.845834in}{1.927108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.871097in}{1.957207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.891682in}{1.914254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.923681in}{1.928846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.951791in}{1.914565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.964964in}{1.901522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.003481in}{1.811935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.041694in}{1.966273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.087098in}{1.953566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.106276in}{1.969395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112181in}{1.462380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.131448in}{1.662543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.156328in}{1.723277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.197439in}{1.741513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.229853in}{1.778367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.259287in}{1.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.268111in}{1.773309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.289037in}{1.759387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297525in}{1.780854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.306656in}{1.759584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.312565in}{1.741274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.315271in}{1.804123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.318216in}{1.800075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.335749in}{1.770114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341773in}{1.771382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.351092in}{1.786466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.369954in}{1.814345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.394936in}{1.773554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.400635in}{1.787281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412942in}{1.811836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.415397in}{1.743267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.418376in}{1.799424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.421242in}{1.802865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.441876in}{1.803056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.456678in}{1.808368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.480476in}{1.826019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.488904in}{1.786879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.498314in}{1.800084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.509600in}{1.842308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.512643in}{1.801749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515600in}{1.810864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518305in}{1.804279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545116in}{1.743725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.554101in}{1.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.562594in}{1.795819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.568963in}{1.753987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.580128in}{1.824095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.586143in}{1.849852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.592366in}{1.907607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.595369in}{1.863736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.603846in}{1.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606689in}{1.819347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.627368in}{1.828193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.645224in}{1.835388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.665736in}{1.852038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.671402in}{1.871453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.680605in}{1.845287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683442in}{1.856453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.714417in}{1.842418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.754168in}{1.858428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.777391in}{1.832335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.789227in}{1.834959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.821843in}{1.827068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.833371in}{1.852820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.867380in}{1.874236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.889374in}{1.810261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.907615in}{1.934205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.930501in}{1.860016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.934044in}{1.836335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.948491in}{1.840884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.954302in}{1.834536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.965831in}{1.857377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.985106in}{1.831448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.998232in}{1.843782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.004314in}{1.821861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.027848in}{1.828682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.063115in}{1.844971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.069010in}{1.823821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.071947in}{1.781015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.095834in}{1.818686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.120407in}{1.832895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.145398in}{1.836200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.172199in}{1.792821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.194146in}{1.799271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.213332in}{1.855614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.244300in}{1.861357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.263205in}{1.817175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.266484in}{1.931867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.278093in}{1.753291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.286989in}{1.860699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.289839in}{1.862729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.301486in}{1.854654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.307877in}{1.869863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322104in}{1.829786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.325017in}{1.885085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.342730in}{1.831914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.354636in}{1.807498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461818in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322929in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343956in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Apr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912057in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773167in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778954in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont May}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362295in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.223405in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249447in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jun}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812533in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673643in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.718975in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Jul}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262771in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.123882in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137385in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Aug}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713009in}{0.642438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574120in, y=0.448765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2016}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604984in, y=0.306018in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sep}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502533in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Date}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.794017in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{0.794017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{0.794017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{1.172964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.172964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{1.551912in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{1.551912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.551912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{1.930859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.930859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{0.718227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{0.869806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{0.945596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.021385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.097175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.248754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.324543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.400333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.476122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.627701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.703491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.779280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{1.855069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{2.006648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026342in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321580in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{4.321580in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321580in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321580in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57470}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764437in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{4.764437in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764437in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764437in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207295in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{5.207295in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207295in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.207295in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57530}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650152in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650152in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650152in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57560}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093009in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.093009in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.093009in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.093009in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57590}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535866in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.535866in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535866in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535866in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.978723in}{2.082438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.978723in,y=2.179660in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502533in,y=2.358672in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026301in}{1.954990in}}%
\pgfpathlineto{\pgfqpoint{4.902206in}{1.915667in}}%
\pgfpathlineto{\pgfqpoint{4.902213in}{0.632438in}}%
\pgfpathmoveto{\pgfqpoint{4.906689in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{4.909843in}{0.933136in}}%
\pgfpathlineto{\pgfqpoint{4.913862in}{1.120482in}}%
\pgfpathlineto{\pgfqpoint{4.918685in}{1.246762in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{1.336996in}}%
\pgfpathlineto{\pgfqpoint{4.930610in}{1.405576in}}%
\pgfpathlineto{\pgfqpoint{4.937711in}{1.459005in}}%
\pgfpathlineto{\pgfqpoint{4.945616in}{1.502185in}}%
\pgfpathlineto{\pgfqpoint{4.954325in}{1.537761in}}%
\pgfpathlineto{\pgfqpoint{4.963904in}{1.567726in}}%
\pgfpathlineto{\pgfqpoint{4.974355in}{1.593240in}}%
\pgfpathlineto{\pgfqpoint{4.985810in}{1.615404in}}%
\pgfpathlineto{\pgfqpoint{4.998338in}{1.634840in}}%
\pgfpathlineto{\pgfqpoint{5.012138in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{5.027412in}{1.667762in}}%
\pgfpathlineto{\pgfqpoint{5.044427in}{1.681956in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{1.707093in}}%
\pgfpathlineto{\pgfqpoint{5.110145in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{5.138750in}{1.728783in}}%
\pgfpathlineto{\pgfqpoint{5.171978in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{5.210832in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{5.256654in}{1.755763in}}%
\pgfpathlineto{\pgfqpoint{5.310983in}{1.763234in}}%
\pgfpathlineto{\pgfqpoint{5.375831in}{1.769840in}}%
\pgfpathlineto{\pgfqpoint{5.453875in}{1.775483in}}%
\pgfpathlineto{\pgfqpoint{5.548399in}{1.780015in}}%
\pgfpathlineto{\pgfqpoint{5.663824in}{1.783246in}}%
\pgfpathlineto{\pgfqpoint{5.805978in}{1.784920in}}%
\pgfpathlineto{\pgfqpoint{5.982566in}{1.784691in}}%
\pgfpathlineto{\pgfqpoint{6.204037in}{1.782090in}}%
\pgfpathlineto{\pgfqpoint{6.484662in}{1.776479in}}%
\pgfpathlineto{\pgfqpoint{6.844335in}{1.766965in}}%
\pgfpathlineto{\pgfqpoint{6.978786in}{1.762953in}}%
\pgfpathlineto{\pgfqpoint{6.978786in}{1.762953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026301in}{1.960328in}}%
\pgfpathlineto{\pgfqpoint{4.931347in}{1.917865in}}%
\pgfpathlineto{\pgfqpoint{4.931548in}{1.880594in}}%
\pgfpathlineto{\pgfqpoint{4.931827in}{0.632438in}}%
\pgfpathmoveto{\pgfqpoint{4.936564in}{0.632438in}}%
\pgfpathlineto{\pgfqpoint{4.939721in}{0.933921in}}%
\pgfpathlineto{\pgfqpoint{4.943740in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{4.948563in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{4.954124in}{1.338407in}}%
\pgfpathlineto{\pgfqpoint{4.960488in}{1.407131in}}%
\pgfpathlineto{\pgfqpoint{4.967656in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{4.975561in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{4.984269in}{1.539852in}}%
\pgfpathlineto{\pgfqpoint{4.993849in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{5.004300in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{5.015755in}{1.617548in}}%
\pgfpathlineto{\pgfqpoint{5.028282in}{1.637001in}}%
\pgfpathlineto{\pgfqpoint{5.042082in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{5.057356in}{1.669955in}}%
\pgfpathlineto{\pgfqpoint{5.074372in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{5.093531in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{5.115236in}{1.709312in}}%
\pgfpathlineto{\pgfqpoint{5.140090in}{1.720554in}}%
\pgfpathlineto{\pgfqpoint{5.168695in}{1.731000in}}%
\pgfpathlineto{\pgfqpoint{5.201922in}{1.740712in}}%
\pgfpathlineto{\pgfqpoint{5.240777in}{1.749691in}}%
\pgfpathlineto{\pgfqpoint{5.286532in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{5.340727in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{1.771897in}}%
\pgfpathlineto{\pgfqpoint{5.483284in}{1.777475in}}%
\pgfpathlineto{\pgfqpoint{5.577607in}{1.781930in}}%
\pgfpathlineto{\pgfqpoint{5.692697in}{1.785063in}}%
\pgfpathlineto{\pgfqpoint{5.834382in}{1.786614in}}%
\pgfpathlineto{\pgfqpoint{6.010300in}{1.786232in}}%
\pgfpathlineto{\pgfqpoint{6.230834in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{6.510185in}{1.777590in}}%
\pgfpathlineto{\pgfqpoint{6.868050in}{1.767772in}}%
\pgfpathlineto{\pgfqpoint{6.978786in}{1.764371in}}%
\pgfpathlineto{\pgfqpoint{6.978786in}{1.764371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.469199in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{4.469199in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.535866in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.535866in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{0.642438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026342in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{6.978723in}{2.082438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399096in}{0.684105in}}%
\pgfpathlineto{\pgfqpoint{6.920390in}{0.684105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.937056in}{0.684105in}}{\pgfqpoint{6.937056in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{6.937056in}{0.924845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.937056in}{0.941512in}}{\pgfqpoint{6.920390in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{6.399096in}{0.941512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.382430in}{0.941512in}}{\pgfqpoint{6.382430in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{6.382430in}{0.700771in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.382430in}{0.684105in}}{\pgfqpoint{6.399096in}{0.684105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415763in}{0.879012in}}%
\pgfpathlineto{\pgfqpoint{6.582430in}{0.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649096in,y=0.849845in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Thin}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415763in}{0.762808in}}%
\pgfpathlineto{\pgfqpoint{6.582430in}{0.762808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649096in,y=0.733642in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Thick}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129774in}{1.892549in}}%
\pgfpathlineto{\pgfqpoint{4.129774in}{1.936582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195642in}{1.861854in}}%
\pgfpathlineto{\pgfqpoint{4.195642in}{1.941190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388224in}{1.752766in}}%
\pgfpathlineto{\pgfqpoint{4.388224in}{1.871104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579294in}{1.946204in}}%
\pgfpathlineto{\pgfqpoint{4.579294in}{1.986342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806311in}{1.935619in}}%
\pgfpathlineto{\pgfqpoint{4.806311in}{1.971512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902203in}{1.945696in}}%
\pgfpathlineto{\pgfqpoint{4.902203in}{1.993094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931727in}{1.435421in}}%
\pgfpathlineto{\pgfqpoint{4.931727in}{1.489338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028060in}{1.645141in}}%
\pgfpathlineto{\pgfqpoint{5.028060in}{1.679944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152463in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{5.152463in}{1.736184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358015in}{1.725923in}}%
\pgfpathlineto{\pgfqpoint{5.358015in}{1.757103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520086in}{1.766355in}}%
\pgfpathlineto{\pgfqpoint{5.520086in}{1.790380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667258in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{5.667258in}{1.802323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711375in}{1.757189in}}%
\pgfpathlineto{\pgfqpoint{5.711375in}{1.789429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816008in}{1.725213in}}%
\pgfpathlineto{\pgfqpoint{5.816008in}{1.793560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858445in}{1.761209in}}%
\pgfpathlineto{\pgfqpoint{5.858445in}{1.800498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904101in}{1.715695in}}%
\pgfpathlineto{\pgfqpoint{5.904101in}{1.803474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933648in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{5.933648in}{1.776426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947177in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{5.947177in}{1.840085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961901in}{1.778225in}}%
\pgfpathlineto{\pgfqpoint{5.961901in}{1.821925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049568in}{1.752069in}}%
\pgfpathlineto{\pgfqpoint{6.049568in}{1.788159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079689in}{1.743878in}}%
\pgfpathlineto{\pgfqpoint{6.079689in}{1.798886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126281in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{6.126281in}{1.818502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220592in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{6.220592in}{1.832209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.345502in}{1.750916in}}%
\pgfpathlineto{\pgfqpoint{6.345502in}{1.796193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373994in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{6.373994in}{1.802302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435532in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{6.435532in}{1.848852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447805in}{1.709677in}}%
\pgfpathlineto{\pgfqpoint{6.447805in}{1.776857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462700in}{1.773967in}}%
\pgfpathlineto{\pgfqpoint{6.462700in}{1.824882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477029in}{1.786722in}}%
\pgfpathlineto{\pgfqpoint{6.477029in}{1.819008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.580200in}{1.773605in}}%
\pgfpathlineto{\pgfqpoint{6.580200in}{1.832508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654209in}{1.795886in}}%
\pgfpathlineto{\pgfqpoint{6.654209in}{1.820851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773202in}{1.807299in}}%
\pgfpathlineto{\pgfqpoint{6.773202in}{1.844739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815340in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{6.815340in}{1.804053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.862393in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{6.862393in}{1.840048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918819in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{6.918819in}{1.857314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934039in}{1.778368in}}%
\pgfpathlineto{\pgfqpoint{6.934039in}{1.825130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948820in}{1.781344in}}%
\pgfpathlineto{\pgfqpoint{6.948820in}{1.840384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.962348in}{1.782338in}}%
\pgfpathlineto{\pgfqpoint{6.962348in}{1.826220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.026342in}{0.642438in}}{\pgfqpoint{2.952381in}{1.440000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.846704in}{1.871865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.449537in}{1.909536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-55.044571in}{1.910312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-54.617571in}{1.947751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-54.205053in}{1.919793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-53.263561in}{1.959634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-52.380019in}{1.889938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.526284in}{1.898549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-51.099154in}{1.711254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-50.584003in}{1.918703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-49.864213in}{1.899128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-49.282704in}{1.945464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.988241in}{1.968263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.523776in}{1.944413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-48.104967in}{1.920788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-47.184896in}{1.961840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.734747in}{1.927251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.368502in}{1.896048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-46.255797in}{1.888738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.889411in}{1.893504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-45.410948in}{1.868779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-44.916713in}{1.831211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-43.666150in}{1.831127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.632536in}{1.872133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-41.377214in}{1.897299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.979728in}{1.845952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.567502in}{1.815793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-40.052112in}{1.821789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.233585in}{1.811680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-39.110010in}{1.867005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-38.756657in}{1.816632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-38.344272in}{1.813781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-37.416017in}{1.849862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.930492in}{1.885809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-36.430693in}{1.854800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-35.701060in}{1.378556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.802356in}{1.601185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.737688in}{1.660325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.310846in}{1.698200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-34.169424in}{1.623163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-33.854403in}{1.743587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-33.398040in}{1.827069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.949029in}{1.845909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.500023in}{1.846385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-32.109199in}{1.871189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.690357in}{1.871889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.534486in}{1.885760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-31.116195in}{1.864252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.698075in}{1.925233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-30.359479in}{1.928105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.836531in}{1.911056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.620873in}{1.849971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-29.105590in}{1.896236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.960908in}{1.937367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.533984in}{1.939795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-28.055559in}{1.911831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.736159in}{1.943798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.621257in}{1.949696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.265059in}{1.891780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-27.142810in}{1.923015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-26.781966in}{1.901837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-26.339752in}{1.931599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.881222in}{1.922873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.787759in}{1.984565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-25.309305in}{1.931493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.860933in}{1.977397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.747909in}{1.903794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.448755in}{1.960474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-24.124218in}{1.951641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.594237in}{1.937151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.143037in}{2.006196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-23.035478in}{1.929912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.695157in}{1.945900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.217771in}{1.949730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-22.142281in}{2.082304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-21.776276in}{1.962012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-21.341838in}{1.945549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.949742in}{1.832556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.834593in}{1.932675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.716824in}{1.957966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.493362in}{1.927063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.326698in}{1.941033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-20.066399in}{1.830929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.921750in}{1.970731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.683426in}{1.842730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-19.376944in}{1.947697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.957412in}{1.981219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.625023in}{1.925421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.567327in}{1.992042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-18.094858in}{1.946963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.726460in}{1.954105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.497089in}{1.865331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.336139in}{1.971793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-17.033617in}{1.931099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.842605in}{1.981155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.724227in}{1.926828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.532994in}{1.987036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-16.386682in}{1.979803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.981963in}{1.990182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.811590in}{1.969340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.459276in}{2.012748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.326031in}{1.898672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.143470in}{1.955942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.928366in}{1.947001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.812064in}{1.935403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.510270in}{1.910340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.398368in}{1.977271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.215915in}{1.948357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.904948in}{1.943704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.685805in}{1.953278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.392054in}{2.037737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.279535in}{2.058781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.105172in}{1.937900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.955943in}{1.995687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.788561in}{1.947560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.661356in}{1.984432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.463194in}{1.877139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.337372in}{1.903270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.162466in}{1.947891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.057566in}{1.992658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.948919in}{1.918442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.763502in}{1.934719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.632435in}{1.891647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.483441in}{1.876350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.345073in}{1.920299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.218608in}{1.889837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.005745in}{1.897070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.909508in}{1.915269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.747489in}{1.907876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.615011in}{1.910682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.418185in}{1.935329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.305935in}{1.906190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.107410in}{1.912357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.935596in}{1.931432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.744859in}{1.892538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.666653in}{1.927948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.517010in}{1.927886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.399452in}{1.935817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.231437in}{1.911723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.142991in}{1.940538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.008443in}{1.964357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.848483in}{1.923619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.737472in}{1.864894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.639878in}{1.937842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.501334in}{1.934391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.422961in}{1.957608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.266571in}{1.933611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.073466in}{1.954464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.899944in}{1.893571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.815831in}{1.968536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.640030in}{1.896253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.449391in}{1.931069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.346749in}{1.921487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.130930in}{1.941178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.949964in}{1.943479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.888547in}{1.929998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.742215in}{1.952383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.506881in}{1.888299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.343280in}{1.893644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.124218in}{1.886987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.931051in}{1.869166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.719425in}{1.877719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.562844in}{1.895326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.313571in}{1.948814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.146581in}{1.915716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.960227in}{1.932301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.814168in}{1.913106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.546892in}{1.911004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.429123in}{1.984521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.300990in}{1.905637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.182583in}{1.921596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.003945in}{1.931811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.900148in}{1.961932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.732795in}{1.915366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555375in}{1.974360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.416321in}{1.962488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.223493in}{1.955182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.987817in}{1.940228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.931397in}{1.946126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.824802in}{1.999946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.679076in}{1.975927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.575002in}{1.996930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.438816in}{1.969893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.296009in}{2.032558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.149343in}{1.918716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.996078in}{1.943204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.869140in}{1.972505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.808538in}{2.021238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.648178in}{1.965104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.589478in}{1.934715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.442915in}{1.966821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.384705in}{1.964807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.237431in}{1.919025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.150075in}{1.956973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.987071in}{1.920966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.890591in}{1.922666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.772632in}{1.936203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.634598in}{1.954444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.442681in}{1.935547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.213903in}{1.927786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.057252in}{1.923108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.096028in}{1.961559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206034in}{1.926496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.300371in}{1.931287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411404in}{1.928156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618494in}{1.926909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719748in}{1.910514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854013in}{1.916296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948974in}{1.937110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066923in}{1.916888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235895in}{1.944981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354372in}{1.933823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473210in}{1.948638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737284in}{1.960844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891030in}{1.938888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987007in}{1.976576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104891in}{1.990581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237251in}{1.957064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333515in}{1.926430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523735in}{2.025919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642797in}{1.939321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775451in}{1.947053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885702in}{1.992509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943396in}{1.928452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128869in}{1.926129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253700in}{1.935639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377959in}{1.934673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510563in}{1.943844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599992in}{1.927108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.726305in}{1.957207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829232in}{1.914254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989228in}{1.928846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129774in}{1.914565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195642in}{1.901522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388224in}{1.811935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579294in}{1.966273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806311in}{1.953566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902203in}{1.969395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931727in}{1.462380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028060in}{1.662543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152463in}{1.723277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358015in}{1.741513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520086in}{1.778367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667258in}{1.785180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711375in}{1.773309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816008in}{1.759387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858445in}{1.780854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.904101in}{1.759584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.933648in}{1.741274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.947177in}{1.804123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961901in}{1.800075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049568in}{1.770114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079689in}{1.771382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126281in}{1.786466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.220592in}{1.814345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345502in}{1.773554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.373994in}{1.787281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435532in}{1.811836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.447805in}{1.743267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462700in}{1.799424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477029in}{1.802865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580200in}{1.803056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.654209in}{1.808368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773202in}{1.826019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.815340in}{1.786879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862393in}{1.800084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918819in}{1.842308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.934039in}{1.801749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948820in}{1.810864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962348in}{1.804279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.096404in}{1.743725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.141327in}{1.830056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.183793in}{1.795819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.215637in}{1.753987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271462in}{1.824095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.301538in}{1.849852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.332652in}{1.907607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347667in}{1.863736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.390053in}{1.832417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.404266in}{1.819347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507663in}{1.828193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.596943in}{1.835388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699500in}{1.852038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.727829in}{1.871453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773848in}{1.845287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.788031in}{1.856453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.942904in}{1.842418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.141663in}{1.858428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.257776in}{1.832335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.316958in}{1.834959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.480037in}{1.827068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.537676in}{1.852820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.707720in}{1.874236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.817690in}{1.810261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.908897in}{1.934205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.023328in}{1.860016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.041039in}{1.836335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.113277in}{1.840884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.142334in}{1.834536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.199978in}{1.857377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.296350in}{1.831448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361982in}{1.843782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.392393in}{1.821861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.510061in}{1.828682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.686397in}{1.844971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.715874in}{1.823821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.730559in}{1.781015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.849990in}{1.818686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972858in}{1.832895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.097812in}{1.836200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.231814in}{1.792821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.341550in}{1.799271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.437480in}{1.855614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.592322in}{1.861357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686846in}{1.817175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.703240in}{1.931867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.761286in}{1.753291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.805769in}{1.860699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.820014in}{1.862729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.878252in}{1.854654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.910207in}{1.869863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.981340in}{1.829786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.995905in}{1.885085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.084474in}{1.831914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.144004in}{1.807498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_outside_1st_scaled_by_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.085186in}{4.544374in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.085186in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.085186in}{4.544374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.544374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758180in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997142in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.997142in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997142in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031864in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270826in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.270826in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270826in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305548in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.544510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544510in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579233in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818195in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818195in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852917in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270826in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{0.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.844423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.162149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.113923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.431649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.383423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.701149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.652923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.970649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.922423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.240149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.191923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.779149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.730923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.048649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.000423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.318149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.269923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.587649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.539423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.808923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{4.126649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.078423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55325}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234744in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{0.689964in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.694971in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{0.703988in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{0.708646in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.729701in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.724042in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.726435in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{0.727159in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.723066in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{0.701210in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.693511in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{0.661817in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.679445in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.673875in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.698027in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.686724in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.685047in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.685439in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.673734in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.703113in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.690703in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.690461in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.704096in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.689804in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.696093in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.692309in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.706246in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{0.697609in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.709145in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.694060in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.685323in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.695635in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{0.696853in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.700272in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.704262in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.684262in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.689853in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.683387in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.694848in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.684729in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.689276in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.691515in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.709449in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.679480in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.693113in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.695684in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.691092in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.684651in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.687336in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.683786in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.705191in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.689297in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.684141in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.699687in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.700676in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.684807in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.692360in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.692749in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.707475in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.701272in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{0.693116in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.675936in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.690350in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.695038in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.692529in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.708372in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.702638in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.676633in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.683407in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.694417in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.710571in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.714164in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.717871in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.710631in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.698261in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.700040in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.709681in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.723564in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{0.721462in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.695926in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.712056in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.721136in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{0.716461in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.702618in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.716231in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.721259in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.716492in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.713350in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{0.719155in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.707452in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.713352in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{0.720362in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{0.717054in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{0.708339in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{0.721243in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{0.726955in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.719324in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{0.721455in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.730430in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{0.730466in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{0.725660in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{0.723652in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{0.727851in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{0.755619in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{0.743208in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{0.748106in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.782671in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{0.777975in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{0.804163in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{0.805924in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{0.822068in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.841682in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{0.898043in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{0.923135in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{0.975592in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{0.977021in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.988503in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.022184in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.029444in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.034162in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.019127in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.004991in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{0.994042in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.985231in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{0.958768in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.901846in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{0.874758in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{0.874883in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{0.884715in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{0.878081in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.877134in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{0.856809in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{0.848129in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{0.827872in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{0.855468in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{0.824516in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{0.828323in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{0.817913in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{0.819800in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{0.815267in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{0.816569in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{0.808229in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{0.799076in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{0.782274in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{0.790424in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{0.802205in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.787628in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{0.786037in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{0.808113in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{0.777639in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.783797in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{0.765596in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{0.756067in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{0.752471in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.738944in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{0.764630in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{0.746797in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{0.748517in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{0.732434in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{0.749071in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{0.735927in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{0.717883in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.726622in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{0.744648in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{0.726601in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.726994in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.700629in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{0.726847in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.713040in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.712667in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.698543in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.726446in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.714028in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{0.712232in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.702451in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.730116in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.700964in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.704069in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.720302in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.692136in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.704874in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{0.694190in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.701156in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.685429in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.712472in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.699843in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.679671in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.689385in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.696711in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.673325in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.685086in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.689340in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.694166in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.690354in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.682090in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.677088in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.694386in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.691564in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.696335in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.685786in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.671117in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.687885in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.682560in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.685943in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.677695in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.669075in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.692426in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.666412in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.686528in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.694167in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{0.692550in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.676682in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.683580in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.703015in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.694097in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.689871in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.681891in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.681891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.677485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.958305in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.960450in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.959241in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.962760in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.960480in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.963955in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.961105in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.961270in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.961834in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.965670in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.965503in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.966442in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.964730in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.966394in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.969406in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.969940in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.972427in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.968545in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.969263in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.973313in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.972888in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.972476in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.973293in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.971744in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.975333in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.974549in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.974616in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.970914in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.970079in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.970330in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.969011in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.972778in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.971080in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.969509in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.971969in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.967896in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.969784in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.968829in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.968906in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.964926in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.968284in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.968331in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.971823in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.967603in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.968086in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.969267in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.969024in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.970406in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.969829in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.972200in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.969742in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.973075in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.976622in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.976999in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.980819in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.980266in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.984686in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.979781in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.986147in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{0.991063in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.994700in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{0.993179in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.996512in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.995961in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{0.995840in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.998861in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{0.996547in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{0.998469in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{0.999125in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{0.996396in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.004342in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.006282in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.007507in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.011361in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.011411in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.015810in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.034422in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.049069in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.058712in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.098208in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.208470in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.277821in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.298228in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.297435in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.274770in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.255117in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.227351in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{1.209108in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.161586in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.147280in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.128656in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.114740in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.107281in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.088853in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.089681in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.086979in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.082729in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.072019in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.066499in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.067089in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.062246in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.052146in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.052510in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.045903in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.036199in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.037464in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.028980in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.030216in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.028960in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.024914in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.021503in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.013866in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.009930in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.004195in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.996610in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.000153in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.989127in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.987836in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.987974in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.986299in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.982953in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.984032in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.980494in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.975394in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{0.976150in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.974617in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.972436in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.970839in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.971339in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{0.969275in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.971428in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.966578in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.965992in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.965025in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.968181in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.961482in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.965498in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.968469in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.965532in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.961466in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.964518in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.962021in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.965571in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.964907in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.961956in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.961401in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.958108in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.959758in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.963277in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.961552in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.959902in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.959381in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.962007in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.962396in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.959828in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{0.959746in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.961999in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.958538in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.961336in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.960671in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.961151in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.961794in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.963729in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.962699in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.958007in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.958007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.957000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.410719in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.412531in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.415502in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.419394in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.420610in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.421993in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.426581in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.426780in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.422951in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.419929in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.421411in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.420797in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.421077in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.423022in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.434132in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.438744in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.440177in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.444318in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.447007in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.446593in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.447799in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.447352in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.447266in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.448416in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.453406in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.470598in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.499930in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.517044in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.697351in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.750145in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.726623in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.706170in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.641831in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.617192in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.600562in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.583000in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.557423in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.540246in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.535744in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.494568in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.486843in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.484180in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.452480in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.440490in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.436445in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.436491in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.429923in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.428129in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.427969in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.426226in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.424508in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.423059in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.422775in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.419346in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.419802in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{1.418956in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.417924in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.417478in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.417400in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.416296in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.415661in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.415923in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.415006in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.415278in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.413704in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.414413in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.413056in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.413377in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.412252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.408523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.647041in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.647591in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.646658in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.647601in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.647689in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.648967in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.650965in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{1.652160in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.653188in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.656853in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.661870in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.662226in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.661399in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.659485in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.658603in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.659125in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.658342in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.658470in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.656172in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.657641in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.655821in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.657195in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.656186in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.655462in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.656452in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.655549in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.655842in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.657110in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.658609in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.664165in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.666188in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.666489in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.668225in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.670707in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.670398in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.673028in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.672495in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.683141in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.684608in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.683435in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.684883in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.687961in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.693599in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.700402in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.722288in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.760480in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.796269in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.920571in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.942751in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.968759in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.978819in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.983215in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.985356in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.961621in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.919150in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.865226in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.837261in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.792156in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.782945in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.773325in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.769317in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.768083in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.763477in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.748374in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.745696in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.744624in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.738267in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.727137in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.713294in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.710161in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.696932in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.688404in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.685469in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.679917in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.679921in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.677148in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.674681in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.672060in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.670420in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.665827in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.664940in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.662641in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.663610in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.661881in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.660894in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.653699in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.653271in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.653707in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.652110in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.651501in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.650746in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.649945in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.649043in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.649732in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.650243in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.649038in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.648591in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.648134in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.646821in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.646840in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.648176in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.647048in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.647374in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.646882in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.646905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.643972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.903840in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{1.899675in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.901344in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.909376in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.895857in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.910405in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.905430in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.901835in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.904205in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.910733in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.907517in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.911499in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{1.910047in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.905059in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.911441in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.915077in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.920072in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{1.912856in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.926211in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.915507in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.923387in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.917299in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.921658in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.910466in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.917308in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.914376in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.916257in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.921018in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.926626in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.934891in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.914819in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.912070in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{1.910752in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.916293in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.926197in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.915110in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.909808in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.921954in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{1.919422in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.926442in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.905630in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.912225in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.915628in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.914504in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.910889in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.909262in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{1.910653in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.917360in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.906667in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.916321in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.917378in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.915638in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.915666in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.915019in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.901413in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.904800in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.912936in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.920417in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.916239in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.919010in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{1.916013in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{1.903265in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.918215in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.910629in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.912556in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.910227in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.911704in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.918218in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.915874in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.930755in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.923051in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.924784in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.915096in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.918744in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.921935in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.917072in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.916752in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.924055in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.918708in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.934365in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.913970in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.916441in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.927827in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.931756in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.923291in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.931910in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.922597in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.933070in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.925118in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.937421in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{1.932270in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.934876in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.945244in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.940907in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.940948in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.941236in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.935349in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.942558in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.945122in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.944031in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.942270in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.940397in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.946645in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.948136in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.935602in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.943929in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.935911in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.945948in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.945487in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.936788in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.954031in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.935722in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.936124in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.946033in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.944957in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.950797in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.946597in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.952651in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.950180in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.962794in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.969115in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.973394in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.982134in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.979304in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.983355in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.002896in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.002891in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.994913in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.024553in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.024899in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.037794in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.034861in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.086374in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.089541in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.098310in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.188924in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.210602in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.235081in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.232781in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.249589in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.225245in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.241024in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.238954in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.229195in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.241847in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.228974in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{2.223212in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.230442in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.196869in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.194045in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.176752in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.180761in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.176840in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.149523in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.162867in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.150181in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.145414in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.137167in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.115661in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.114349in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.101387in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.109351in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.092696in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.089332in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.079980in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.075027in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.068037in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.058933in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.055988in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.045668in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.053419in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.047090in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.055594in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.027344in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.053126in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.042841in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.026968in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.026749in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.024399in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.026432in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.029874in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.016875in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.032273in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.037295in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.013537in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.004622in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.009019in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.000028in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.004386in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.990575in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.000203in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.992721in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.986918in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.001824in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.989418in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.985133in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.992880in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.983620in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.981827in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.982793in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.979272in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.979825in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.974665in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.965048in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.979099in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.969876in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.973818in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.969501in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.956684in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.956408in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.948895in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.960494in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.962848in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.951002in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.945630in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.946117in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.943071in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.928993in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.942193in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.947852in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.947118in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.936803in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.937694in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.940533in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.941255in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.930780in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.943366in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.929920in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.928921in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{1.937479in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.932015in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.937183in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.926269in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.934683in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{1.931006in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.924119in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.930976in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.932058in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.928358in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.928301in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.918482in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.928916in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.917110in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.929801in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{1.909897in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.928785in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.917055in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.927295in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.915928in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.921709in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.923707in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.914605in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.927133in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.913868in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.908905in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.912338in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{1.913923in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.909839in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.914834in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.900455in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.908977in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.912628in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.905640in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.912847in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.907458in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.902290in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.913275in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.907096in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.905051in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.900469in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.930252in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.903415in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.897985in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.905328in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.916190in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{1.909920in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.913601in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.907699in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.911254in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.912314in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.906650in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.904493in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.909441in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.905179in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.909516in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.916603in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.901584in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.903848in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.903624in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.910737in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{1.913943in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.905582in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.910151in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.911830in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.891576in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.911766in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.903277in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.916076in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.901400in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.911021in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.896636in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.912194in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.908622in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.908622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.901985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.287835in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.295205in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.288497in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.286036in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.300769in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.284589in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.294581in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.294620in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.291801in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.285946in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.290681in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.287122in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.289815in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.299210in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.295830in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.289112in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.302992in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.307850in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.296737in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.309191in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.282821in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.297679in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.293460in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.303881in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.290566in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.292933in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.307562in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.304076in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.300117in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.307857in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.305748in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.299039in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.304186in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.316006in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.307244in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.307673in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.306397in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.312140in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.312889in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.305027in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.302209in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.309120in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.302268in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.315781in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.308588in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.315395in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.296818in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.296010in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.316355in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.301386in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.301215in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.314943in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.298695in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.291369in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.312048in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.293503in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.309450in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.305155in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.301613in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.306291in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.302939in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.317401in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.311539in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.301511in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.309164in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.308828in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.309935in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.305708in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.306813in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.300938in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.299800in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.310435in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.305902in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.311330in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.301608in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.299185in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.301903in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.302749in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.294168in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.290071in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.291324in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.299625in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.284135in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.298029in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.299701in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.311281in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.304108in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.306276in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.301409in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.323617in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.305550in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.291937in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.325738in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.309308in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.322933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.314051in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.309864in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.308031in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.311470in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.317078in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.311669in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.318202in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.311533in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.324445in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.319388in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.319229in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{2.316386in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.316781in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.327735in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.323935in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.324347in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.312050in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.330839in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.323107in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.342028in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.315022in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.329981in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.331188in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.329631in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.321477in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.328532in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.324331in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.326961in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.315654in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.331240in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.329505in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.325378in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.326490in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.336801in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.335666in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.333902in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.318565in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.343569in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.333286in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.338092in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.335169in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.338298in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.345475in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.333688in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.348122in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.342539in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.351344in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.348208in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.363783in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.366298in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.360662in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.362450in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.378547in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.380368in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.379153in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.409901in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.411650in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.425255in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.432533in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.448372in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{2.447994in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.481872in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.475054in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.536231in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.537320in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{2.557535in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.566726in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.583905in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.598153in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.618468in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.615197in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.615954in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.624833in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.643265in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.630250in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.627159in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.622044in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.629674in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.594804in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.604452in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.598243in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.581900in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.578617in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.559905in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.561961in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.545420in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.547164in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.542475in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.530941in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.529112in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.506834in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.483412in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.486399in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.492619in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.483139in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.463573in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.474433in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.450610in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.457519in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.446791in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.445960in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.448515in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.432359in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.444496in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.430196in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.436131in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.437033in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.418764in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.424648in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.408808in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.422085in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.412526in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.403547in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.415665in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.408735in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.414049in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.404503in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.399552in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.389014in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.397059in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.386924in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.391302in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.390581in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.391304in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{2.372636in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.371396in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.387584in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.375660in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.381596in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.380275in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.359193in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.373710in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.373616in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.350571in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.372261in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.357636in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.349193in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.357920in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.358757in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.339064in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.344589in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.346945in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.336859in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.331462in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.334081in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.327742in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{2.322216in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.322438in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.330067in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.331920in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{2.319337in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.318850in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.309874in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.328611in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.309695in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.316742in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.311891in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.323658in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.317847in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.308770in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.317321in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.312227in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.312523in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.310617in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.312422in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.311339in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.316307in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.296023in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.318971in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.301621in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.310919in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.303229in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.299297in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.312208in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.307718in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.295718in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.307911in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.312953in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.296978in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.294210in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.312072in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.307272in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.304888in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.318867in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.300788in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.293839in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.306297in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.314326in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.305979in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.305750in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.299464in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.299644in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.305766in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.307193in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.291258in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.291778in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.295861in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.297635in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.290578in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.308181in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.305349in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.292081in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.297756in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.299631in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.297660in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.298040in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.303830in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.293147in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.301116in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.298216in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.300986in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.297028in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.295628in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.291330in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.304674in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.295412in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.298727in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.294088in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.303302in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.280432in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.296392in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.304825in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.294615in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.289223in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.289965in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.300015in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.298900in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.292128in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.290049in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.291627in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.297599in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.285285in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.289864in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.286669in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.279633in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.302787in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.293489in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.293489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.289006in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.289006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.937247in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.926672in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.937920in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.941006in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.929255in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.929938in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.931980in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.924709in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.942053in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.935781in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.923704in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.941250in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.931472in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.933529in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.942773in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.942784in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.923534in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.941758in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.933013in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.944331in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.944821in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.941949in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.951299in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.943025in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.945915in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.951425in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.950011in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.935132in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.949809in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.947811in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.954927in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.948380in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.962224in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.958235in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.966118in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.938666in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.936353in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.958266in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.957045in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.953088in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.955348in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.954554in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.960989in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.951435in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.959572in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.955370in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.954404in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.951945in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.954193in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.952776in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.953815in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.944321in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.953377in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.947619in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.956297in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.941766in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.946675in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.949849in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.964538in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.945358in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.957086in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.946102in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.955391in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.937949in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.942926in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.945081in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.931909in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.955176in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.943435in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.950334in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.956408in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.954686in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.935256in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.957949in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.943314in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.935349in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.942179in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.938578in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.934479in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.956434in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.943983in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.950380in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.934658in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.947394in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.942575in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.954328in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.952082in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.961302in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.951176in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.943984in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.953458in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.945009in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.957310in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.960179in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.952229in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.952698in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.961435in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.957173in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.955282in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.965549in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.956250in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.956721in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.961395in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{2.951329in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.969994in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.964711in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.974423in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.979368in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.960598in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.975433in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.967618in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.972474in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.964616in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.979729in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.982133in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.974618in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.978519in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.963088in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.967729in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.965019in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.977849in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.963857in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.978207in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.976845in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.971901in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.979498in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.969733in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.974139in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.973917in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.976035in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.968626in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.980966in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.981559in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.969359in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.975503in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.993806in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.977715in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.982358in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.989676in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.988211in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.999724in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.999876in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.005141in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.008706in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.018932in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.043902in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.037442in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.035228in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.047946in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{3.053868in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.054715in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.064058in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.077958in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.077859in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{3.106500in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{3.117697in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{3.133318in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.138981in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{3.148593in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.163637in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{3.193344in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.200601in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.200241in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.224292in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.228995in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.247975in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.243040in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.248009in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.258948in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.262618in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.271153in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.270641in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.268397in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.275361in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.274633in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{3.280116in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.276504in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{3.260909in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.247446in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.246333in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{3.242738in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.203965in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.209309in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.197060in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.177591in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.183489in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.159027in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.169783in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.163413in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.141748in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.141233in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.131854in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.134963in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.130875in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.130046in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.116108in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.108159in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.114863in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.113642in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.094641in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.095194in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.085580in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.084829in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.062256in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.074162in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.076715in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.074058in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.061767in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.066815in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.063312in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.068151in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.046426in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.047106in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.054529in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.047968in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.040177in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.037604in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.048931in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.049576in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.043672in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.046940in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.022658in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.032969in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.031878in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{3.025948in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.013059in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.021413in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.023284in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.018515in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.022935in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.018394in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.010606in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.012474in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.011202in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.999638in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.999176in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.005086in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.989434in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.998312in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.001608in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.984814in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.989576in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.991869in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.987974in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.984308in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.984567in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.983614in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.981143in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.981539in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.966880in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.980341in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{2.965046in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.969074in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.979068in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.978063in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.970525in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.977728in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{2.964788in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.960769in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.970865in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.958013in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.959496in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.946645in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.974220in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.952417in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.954177in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.958363in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.966386in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.959801in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.961291in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.953896in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.957188in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.968243in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.938032in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.951820in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.941192in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.953974in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.948623in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.960588in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.951112in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.943149in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.945677in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.942840in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.950773in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.950916in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.952378in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.940895in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.946784in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.935645in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.937933in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.949390in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.941390in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.952740in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.944769in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.933170in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.948122in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.943911in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.951449in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.938125in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.942826in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.944019in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.936497in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.935582in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.932424in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.934251in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.952900in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.932147in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.938517in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{2.931008in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.938418in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.942679in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.939099in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.948032in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.937236in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.948212in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.950019in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.933303in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.940419in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.933081in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.948451in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.944914in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.951671in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.934282in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.937150in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.935064in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.941118in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.933561in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.930521in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.936578in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.947802in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.941299in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.941720in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.934050in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.932179in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.936397in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.941604in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.934766in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.936226in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.946636in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.932128in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.944817in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.943728in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.934623in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.928744in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.928744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.934065in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.934065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.267566in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.276078in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.267494in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.274017in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{3.267215in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{3.267595in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{3.268510in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.269873in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{3.276355in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.268903in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.278668in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.266622in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.264887in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.278085in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.294161in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.277174in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.284093in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.282377in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.286954in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{3.275594in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.278927in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.280428in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.280626in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.283549in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.292571in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.290169in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.297827in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{3.274496in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{3.289912in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.293550in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.274718in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{3.288813in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.287331in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.283752in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{3.276828in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{3.288419in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.284723in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.284999in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.286557in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{3.284855in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{3.298539in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.279093in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.295170in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.285349in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.285248in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.284036in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.280041in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.282737in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{3.289490in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.289434in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.282857in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.286179in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.273579in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.284955in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.272757in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{3.282465in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{3.284462in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.272862in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.280678in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{3.281282in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.279909in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{3.282248in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.289034in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.274989in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.274010in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{3.283105in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.267341in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.283430in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.281122in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{3.276312in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{3.281446in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.276631in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.287798in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{3.279700in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{3.280938in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.277878in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.279803in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.288459in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.280139in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{3.275970in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.288837in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.283755in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{3.286890in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.286391in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{3.276942in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{3.285645in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.285634in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{3.288377in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.286433in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{3.277168in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.289469in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.290727in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.277123in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.285825in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{3.282798in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{3.289750in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.282534in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.293226in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.283513in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.290279in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.285803in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{3.285279in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.291013in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.286425in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{3.293025in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.295071in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.291364in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.297791in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{3.303343in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.303401in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.299813in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.291085in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.296192in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.289330in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.311293in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.309023in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.303101in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.312583in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.292601in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.313178in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.309465in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.314376in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.298818in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{3.307447in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.297235in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.312177in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.309684in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.299387in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.308417in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.309580in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.307822in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.307867in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.300966in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.318703in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.300010in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.299364in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.310764in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{3.316179in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.315412in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.315944in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.334284in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.315489in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.330416in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{3.324648in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.322334in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.337892in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.343341in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.344009in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.351272in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.348180in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.358286in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.347672in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.356296in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.375445in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{3.380913in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.381154in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.397025in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.401392in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.412893in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{3.477462in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.473448in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{3.494730in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.500147in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{3.525102in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.538524in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.552492in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.557158in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.590533in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.592653in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.602258in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.618969in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.605591in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.604115in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.593135in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.604506in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.595739in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.579450in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.579120in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{3.586492in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{3.564988in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{3.548667in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.536873in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.531699in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.521247in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.518468in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{3.506375in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.508515in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.481900in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.488280in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.475758in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.475617in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.454768in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.452690in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.437745in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.418751in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.438414in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.434964in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.425139in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.421841in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.423825in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.423931in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.422599in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.403961in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.412068in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.401028in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.388348in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.400301in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.397316in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.389963in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.393941in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{3.389124in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.378043in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.393471in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.377265in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.371507in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.363362in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.381045in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.381463in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.383918in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.357769in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.363126in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.356906in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.355594in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.343761in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.353087in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.352452in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.342270in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.354719in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.341031in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.346774in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.336592in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{3.333904in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.336576in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.334057in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.323910in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.329579in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.318330in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.317439in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{3.329344in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.318700in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.317769in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.313884in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.323937in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.311448in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.304641in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.310735in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.312876in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.307376in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.307006in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.315460in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.319217in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.303587in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.302421in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.313618in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{3.306661in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.292039in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.303847in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.304159in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.307500in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.295309in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{3.304246in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.294202in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.305306in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.285534in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.287418in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.291160in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.299525in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.290124in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.292466in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{3.290616in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.291229in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.285489in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.282545in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.288908in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{3.287416in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.287521in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{3.275369in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.288738in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.293050in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.286838in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.287131in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.293107in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.278432in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.287820in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.289165in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.278935in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{3.285021in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.278022in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.279677in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.291958in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.275694in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{3.283537in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.281339in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.282307in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.270827in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.275509in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.270722in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.269376in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{3.274386in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.285552in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{3.264331in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{3.283638in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{3.278936in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.270624in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.271299in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{3.274522in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.285953in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.280813in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.278926in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.272502in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.267856in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.268656in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{3.258689in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.273461in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.267729in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.280684in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{3.268831in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.278556in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.276358in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.264299in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.273951in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.265753in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{3.280839in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.270182in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.275167in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.268767in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{3.278076in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.274847in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.268759in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.282234in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.274260in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.274601in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.269267in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.257600in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{3.268160in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.269491in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.271058in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.267784in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.260535in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.272465in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.264912in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{3.265636in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.279096in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.269320in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.269326in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.275373in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{3.269165in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.266829in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.266829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.267320in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.267320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.592744in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{3.589249in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.593677in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.594746in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.589071in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.593600in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{3.593454in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{3.597676in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{3.594673in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.591160in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.601382in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{3.591563in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.598495in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{3.596059in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.600930in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.595960in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{3.601363in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.600557in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.603225in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.595521in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.603881in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.597605in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.601855in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{3.602283in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.599536in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.599268in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.605057in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.602774in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.610994in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.604223in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.611578in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{3.604610in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{3.605761in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.608653in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.607319in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{3.603739in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.610594in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.607118in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{3.611359in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.606112in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.607826in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.601378in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{3.604993in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{3.610864in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.604834in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.605582in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.604608in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{3.606502in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.611098in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.600421in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.605123in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{3.604677in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.610057in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.603778in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.603922in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.607353in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.601146in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{3.602471in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.604899in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.603273in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{3.600241in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.600306in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{3.606695in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.601173in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.602389in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.605434in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{3.600423in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.602705in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.601502in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{3.607597in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.599105in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{3.603428in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{3.601972in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.602663in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.602403in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{3.604530in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.599850in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.602130in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.599754in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{3.603340in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.603942in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.601088in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{3.604032in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{3.603191in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.605282in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.604014in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.609700in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{3.606991in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.611298in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.605594in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.609968in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.612914in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.617039in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.609533in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.613692in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{3.617249in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.620714in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.618841in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.610642in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{3.617114in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.617863in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.622526in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{3.617764in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.615639in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.616380in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.625421in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.627923in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.626897in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.623672in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.630566in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.629145in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.626122in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.626075in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.633113in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.624203in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.626676in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.626442in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.628725in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.629992in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.631687in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.629405in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.629556in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.628910in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.631921in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.629205in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.632070in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.630167in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.636097in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.636709in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.634364in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.636938in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.641054in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.638620in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.640768in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.640109in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.646706in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{3.657880in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.649301in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.659262in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.657680in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.665154in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.664593in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.670200in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.681112in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.680868in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.684278in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.709329in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.711989in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.733484in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.740548in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{3.755267in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{3.773666in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.803549in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.856814in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.863777in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.889126in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.902745in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.907472in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.921628in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.929418in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.927277in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.930888in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.930634in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.934101in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{3.926761in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.923903in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.911301in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.904635in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{3.890836in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.879576in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{3.868765in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.864314in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.856777in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.855096in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.844035in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.839898in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.790708in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.791750in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.775634in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.776593in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.756546in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.752073in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.757895in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.751311in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.739689in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.745305in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.744351in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.732894in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.733926in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.722423in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.722077in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.719877in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.720647in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.710425in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.714387in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.705145in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.709456in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.703703in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.705818in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.700356in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.701904in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.696967in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.697079in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.690329in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.683671in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{3.678688in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.682236in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.681242in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.671197in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.675378in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.673673in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.666910in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.663264in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.657419in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{3.659590in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.655491in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.657856in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.656008in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.648551in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.652702in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{3.646346in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.643872in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.646238in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.638419in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.636929in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.639888in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.633949in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.638185in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.630563in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.633914in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.632112in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.631925in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.633926in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.627156in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.628310in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.620867in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.624280in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.619090in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.621085in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{3.621331in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.620804in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.622214in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.616493in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.619264in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.614589in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.614997in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.611158in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.612909in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.605337in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.610603in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{3.607999in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.612854in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{3.607693in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.608333in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.611654in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.612188in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.604151in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.606329in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.598100in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.605433in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.600619in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.602199in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.601438in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.605135in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.605192in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.601450in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.601969in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.603906in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.599110in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.599208in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{3.607244in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.598185in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.601643in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.595328in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.600555in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{3.599681in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{3.602707in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.593900in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.603748in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.599568in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.595635in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.602573in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.593459in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.593874in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.596979in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.596583in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.595193in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.597099in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.592497in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.595471in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.583890in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.593004in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.595353in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.593856in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.590547in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.599283in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.594039in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.595263in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.592132in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.598078in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.594696in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{3.593389in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.593607in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.590560in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.601625in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.592291in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.594060in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.592856in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.598116in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.592440in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.597585in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.590910in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{3.599662in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.596025in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.596025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.589817in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.589817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{4.303988in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{4.284620in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{4.223469in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{4.337429in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{4.313466in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{4.236479in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{4.242180in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{4.268032in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{4.336869in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{4.260712in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{4.339908in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{4.248343in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{4.257799in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{4.231060in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{4.256026in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{4.198582in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{4.222622in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{4.300130in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{4.250386in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{4.248350in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{4.298000in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{4.242776in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{4.298531in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{4.315917in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{4.280424in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{4.296012in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{4.304660in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{4.234843in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{4.252769in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{4.301486in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{4.240492in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{4.276321in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{4.289079in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{4.220948in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{4.294564in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{4.232248in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{4.244353in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{4.333610in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{4.215695in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{4.337290in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{4.295412in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{4.297348in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{4.317233in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{4.280949in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{4.218484in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{4.280727in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{4.298714in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{4.265576in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{4.299653in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{4.266125in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{4.290568in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{4.296575in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{4.274156in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{4.281305in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{4.257173in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{4.266985in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{4.283334in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{4.319598in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{4.261849in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{4.293717in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{4.300754in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{4.318098in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{4.278509in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{4.209619in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{4.274636in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{4.275834in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{4.326576in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{4.226801in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{4.284318in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{4.291810in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{4.294821in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{4.280256in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{4.292088in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{4.296120in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{4.259244in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{4.286630in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{4.220345in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{4.259542in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{4.268362in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{4.272435in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{4.294822in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{4.253915in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{4.280912in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{4.240765in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{4.298865in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{4.269225in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{4.256985in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{4.365331in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{4.270333in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{4.239213in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{4.225673in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{4.302495in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{4.284741in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{4.284098in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{4.226689in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{4.306399in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{4.261373in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{4.327055in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{4.244298in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{4.231896in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{4.306905in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{4.295724in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{4.343111in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{4.281416in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{4.312723in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{4.275664in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{4.337614in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{4.268569in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{4.315396in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{4.291352in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{4.308694in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{4.269651in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{4.247156in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{4.311336in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{4.268102in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{4.276595in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{4.254611in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{4.288004in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{4.328638in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{4.312292in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{4.243096in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{4.333655in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{4.295035in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{4.325764in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{4.273182in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{4.282752in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{4.322016in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{4.279751in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{4.310782in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{4.315125in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{4.325969in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{4.240206in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{4.292033in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{4.269187in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{4.267510in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{4.355088in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{4.309796in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{4.300868in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{4.328226in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{4.319712in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{4.339229in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{4.274624in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{4.317601in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{4.280363in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{4.265257in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{4.338902in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{4.317064in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{4.341765in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{4.284703in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{4.292572in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{4.341420in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{4.303168in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{4.322251in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{4.361179in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{4.262393in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{4.302467in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{4.321210in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{4.331918in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{4.368573in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{4.322966in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{4.344689in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{4.332185in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.348783in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{4.320213in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{4.346995in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{4.358944in}}%
\pgfpathlineto{\pgfqpoint{1.210899in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.351750in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{4.390018in}}%
\pgfpathlineto{\pgfqpoint{1.352759in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.372675in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{4.396743in}}%
\pgfpathlineto{\pgfqpoint{1.374384in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.377910in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{4.384118in}}%
\pgfpathlineto{\pgfqpoint{1.381337in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.385496in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{4.375329in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{4.383285in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.394467in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{4.377598in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{4.330523in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{4.404423in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{4.352286in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.412090in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{4.365268in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{4.288493in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.379565in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{4.345202in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{4.327763in}}%
\pgfpathlineto{\pgfqpoint{1.433790in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.436095in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{4.359580in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{4.342505in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{4.372195in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{4.360637in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{4.268305in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{4.368724in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{4.342749in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{4.294169in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{4.353878in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.309281in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{4.317402in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{4.266205in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{4.363465in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{4.317064in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{4.322316in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{4.357730in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{4.338086in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{4.369502in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{4.334126in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{4.266559in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{4.296604in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{4.346682in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{4.264507in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{4.327874in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{4.299724in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{4.290100in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{4.320545in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{4.324969in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{4.343382in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{4.295919in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{4.297005in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{4.293613in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{4.278443in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{4.272235in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{4.293270in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{4.302485in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{4.317882in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{4.305844in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{4.295405in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.284205in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{4.312057in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{4.324460in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{4.252379in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{4.302221in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{4.311987in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{4.263669in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{4.274884in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{4.352401in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{4.257373in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{4.325218in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{4.253492in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{4.327288in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{4.326956in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{4.239505in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{4.303390in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{4.297628in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{4.299396in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{4.259655in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{4.249578in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{4.280888in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{4.220440in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{4.315346in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{4.256586in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{4.267206in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{4.242582in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{4.254230in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{4.303666in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{4.306140in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{4.302557in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{4.246087in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{4.337251in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{4.229286in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{4.273807in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{4.305905in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{4.214560in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{4.236695in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{4.314550in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{4.267489in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{4.318749in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{4.275114in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{4.280049in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{4.264629in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{4.304256in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{4.277444in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{4.338911in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{4.267515in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{4.304617in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{4.254486in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{4.295665in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{4.282645in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{4.314665in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{4.241407in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{4.251192in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{4.277858in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{4.200979in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{4.298359in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{4.242997in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{4.262888in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{4.349414in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{4.231291in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{4.267232in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{4.341905in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{4.266959in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{4.259836in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{4.300059in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.298417in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{4.290989in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{4.267761in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{4.234633in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{4.321033in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{4.285975in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{4.315004in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{4.249621in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{4.309256in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{4.276509in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{4.224881in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{4.235013in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{4.309672in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{4.232571in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{4.254095in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{4.236787in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{4.253351in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{4.261747in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{4.200057in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{4.265796in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{4.268318in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.290019in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.290019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.256353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255486in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{0.618154in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.627529in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.621787in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{0.626931in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.621355in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.620074in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.288537in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{0.672069in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.672527in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.674108in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.673141in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.672859in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.674497in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.674369in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.676341in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.680445in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.677544in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.677922in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.676804in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.681004in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.684846in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.685650in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.688745in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.689466in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.689468in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.684816in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.685112in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.684197in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.687624in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.683739in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.685199in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.685416in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.683038in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.684659in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.686974in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.682658in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.683694in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.680547in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.685105in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.687315in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.684147in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.684407in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.682772in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.683388in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.680996in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.680442in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.682316in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.681772in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.682852in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.681206in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.684400in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.686108in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.689413in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.688744in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.691721in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{0.693248in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.694857in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.692170in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.697567in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{0.698319in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{0.695483in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.701000in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.705774in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.715002in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.719353in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.715863in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.721750in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{0.721824in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.719823in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.725582in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{0.725631in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.728740in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{0.726770in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.732818in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{0.744131in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{0.742248in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.749070in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{0.754237in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.771098in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{0.781997in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{0.803255in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.818218in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{0.838259in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{0.843707in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{0.861825in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.869759in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{0.908498in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{0.946541in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{0.953233in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{0.955617in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.958309in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.957402in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.954559in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.944871in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{0.945653in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.932536in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{0.913428in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{0.909651in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{0.896282in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{0.893544in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{0.886344in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{0.862340in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{0.840423in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{0.833075in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{0.831520in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{0.827129in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{0.818954in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{0.813353in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{0.805942in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{0.805322in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{0.802928in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{0.801469in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{0.796651in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{0.798503in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{0.787518in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{0.788530in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{0.787165in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.781735in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{0.775257in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.776371in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{0.773141in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.768248in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{0.762339in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{0.755342in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{0.749721in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{0.746884in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{0.736743in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{0.736799in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.731710in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{0.731201in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{0.725540in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{0.727055in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{0.722659in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.720432in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.719709in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.720277in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.715004in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.714560in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.708492in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{0.705950in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.709553in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.708279in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.702135in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.703461in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.702495in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.698063in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.701762in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{0.696089in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.692633in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{0.694221in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.691443in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.689229in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{0.687904in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.686993in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.685333in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.683427in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.685568in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.683726in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.679684in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.681837in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.682737in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.679940in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.679097in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.679480in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.676824in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.679141in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.677254in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.672008in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.675108in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{0.675876in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.675122in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.676027in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.673006in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.675332in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.672549in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.673387in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.674395in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.673719in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.673066in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.673523in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.671809in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.673080in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.673080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.666736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.961104in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.934304in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.970316in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.967853in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.946448in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.934727in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.958992in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.934349in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{0.965467in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.960155in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.957436in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.965384in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.948163in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.956188in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.955599in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.958105in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.965594in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.981280in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.974200in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.978156in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{0.959367in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.968259in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.971754in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.956400in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.969526in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.969974in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.950821in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.971902in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{0.964703in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.976733in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.960689in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.963403in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.960883in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.948900in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.965394in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.976882in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.956349in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.964486in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.960014in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.978179in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.956013in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.974959in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.957813in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.977355in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.968305in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.969815in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.948579in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.958725in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.949117in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.968354in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.965123in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.978259in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.960092in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.976382in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{0.956941in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.966563in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.951872in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.969747in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.969101in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.971058in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.966033in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.971512in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.967697in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{0.974776in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.962594in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.983114in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.967640in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.982496in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.958767in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.978987in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.969805in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.969627in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.992792in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.976524in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.011479in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{1.003013in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.008212in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.991942in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.010855in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{0.997089in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.003660in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.997651in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.012560in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.998977in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.011817in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.003188in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.003738in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.005360in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{0.991224in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.028775in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.021710in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.032070in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.037407in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.040010in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.039584in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.044574in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.041034in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.033396in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.052487in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.067299in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.060177in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.074362in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.074967in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.084220in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.100198in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.105652in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.095917in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.112489in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.114239in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.136350in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.140033in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.163830in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.156713in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.174127in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.156747in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.180997in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.208139in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.208186in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.226612in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.216583in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.240285in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.242476in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.249945in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.247233in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.242069in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.230161in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.233063in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{1.214734in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.213861in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.195781in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.199397in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.174718in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{1.176648in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{1.173204in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.179684in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.145335in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.150687in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.150410in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.154131in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.148686in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.146086in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.128731in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.115162in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.096875in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.090348in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.088393in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.079200in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.064246in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.080148in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.076091in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.059556in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.069146in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.063988in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.057152in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.045953in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.057833in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.044813in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.037123in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.038293in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.049881in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.032884in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.034966in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.038631in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.028569in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.027566in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.031067in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.025869in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.028755in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.034328in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.029582in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.007338in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.012177in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.999898in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.989563in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.995537in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.969201in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.989536in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.976390in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.981508in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.976947in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.987163in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.971640in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.985217in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.973196in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{0.979328in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.960188in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.968673in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.963825in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.973840in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.987389in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.976440in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{0.972517in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.962297in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.973104in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.961209in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.964482in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{0.976549in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{0.975386in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.954223in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.966856in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.954231in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.982830in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.959987in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{0.948329in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.950393in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.965577in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.950092in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.955556in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.982345in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.957890in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.954524in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.965356in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.946104in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.938081in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.958554in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.961927in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.947085in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.953849in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.954208in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.953772in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.958186in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.968724in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.959993in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.949956in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.967543in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.937602in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.956593in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.957861in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.937664in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.940444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.946250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.953420in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{0.943618in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.970456in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.935816in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{0.962303in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.974799in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.925925in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.959187in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.972446in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.951059in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.936557in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.951093in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.982546in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.956587in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.971545in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.994296in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.969118in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.972043in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.956037in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.987671in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.946149in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.966039in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.961368in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.952785in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.939662in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.967745in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.972454in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.955820in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.952104in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.946071in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.960602in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.981807in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.940826in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.983999in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.961777in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.992358in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.935764in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.975623in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.972494in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.955842in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.964419in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.963553in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.940469in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.947709in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.960181in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.926650in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.965254in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.967166in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.964227in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.978744in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.974941in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.981114in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.987820in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.992847in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.994704in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.968242in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.978202in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.010560in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.994489in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.013472in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.958566in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.988059in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.005410in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.008248in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.012773in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.018344in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.008449in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.043174in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{0.997786in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.011389in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.008476in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.048123in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.048385in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.060265in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.046721in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.048179in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.076628in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.088790in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.095533in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.061222in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.093158in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.100188in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.084418in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.135825in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.125704in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.134476in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.139123in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.155502in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.192439in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.177634in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.214390in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.242292in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.223346in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.233165in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.232748in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.234697in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.251919in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.242430in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.214922in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.253964in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.238160in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{1.200497in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.188319in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.195542in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.197140in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.234410in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{1.171426in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.178894in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.182529in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.137408in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.153177in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.086381in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.112721in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.141964in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.100903in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.108069in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{1.119489in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.078461in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.105521in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.074460in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.105180in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.048883in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.080599in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.073554in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.101090in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.070821in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.055316in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.049962in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.036176in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.034175in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.043391in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.029846in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.059305in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.035298in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.033565in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.040782in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.031232in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.016281in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.037102in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.010798in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.025682in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{0.989951in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.020753in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.020565in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.015471in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.014674in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.995108in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.983008in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.967196in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{0.990798in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.994273in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.993490in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.992016in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.981297in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.964211in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.940505in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.973362in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.980212in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{0.972399in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.970478in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.962329in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{0.970994in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.971397in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.966808in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.949238in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.979554in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.977872in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.959899in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.965116in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.986349in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.975313in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.973958in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.940779in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{0.966587in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{0.973220in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.977577in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.985725in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.933805in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.990163in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.991157in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.924602in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{0.940938in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.997335in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{0.987081in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.956676in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.964270in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.963345in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.947008in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.961005in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.968079in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.950281in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.951148in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.004427in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.969941in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.954811in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.962725in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.966998in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.967345in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.951531in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.960990in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.991530in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.970658in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.949204in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.967270in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.953688in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.963888in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.961191in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.948964in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.978042in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.978042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.946386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.943473in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.950122in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.979702in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.963360in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{0.961236in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.930238in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.965787in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.961877in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.955294in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.962310in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.946269in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.939346in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.954317in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.993244in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.967171in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.955011in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.976070in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.947766in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.962136in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.972688in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.966250in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.976377in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.929258in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.962617in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.949316in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.961148in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.961003in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.942734in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.959448in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.930763in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.988305in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.970234in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.959400in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.974538in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.946854in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.938014in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.998097in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{0.952826in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.944116in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.970197in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.975545in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.977758in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.942345in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{0.944348in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.997634in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.944637in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.958574in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.964904in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.010182in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.947738in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.950966in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.966654in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.941655in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.977399in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.008368in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.978293in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.947802in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.009354in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{0.978875in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.963822in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.012950in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.972931in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.955302in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.961668in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.004820in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.009172in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.006776in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.996219in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.012085in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.974217in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.054887in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.003496in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.023151in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.968385in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.002781in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.012909in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.082399in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.020293in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.063459in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.036163in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.064335in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.048199in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.059684in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.040091in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.071713in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.063187in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.076892in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.051164in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.070692in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.059049in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.124417in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.134006in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.077168in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.121450in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.098360in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.118915in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.132612in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.164334in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.182620in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.137438in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.184856in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.208661in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.204135in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{1.208293in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.257172in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.217638in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.255218in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.215485in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.245246in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.245573in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.229129in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.214809in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.237366in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.229932in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{1.200872in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.192518in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.210169in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.168173in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.188399in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.177657in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.202861in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.184352in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.147830in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.150627in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.122443in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.120979in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.125191in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{1.108610in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.100390in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.090304in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.079444in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{1.068173in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.093040in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.098682in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.061079in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.096237in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.100940in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.119256in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.065847in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.043686in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.043709in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.047308in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.086129in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.108405in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.073302in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.093465in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.026641in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.027500in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.068988in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.003471in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.024161in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.022619in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.053453in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.009033in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.031740in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.027121in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.035525in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{0.976252in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.037816in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.021898in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.961091in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.024960in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.056121in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.013820in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.025472in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.026520in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.996104in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.032690in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.957177in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.000247in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.997055in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.973878in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{0.960678in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.950326in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.957168in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.910531in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.957883in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{1.013003in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.984771in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{0.983906in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{0.975066in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.009034in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.950476in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.956296in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.987061in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.953496in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.015725in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{0.956253in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.993165in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.939176in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{0.933478in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.967451in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.953603in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.952491in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.970844in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.970847in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.964144in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.955018in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.936545in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.933601in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.976198in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{0.943302in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.924913in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{0.978200in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.977291in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.987131in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{0.947633in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.956341in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.954815in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.025871in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.957903in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.930270in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.920165in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.981513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.946481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.338106in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.341346in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.343790in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.344848in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.343982in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.346043in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.348248in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.351087in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.353274in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.351269in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.353340in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.352473in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.354898in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.353241in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.352366in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.353709in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.352597in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.352031in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.350070in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.349129in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.349911in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.351234in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.348885in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.347560in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.350192in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.350840in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.352307in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.355097in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.357098in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.359328in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.363358in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.362737in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.365947in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.365931in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.368081in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.370613in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.372357in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.377404in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.376756in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.384368in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.388752in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.389081in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.392021in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.398044in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.400402in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.403508in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.408588in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.418830in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.427205in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.450963in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.495471in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.540014in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.552827in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.565043in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.588129in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.613181in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.623602in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.624840in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.623897in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.624895in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.623289in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.607673in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.585328in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.552457in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.550405in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.516428in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.491037in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.483650in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.475698in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.469068in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.456731in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.447969in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.442598in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.437797in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.432154in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.422120in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.421520in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.417819in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.404219in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.401388in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.400237in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.397190in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.395260in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.389048in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.387778in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.388342in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.385058in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.383412in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.383825in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.378069in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.376018in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.374614in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.371875in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.368955in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.369395in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.368025in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.368325in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.365253in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.363495in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.360469in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.358132in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.357185in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.355087in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.355149in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.353443in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.349247in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{1.350810in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.348615in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.347445in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.347421in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.344502in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.345078in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.343360in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.342458in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.342543in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.340869in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.342261in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.341797in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.340421in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.341235in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.339886in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.340577in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.340808in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.338137in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.339608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.333270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.701574in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.714267in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.725298in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.715972in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.718327in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.713893in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.721523in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.710785in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.731082in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.725314in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.704283in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{1.711523in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.701804in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.715576in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.705337in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.716973in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.722729in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{1.719821in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.718587in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.715989in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{1.725140in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.720779in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.751187in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.704173in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.726214in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.721581in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.721884in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.736457in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.722065in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.715425in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.718594in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.734754in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.735720in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.714027in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{1.730126in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.715379in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.726565in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.723510in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{1.736932in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.731876in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.734501in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.706605in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.717860in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.738236in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.716683in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.717036in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.719566in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.714448in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.713166in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.713995in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{1.716554in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.723687in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.736239in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.729889in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.700736in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.723298in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.733880in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.712882in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.720754in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{1.716562in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{1.731650in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.717826in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.709508in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.730246in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.704166in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.735171in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.716814in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.737505in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.714286in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.736567in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.720119in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.719371in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.729869in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.750280in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.730768in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.731868in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.732178in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.737315in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.746735in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.731960in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.725783in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.713187in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.739871in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.744768in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{1.743442in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.744100in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.738745in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.738604in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{1.753716in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.759019in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.765217in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.754412in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.738664in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.760478in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.769349in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.749560in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.758785in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.743332in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.763413in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.758960in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.738546in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.758843in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.763353in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.784931in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.776056in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.760574in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.780070in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.763044in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.775468in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.795865in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.776554in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.785561in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.773867in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.806983in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.787253in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.803561in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.822884in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.817573in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.831060in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.871205in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.879558in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.874511in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.872998in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.894955in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.897038in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.918045in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.918563in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.923065in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.939675in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.935861in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.961460in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.949177in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.987811in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.979517in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.004955in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.998666in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.005321in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.989761in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.995123in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.017811in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.997257in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.016903in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.026207in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.003787in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.018229in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.006434in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.015836in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.005487in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.983222in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.952155in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.954421in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{1.927400in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.940880in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.925201in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.942968in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.916739in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.906252in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{1.902185in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.890790in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.908116in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.903721in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.880820in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.864449in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.879423in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.859866in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.884806in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.848686in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.865843in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.838720in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.850863in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.841555in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.841002in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.854465in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.828658in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.830881in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.821951in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.824884in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.818847in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.838432in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.818654in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.827826in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.822278in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.802114in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.827609in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.819890in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.829719in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.826491in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.796929in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.816247in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.798723in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.783473in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.811720in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.796993in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.785962in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.798720in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.777410in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.795201in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.794679in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.775173in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.781782in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.766544in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.760819in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.754922in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.777843in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.736384in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.770531in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.752865in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.747820in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.753048in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.743922in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.761801in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.748845in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.756390in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.748846in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.735347in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.739859in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{1.751310in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.756300in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.730077in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.728086in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.744297in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.743485in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.747668in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.742733in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.722722in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.737130in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.728729in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.737955in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.722686in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.740473in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{1.727385in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.730845in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.721300in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.733906in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.726060in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.725614in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.744969in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.722853in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.723758in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.732184in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.710523in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.738750in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.725373in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.727568in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.710269in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.705843in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.727760in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.732467in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.706775in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.713080in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.727212in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.720838in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.723858in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.718156in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.739826in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{1.712875in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.707327in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.720812in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.722262in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.709802in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.714501in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.724059in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.721544in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.716560in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.722592in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.718433in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{1.703358in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.709530in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.710630in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.709987in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.716531in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.715920in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.725951in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.718400in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.730242in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.711874in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.721925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.708477in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.708477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.947613in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{1.950638in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.947117in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.948819in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.944962in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.953694in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.949708in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.953797in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.950660in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.951751in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.952905in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.953292in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.957278in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.954616in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.956254in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.957764in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.955386in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.959658in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.956183in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.961668in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.958220in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.962834in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{1.963817in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.956768in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.962429in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.963002in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.964449in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.964122in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.967649in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.963301in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.966201in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.960879in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.966736in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.966511in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.962035in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.961186in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.967267in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{1.960577in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.965386in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.967061in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.958934in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.957935in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.964367in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.965518in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{1.962538in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.964379in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.967392in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.959205in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.964756in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.963091in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.964416in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.962224in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.963986in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.960480in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{1.956088in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.961717in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.959537in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.963195in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.957492in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.962117in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.958184in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.965336in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{1.959355in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.958390in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.957583in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.960217in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.966425in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.965302in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.967591in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.968377in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.971114in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.968525in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.972534in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.973656in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.966536in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.971863in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.973964in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.977255in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.970056in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.975460in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.977836in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.975741in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.983668in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.979401in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.979917in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.986217in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.984974in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{1.990404in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.986438in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.985299in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.988698in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.991415in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.997128in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.996697in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.000966in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.000007in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.003060in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.002741in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.006490in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.002374in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.005440in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.008901in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.012711in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.010558in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.016378in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.019526in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.023520in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.023282in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.028301in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.030313in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.037939in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.037342in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.044736in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.044361in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.057480in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.062243in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.078738in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.091914in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.090080in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.098682in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.102255in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.100281in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.109703in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.117482in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.117932in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.123142in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.124101in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.139122in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.141607in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{2.150094in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.148913in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.154097in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{2.171609in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{2.197336in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.201434in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.209029in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.225339in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.224981in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.233037in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.235592in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.234317in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.235406in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.239333in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.229287in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.233860in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.230313in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.230432in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.217796in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.220160in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.208846in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.203487in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.183132in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.178067in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.178862in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.172303in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.172288in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.153948in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.152798in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.140976in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.141282in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.131179in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.126379in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.125431in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.120204in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{2.113407in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.103546in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.102004in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.097215in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.095740in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.088658in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.087868in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.080767in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.080485in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.076677in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.076527in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.074244in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.067735in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.065700in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.072454in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.063348in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.062969in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.056852in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.056457in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.050113in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.050128in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{2.045283in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.045780in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.043229in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.043760in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.037061in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.034924in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.038567in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.029051in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.028214in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.027417in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.025226in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.019564in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.023784in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.018093in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.015402in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.019802in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.007985in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.006100in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.008765in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.004872in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.004655in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.001165in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.006450in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.999882in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.997207in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.995599in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.999230in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.993235in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.993681in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.992815in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.986454in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.987474in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.983648in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.985523in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.983956in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{1.985788in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.983632in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.974883in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.979754in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.977436in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.981095in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.981071in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.974634in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.978282in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.978021in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.972675in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.974854in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.971757in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{1.975379in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.970242in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.973064in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.968503in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.968006in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.969193in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.973507in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.961042in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.970252in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{1.966634in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.972080in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.962813in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.958650in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.965326in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.964563in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.963966in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.961841in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.963693in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.964012in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.957780in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.959439in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.956689in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.961305in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.957394in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.961781in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.958807in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.959053in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.956273in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.959556in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.960708in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.954685in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.961254in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.953862in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.954892in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.951598in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.953988in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.953014in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.950601in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.956006in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.953816in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.954662in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.952189in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.955460in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{1.949154in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.951960in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.952621in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.953006in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.950265in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.954396in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.943149in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.949617in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.955015in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.948550in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.951015in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.951015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.944988in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.944988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.327964in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.323792in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.324140in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.330826in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.325348in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.333666in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.326756in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.333650in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.336432in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.328135in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.328088in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.334528in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.332479in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.338410in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.336915in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.337114in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.335277in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.331251in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.336082in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.333128in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.332158in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.336084in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.342683in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.339410in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.338522in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.341261in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.338846in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.340642in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.342165in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.341160in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.336778in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.341457in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.338799in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.340017in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.338895in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.345129in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.340331in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.342678in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.337955in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.343466in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.340436in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.343974in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.343118in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.339424in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.339819in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.341959in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.339518in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.340597in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.339628in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.335935in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.335659in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.339054in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.339873in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.337406in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.343811in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.337416in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.336145in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.342587in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.336575in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.340257in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.341217in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.335885in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.337363in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.340960in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.338188in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.343441in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.334331in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.337755in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.339348in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.333791in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.340091in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.341199in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.335309in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.337128in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.340777in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.340661in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.336694in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.345515in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.339827in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.341540in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.339705in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.345482in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.347998in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.345210in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.345276in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.347555in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.345849in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.350130in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.352309in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.346827in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.358040in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.347151in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.356788in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.354093in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.356701in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.359001in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.364680in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.360276in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.366955in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.364237in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.368555in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.367726in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.372392in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.367418in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.373290in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.370709in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.377023in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.373418in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.378976in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.375305in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.382060in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.383117in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.387166in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.382429in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.385180in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.392970in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.387368in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.389780in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.394718in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.394360in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.399851in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.407323in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.406541in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.412121in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.418079in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.423764in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.426161in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.447184in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.455524in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.465541in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.464902in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.471335in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.483586in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.494562in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.497002in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.496302in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.512162in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.509563in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.514324in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.530350in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.532624in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.546434in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.563438in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.573529in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.576439in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.586909in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.588626in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.599343in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.602237in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.612885in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.611121in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.616761in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.616201in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.607846in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.606386in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.602542in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{2.601325in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.593785in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.595656in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.577035in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.575283in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.569944in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.575934in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.552354in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.558224in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.539333in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.537002in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.530897in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.528758in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.516741in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.511998in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.504128in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.501828in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.496996in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.495285in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.483447in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.482594in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.475084in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.479214in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.477292in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.470353in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.467724in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.461168in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.462169in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.456327in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.456995in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.456090in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.450228in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.456296in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.450950in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.453540in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.445402in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.441091in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.445632in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.436238in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.426806in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.424771in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.425028in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.424114in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.415827in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.413959in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.416067in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.411350in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.407455in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.403388in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.402060in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.398190in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.402898in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.394222in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.399978in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.397993in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.388669in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.387264in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.392302in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.388345in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.387261in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.386055in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.380094in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{2.373068in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.376088in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.370894in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.376562in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.367589in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.370584in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.372048in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.369093in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.370763in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.368905in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.361307in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.368604in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.358471in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.362787in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.357307in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.357455in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.354102in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.356479in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.357701in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.349890in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.355447in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.350985in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.347045in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.354537in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.349957in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.351149in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.345939in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.347287in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.347012in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.346981in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.347103in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.346094in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.338506in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.340800in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.345357in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.337638in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.335693in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.340488in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.338063in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.340911in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.333808in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.336151in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.336990in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.333941in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.331911in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.336032in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.335312in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.333264in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.336623in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.329046in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.335520in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.335597in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.338816in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.328399in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.328935in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.334808in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.331242in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.327313in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.332796in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.328610in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.332972in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.331810in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.328865in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.326256in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.324862in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.326924in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.325546in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.326132in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.329961in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.328711in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.329346in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.327959in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.334904in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.328070in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.329300in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.329418in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.335913in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.328170in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.331357in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.331357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.321916in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.321916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.647497in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.632310in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.644253in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.636025in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.642958in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.630240in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.639197in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.628734in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.644660in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.635979in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.636208in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.649495in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.636977in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.652254in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.642757in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.642599in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.652730in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.639879in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.651763in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.651246in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.656421in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.654041in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.656457in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.644299in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.640177in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.648069in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.660213in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.640021in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.660353in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.656946in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.659761in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.641772in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.649624in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.654618in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.645738in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.656797in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.657167in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.655931in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.651689in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.648220in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.653328in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.650074in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.652550in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.648055in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.651960in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.644093in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.652013in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.650230in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.641707in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.650539in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.663533in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.658455in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.639560in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.648409in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.650209in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.655245in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.643687in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.658567in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.637531in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.652888in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.651481in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.640995in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.653757in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.656447in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.645117in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.648923in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.640777in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.643421in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.656677in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.646014in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.643865in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.644606in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.647693in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.646593in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.651996in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.651929in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.653695in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.649665in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.658930in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.655092in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.660444in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.640204in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.656680in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.655344in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.657006in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.651789in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.661140in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.665557in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.651657in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.664999in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.651122in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.664743in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.657108in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.662278in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.664606in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.680139in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.668262in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.672427in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.668929in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.676471in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.675384in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.684186in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.672458in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.674451in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.677248in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.682971in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.683000in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.681648in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.689626in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.687037in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.694809in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.696060in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.694777in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.689589in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.697798in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.702405in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.701170in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.702613in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.699665in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.708159in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.691931in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.707031in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.715065in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.716186in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.719551in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.728887in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.726422in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.731189in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.730230in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.738360in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.751127in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.751573in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.755720in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.763226in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.781536in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.771876in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.790834in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.790111in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.801598in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.808418in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.806171in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.828257in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.832652in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.820126in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.833429in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.858950in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{2.856999in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{2.857830in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.876530in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.885712in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{2.876066in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.894987in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.898782in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.909925in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.916191in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.911556in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.938559in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.933921in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.918697in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.917988in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.917022in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.913486in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.906161in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{2.910123in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.908799in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.889868in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.897738in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.893971in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.898094in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.895581in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.879716in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.879261in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.861044in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.861014in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.857783in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.852568in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.850347in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.837501in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.838508in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.829959in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.822339in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.822709in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.814393in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.823938in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.814023in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.815271in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.807808in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{2.808266in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.797593in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.794256in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.804169in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.782354in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.781733in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.779204in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.779397in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.772265in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.773529in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.784283in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.774329in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.754051in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.771891in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.755725in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.762244in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.759442in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.760752in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.749084in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.751506in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.747070in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.739630in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.750397in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.740835in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.745160in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.738958in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.739866in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{2.727758in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.733263in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.729515in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.736501in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.726075in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.728221in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.730043in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.715836in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.719855in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.718748in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.719417in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.713847in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.704483in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.706441in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.700828in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.717302in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.704504in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.712856in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.701573in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.697738in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.706553in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.695710in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.694999in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.687865in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.692007in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.684049in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.681456in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.694724in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.673953in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.675640in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.677865in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.675487in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.664966in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.679407in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.665470in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.676293in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.670466in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.661037in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.679744in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.663449in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.677927in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.672540in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.675917in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.660214in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.671519in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.665274in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.665092in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.672053in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.674528in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.655873in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.663444in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.661628in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.645119in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.660134in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.660301in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.664372in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.665248in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.662962in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.657815in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.645421in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.663296in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.646241in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.649224in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.646473in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.649566in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.647612in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.648880in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.651924in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.652740in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.636265in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.654486in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.648347in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.647240in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.654753in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.645978in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.655894in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.652450in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.644406in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.643318in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.650789in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.641903in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.644924in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.645518in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.652538in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.644149in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.653794in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.641543in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.647292in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.649338in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.660599in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.638774in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.636143in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.640120in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.632713in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.635813in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.642238in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.630298in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.634891in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.632108in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.644780in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.631087in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.646492in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.649865in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.634633in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.631607in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.638178in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.639097in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.652433in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.638568in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.634948in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.651935in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.643134in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.628232in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.638666in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.642854in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.642854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.633076in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.633076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.959369in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.959892in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.960640in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.961987in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.964709in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.966295in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.965537in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.967612in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.968151in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.967392in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.969557in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.969691in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.970940in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.972851in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.973270in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.972263in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.972748in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.974397in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.972443in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.976378in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.974459in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.974213in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.976152in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.975071in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.975381in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.974209in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.975615in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.974169in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.973227in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.974870in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.974012in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.972016in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.974371in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.972639in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.972420in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.973375in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.971560in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.973550in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.970881in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.973170in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.973470in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.970978in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.972110in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.970784in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.971276in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.970381in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.971685in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.969765in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.971405in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.971042in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.969121in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.969972in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.972497in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.972788in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.974646in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.975024in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.977377in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.976765in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.979128in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.978957in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.980926in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.981075in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.983840in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.985493in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.989331in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.991969in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.991787in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.994030in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{2.994496in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.997861in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.000962in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.004100in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.005713in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.007226in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.009907in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.010977in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.010085in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.015124in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{3.017728in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.017948in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.020906in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.020787in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.024983in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.024593in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.028585in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.028767in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.032495in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.034702in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.038697in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.041533in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.045196in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.067136in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.113589in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.131553in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{3.175954in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.209971in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.233149in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.235394in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.241504in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.250826in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.248291in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.247701in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.236051in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.212130in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.202588in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.181094in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{3.178244in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.167162in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.152542in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.150631in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.133833in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.123983in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.116073in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.114883in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.109380in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.101116in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.097919in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.091494in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.090139in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.084455in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{3.083028in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.077605in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.078461in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.073749in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.074332in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.069132in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.057924in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.055520in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.053816in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.051358in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.050512in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.045726in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.045042in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.036914in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.032013in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.027337in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.027749in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.023129in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.023091in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.021939in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.016506in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.012855in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.012500in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.010351in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.007819in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{3.002449in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.003420in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.002665in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.000526in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.001030in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.996628in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.994358in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.994803in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.993329in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.993681in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.990668in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.991262in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.988173in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.986030in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.984339in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.985138in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.982577in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.983434in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.981754in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.982087in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.978481in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.979189in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.977422in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.976402in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.977260in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.975168in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.975662in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.972911in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.973631in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.971948in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.972786in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.970472in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.971202in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.969442in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.970121in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.968735in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.968771in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.966992in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.967039in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.968758in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.966660in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.967505in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.965720in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.966346in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.964572in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.966139in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.963966in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.963819in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.964829in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.963252in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.964763in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.962807in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.964387in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.964383in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.963136in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.963183in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.961893in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.962447in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.962498in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.961984in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.963694in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.961386in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.962897in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.960515in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.962661in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.961166in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.961166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.955540in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.955540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.244406in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{3.252760in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.247851in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.249110in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.251638in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.252233in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{3.249366in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.254336in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{3.250401in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.254761in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.250928in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{3.252444in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{3.258060in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.255993in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.258348in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.252495in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{3.257155in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.255956in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.256919in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.259303in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.258448in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.255328in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.264255in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.264906in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.264199in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.266713in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.262398in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.263406in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{3.262811in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.266789in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.263239in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{3.263891in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.270636in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.264163in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.265620in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.260002in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{3.266932in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{3.267559in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.266107in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.263115in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.268291in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.263794in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.265036in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{3.266249in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.261698in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.267393in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.262889in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.264123in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.257614in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{3.265414in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.259249in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{3.264697in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.266117in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{3.258248in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.259162in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.262303in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{3.265663in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.267775in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{3.259068in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.260710in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.259037in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{3.262836in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{3.262387in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.263782in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.260714in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{3.258356in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.259550in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.255808in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.260010in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.255879in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.265407in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.261621in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{3.265460in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.259512in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{3.269351in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.264554in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.268697in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.270936in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.270572in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.273760in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.269821in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{3.271512in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.281106in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.274246in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.273389in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.278784in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{3.275723in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{3.277638in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.277521in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.280501in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.285437in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.284700in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.287197in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.289037in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.297353in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.289780in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.294270in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.293489in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.294154in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.296723in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.297043in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.295162in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.300390in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.299020in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.305474in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.302341in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.304647in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{3.304399in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.306438in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{3.304697in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.313565in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.311148in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.317030in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.320111in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.315014in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.322604in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.322013in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.331920in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.328641in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.334257in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.334576in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.332308in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{3.343530in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.341788in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.344563in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.358937in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.357424in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.362433in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.375700in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.385684in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.394557in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.394139in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.407823in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.407321in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.409178in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.415390in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{3.417871in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.425538in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.425803in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.433171in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.434417in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.442963in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{3.449717in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{3.467013in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.485498in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.503552in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.506102in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.513041in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.514403in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.519267in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.527399in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.528996in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.532196in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.537504in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.534425in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.537250in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.536586in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.537303in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.527616in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{3.505078in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.502602in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{3.496354in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.495938in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.482833in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{3.465425in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.465801in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.459508in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.449906in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.448364in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.444443in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.443540in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.435708in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.434533in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.430093in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.428246in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.421923in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.423154in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.418321in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.406003in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.408930in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.397528in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.398528in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.393732in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.393775in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.387637in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.381942in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.380698in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.383249in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.381999in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.375195in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{3.373716in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.370846in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.377123in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.370835in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.367042in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.360756in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.362762in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.358426in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.357424in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.358873in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.351374in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.347723in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.348045in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.345045in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.338704in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.338140in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.340156in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.333632in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.331315in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.334763in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.327073in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.330128in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.325068in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.329402in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.318430in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{3.320867in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.313909in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.311937in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.311847in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.313202in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.309797in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.301365in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.307907in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.301329in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.306245in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.301004in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.304761in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.291355in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.292310in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.294767in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.291717in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.292905in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.290099in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.285482in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.286704in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.287011in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.286032in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.286368in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.281970in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.284949in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.285250in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.280925in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{3.282511in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.278074in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.280050in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.279656in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.272782in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{3.277650in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.274405in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.278741in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.270571in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.270450in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.273620in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.271997in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.264748in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.277056in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.268124in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.268443in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{3.271429in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.267571in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.265687in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.268517in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{3.265105in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.259251in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.263437in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.265782in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.267318in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{3.267082in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.258285in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.264508in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{3.260331in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.263359in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{3.261495in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{3.258835in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.263145in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{3.262424in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.258447in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{3.256690in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{3.262666in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.259141in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.260020in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.257300in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.263280in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.258232in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.262223in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.252805in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{3.256666in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.255945in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.257031in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.256829in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{3.259747in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.251225in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.259144in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.254385in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.255557in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.253797in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{3.261376in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.256403in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.256644in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.251951in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{3.254513in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.259169in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.259498in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.251875in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.255503in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.254101in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.254171in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.247534in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.255269in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.255406in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.251318in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.256769in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.252765in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.252418in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.248962in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.247926in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.250885in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.252364in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.252364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.245826in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.245826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.624413in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.632118in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.628235in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.632381in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{3.625288in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{3.623516in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{3.635405in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.633912in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{3.621227in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{3.633029in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.632405in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.637205in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.627029in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{3.637135in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.631581in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.635517in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.631158in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.628946in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.638451in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.633600in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.634982in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.637803in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{3.635553in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.636350in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.633867in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.642713in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.638809in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.627734in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{3.641819in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{3.659737in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.646473in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.635420in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.651126in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{3.640404in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{3.649279in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.648841in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.641669in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.640176in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{3.631293in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{3.630297in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.637990in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{3.645890in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.639424in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.642411in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.651360in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{3.639270in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.643135in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.642008in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.644919in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.636252in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.647882in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{3.639545in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{3.644407in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.641016in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.644239in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{3.629448in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.632744in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{3.633901in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.653788in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.640003in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.644842in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.648690in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.633096in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{3.637403in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{3.629167in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.641994in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.632637in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{3.635296in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{3.645466in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{3.636364in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.647992in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.646579in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{3.648735in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{3.636167in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.651338in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.630984in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.631289in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.645539in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{3.620441in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.649351in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.636569in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.627910in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{3.649137in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{3.637033in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.639793in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.638133in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{3.639357in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.648837in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{3.651604in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.637881in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.651743in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.644606in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.643189in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{3.656985in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{3.637252in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.651476in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.671789in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.644877in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.632205in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.661292in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{3.652781in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{3.662147in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.638646in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{3.650680in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.651417in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{3.656459in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.671202in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.654364in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.655591in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{3.666253in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.661602in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.670268in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.659468in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.674599in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.672979in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.680552in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.664084in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.681826in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.676703in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.681159in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.675445in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.680664in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.677912in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.669209in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.680174in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.670855in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.689192in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{3.670608in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.684915in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{3.682615in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.677860in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.688367in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.688510in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.697277in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.696238in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.701421in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.702404in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.691205in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.703011in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.706615in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.705527in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.713429in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.711232in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.699650in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.735017in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.725139in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.722570in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.728433in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.737991in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.740691in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{3.751610in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.748549in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.760976in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.759306in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.772193in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.770812in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.790218in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.769415in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.782402in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.785800in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.794190in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{3.787890in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.796330in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.793982in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.823980in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.816466in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.816931in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{3.820075in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{3.829878in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{3.846970in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.844873in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{3.869207in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.853720in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{3.874296in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.870240in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.886800in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.898698in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.898360in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.901720in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.906933in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.896025in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.916023in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.899264in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.919450in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.904740in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.919678in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.903444in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{3.927074in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.908056in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{3.899425in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.909598in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.887370in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.904896in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{3.871557in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.873571in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{3.872405in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.858433in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.866405in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.851588in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.862471in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.857490in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.835362in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.827908in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.819216in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.829725in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.821898in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.798426in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.810312in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.814985in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.803083in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.794939in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.789809in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.780348in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.780351in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.789926in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.785808in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.788179in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.762955in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.781489in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.765213in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.766153in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.759757in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.763594in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.757957in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.766122in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.751689in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.755508in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.749515in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.736701in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.743984in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.757516in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.741853in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.739135in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.748951in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.747399in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.741952in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.743110in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.741907in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.726493in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.726099in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{3.716212in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.739070in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.718275in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.714614in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.736140in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.714229in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.723789in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.714393in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.711559in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.705500in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.709670in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.699330in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{3.702973in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.704250in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.713560in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.703202in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.704269in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.701593in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.680094in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.701707in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.684693in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.696520in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.682573in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.688244in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.679632in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.683309in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.672626in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.675783in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.685025in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.669491in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.669191in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.664466in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.671451in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.670259in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{3.670318in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.668596in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.663217in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.675229in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.679642in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.659839in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{3.655668in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.659594in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.669493in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.652535in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.661431in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.658146in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.669207in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.664267in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{3.656751in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.666439in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{3.659654in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.659067in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.667796in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.665915in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.667298in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.648414in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.652173in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{3.636596in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.658753in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.656949in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.641931in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.654230in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.643843in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.640607in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.647209in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.641451in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.645486in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.639184in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.650887in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{3.647331in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.634139in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.649479in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.647758in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.653094in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.643078in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.635693in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.640142in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.628629in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{3.643123in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.632602in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{3.637973in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.630118in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{3.632919in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{3.639992in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.629225in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.626547in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.637105in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.633768in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.646983in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.637381in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.636069in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{3.641765in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.630296in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.637279in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.631182in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.637829in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.617666in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.629335in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.637789in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{3.621919in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.627218in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.635560in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.623608in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.632623in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.628603in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.617945in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.637793in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.639655in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.622208in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.640514in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.624877in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.637207in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.633819in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.624711in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.627698in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.623631in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{3.624596in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.622988in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.632995in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.628721in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{3.635391in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.626949in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.626949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.622070in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.622070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.621180in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{3.617958in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.622354in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.620541in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.632066in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{3.619344in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{3.635655in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.623442in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{3.633909in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{3.630643in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.638941in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.626203in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{3.642931in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.627354in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{3.621437in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.634243in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.634169in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.631306in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{3.636777in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.630648in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.631867in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.635106in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.640852in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.636052in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.642022in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{3.645098in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.638704in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.637622in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.640118in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.640461in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.646693in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.636922in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.637735in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{3.640199in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{3.637569in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.650128in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.639165in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{3.636438in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.648144in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.650848in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{3.648807in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{3.639209in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.644056in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.652211in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.636685in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{3.642888in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{3.642477in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.639344in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.642778in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.631768in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{3.645957in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.638264in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.640538in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.634138in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.643446in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.642650in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.638194in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.639559in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.636139in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.641021in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.631778in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{3.642589in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.631559in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.639739in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.641554in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.632104in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.642068in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{3.640770in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.635624in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.644965in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{3.640109in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{3.630893in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.627240in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.636164in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{3.630745in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{3.650232in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{3.632813in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.631720in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.638442in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{3.636521in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{3.645490in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.632790in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.641261in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.645779in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.632874in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{3.641927in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.634909in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.639805in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.642671in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{3.643478in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{3.634648in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.637730in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.653413in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{3.652406in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.640310in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{3.638104in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.642087in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.643226in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.636885in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.654689in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{3.658152in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{3.650364in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.650641in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.649249in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.645592in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.662636in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.654754in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{3.657071in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.655887in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.659312in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{3.658743in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.676997in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.658401in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.656559in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{3.665430in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.660319in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.674593in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{3.673111in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.677398in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.676202in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.663939in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.665564in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.672262in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.677380in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.671019in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.686121in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.678644in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.679375in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.676658in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{3.681031in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.691602in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.678050in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.684837in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.690722in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.688283in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.701841in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.706113in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.695482in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.706439in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.713710in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.705429in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.715555in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.714914in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{3.711331in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.732896in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.734256in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.717635in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.739232in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.739390in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{3.741813in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.754451in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.766551in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.769242in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.780479in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.778366in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.772217in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.786149in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.778464in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{3.806203in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.812269in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.804283in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.809979in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.807482in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{3.829995in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{3.841976in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{3.835334in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{3.851204in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.843399in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{3.858852in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.863009in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{3.871561in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{3.871661in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.887595in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.878151in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.885329in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.906093in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{3.895210in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.902456in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.902949in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.908596in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.904941in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.917556in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.902952in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.919374in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{3.909983in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.909118in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{3.902708in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.902240in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.889500in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{3.883299in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{3.881045in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.892834in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{3.875221in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{3.880112in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.856545in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.859931in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.848513in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.844763in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{3.842941in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.839474in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.826753in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.834275in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.832232in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.823804in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.811511in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.810285in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.810479in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.803186in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.809595in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.795829in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.796825in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{3.802018in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{3.782326in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.784097in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.776840in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.773429in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.786164in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.771105in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.770461in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.776333in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.768375in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.764053in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.764636in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.757004in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.759760in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.757347in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.749551in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{3.753388in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.746376in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{3.745266in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.751868in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.749635in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{3.749785in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.734279in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{3.740569in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.736558in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.737542in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.733855in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.732267in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.735082in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.739667in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.723129in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.722233in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.740807in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.735052in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.722777in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.722526in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.710441in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.719905in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.705275in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.712813in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.713611in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.708342in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.704746in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.705339in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.707609in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.695242in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.696714in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.692650in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{3.695265in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.680134in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.688404in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.683833in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.693277in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.686891in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.698287in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.680869in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.693391in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.680407in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.680790in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.673430in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.677516in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.670658in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.668395in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{3.669716in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.663600in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.670713in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.664155in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.668468in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.669383in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.662073in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.666142in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.666184in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.660154in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.666960in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.655364in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{3.660714in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.658067in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{3.651250in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.663318in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.655409in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.652475in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.651844in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.643153in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.650605in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{3.642282in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.644180in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.643234in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.653973in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.646293in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.662377in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.638722in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.646860in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.642800in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{3.647448in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.640861in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.640634in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.634204in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{3.640305in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.641643in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.641276in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.633711in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.646528in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.643342in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{3.644341in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.641879in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.648885in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.638094in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{3.636644in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.643491in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.631344in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{3.636762in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{3.628076in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.628219in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{3.635609in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.633280in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.646638in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{3.634170in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{3.636750in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.648187in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.622315in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.634829in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.628688in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.634951in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.633589in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.633993in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{3.633229in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.642827in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.630649in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.632733in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.628547in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{3.633776in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.631956in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.626498in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.637628in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.625007in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.634354in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{3.623754in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.634563in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.626147in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.633032in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{3.622418in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.635279in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.632173in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.632645in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.624171in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.635324in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.625308in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{3.627726in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.617908in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.641476in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.630481in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.632136in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.628768in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{3.631822in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.625851in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.625261in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.627317in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.617846in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.624327in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.624327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.622189in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.622189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{4.299742in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{4.288047in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{4.294148in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{4.290847in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{4.294832in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{4.293384in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{4.288505in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{4.293947in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{4.290467in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{4.290976in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{4.296132in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{4.294974in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{4.296420in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{4.295006in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{4.300211in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{4.292493in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{4.305829in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{4.299124in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{4.304026in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{4.298981in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{4.307573in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{4.304931in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{4.299245in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{4.306345in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{4.303770in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{4.313039in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{4.296656in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{4.306668in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{4.310311in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{4.302138in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{4.306892in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{4.305487in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{4.309013in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{4.307314in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{4.311800in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{4.309657in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{4.312549in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{4.312922in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{4.306092in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{4.306976in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{4.302050in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{4.306905in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{4.305325in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{4.307361in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{4.304778in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{4.301168in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{4.305464in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{4.301646in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{4.306442in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{4.304331in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{4.304736in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{4.308995in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{4.303084in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{4.307855in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{4.310206in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{4.303546in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{4.307642in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{4.297213in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{4.299817in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{4.312709in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{4.312457in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{4.303500in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{4.304331in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{4.309276in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{4.308168in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{4.304182in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{4.306681in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{4.302101in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{4.314071in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{4.307240in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{4.306900in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{4.295644in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{4.296992in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{4.303515in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{4.298603in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{4.307210in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{4.306058in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{4.311295in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{4.305286in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{4.303719in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{4.304511in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{4.310273in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{4.309242in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{4.301900in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{4.312694in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{4.299982in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{4.311813in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{4.304630in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{4.305146in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{4.311714in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{4.309193in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{4.308411in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{4.315768in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{4.307438in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{4.319987in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{4.316128in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{4.328133in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{4.319953in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{4.317602in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{4.311641in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{4.328310in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{4.316204in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{4.322085in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{4.323941in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{4.319135in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{4.326672in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{4.327459in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{4.322732in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{4.326959in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{4.332047in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{4.336846in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{4.332162in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{4.336973in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{4.331310in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{4.334673in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{4.345823in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{4.339061in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{4.339488in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{4.342743in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{4.341578in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{4.352384in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{4.347513in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{4.352092in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{4.347359in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{4.347170in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{4.343613in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{4.354076in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{4.356726in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{4.350325in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{4.354101in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{4.353945in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{4.357277in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{4.357963in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{4.352837in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{4.364323in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{4.369312in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{4.364721in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{4.370575in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{4.369798in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{4.382125in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{4.378513in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{4.377740in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{4.384230in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{4.382403in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{4.390215in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{4.386734in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{4.400677in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{4.394192in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.413746in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{4.405979in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.418034in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{4.402573in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.422990in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.401085in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{4.402384in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{4.400558in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{4.393587in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{4.404762in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{4.391411in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{4.396413in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{4.385231in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{4.395371in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{4.374561in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{4.379633in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.380233in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{4.382157in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{4.379608in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{4.370020in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{4.372248in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{4.366211in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{4.367498in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{4.362333in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{4.363054in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{4.353417in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{4.358839in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{4.361739in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{4.353551in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{4.359136in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{4.358861in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{4.353906in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{4.345786in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{4.350121in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{4.344497in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{4.352131in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{4.345488in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{4.341961in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{4.341054in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{4.331131in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{4.332153in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{4.340183in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{4.333868in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{4.334385in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{4.330120in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{4.338820in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.333311in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{4.330572in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{4.333686in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{4.329366in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{4.318872in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{4.327858in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{4.324176in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{4.328791in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{4.320799in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{4.327653in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{4.323688in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{4.325628in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{4.320996in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{4.329625in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{4.327577in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{4.311363in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{4.318819in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{4.311415in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{4.311680in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{4.320008in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{4.320243in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{4.325111in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{4.314939in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{4.315110in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{4.317732in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{4.306449in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{4.311853in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{4.311313in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{4.307778in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{4.308676in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{4.301471in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{4.320640in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{4.307194in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{4.307648in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{4.311401in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{4.309641in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{4.312811in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{4.309840in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{4.311664in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{4.309701in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{4.309874in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{4.303145in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{4.313125in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{4.314662in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{4.305833in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{4.307632in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{4.314461in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{4.307089in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{4.303936in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{4.301855in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{4.304686in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{4.298930in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{4.301209in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{4.294139in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{4.301132in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{4.295911in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{4.297850in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{4.304817in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{4.306457in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{4.300210in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{4.303367in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{4.297792in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{4.300305in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{4.297051in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{4.297889in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{4.302144in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{4.295064in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{4.299365in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{4.294467in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{4.290915in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{4.302417in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{4.301835in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{4.291591in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.288884in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{4.306763in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{4.304726in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{4.298793in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{4.291076in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{4.299567in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{4.291597in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{4.300160in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{4.302283in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{4.294305in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{4.301757in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{4.293583in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{4.293968in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{4.292315in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{4.292160in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{4.289157in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{4.297940in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{4.297203in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.292918in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.292918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{4.288606in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.288606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228308in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.629688in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{0.711271in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{0.765713in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.768995in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.769973in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.769489in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.740533in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{0.731672in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.732219in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{0.708920in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{0.702687in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{0.672472in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{0.631913in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{0.656693in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.661893in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{0.638693in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.342240in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{1.346577in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.351953in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{0.618830in}}%
\pgfpathlineto{\pgfqpoint{1.352818in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.650344in}}%
\pgfpathlineto{\pgfqpoint{0.724067in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.726683in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.613446in}}%
\pgfpathlineto{\pgfqpoint{0.727133in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.732206in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{0.732286in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.736372in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.626752in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.635962in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{0.747751in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.755203in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{0.759114in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.764067in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{0.618494in}}%
\pgfpathlineto{\pgfqpoint{0.764864in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.768553in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.646069in}}%
\pgfpathlineto{\pgfqpoint{0.781288in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.788626in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.690179in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.618880in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{0.657105in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.661830in}}%
\pgfpathlineto{\pgfqpoint{0.800969in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.804077in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.616422in}}%
\pgfpathlineto{\pgfqpoint{0.805933in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.807597in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.624878in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.642584in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.663905in}}%
\pgfpathlineto{\pgfqpoint{0.836341in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.836918in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{0.632630in}}%
\pgfpathlineto{\pgfqpoint{0.841440in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.844685in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.685092in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.634888in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.624002in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.623996in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.634724in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{0.631063in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.620285in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{0.661592in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.658332in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.663886in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{0.638893in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{0.640762in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.680142in}}%
\pgfpathlineto{\pgfqpoint{0.909727in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.917593in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.688522in}}%
\pgfpathlineto{\pgfqpoint{0.924419in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.926539in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.614881in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{0.646042in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.642244in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{0.640588in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.645024in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.659675in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{0.950435in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.953895in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.660678in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{0.651826in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{0.621159in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{0.968643in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{0.973866in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{0.661009in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{0.632890in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{0.659152in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.706780in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.637506in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.650884in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.623628in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{1.009843in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.010565in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.706148in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.623069in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.634416in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{1.031455in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.031699in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.646259in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.685794in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.050585in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{0.614718in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{0.656780in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.636542in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.678699in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.673370in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{0.664787in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.629799in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.658923in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.628274in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{0.723182in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{0.674107in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.651670in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{0.661590in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{0.654431in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{0.638331in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.643683in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{0.670011in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{0.669798in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{0.664522in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.698311in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{0.640369in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{0.654701in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{0.639098in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{0.659478in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{0.655446in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{0.672741in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{0.668125in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{0.744524in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{0.691798in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.728925in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.728470in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{0.779623in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{0.918178in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{0.866560in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{0.941747in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.933771in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{0.929550in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{0.937475in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.928065in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{0.898607in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{0.869305in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{0.819543in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{0.802315in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{0.789819in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{0.821214in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{0.757316in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{0.739876in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{0.779029in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{0.752600in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{0.767338in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{0.758154in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{0.740925in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{0.798340in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{0.768862in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.714816in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{0.770757in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{0.737199in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{0.696292in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{0.774835in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{0.691164in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{0.712959in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.703867in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{0.729675in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{0.635604in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{0.712217in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{0.682429in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{0.666769in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.678720in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.674694in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{0.687158in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{0.712025in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{0.713580in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.648770in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{0.653772in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.476237in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{0.668816in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{0.636803in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.714206in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{0.689326in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.640554in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{0.680593in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{0.703382in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{0.615545in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.661405in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.655752in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.649448in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{0.669578in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.628844in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.657096in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.644298in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.691968in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.643637in}}%
\pgfpathlineto{\pgfqpoint{1.559143in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.561864in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{0.661416in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{0.632984in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.629201in}}%
\pgfpathlineto{\pgfqpoint{1.575606in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.579158in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.615362in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{1.583037in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.585541in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.591019in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.635626in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{0.614320in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.682379in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{0.626400in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.628403in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{0.625377in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.613573in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{0.683260in}}%
\pgfpathlineto{\pgfqpoint{1.619149in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.621090in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{1.623123in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.631066in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{1.633926in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.636894in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{0.669895in}}%
\pgfpathlineto{\pgfqpoint{1.643949in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.647189in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{0.688723in}}%
\pgfpathlineto{\pgfqpoint{1.652121in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.658909in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{0.635837in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{0.661884in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.618859in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.616914in}}%
\pgfpathlineto{\pgfqpoint{1.670875in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.673644in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.674123in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.616830in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.678872in}}%
\pgfpathlineto{\pgfqpoint{1.689074in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.692256in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{1.697448in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.700781in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{0.637132in}}%
\pgfpathlineto{\pgfqpoint{1.704418in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.705743in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.643559in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.635876in}}%
\pgfpathlineto{\pgfqpoint{1.712236in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.714518in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.624678in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.632897in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.629736in}}%
\pgfpathlineto{\pgfqpoint{1.726293in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.727377in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{1.729420in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.735949in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.635830in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.642393in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{1.747394in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.749475in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.622315in}}%
\pgfpathlineto{\pgfqpoint{1.751481in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.762099in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.634851in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{0.623960in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.772698in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.667325in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{1.778707in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.781941in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{1.783351in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.789380in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.655069in}}%
\pgfpathlineto{\pgfqpoint{1.794487in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.798106in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.614200in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.678559in}}%
\pgfpathlineto{\pgfqpoint{1.811393in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{1.816550in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.626635in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.629970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.613996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.045950in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.059772in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.010102in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.057290in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.065533in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.069392in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.072336in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.059541in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.104536in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.070418in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.068209in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.055048in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.081109in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{1.066113in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.072776in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.076185in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.068357in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{1.076900in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.069553in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.075295in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.081812in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.082410in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.110360in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.103920in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.075958in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.075213in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.087199in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.088216in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.104241in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.093679in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{1.078732in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{1.097606in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.127818in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{1.086353in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.075839in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{1.091872in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.072344in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.049621in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.077258in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.105715in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.077802in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.072255in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.102371in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.120004in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.088361in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.075700in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.092435in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.074024in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.077602in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{1.083327in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.082968in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.076572in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.098827in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.100384in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.074189in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.055875in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.087389in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.054411in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.066728in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.079088in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.050206in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.084751in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.078092in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.090339in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.082309in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.104185in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.072101in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.095605in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.112161in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.104736in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.103440in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.089034in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.109303in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.145393in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.063490in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.106307in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.123209in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.121749in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.128218in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.120791in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.138621in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.090896in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.080829in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.135699in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.088769in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.122809in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.126102in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.140674in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.146219in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.145110in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.144968in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{1.166172in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.191317in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.162516in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.205339in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{1.221153in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.208132in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{1.264980in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{1.292431in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.333523in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{1.350547in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{1.338455in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{1.385585in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.385922in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{1.432184in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{1.376894in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{1.415214in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.436817in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{1.443024in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{1.391980in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{1.360999in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{1.363430in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{1.380048in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{1.347481in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{1.365310in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.360757in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{1.352493in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{1.314276in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{1.289849in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.317827in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{1.267598in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.255409in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.244948in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.234399in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.191724in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.230223in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.193193in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.215855in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{1.202328in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.187421in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.207029in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.177756in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.146463in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.183428in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.217310in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.154236in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.162249in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.162352in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.172823in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.177055in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.157551in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.185523in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.165281in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.155341in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.158921in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.134982in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.131751in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{1.095897in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.164018in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.128482in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.124758in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.117227in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.128828in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.085163in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.076436in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.116961in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.082141in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.096242in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.114785in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.096104in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.109767in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.080601in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.054677in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.087680in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.070018in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{1.086149in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.050081in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{1.098517in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.067701in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.089483in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.068245in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.108886in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.071348in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.075788in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.085553in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.099959in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{1.076847in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.070608in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.059292in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.074879in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.101484in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.065787in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{1.076938in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{1.082002in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.078495in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{1.056364in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.065132in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{1.048371in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.095856in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.065247in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.048544in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.058276in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.043840in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.053712in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.100181in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.072050in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.054463in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.050678in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.048170in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.057756in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.054245in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.075945in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.076381in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.069551in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.098050in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.063946in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.024604in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.052865in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{1.080765in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.065464in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.104704in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.089341in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.047664in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.030725in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.060828in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.110311in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.062549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.065614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.802105in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{1.794124in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{1.801669in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.801240in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{1.806558in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{1.804860in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{1.801704in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.811030in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.809018in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{1.803330in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.810795in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.814167in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.808191in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{1.815906in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.813677in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.813552in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.820381in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{1.817749in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.813234in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{1.818897in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.816422in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.815541in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.820243in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.822577in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.820427in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.829733in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.821969in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.824604in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.829858in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{1.823028in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.821835in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.827854in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.819674in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{1.821996in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.820664in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{1.826622in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.820674in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.818774in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.825351in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.820010in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{1.820648in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{1.816464in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.817288in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.820600in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.818915in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.826666in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.815502in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.812569in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.813981in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{1.820031in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.822742in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.821343in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.812884in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{1.814559in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{1.812336in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{1.815653in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{1.811086in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.812983in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.810064in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.815450in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.815188in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.818483in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.816435in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{1.814115in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.818091in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.813993in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.815439in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.819972in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.819178in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.819930in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.814161in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.819471in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.820386in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.819756in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.813262in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.810432in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.814750in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.819050in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{1.815547in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{1.819961in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{1.821053in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{1.814636in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.818018in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.823924in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.822670in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.816656in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.817223in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.820608in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.820345in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.833021in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.833662in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.830168in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{1.831686in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{1.832033in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{1.840004in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{1.836551in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{1.839216in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{1.836288in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.836317in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.846945in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.839718in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.842715in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.842865in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.836730in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.844548in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{1.842342in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{1.842392in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.837681in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.838236in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.838327in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.835590in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.843562in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.835664in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.833845in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.835432in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{1.840084in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.836650in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.844863in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{1.842417in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{1.851162in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.845685in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.859811in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.854769in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.868887in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.864026in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.872777in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.875933in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.884062in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.883804in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{1.918471in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.946386in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{1.976534in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.088751in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.126978in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.152399in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.146590in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.146088in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.143995in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.138998in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.105499in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.091486in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.064238in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.048646in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.045564in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.032224in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.025619in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.022098in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.005237in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{1.995957in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{1.998040in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.993169in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.979118in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.976980in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.963793in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{1.957730in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{1.952013in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.933245in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{1.926560in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{1.927547in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.920333in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.920475in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{1.917181in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{1.907193in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{1.905011in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.907807in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{1.896233in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{1.896487in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.894027in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{1.900357in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{1.889903in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.885745in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{1.884965in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.875896in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.875342in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{1.878564in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.879355in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{1.866839in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{1.865227in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.853012in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.857921in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{1.846038in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.840399in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.844215in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.839665in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{1.838868in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.838254in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{1.832702in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.834121in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.827395in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.833002in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.832615in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.819321in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.825851in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.816189in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{1.820963in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.821065in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.824802in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.816923in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.822547in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.820829in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.817550in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.819414in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{1.815860in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.814605in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{1.804905in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{1.812794in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.813340in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{1.814814in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.807184in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.806377in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{1.811227in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.810376in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.805619in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.806318in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{1.811151in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.802902in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.807871in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.802185in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{1.807552in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.798411in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{1.809762in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.808652in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.798138in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.806669in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{1.799803in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.800234in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{1.798180in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.807042in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.801291in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{1.800269in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.805087in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.802844in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{1.799073in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.797622in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.806336in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{1.798546in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.804524in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.794077in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{1.795977in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.800566in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{1.791908in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.805091in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.800450in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{1.800039in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.795192in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.797977in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{1.798123in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.795821in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.800621in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.794308in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.793911in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{1.796739in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.804408in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{1.802116in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.794876in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.797280in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.797320in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{1.795563in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.800467in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{1.799889in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.801493in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.798775in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{1.797937in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.800864in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.797507in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.797574in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{1.793940in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.801050in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.801145in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.805514in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.798801in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.798801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.796566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.475131in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.461840in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.482361in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.456723in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.465464in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.459763in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.478382in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.457734in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.457892in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.455570in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.433193in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.473685in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.469480in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.467838in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.475548in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.470818in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.463563in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.478452in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.465522in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.476046in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.471646in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.478266in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.451759in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.474694in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.464742in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.476517in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.460067in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.487987in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.475663in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.477640in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.485510in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.469133in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.474242in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.472199in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.490457in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.502806in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.489541in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.510450in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.502498in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.476343in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.525681in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.458677in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.492458in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.500021in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.467397in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.482000in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.462296in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.469726in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.500992in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.468880in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.505590in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.469848in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.496197in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.478349in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.476316in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.467142in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.505799in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.502960in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.475589in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.478105in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.482197in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.476203in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.474023in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.475750in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.499544in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.487716in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.484232in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.475408in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.457018in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.482184in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.486227in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.490394in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.480756in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.491300in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.497177in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.464767in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.474255in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.463614in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.463836in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.475391in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.473161in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.465967in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.467924in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.455276in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.477279in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.471057in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.479900in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.467410in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.483186in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.481358in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.489538in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.487581in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.494328in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.496580in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.453403in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.490003in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.493892in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.492155in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.487524in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.473445in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.497588in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.505616in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.497625in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.501400in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{2.488825in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.486663in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.492234in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.508175in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.493162in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.528710in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.512110in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.479939in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.505496in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.484600in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.519146in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.494441in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.485822in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.491051in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.511149in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.508077in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.515044in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.488566in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.514024in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.486104in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.510860in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.475077in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.530405in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.494543in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.495255in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.489106in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.525665in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.515429in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.474632in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.503700in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.486943in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.491952in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.525005in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.502491in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.507736in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.528301in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.520119in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.507546in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.512961in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.532696in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.522347in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.568658in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.510529in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.527756in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.529918in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.561853in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.559156in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.553039in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.587963in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.624273in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{2.611830in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.634540in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{2.672882in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{2.657075in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.692874in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{2.717158in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.761915in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.771026in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.770500in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.814995in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.818727in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.816949in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.806440in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.808446in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.827026in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.812633in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.808852in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.809349in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.801693in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.789666in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{2.818313in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.797806in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.766068in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.769848in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.769196in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.742463in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.774986in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.728307in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.746442in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.689157in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.708188in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.708641in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.687185in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.674750in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.695140in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.659057in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.677463in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.655981in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.647073in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.676266in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.620113in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.637233in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{2.644444in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.619037in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.621094in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.624158in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.616951in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.599361in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.620645in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.600613in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.601098in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.583428in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.589721in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.615151in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.588710in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.579330in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.583587in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.606177in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.568627in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.580115in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.559549in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.601233in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.571978in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.543297in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.556737in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.562770in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.556087in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.551412in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.535182in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.550970in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.551766in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{2.554465in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.534505in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.520105in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.549572in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.549962in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.539104in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.500192in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.520775in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.509542in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.531841in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.503395in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.509083in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.518783in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.509212in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.515700in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.516912in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.488156in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.521607in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.515117in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.482516in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.497483in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.503998in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.495396in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.519136in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.489215in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.473798in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.508478in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.515658in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.476809in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.483349in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.474289in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.478972in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.475852in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.482728in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.485011in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.465422in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.480169in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.509257in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.474643in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.493596in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.474796in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.480756in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.479321in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.464571in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.477766in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.482467in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.464616in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.464256in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.483703in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.464416in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.496499in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.493336in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.465245in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.465292in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.458406in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.466831in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.454517in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.462231in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.478067in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.480839in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.478542in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.473504in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.484338in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.475104in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.467559in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.490030in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.494498in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.448781in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.458405in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.459980in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.465217in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.467586in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.460895in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.469857in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.455346in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.495216in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.483099in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.479717in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{2.439450in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.482205in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.467841in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.472215in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.431144in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.472098in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.463865in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.489963in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.481290in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.457412in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.481542in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.446136in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.459191in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.470569in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.476880in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.478053in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.454943in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.475174in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.487557in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.478936in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.481503in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.469101in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.442198in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.482098in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.478396in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.455605in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.448473in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.465030in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.478316in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.438046in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.457579in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.462267in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.462267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.463023in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.463023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.477157in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.470844in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.491602in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.479897in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.477963in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.480323in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.478007in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.482379in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.474535in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.482290in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.471928in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.481625in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.481301in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.488566in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.466482in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.476700in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.484689in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.484676in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.477161in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.482089in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.469141in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.483953in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.470681in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.485653in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.489163in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.486939in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.494377in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.481609in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.482656in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.482096in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.493545in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.495584in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.489407in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.501036in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.486480in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.503136in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.496291in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.493736in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.493807in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.481091in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.488630in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.485150in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.490885in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.477514in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.498776in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.478837in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.483079in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.477721in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.487361in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.482054in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.483635in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.495880in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.489307in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.491948in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.492032in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.480609in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.486179in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.467368in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.468756in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.472910in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{2.483226in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.480432in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.482210in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.485198in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.475418in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.470075in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.468958in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.492724in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.480027in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.485062in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.484413in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.481345in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.468262in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.466944in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.480036in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.473049in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.482116in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.473386in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.471393in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.480654in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.480976in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.473927in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.490780in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.469106in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.486974in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.484296in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.490033in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.473677in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.488474in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.490415in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.480804in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.490461in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.481818in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.494972in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.486431in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.483886in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.498183in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.490781in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.497025in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.490285in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.499209in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.488199in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.503564in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.502065in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.502253in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.497680in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.505230in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.506360in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.502031in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.508565in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.494233in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.495889in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.514808in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.499508in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.509284in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.494889in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.501914in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.512222in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.515220in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.494532in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.498432in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.490698in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.496719in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.511480in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.496713in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.505414in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.505056in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.502945in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.510766in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.500614in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.503230in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.498573in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.491141in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.498658in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.517821in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.498500in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.521552in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.514527in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.512162in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.524214in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.525760in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.518151in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.536260in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.532521in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.546029in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.560297in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.564501in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.574908in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.589036in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{2.595627in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.596071in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{2.675238in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{2.684620in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{2.701461in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.709523in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{2.756555in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{2.783785in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.795960in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{2.800226in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.812321in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.802767in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.824527in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.812691in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.825969in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{2.805985in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.812596in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{2.784500in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.783332in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{2.778701in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.760205in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{2.764158in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.744408in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{2.744660in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.733011in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{2.727986in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{2.715624in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.712004in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.695969in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{2.698937in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.684726in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.695162in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{2.676333in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.674116in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.679686in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.650953in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.638556in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.616118in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.622598in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.618154in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.612120in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.594445in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.600243in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.594662in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.599077in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.601327in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.586730in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.588993in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.582657in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.585660in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.569308in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.588983in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.561518in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{2.573356in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.563739in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.564859in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.551550in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.551521in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.565310in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.554283in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.551436in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.550597in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.539559in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.532993in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.533613in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.540210in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.526534in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.535651in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.536128in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.534938in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.527624in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.528004in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.532164in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.518388in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.522440in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.529696in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.501882in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.522116in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.503780in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.497388in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.503557in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.487489in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.502320in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.508844in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.494891in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.499679in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.492642in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.499943in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.493792in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.507552in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.483837in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.484649in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.494494in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.478616in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.493902in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.482364in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.479212in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.478089in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.482156in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.483718in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.491523in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.486004in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.486111in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.481318in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.471242in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.469272in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.486861in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.471166in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.481892in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.476739in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.478219in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.483045in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.466531in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.474368in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.474278in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.467319in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.474016in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.473442in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.480032in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.480608in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.460178in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.471972in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.466085in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.462928in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.468967in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.474740in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.459782in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.475068in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.480820in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.469958in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.473468in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.463719in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.465094in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.476277in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.473167in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.466669in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.465196in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.467985in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.476876in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.464194in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.468192in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.463471in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.467773in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.464020in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{2.474684in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.457553in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.470329in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.455082in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.466994in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.461791in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.453873in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.470564in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.456360in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.461583in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.463779in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.462343in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.456764in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.456256in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.465845in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.480368in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.457048in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.457637in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.472992in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.463427in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.456875in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.461272in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.468840in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.468248in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.465581in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.475314in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.461691in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.475190in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.471999in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.467221in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.473305in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.460373in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.457882in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.469642in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.465016in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.470096in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.463345in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.474148in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.474148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.463069in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.463069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.844716in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.846138in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.856334in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.850012in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.847663in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.851998in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.847941in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.855822in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.847004in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.849307in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{2.858092in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.854402in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.851776in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.855923in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.849017in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.847019in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.850357in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.853370in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.854244in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.851299in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.851846in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.848507in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.859152in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.857028in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.860286in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.853091in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.861396in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.866109in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.868931in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.875848in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{2.857878in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{2.867035in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.854811in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.863025in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.865801in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.860122in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.868952in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.855251in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.867024in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.870910in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.870434in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.859656in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.863943in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.864832in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.863435in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.867209in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.855726in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.865554in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.857447in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.865960in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.867175in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.852008in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.857680in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.856857in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.860358in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.860431in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.853722in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.862664in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.861171in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.855536in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.857547in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.861516in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.849469in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.855500in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.852813in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.857703in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.847270in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.861792in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.858349in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.849041in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.860628in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.857336in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.850588in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.853564in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.857198in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.851261in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.854596in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.847401in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.858637in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.860359in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.848377in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.863317in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.852725in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.856121in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.852890in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.864420in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.850566in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.856961in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.860270in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.855509in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.853397in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.861931in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.863529in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.855212in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.860625in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.864120in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.862034in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.866564in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{2.862553in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.869519in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.869672in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.865138in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.863978in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.875346in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.870898in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.872912in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.879869in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.880428in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.876928in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.877612in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.870517in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.877749in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.867566in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.872825in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.871607in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.879582in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.879451in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{2.876343in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{2.884855in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.879213in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.881789in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.874606in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.876098in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.870602in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.881167in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.872960in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.879409in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.875415in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.888443in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.872382in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.871601in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.878640in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.877560in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{2.882237in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{2.876258in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.886592in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.880794in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{2.879393in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.881294in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.887113in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.887790in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.893888in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.890885in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.897664in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.911865in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.902595in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{2.909784in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.921840in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.917183in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.921485in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.947756in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.956576in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{3.006867in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.046602in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{3.067553in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{3.076870in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{3.138236in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{3.153753in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.154680in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{3.188496in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.186786in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.199041in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{3.195113in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.200693in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{3.190246in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.190990in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.185981in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{3.174341in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{3.168959in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{3.166898in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{3.141840in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{3.139457in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{3.103984in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{3.101606in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{3.086423in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{3.088204in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{3.075189in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{3.071179in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{3.071095in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.057081in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{3.043194in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{3.045149in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{3.037545in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.037370in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{3.017638in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{3.017372in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.023061in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{3.010101in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.999994in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.003512in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.990588in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.993207in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.981748in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.982275in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.977628in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.977540in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.973859in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{2.974175in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.965335in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.960466in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.965113in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.955291in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.959049in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.951795in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{2.943597in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.941222in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.947869in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.937318in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.940107in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.937780in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.937794in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.928194in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.928897in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.926043in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.918530in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.919709in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.915353in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.917623in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.911146in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.911823in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.910067in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.912752in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.906247in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.908121in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.898465in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.897580in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.889869in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.892318in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.887708in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.879794in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{2.888007in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.883990in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.876980in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.883454in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.874202in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.876695in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.873919in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.874870in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.872616in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.876566in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.872591in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.878381in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{2.863443in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.867084in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.866777in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{2.862566in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.864616in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{2.859917in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{2.857565in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.859415in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.857352in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.860853in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.860839in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.865565in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.865039in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.858731in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.861631in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.862637in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.850142in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.844978in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.850104in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.850642in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.857749in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.850728in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.858827in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.857015in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.843471in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.859185in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.848862in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.847525in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.843852in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.849996in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.850058in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.845132in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.851456in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.849759in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.842495in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.849752in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.847440in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.840930in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.848352in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.855478in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.843953in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.846081in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.850411in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.840608in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.850177in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.845479in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.843183in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.844998in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.852326in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.843314in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.849585in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.840541in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.834646in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.836947in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.852106in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.840996in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.846129in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.846927in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.838926in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.849071in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.840872in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.841434in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.847242in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.842770in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.848873in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.842641in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.837133in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.840115in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.841371in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.849652in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.850309in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.837439in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.845193in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.839376in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.838637in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{2.833335in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.843939in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.843488in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.845831in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.839491in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.836314in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.836104in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.842718in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.838958in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.850436in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.838638in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.839798in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.835976in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.844509in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.841904in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.842353in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.842353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.839328in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.839328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{3.836422in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.850657in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{3.851674in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.839561in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.852325in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{3.842671in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{3.855176in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.844214in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.861545in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.843346in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.841971in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{3.847397in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.831794in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.870946in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.853265in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{3.848104in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.855181in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.851499in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{3.861666in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.852644in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.849511in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.858159in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.845784in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.863383in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.856766in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.853810in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{3.860537in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{3.850701in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.875876in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.856972in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.867976in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{3.856981in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{3.865191in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.865432in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.867450in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.853799in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.877142in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.875254in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.867568in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{3.866297in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{3.860633in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{3.868532in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.856242in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.851843in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{3.845858in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.852268in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{3.853545in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.866286in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{3.869717in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{3.862371in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.862785in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{3.849693in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{3.862457in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.857829in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.860294in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.859874in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{3.864221in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{3.848666in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.854872in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.866252in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{3.845329in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.853385in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{3.855475in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{3.844732in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.848741in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{3.850025in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.854264in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.855835in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.852339in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.844858in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{3.855609in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.846877in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{3.858712in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.860800in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{3.852492in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{3.860179in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{3.857806in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.857456in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.860227in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{3.860068in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.854410in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.855901in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.850746in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{3.854260in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.865075in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{3.863506in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{3.868023in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.854168in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{3.862931in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.849067in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{3.869325in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{3.871871in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.867615in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.868759in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{3.876582in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.866706in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{3.866972in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.870216in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.858793in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.861463in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{3.880979in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.873814in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{3.876900in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.860703in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.875377in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.880032in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.870970in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.878977in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.876147in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.883053in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.874901in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.882134in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.873540in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.872822in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{3.875952in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.869725in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{3.874098in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{3.877049in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.876840in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{3.883248in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.879590in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.879857in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{3.867188in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.885498in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.888846in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.878631in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{3.881350in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.870730in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.882468in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.888245in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.882831in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.873844in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.880099in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.876888in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.896784in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{3.878838in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{3.897338in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{3.897534in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.902153in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.894316in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{3.899035in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{3.894722in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{3.909461in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.900401in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.915645in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.923188in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{3.920801in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.926587in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{3.945450in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{3.976049in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{3.963155in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.984113in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{3.995803in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{4.016713in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{4.025937in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{4.054060in}}%
\pgfpathlineto{\pgfqpoint{1.234745in}{4.063700in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{4.093289in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{4.098812in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{4.134468in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{4.133427in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{4.163759in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{4.168251in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{4.182113in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{4.177040in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{4.184738in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{4.198825in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{4.184202in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{4.198269in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{4.181016in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{4.193530in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{4.189425in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{4.189615in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{4.159775in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{4.160246in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{4.154528in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{4.158423in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{4.132993in}}%
\pgfpathlineto{\pgfqpoint{1.301562in}{4.122299in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{4.124621in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{4.106615in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{4.103793in}}%
\pgfpathlineto{\pgfqpoint{1.312253in}{4.110439in}}%
\pgfpathlineto{\pgfqpoint{1.314926in}{4.099308in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{4.078189in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{4.088495in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{4.057587in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{4.070367in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{4.064413in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{4.040459in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{4.036727in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{4.040287in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{4.029808in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{4.023836in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{4.004919in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{4.020495in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{4.016456in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{3.986579in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.991735in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.987669in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{3.980544in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.978136in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.979476in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.969962in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.976583in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.976851in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.975387in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.971725in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.966067in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{3.955569in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.967241in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.955188in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.938200in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.952153in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{3.935059in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.932054in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.924937in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.929730in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.936846in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.926599in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{3.945117in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{3.926182in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.923121in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{3.917855in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.929756in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.914028in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.908632in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{3.914083in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.909285in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.894518in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.914338in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{3.898879in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.908041in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{3.901250in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{3.901073in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{3.879718in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{3.888978in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{3.887768in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.874949in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.887644in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.885256in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{3.895123in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.894427in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{3.876317in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.872080in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.885422in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.883131in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.882874in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.873099in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.871972in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.869009in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.872123in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{3.870882in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.867072in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.859838in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.857834in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.863181in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{3.870174in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{3.858600in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.864284in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{3.863804in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.861477in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{3.849946in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.865216in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.862371in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.863811in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.852558in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.857354in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.849183in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{3.856326in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.856986in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{3.851497in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.853613in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.853629in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.864443in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.862615in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{3.852817in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.856183in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{3.864545in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{3.851554in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.849622in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.852374in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.846036in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.844195in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.846363in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.846876in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.849088in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.859096in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{3.847498in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.847795in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.834003in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.844753in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.840562in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{3.845158in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.834754in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.848246in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.854051in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.840908in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{3.849959in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.854327in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.853111in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.848964in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{3.837764in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.849144in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.843285in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{3.836961in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{3.840954in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.854694in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.839058in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{3.851171in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.839457in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.838119in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.834640in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.852644in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.846869in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{3.838033in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{3.847820in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.842495in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.849874in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.852623in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.833888in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{3.831639in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.835715in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.850138in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.840523in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.837965in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.846203in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{3.849631in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.831512in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.834623in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{3.847623in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.851500in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{3.849303in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.852328in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.841282in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{3.839148in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{3.844487in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.844365in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.826476in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.836545in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.838075in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.837726in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.834083in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{3.854880in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.846380in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.845597in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.846333in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.836638in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{3.848628in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.835999in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.835999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.839349in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.839349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{4.191837in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{4.188190in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{4.217481in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{4.215427in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{4.166968in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{4.199023in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{4.154892in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{4.192136in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{4.202961in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{4.174952in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{4.192468in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{4.180474in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{4.209508in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{4.227762in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{4.196605in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{4.184484in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{4.217020in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{4.198840in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{4.206395in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{4.220551in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{4.203991in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{4.209361in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{4.208876in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{4.211995in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{4.194130in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{4.196306in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{4.192136in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{4.223790in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{4.209705in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{4.180325in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{4.192561in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{4.213108in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{4.176933in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{4.222025in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{4.182428in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{4.174641in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{4.246468in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{4.211959in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{4.230691in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{4.207212in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{4.211520in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{4.195503in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{4.217312in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{4.201768in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{4.211845in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{4.241966in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{4.215259in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{4.205229in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{4.177843in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{4.225765in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{4.223515in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{4.205021in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{4.210965in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{4.227976in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{4.220759in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{4.204247in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{4.221665in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{4.215848in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{4.207077in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{4.187937in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{4.233949in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{4.235017in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{4.208542in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{4.214144in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{4.228928in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{4.189024in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{4.173353in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{4.192850in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{4.200668in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{4.223796in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{4.198324in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{4.206023in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{4.241050in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{4.197483in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{4.191369in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{4.190617in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{4.169917in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{4.224968in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{4.182400in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{4.201866in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{4.176607in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{4.214636in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{4.184409in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{4.217856in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{4.204149in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{4.209610in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{4.228008in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{4.203522in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{4.225435in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{4.182783in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{4.200854in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{4.225898in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{4.216070in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{4.189205in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{4.208626in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{4.181444in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{4.189368in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{4.157926in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{4.192313in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{4.194437in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{4.243353in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{4.207870in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{4.205218in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{4.213347in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{4.246082in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{4.191724in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{4.229780in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{4.239932in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{4.213021in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{4.200867in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{4.224732in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{4.191005in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{4.201453in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{4.192409in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{4.193535in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{4.241992in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{4.226506in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{4.240821in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{4.208736in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{4.221226in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{4.220010in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{4.203514in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{4.223296in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{4.189697in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{4.214861in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{4.195732in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{4.205979in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{4.209688in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{4.258315in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{4.233512in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{4.234117in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{4.205139in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{4.241899in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{4.244380in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{4.201512in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{4.204638in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{4.204868in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{4.228125in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{4.241242in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{4.247877in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{4.200978in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{4.221591in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{4.194590in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{4.245846in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{4.243852in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{4.213033in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{4.203021in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{4.236603in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{4.235041in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{4.217484in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{4.214932in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{4.262428in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{4.236692in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{4.199599in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{4.262392in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{4.226444in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{4.258505in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{4.212979in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{4.245911in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{4.248835in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{4.263588in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{4.236547in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{4.243402in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{4.271208in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{4.244935in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{4.276268in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{4.281143in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{4.276023in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{4.299732in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{4.308617in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{4.279258in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{4.300405in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{4.339799in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{4.328662in}}%
\pgfpathlineto{\pgfqpoint{1.226727in}{4.373690in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{4.345988in}}%
\pgfpathlineto{\pgfqpoint{1.231699in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.317316in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{4.402270in}}%
\pgfpathlineto{\pgfqpoint{1.317954in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.322384in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.322944in}{4.399444in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.326645in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{4.386247in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{4.381546in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{4.379797in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{4.365841in}}%
\pgfpathlineto{\pgfqpoint{1.338849in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.339154in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{4.376296in}}%
\pgfpathlineto{\pgfqpoint{1.343788in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.344587in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{4.336970in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{4.378544in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{4.349467in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{4.355072in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{4.338998in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{4.360093in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{4.342683in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{4.365333in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{4.339794in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{4.373094in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{4.319895in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{4.326661in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{4.339857in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{4.284645in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{4.323769in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{4.318397in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{4.305960in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{4.310451in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{4.345419in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{4.306199in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{4.317759in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{4.289827in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{4.279420in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{4.292700in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{4.290054in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{4.307770in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.281692in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{4.281987in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{4.263482in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{4.283800in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{4.244816in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{4.273497in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{4.262278in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{4.272138in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{4.248117in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{4.234891in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{4.269808in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{4.249408in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{4.280274in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.263788in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{4.235161in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{4.277430in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{4.234604in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{4.229424in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{4.200186in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{4.234586in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{4.219373in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{4.216691in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{4.241677in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{4.189185in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{4.221543in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{4.213480in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{4.239968in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{4.239274in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{4.245838in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{4.220947in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{4.213586in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{4.198006in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{4.198882in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{4.209610in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{4.202527in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{4.204749in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{4.236711in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{4.228562in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{4.200862in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{4.188193in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{4.215953in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{4.190241in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{4.189533in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{4.236732in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.188846in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{4.167847in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{4.222326in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{4.212148in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{4.172157in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{4.207177in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{4.176874in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{4.194429in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{4.210895in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{4.196300in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{4.222308in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{4.166819in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{4.219932in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{4.162209in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{4.193504in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{4.178204in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{4.201744in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{4.198282in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{4.204213in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{4.216262in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{4.172646in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{4.212195in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{4.179521in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{4.200994in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{4.200754in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{4.194344in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{4.183882in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{4.195261in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{4.193201in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{4.190924in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{4.191246in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{4.203664in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{4.181762in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{4.191380in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{4.191690in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{4.181060in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{4.219950in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{4.211661in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{4.170361in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{4.182908in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{4.188881in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{4.208907in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{4.210478in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{4.195111in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{4.219210in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{4.197853in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{4.204229in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{4.160351in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{4.166114in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{4.158435in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{4.169532in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{4.204357in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{4.176239in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{4.193374in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{4.187645in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{4.167618in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{4.225862in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{4.169370in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{4.200049in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{4.203470in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{4.218361in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{4.184738in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{4.195170in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{4.178357in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{4.153860in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.191799in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{4.197821in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{4.194688in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{4.165157in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{4.153297in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{4.211110in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{4.152750in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{4.172142in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{4.165707in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{4.190929in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{4.182481in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{4.187357in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{4.197372in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{4.180665in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{4.180755in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{4.204182in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{4.202752in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{4.167121in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{4.203513in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{4.190955in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{4.208303in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.179809in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.179809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{4.183374in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.183374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{0.614916in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{0.618398in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{0.619540in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.614336in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{0.616395in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{0.616265in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{0.620430in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.621692in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{0.624577in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{0.621399in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{0.623297in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.627209in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{0.626033in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{0.625104in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{0.625847in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{0.624728in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{0.628895in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{0.627210in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{0.629040in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{0.631717in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{0.631172in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{0.629087in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{0.628965in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{0.630288in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{0.633785in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{0.630425in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{0.632063in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{0.628657in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{0.632228in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.629032in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{0.629706in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{0.631202in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{0.627081in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{0.624074in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{0.627589in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{0.626416in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{0.626597in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.624440in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{0.625994in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{0.624373in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{0.627973in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{0.627817in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{0.630251in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{0.630431in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{0.629648in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{0.633797in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{0.631315in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{0.636054in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{0.633238in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.635404in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{0.634899in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{0.634543in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{0.640771in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{0.637601in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{0.638752in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{0.646109in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{0.645284in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{0.646157in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{0.649426in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{0.647337in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{0.647941in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{0.652450in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{0.651101in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{0.654202in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{0.652299in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{0.651018in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{0.654565in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{0.657656in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{0.655489in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{0.659224in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.660112in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{0.662899in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{0.666929in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{0.668985in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{0.689422in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{0.700219in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{0.712122in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.753621in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{0.762434in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.785633in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{0.821867in}}%
\pgfpathlineto{\pgfqpoint{1.242763in}{0.887714in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{0.910901in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{0.928082in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.950298in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{0.934294in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{0.830274in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{0.786908in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{0.778473in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{0.773190in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{0.767144in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{0.758152in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{0.751482in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{0.751849in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{0.749974in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{0.741339in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{0.733377in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{0.733553in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{0.716790in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{0.717121in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{0.710309in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{0.700798in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{0.698297in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{0.691285in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{0.681961in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{0.680065in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{0.678457in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{0.673765in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{0.667048in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{0.666943in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{0.664432in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{0.657053in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{0.653641in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{0.649106in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{1.542105in}{0.643546in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{0.643745in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{0.642460in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{0.639624in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{0.641122in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{0.634688in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{0.630744in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{0.633597in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{0.628191in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{0.624871in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{0.626836in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{0.627142in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.625521in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{0.624558in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{0.627413in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{0.623041in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{0.621484in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{0.621859in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{0.623093in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{0.618331in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{0.620996in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{0.620538in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{0.622129in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{0.620444in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{0.617107in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{0.617488in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{0.618961in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{0.618864in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{0.618660in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{0.615996in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.619749in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{0.619303in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{0.615652in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{0.615505in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{0.617852in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{0.616088in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{0.614658in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{0.618261in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{0.614162in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{0.613390in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{0.619220in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{0.615900in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{0.615757in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.616094in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{0.616988in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.614701in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{0.614701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.613794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{1.799103in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{1.797962in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{1.799331in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{1.797447in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{1.800354in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{1.799022in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{1.803088in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{1.802802in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{1.804236in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.802853in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{1.803168in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.805348in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.804403in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{1.805806in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{1.807941in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{1.809443in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{1.807137in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.810635in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{1.811740in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{1.813156in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{1.814260in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{1.812896in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{1.814922in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{1.812095in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{1.813701in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.811800in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{1.812801in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{1.811513in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{1.809604in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{1.810413in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{1.811712in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.808288in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{1.807912in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{1.810309in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{1.806713in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{1.808413in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.806831in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{1.807457in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{1.807134in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{1.806337in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{1.806906in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.809858in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{1.808352in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{1.807538in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{1.809179in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{1.808858in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.809732in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{1.808357in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{1.813060in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{1.810319in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{1.811486in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{1.814068in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{1.813034in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.816303in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.815234in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.817184in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{1.817039in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{1.818645in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{1.820625in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{1.819984in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{1.822174in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{1.825097in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{1.832237in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{1.831868in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{1.833822in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{1.832857in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.833848in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.831781in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.833700in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{1.833106in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{1.836472in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.833867in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{1.835468in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{1.834466in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.836825in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.835807in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{1.839145in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{1.840435in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.841665in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.848179in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{1.845315in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{1.850027in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.850653in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{1.867220in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.868930in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{1.874897in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.875971in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{1.903997in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{1.918374in}}%
\pgfpathlineto{\pgfqpoint{1.216036in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.966770in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{2.019844in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{2.083086in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{2.118418in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.129081in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.139614in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.138270in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.090678in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{1.309580in}{2.061306in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.038842in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.020206in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.984750in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.977850in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{1.968086in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{1.946704in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{1.934137in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{1.923888in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{1.923145in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.919352in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{1.915282in}}%
\pgfpathlineto{\pgfqpoint{1.408470in}{1.910988in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.900775in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.894056in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{1.891541in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.891284in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.884719in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{1.884503in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{1.880751in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.861144in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{1.857104in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.837636in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{1.834970in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{1.835072in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{1.831486in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{1.829088in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.828389in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{1.826057in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{1.826462in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{1.825908in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{1.825968in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{1.821592in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{1.818479in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{1.817470in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{1.815374in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{1.814250in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{1.811609in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{1.810267in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{1.811321in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{1.809502in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{1.807251in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{1.807695in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{1.805705in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{1.804828in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{1.806008in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{1.805531in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{1.803307in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{1.804656in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{1.802881in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.802609in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{1.803003in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{1.802062in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{1.802749in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{1.802076in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{1.803359in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{1.802074in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{1.799610in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{1.801637in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{1.798045in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{1.799141in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{1.801789in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{1.799540in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{1.800081in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{1.798633in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{1.798532in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{1.800588in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{1.799798in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{1.798441in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{1.800419in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.800272in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{1.797792in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{1.799436in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{1.800046in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.798640in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{1.798640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.796388in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{1.796388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.089966in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{2.089579in}}%
\pgfpathlineto{\pgfqpoint{0.729605in}{2.090748in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.088056in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.088745in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.090736in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.090098in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.092907in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{2.089163in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.088208in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.093767in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.089766in}}%
\pgfpathlineto{\pgfqpoint{0.764350in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.094594in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.093471in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.095603in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.094640in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.097599in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.098597in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.095622in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.098230in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.094764in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.099158in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.100130in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.098370in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.099688in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.103328in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.100218in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.101197in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{2.100381in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.104532in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.102188in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.104973in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.101963in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.108884in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.104001in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.107172in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.097581in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.099278in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.100167in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.101895in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.101446in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.103107in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.102805in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.099328in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.101712in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.102482in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.100608in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{2.102392in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.100153in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.097833in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.101414in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.097005in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.097171in}}%
\pgfpathlineto{\pgfqpoint{0.906003in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.100801in}}%
\pgfpathlineto{\pgfqpoint{0.911348in}{2.099312in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.100483in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.093395in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.101784in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.096996in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.099451in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.099010in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.100450in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.098669in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.098954in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{2.097915in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{2.099115in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{2.099033in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.097535in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.098020in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.097281in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.097977in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.097034in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.099028in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.095522in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.097483in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.101590in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{2.098401in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.103474in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.095913in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.099816in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.100892in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.098536in}}%
\pgfpathlineto{\pgfqpoint{1.002220in}{2.104362in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.101297in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{2.105365in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.106052in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.105857in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.108079in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.103691in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.107973in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.105212in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.108301in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{2.109659in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.109383in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.107763in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.113735in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{2.112615in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.114045in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.108481in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.119384in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{2.114879in}}%
\pgfpathlineto{\pgfqpoint{1.071710in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{2.123023in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{2.122766in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.120296in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.123697in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.123928in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.121373in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.124042in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.124794in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.122492in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.123642in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.118224in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.124054in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.119363in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.126586in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{2.125457in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.126491in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.123516in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.129855in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.131718in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.127594in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.132862in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.143712in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{2.149707in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.155602in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{2.157170in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.166337in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{2.167210in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.179246in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.189509in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.193255in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.212045in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.220219in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{2.222898in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.293282in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.348688in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.392885in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.424184in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{2.424590in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{2.430210in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.436888in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.428336in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{2.417584in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.416388in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.307774in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{2.286026in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.281865in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{2.274647in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.272654in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{2.261310in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.241414in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.243725in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.229145in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.228117in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{2.223101in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.223552in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.214460in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{2.215153in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.206225in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.207660in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{2.206604in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.195496in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.191846in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.184607in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.189940in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.182576in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.185612in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.177995in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.175560in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.171869in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.173253in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.162301in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.161334in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.159699in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.152609in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.155141in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.151795in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.150474in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.144504in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.146606in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.137893in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.138316in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{2.133424in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.131510in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.129663in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.129471in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{2.125812in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{2.123034in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.117452in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{2.117234in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.120318in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.115954in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{2.115620in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.117109in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.113784in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{2.113312in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{2.109915in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.107807in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{2.109627in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.112998in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.109271in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.107074in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{2.103042in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.101812in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.098653in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.104265in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.104037in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.101219in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.101593in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.099443in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.101996in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{2.100118in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.100515in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.098606in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{2.103099in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{2.099447in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.097834in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.093902in}}%
\pgfpathlineto{\pgfqpoint{1.646340in}{2.098393in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{2.098273in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.094794in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.098385in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.098772in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.096787in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.093305in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.097394in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{2.095402in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.091107in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.094727in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{2.092591in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.093263in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.091458in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.089624in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.092882in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.093313in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.088384in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.093572in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{2.092062in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{2.094374in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.094170in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.087287in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{2.089087in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{2.088095in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.091576in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.089293in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.089626in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{2.093768in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.085026in}}%
\pgfpathlineto{\pgfqpoint{1.766612in}{2.090999in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.090178in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.087550in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.087943in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.089270in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{2.092033in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.088606in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{2.094124in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.088571in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.091135in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.084731in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.084731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.086635in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.086635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.466404in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{2.463141in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.465454in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{2.464370in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{2.467048in}}%
\pgfpathlineto{\pgfqpoint{0.750987in}{2.467509in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{2.468823in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{2.470791in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{2.467867in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{2.468760in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{2.472879in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{2.469831in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{2.474063in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{2.472274in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{2.472288in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{2.474231in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{2.474730in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{2.473083in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{2.475804in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{2.473833in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{2.477472in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{2.476016in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{2.476806in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{2.474666in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{2.479863in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{2.477338in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{2.479427in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{2.477138in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{2.479208in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{2.479999in}}%
\pgfpathlineto{\pgfqpoint{0.836513in}{2.481982in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.480743in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.480802in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{2.479539in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.480469in}}%
\pgfpathlineto{\pgfqpoint{0.852549in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.482020in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.479259in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{2.479827in}}%
\pgfpathlineto{\pgfqpoint{0.868585in}{2.477870in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.477235in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.477726in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.475653in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{2.477146in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{2.476885in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.477982in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{2.473567in}}%
\pgfpathlineto{\pgfqpoint{0.895312in}{2.475946in}}%
\pgfpathlineto{\pgfqpoint{0.897985in}{2.474126in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{2.476013in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{2.474562in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{2.475106in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{2.474419in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{2.473219in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{2.475216in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.473632in}}%
\pgfpathlineto{\pgfqpoint{0.932730in}{2.473817in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{2.475211in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{2.473057in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{2.474761in}}%
\pgfpathlineto{\pgfqpoint{0.946093in}{2.474443in}}%
\pgfpathlineto{\pgfqpoint{0.956784in}{2.473093in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{2.475919in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{2.473268in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{2.474580in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{2.474030in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.475649in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.474225in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.476494in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{2.474849in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.478118in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{2.476801in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{2.478131in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{2.476458in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{2.477323in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{2.479594in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{2.479649in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{2.480423in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{1.015584in}{2.478893in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{2.482548in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{2.482126in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.484330in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{2.483945in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{2.485429in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{2.484782in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{2.485109in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{2.489693in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{2.487504in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{2.490541in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{2.490776in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{2.494821in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{2.492457in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{2.497545in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.498546in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{2.497509in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{2.499312in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{2.498811in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{2.501073in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{2.498411in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.498904in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{2.498047in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{2.502382in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{2.500933in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{2.502590in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{2.498704in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{2.502965in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{2.503757in}}%
\pgfpathlineto{\pgfqpoint{1.130510in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{2.504190in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{2.503839in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{2.502075in}}%
\pgfpathlineto{\pgfqpoint{1.141200in}{2.502748in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{2.505566in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{2.505247in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{2.508420in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{2.509789in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{2.514299in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{2.533177in}}%
\pgfpathlineto{\pgfqpoint{1.186636in}{2.538152in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.556561in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{2.570952in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{2.585757in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{2.623543in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{2.645020in}}%
\pgfpathlineto{\pgfqpoint{1.229399in}{2.671433in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{2.725050in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{2.769661in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{2.798837in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.804792in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{2.805786in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{2.806210in}}%
\pgfpathlineto{\pgfqpoint{1.285526in}{2.790488in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{2.775672in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{2.762128in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{2.757739in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{2.739477in}}%
\pgfpathlineto{\pgfqpoint{1.317598in}{2.702916in}}%
\pgfpathlineto{\pgfqpoint{1.320271in}{2.701343in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{2.685418in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{2.658203in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{2.649189in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{2.645213in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{2.633631in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{2.632053in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{2.625985in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{2.623284in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{2.618228in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{2.614417in}}%
\pgfpathlineto{\pgfqpoint{1.371052in}{2.609898in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{2.608969in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{2.603490in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{2.596076in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.583711in}}%
\pgfpathlineto{\pgfqpoint{1.403125in}{2.583139in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{2.576482in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{2.572796in}}%
\pgfpathlineto{\pgfqpoint{1.421834in}{2.567528in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{2.565064in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{2.560955in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{2.560189in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{2.560751in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{2.555310in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{2.557259in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{2.549786in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{2.551619in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{2.547850in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{2.547937in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{2.543285in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{2.543785in}}%
\pgfpathlineto{\pgfqpoint{1.459251in}{2.538892in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{2.539462in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{2.536710in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.536993in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.536004in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{2.531848in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{2.523063in}}%
\pgfpathlineto{\pgfqpoint{1.485978in}{2.523601in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{2.517790in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.518279in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{2.514832in}}%
\pgfpathlineto{\pgfqpoint{1.502015in}{2.514852in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{2.510443in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{2.507196in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{2.504258in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{2.502526in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{2.503028in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{2.494785in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{2.495330in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{2.491409in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{2.491105in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{2.488589in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{2.486155in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{2.484989in}}%
\pgfpathlineto{\pgfqpoint{1.584868in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{2.484795in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{2.482325in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{2.482658in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{2.479217in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{1.606250in}{2.477940in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.478856in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{2.476547in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{2.478235in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.476127in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{2.473522in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{2.475115in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.473996in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{2.471683in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{2.474564in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{2.471619in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.471688in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.470298in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.471817in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{2.469841in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.471465in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{2.470752in}}%
\pgfpathlineto{\pgfqpoint{1.673067in}{2.471578in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{2.469588in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{2.469659in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{2.470364in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{2.467257in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{2.469675in}}%
\pgfpathlineto{\pgfqpoint{1.697121in}{2.469056in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{2.470500in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{2.469708in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.467110in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{2.466516in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.468673in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{2.465749in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.468143in}}%
\pgfpathlineto{\pgfqpoint{1.721176in}{2.467137in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{2.465278in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{2.466498in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.465568in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{2.467332in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.464485in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{2.463862in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.464726in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{2.467654in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.466328in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{2.466142in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{2.465217in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{2.465780in}}%
\pgfpathlineto{\pgfqpoint{1.779975in}{2.464656in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.467090in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{2.465684in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{2.467447in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{2.464198in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{2.464886in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.467248in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.465205in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{2.463263in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{2.466790in}}%
\pgfpathlineto{\pgfqpoint{1.817393in}{2.464974in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.465351in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.465351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.462836in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.462836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{2.841636in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{2.842146in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{2.843057in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{2.842067in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{2.856878in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.855855in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{2.855684in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{2.853590in}}%
\pgfpathlineto{\pgfqpoint{0.889967in}{2.852354in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{2.850961in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{2.850879in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{2.850598in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{2.850260in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{2.850523in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{2.851168in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{2.858911in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{2.860270in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{2.874149in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{2.876560in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{2.877417in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{2.881468in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{2.894560in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{2.903576in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{2.935049in}}%
\pgfpathlineto{\pgfqpoint{1.205345in}{2.954514in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.970642in}}%
\pgfpathlineto{\pgfqpoint{1.218709in}{3.000346in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{3.061797in}}%
\pgfpathlineto{\pgfqpoint{1.245436in}{3.125424in}}%
\pgfpathlineto{\pgfqpoint{1.253454in}{3.154541in}}%
\pgfpathlineto{\pgfqpoint{1.258799in}{3.168326in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{3.176495in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{3.179485in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{3.181596in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{3.177748in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.170107in}}%
\pgfpathlineto{\pgfqpoint{1.293544in}{3.146059in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{3.050525in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{3.029621in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{3.015869in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{2.993567in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{2.977489in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{2.961358in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{2.911048in}}%
\pgfpathlineto{\pgfqpoint{1.469942in}{2.909872in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{2.905603in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{2.902601in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{2.895171in}}%
\pgfpathlineto{\pgfqpoint{1.496669in}{2.891975in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{2.882398in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{2.870119in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{2.855859in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{2.854902in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{2.852966in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{2.853441in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{2.851772in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{2.847897in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{2.848187in}}%
\pgfpathlineto{\pgfqpoint{1.662376in}{2.847331in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{2.847206in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{2.844770in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{2.844581in}}%
\pgfpathlineto{\pgfqpoint{1.715830in}{2.844258in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{2.842896in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{2.842981in}}%
\pgfpathlineto{\pgfqpoint{1.753248in}{2.842697in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{2.842061in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{2.842420in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{2.841894in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.841568in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{2.841568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.839135in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{2.839135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{3.840824in}}%
\pgfpathlineto{\pgfqpoint{0.724260in}{3.842104in}}%
\pgfpathlineto{\pgfqpoint{0.726932in}{3.841525in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{3.844062in}}%
\pgfpathlineto{\pgfqpoint{0.734950in}{3.839105in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{3.839649in}}%
\pgfpathlineto{\pgfqpoint{0.740296in}{3.844080in}}%
\pgfpathlineto{\pgfqpoint{0.745641in}{3.844075in}}%
\pgfpathlineto{\pgfqpoint{0.748314in}{3.845246in}}%
\pgfpathlineto{\pgfqpoint{0.753659in}{3.843667in}}%
\pgfpathlineto{\pgfqpoint{0.756332in}{3.843012in}}%
\pgfpathlineto{\pgfqpoint{0.759005in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{3.846370in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{3.844363in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{3.847316in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{3.846529in}}%
\pgfpathlineto{\pgfqpoint{0.777714in}{3.848551in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{3.846390in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{3.849745in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{3.849208in}}%
\pgfpathlineto{\pgfqpoint{0.791077in}{3.851807in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{3.849159in}}%
\pgfpathlineto{\pgfqpoint{0.796422in}{3.849470in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{3.852638in}}%
\pgfpathlineto{\pgfqpoint{0.801768in}{3.852640in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{3.849589in}}%
\pgfpathlineto{\pgfqpoint{0.807113in}{3.856901in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{3.852570in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{3.854519in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{3.853388in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{3.855064in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{3.854145in}}%
\pgfpathlineto{\pgfqpoint{0.823149in}{3.856696in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{3.857130in}}%
\pgfpathlineto{\pgfqpoint{0.831167in}{3.856436in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{3.857516in}}%
\pgfpathlineto{\pgfqpoint{0.839186in}{3.855794in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{3.856919in}}%
\pgfpathlineto{\pgfqpoint{0.844531in}{3.856164in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{3.857816in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{3.854443in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{3.856321in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{3.854822in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{3.855098in}}%
\pgfpathlineto{\pgfqpoint{0.873931in}{3.853914in}}%
\pgfpathlineto{\pgfqpoint{0.879276in}{3.853592in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{3.849675in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{3.851766in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{3.851332in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.853588in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{3.849549in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{3.851430in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{3.849786in}}%
\pgfpathlineto{\pgfqpoint{0.924712in}{3.852902in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{3.850785in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{3.851705in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{3.853734in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{3.850341in}}%
\pgfpathlineto{\pgfqpoint{0.951439in}{3.848994in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{3.853326in}}%
\pgfpathlineto{\pgfqpoint{0.962130in}{3.850546in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{3.850668in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{3.852089in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{3.849847in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{3.849682in}}%
\pgfpathlineto{\pgfqpoint{0.978166in}{3.848167in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{3.851730in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{3.853080in}}%
\pgfpathlineto{\pgfqpoint{0.988857in}{3.852372in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{3.853723in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{3.853633in}}%
\pgfpathlineto{\pgfqpoint{0.996875in}{3.855090in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{3.853982in}}%
\pgfpathlineto{\pgfqpoint{1.004893in}{3.856108in}}%
\pgfpathlineto{\pgfqpoint{1.007566in}{3.854106in}}%
\pgfpathlineto{\pgfqpoint{1.012911in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{1.020929in}{3.858900in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{3.857214in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{3.858524in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{3.862026in}}%
\pgfpathlineto{\pgfqpoint{1.042311in}{3.860239in}}%
\pgfpathlineto{\pgfqpoint{1.044983in}{3.865128in}}%
\pgfpathlineto{\pgfqpoint{1.047656in}{3.864294in}}%
\pgfpathlineto{\pgfqpoint{1.053001in}{3.867123in}}%
\pgfpathlineto{\pgfqpoint{1.055674in}{3.865801in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{3.865729in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{3.869270in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{3.870110in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{3.873348in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{3.873114in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{3.874808in}}%
\pgfpathlineto{\pgfqpoint{1.082401in}{3.874152in}}%
\pgfpathlineto{\pgfqpoint{1.085074in}{3.875411in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{3.873939in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{3.876176in}}%
\pgfpathlineto{\pgfqpoint{1.093092in}{3.875473in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.878007in}}%
\pgfpathlineto{\pgfqpoint{1.098437in}{3.874018in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.878470in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{3.879234in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{3.874934in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{3.876190in}}%
\pgfpathlineto{\pgfqpoint{1.114473in}{3.875581in}}%
\pgfpathlineto{\pgfqpoint{1.117146in}{3.877195in}}%
\pgfpathlineto{\pgfqpoint{1.119819in}{3.874318in}}%
\pgfpathlineto{\pgfqpoint{1.125164in}{3.877929in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{3.874240in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{3.878704in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{3.877325in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{3.881169in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{3.880397in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.880808in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{3.882758in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{3.882517in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.885243in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{3.887089in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{3.890919in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{3.890391in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{3.905346in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{3.904562in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{3.925585in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{3.929681in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{3.929277in}}%
\pgfpathlineto{\pgfqpoint{1.202672in}{3.948754in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{3.969364in}}%
\pgfpathlineto{\pgfqpoint{1.232072in}{4.061011in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{4.089094in}}%
\pgfpathlineto{\pgfqpoint{1.250781in}{4.147329in}}%
\pgfpathlineto{\pgfqpoint{1.261472in}{4.174103in}}%
\pgfpathlineto{\pgfqpoint{1.264144in}{4.176649in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{4.180814in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{4.181868in}}%
\pgfpathlineto{\pgfqpoint{1.277508in}{4.180629in}}%
\pgfpathlineto{\pgfqpoint{1.290871in}{4.152549in}}%
\pgfpathlineto{\pgfqpoint{1.298890in}{4.134571in}}%
\pgfpathlineto{\pgfqpoint{1.304235in}{4.118434in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{4.044019in}}%
\pgfpathlineto{\pgfqpoint{1.336307in}{4.040961in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{4.028236in}}%
\pgfpathlineto{\pgfqpoint{1.344325in}{4.024772in}}%
\pgfpathlineto{\pgfqpoint{1.349671in}{4.014371in}}%
\pgfpathlineto{\pgfqpoint{1.352343in}{4.011461in}}%
\pgfpathlineto{\pgfqpoint{1.357689in}{4.000693in}}%
\pgfpathlineto{\pgfqpoint{1.360362in}{3.999048in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{3.991572in}}%
\pgfpathlineto{\pgfqpoint{1.368380in}{3.991894in}}%
\pgfpathlineto{\pgfqpoint{1.373725in}{3.986125in}}%
\pgfpathlineto{\pgfqpoint{1.376398in}{3.979333in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{3.978959in}}%
\pgfpathlineto{\pgfqpoint{1.381743in}{3.976164in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{3.975197in}}%
\pgfpathlineto{\pgfqpoint{1.387089in}{3.970140in}}%
\pgfpathlineto{\pgfqpoint{1.389761in}{3.969889in}}%
\pgfpathlineto{\pgfqpoint{1.392434in}{3.966342in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{3.963814in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{3.959529in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{3.958319in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{3.951432in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{3.951995in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.942078in}}%
\pgfpathlineto{\pgfqpoint{1.427179in}{3.942568in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{3.938506in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.938226in}}%
\pgfpathlineto{\pgfqpoint{1.435197in}{3.933562in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{3.930654in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{3.925534in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{3.929860in}}%
\pgfpathlineto{\pgfqpoint{1.451233in}{3.921729in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{3.918194in}}%
\pgfpathlineto{\pgfqpoint{1.456579in}{3.918257in}}%
\pgfpathlineto{\pgfqpoint{1.461924in}{3.914312in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{3.911159in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{3.912464in}}%
\pgfpathlineto{\pgfqpoint{1.472615in}{3.904861in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{3.905810in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{3.896402in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{3.892283in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{3.889873in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.888316in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{3.884335in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{3.884826in}}%
\pgfpathlineto{\pgfqpoint{1.512705in}{3.883471in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{3.883510in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{3.880824in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{3.880896in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{3.876876in}}%
\pgfpathlineto{\pgfqpoint{1.528741in}{3.877687in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{3.873853in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{3.877695in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{3.872173in}}%
\pgfpathlineto{\pgfqpoint{1.539432in}{3.872130in}}%
\pgfpathlineto{\pgfqpoint{1.547450in}{3.869354in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{3.870339in}}%
\pgfpathlineto{\pgfqpoint{1.555468in}{3.869712in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{3.865991in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{3.864573in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{3.866390in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{3.863334in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{3.865382in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{3.863359in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{3.863930in}}%
\pgfpathlineto{\pgfqpoint{1.576850in}{3.862992in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{3.860542in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{3.858271in}}%
\pgfpathlineto{\pgfqpoint{1.590214in}{3.856575in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{3.858794in}}%
\pgfpathlineto{\pgfqpoint{1.595559in}{3.857379in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{3.859515in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{3.854658in}}%
\pgfpathlineto{\pgfqpoint{1.608922in}{3.856225in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{3.853131in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{3.855383in}}%
\pgfpathlineto{\pgfqpoint{1.616941in}{3.852793in}}%
\pgfpathlineto{\pgfqpoint{1.619613in}{3.853179in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{3.851923in}}%
\pgfpathlineto{\pgfqpoint{1.624959in}{3.852469in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{3.855399in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{3.850094in}}%
\pgfpathlineto{\pgfqpoint{1.632977in}{3.849303in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{3.851076in}}%
\pgfpathlineto{\pgfqpoint{1.638322in}{3.849976in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{3.850543in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.848648in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{3.851263in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{3.848272in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{3.849067in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{3.847741in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{3.851037in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{3.846322in}}%
\pgfpathlineto{\pgfqpoint{1.667722in}{3.847669in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{3.845528in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{3.848363in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{3.846525in}}%
\pgfpathlineto{\pgfqpoint{1.691776in}{3.844958in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{3.846279in}}%
\pgfpathlineto{\pgfqpoint{1.702467in}{3.844058in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{3.845678in}}%
\pgfpathlineto{\pgfqpoint{1.707812in}{3.843219in}}%
\pgfpathlineto{\pgfqpoint{1.710485in}{3.843357in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{3.844998in}}%
\pgfpathlineto{\pgfqpoint{1.718503in}{3.842902in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.844615in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{3.842649in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.845455in}}%
\pgfpathlineto{\pgfqpoint{1.731866in}{3.842324in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{3.841494in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{3.844676in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.842598in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{3.842519in}}%
\pgfpathlineto{\pgfqpoint{1.747903in}{3.843988in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{3.842898in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.844025in}}%
\pgfpathlineto{\pgfqpoint{1.758593in}{3.841876in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{3.842148in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{3.843126in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{3.841927in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{3.843229in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{3.841586in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{3.843789in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{3.841423in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{3.842727in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{3.840411in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{3.842941in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.840607in}}%
\pgfpathlineto{\pgfqpoint{1.801357in}{3.842446in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{3.840389in}}%
\pgfpathlineto{\pgfqpoint{1.806702in}{3.841828in}}%
\pgfpathlineto{\pgfqpoint{1.809375in}{3.841513in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{3.843628in}}%
\pgfpathlineto{\pgfqpoint{1.814720in}{3.839316in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.842998in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{3.842998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{3.839190in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{3.839190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721587in}{4.186118in}}%
\pgfpathlineto{\pgfqpoint{0.732278in}{4.186480in}}%
\pgfpathlineto{\pgfqpoint{0.737623in}{4.186187in}}%
\pgfpathlineto{\pgfqpoint{0.783059in}{4.193037in}}%
\pgfpathlineto{\pgfqpoint{0.788404in}{4.195546in}}%
\pgfpathlineto{\pgfqpoint{0.793750in}{4.194935in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{4.196049in}}%
\pgfpathlineto{\pgfqpoint{0.804441in}{4.196546in}}%
\pgfpathlineto{\pgfqpoint{0.815131in}{4.198798in}}%
\pgfpathlineto{\pgfqpoint{0.817804in}{4.198680in}}%
\pgfpathlineto{\pgfqpoint{0.820477in}{4.199897in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{4.199631in}}%
\pgfpathlineto{\pgfqpoint{0.828495in}{4.200437in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{4.200067in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{4.200590in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{4.200056in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{4.198898in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{4.199684in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{4.198039in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{4.199762in}}%
\pgfpathlineto{\pgfqpoint{0.871258in}{4.197951in}}%
\pgfpathlineto{\pgfqpoint{0.884621in}{4.196892in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{4.196078in}}%
\pgfpathlineto{\pgfqpoint{0.892640in}{4.196430in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{4.195270in}}%
\pgfpathlineto{\pgfqpoint{0.903330in}{4.196038in}}%
\pgfpathlineto{\pgfqpoint{0.908676in}{4.194549in}}%
\pgfpathlineto{\pgfqpoint{0.914021in}{4.195079in}}%
\pgfpathlineto{\pgfqpoint{0.919366in}{4.194486in}}%
\pgfpathlineto{\pgfqpoint{0.930057in}{4.194279in}}%
\pgfpathlineto{\pgfqpoint{0.935403in}{4.195562in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{4.196203in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{4.194377in}}%
\pgfpathlineto{\pgfqpoint{0.943421in}{4.194818in}}%
\pgfpathlineto{\pgfqpoint{0.948766in}{4.194185in}}%
\pgfpathlineto{\pgfqpoint{0.954112in}{4.194332in}}%
\pgfpathlineto{\pgfqpoint{0.959457in}{4.194763in}}%
\pgfpathlineto{\pgfqpoint{0.964802in}{4.195107in}}%
\pgfpathlineto{\pgfqpoint{0.967475in}{4.195378in}}%
\pgfpathlineto{\pgfqpoint{0.970148in}{4.194422in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{4.195523in}}%
\pgfpathlineto{\pgfqpoint{0.980839in}{4.195492in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{4.197073in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{4.198765in}}%
\pgfpathlineto{\pgfqpoint{0.994202in}{4.197315in}}%
\pgfpathlineto{\pgfqpoint{0.999547in}{4.199325in}}%
\pgfpathlineto{\pgfqpoint{1.010238in}{4.200932in}}%
\pgfpathlineto{\pgfqpoint{1.018256in}{4.201868in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{4.203906in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{4.202485in}}%
\pgfpathlineto{\pgfqpoint{1.034292in}{4.204913in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{4.206217in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{4.205744in}}%
\pgfpathlineto{\pgfqpoint{1.058347in}{4.211408in}}%
\pgfpathlineto{\pgfqpoint{1.061019in}{4.212485in}}%
\pgfpathlineto{\pgfqpoint{1.063692in}{4.211553in}}%
\pgfpathlineto{\pgfqpoint{1.066365in}{4.214342in}}%
\pgfpathlineto{\pgfqpoint{1.069038in}{4.214604in}}%
\pgfpathlineto{\pgfqpoint{1.074383in}{4.217283in}}%
\pgfpathlineto{\pgfqpoint{1.077056in}{4.217106in}}%
\pgfpathlineto{\pgfqpoint{1.079728in}{4.218178in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{4.218267in}}%
\pgfpathlineto{\pgfqpoint{1.090419in}{4.220110in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{4.220169in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{4.220627in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{4.219129in}}%
\pgfpathlineto{\pgfqpoint{1.111801in}{4.220593in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{4.222125in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{4.224024in}}%
\pgfpathlineto{\pgfqpoint{1.138528in}{4.223040in}}%
\pgfpathlineto{\pgfqpoint{1.149218in}{4.227152in}}%
\pgfpathlineto{\pgfqpoint{1.151891in}{4.226783in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{4.233193in}}%
\pgfpathlineto{\pgfqpoint{1.165255in}{4.234425in}}%
\pgfpathlineto{\pgfqpoint{1.167927in}{4.237175in}}%
\pgfpathlineto{\pgfqpoint{1.173273in}{4.240416in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{4.247545in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{4.272571in}}%
\pgfpathlineto{\pgfqpoint{1.208018in}{4.305465in}}%
\pgfpathlineto{\pgfqpoint{1.224054in}{4.366933in}}%
\pgfpathlineto{\pgfqpoint{1.232088in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.325365in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.328289in}{4.399765in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{4.364158in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{4.350522in}}%
\pgfpathlineto{\pgfqpoint{1.365707in}{4.337553in}}%
\pgfpathlineto{\pgfqpoint{1.384416in}{4.318681in}}%
\pgfpathlineto{\pgfqpoint{1.395107in}{4.308416in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{4.307389in}}%
\pgfpathlineto{\pgfqpoint{1.405797in}{4.299604in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{4.297137in}}%
\pgfpathlineto{\pgfqpoint{1.419161in}{4.290261in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{4.280709in}}%
\pgfpathlineto{\pgfqpoint{1.445888in}{4.270980in}}%
\pgfpathlineto{\pgfqpoint{1.448561in}{4.269279in}}%
\pgfpathlineto{\pgfqpoint{1.453906in}{4.264337in}}%
\pgfpathlineto{\pgfqpoint{1.464597in}{4.257516in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{4.254171in}}%
\pgfpathlineto{\pgfqpoint{1.475288in}{4.249510in}}%
\pgfpathlineto{\pgfqpoint{1.480633in}{4.245875in}}%
\pgfpathlineto{\pgfqpoint{1.483306in}{4.242888in}}%
\pgfpathlineto{\pgfqpoint{1.488651in}{4.241284in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{4.225224in}}%
\pgfpathlineto{\pgfqpoint{1.518051in}{4.225895in}}%
\pgfpathlineto{\pgfqpoint{1.523396in}{4.222937in}}%
\pgfpathlineto{\pgfqpoint{1.526069in}{4.222237in}}%
\pgfpathlineto{\pgfqpoint{1.531414in}{4.218873in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{4.217802in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{4.218319in}}%
\pgfpathlineto{\pgfqpoint{1.550123in}{4.212808in}}%
\pgfpathlineto{\pgfqpoint{1.552796in}{4.212708in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{4.210162in}}%
\pgfpathlineto{\pgfqpoint{1.560814in}{4.210391in}}%
\pgfpathlineto{\pgfqpoint{1.563487in}{4.207846in}}%
\pgfpathlineto{\pgfqpoint{1.568832in}{4.207744in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{4.204639in}}%
\pgfpathlineto{\pgfqpoint{1.574177in}{4.206283in}}%
\pgfpathlineto{\pgfqpoint{1.579523in}{4.204543in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{4.205375in}}%
\pgfpathlineto{\pgfqpoint{1.587541in}{4.202941in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{4.202478in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{4.199863in}}%
\pgfpathlineto{\pgfqpoint{1.600904in}{4.200257in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{4.198936in}}%
\pgfpathlineto{\pgfqpoint{1.611595in}{4.199369in}}%
\pgfpathlineto{\pgfqpoint{1.614268in}{4.197709in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{4.196753in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{4.195012in}}%
\pgfpathlineto{\pgfqpoint{1.635649in}{4.195386in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{4.193335in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{4.194040in}}%
\pgfpathlineto{\pgfqpoint{1.649013in}{4.192503in}}%
\pgfpathlineto{\pgfqpoint{1.651686in}{4.193358in}}%
\pgfpathlineto{\pgfqpoint{1.654358in}{4.192249in}}%
\pgfpathlineto{\pgfqpoint{1.657031in}{4.192813in}}%
\pgfpathlineto{\pgfqpoint{1.659704in}{4.191312in}}%
\pgfpathlineto{\pgfqpoint{1.665049in}{4.191435in}}%
\pgfpathlineto{\pgfqpoint{1.670394in}{4.190811in}}%
\pgfpathlineto{\pgfqpoint{1.675740in}{4.190708in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{4.189978in}}%
\pgfpathlineto{\pgfqpoint{1.681085in}{4.190455in}}%
\pgfpathlineto{\pgfqpoint{1.683758in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{4.189855in}}%
\pgfpathlineto{\pgfqpoint{1.689103in}{4.188653in}}%
\pgfpathlineto{\pgfqpoint{1.694449in}{4.189651in}}%
\pgfpathlineto{\pgfqpoint{1.699794in}{4.188453in}}%
\pgfpathlineto{\pgfqpoint{1.705140in}{4.189379in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{4.188102in}}%
\pgfpathlineto{\pgfqpoint{1.726521in}{4.187282in}}%
\pgfpathlineto{\pgfqpoint{1.734539in}{4.187642in}}%
\pgfpathlineto{\pgfqpoint{1.737212in}{4.186650in}}%
\pgfpathlineto{\pgfqpoint{1.739885in}{4.187446in}}%
\pgfpathlineto{\pgfqpoint{1.745230in}{4.185952in}}%
\pgfpathlineto{\pgfqpoint{1.750575in}{4.186881in}}%
\pgfpathlineto{\pgfqpoint{1.761266in}{4.186761in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{4.187111in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{4.184598in}}%
\pgfpathlineto{\pgfqpoint{1.771957in}{4.186286in}}%
\pgfpathlineto{\pgfqpoint{1.774630in}{4.185157in}}%
\pgfpathlineto{\pgfqpoint{1.777302in}{4.186000in}}%
\pgfpathlineto{\pgfqpoint{1.785320in}{4.185481in}}%
\pgfpathlineto{\pgfqpoint{1.787993in}{4.185957in}}%
\pgfpathlineto{\pgfqpoint{1.790666in}{4.184941in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{4.185535in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.186340in}}%
\pgfpathlineto{\pgfqpoint{1.820066in}{4.186340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{4.183214in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.183214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818195in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.818195in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066221in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.066221in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937931in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{0.892649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{1.162149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{1.701149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{1.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{2.240149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{2.779149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{2.779149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{3.048649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{3.318149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{3.318149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{3.587649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{3.587649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{3.857149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.126649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852405in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912748in}{0.645878in}}%
\pgfpathlineto{\pgfqpoint{1.902959in}{0.645878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916754in}{0.951741in}}%
\pgfpathlineto{\pgfqpoint{1.898268in}{0.951741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917941in}{1.065567in}}%
\pgfpathlineto{\pgfqpoint{1.888995in}{1.065567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913344in}{1.371027in}}%
\pgfpathlineto{\pgfqpoint{1.905125in}{1.371027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900739in}{1.676363in}}%
\pgfpathlineto{\pgfqpoint{1.883433in}{1.676363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897595in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{1.885831in}{1.923625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903309in}{2.305512in}}%
\pgfpathlineto{\pgfqpoint{1.891485in}{2.305512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927286in}{2.462998in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{2.462998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913057in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{1.889255in}{2.839288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893625in}{2.944943in}}%
\pgfpathlineto{\pgfqpoint{1.885876in}{2.944943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894894in}{3.256708in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{3.256708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902356in}{3.606081in}}%
\pgfpathlineto{\pgfqpoint{1.891242in}{3.606081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900023in}{3.839326in}}%
\pgfpathlineto{\pgfqpoint{1.875938in}{3.839326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893467in}{3.923234in}}%
\pgfpathlineto{\pgfqpoint{1.879509in}{3.923234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914729in}{4.183350in}}%
\pgfpathlineto{\pgfqpoint{1.891243in}{4.183350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899605in}{4.272624in}}%
\pgfpathlineto{\pgfqpoint{1.888705in}{4.272624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.852405in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910818in}{-16.688626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899958in}{-16.398592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899405in}{-16.102862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888925in}{-15.791042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896860in}{-15.489797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884686in}{-14.802265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903978in}{-14.157052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902155in}{-13.533604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954715in}{-13.221689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896093in}{-12.845496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901184in}{-12.319864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888098in}{-11.895212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882027in}{-11.680178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888217in}{-11.340999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894579in}{-11.035160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882675in}{-10.363271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892035in}{-10.034546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901197in}{-9.767093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903614in}{-9.684789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902615in}{-9.417232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909362in}{-9.067831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919643in}{-8.706912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919667in}{-7.793678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907213in}{-6.308615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899882in}{-6.122165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914710in}{-5.831897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923775in}{-5.530865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922038in}{-5.154498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{-4.556762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908839in}{-4.466520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923254in}{-4.208482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924146in}{-3.907334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913454in}{-3.229468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903237in}{-2.874910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911947in}{-2.509928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046508in}{-1.977107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984297in}{-1.320822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967581in}{-1.273597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956752in}{-0.961892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978005in}{-0.858617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943741in}{-0.628571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920332in}{-0.295308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915180in}{0.032586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914887in}{0.360476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907853in}{0.645878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907511in}{0.951741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903468in}{1.065567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909235in}{1.371027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892086in}{1.676363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891713in}{1.923625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897397in}{2.305512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914309in}{2.462998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901156in}{2.839288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889751in}{2.944943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888982in}{3.256708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896799in}{3.606081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887981in}{3.839326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886488in}{3.923234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902986in}{4.183350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894155in}{4.272624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899962in}{4.536134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891362in}{4.859064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893779in}{5.193909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876123in}{5.262161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891076in}{5.611556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878626in}{5.938983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899572in}{6.021519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884324in}{6.239979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886748in}{6.476975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890814in}{6.863998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871203in}{7.193491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892703in}{7.272036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888123in}{7.520558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887497in}{7.869174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850152in}{7.924300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884252in}{8.191579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888518in}{8.508831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920464in}{8.795162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892094in}{8.879250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884995in}{8.965252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893606in}{9.128437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889460in}{9.250145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920829in}{9.440230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881247in}{9.545861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917672in}{9.719899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888425in}{9.943710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879667in}{10.250077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895551in}{10.492807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876582in}{10.534939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889414in}{10.879964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887288in}{11.148990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912348in}{11.316489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882176in}{11.434025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894144in}{11.654944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880023in}{11.794431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895734in}{11.880878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878446in}{12.020528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880517in}{12.127373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877707in}{12.422923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883545in}{12.547339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871065in}{12.804619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903456in}{12.901922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887469in}{13.035239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889761in}{13.192320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893148in}{13.277251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899915in}{13.497638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881355in}{13.579356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890059in}{13.712593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891651in}{13.939680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889255in}{14.099711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865531in}{14.314224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859710in}{14.396393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893840in}{14.523723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877258in}{14.632698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891090in}{14.754930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880824in}{14.847822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911032in}{14.992532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903482in}{15.084414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891028in}{15.212141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878592in}{15.288745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899189in}{15.368086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895068in}{15.503488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907056in}{15.599200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911809in}{15.708005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899585in}{15.809049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908139in}{15.901401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905922in}{16.056846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900799in}{16.127124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902915in}{16.245440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902243in}{16.342183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895439in}{16.485917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903369in}{16.567888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901808in}{16.712863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896238in}{16.838331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907220in}{16.977618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897474in}{17.034729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897654in}{17.144006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895249in}{17.229854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901929in}{17.352549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893625in}{17.417137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887573in}{17.515392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899092in}{17.632204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915475in}{17.713270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895248in}{17.784539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896776in}{17.885713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890363in}{17.942945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897037in}{18.057150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890986in}{18.198167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908632in}{18.324882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887349in}{18.386307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907779in}{18.514687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898122in}{18.653902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900905in}{18.728857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895370in}{18.886461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894800in}{19.018613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898598in}{19.063463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892273in}{19.170323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910561in}{19.342178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909324in}{19.461648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911203in}{19.621620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916436in}{19.762682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914170in}{19.917224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908973in}{20.031569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893968in}{20.213602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903118in}{20.335547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898908in}{20.471634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904111in}{20.578295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904834in}{20.773475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884367in}{20.859477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906357in}{20.953047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901622in}{21.039515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899154in}{21.169967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890673in}{21.245765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903671in}{21.367976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887566in}{21.497539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890839in}{21.599084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893501in}{21.739898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898159in}{21.912003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896349in}{21.953204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881302in}{22.031045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887840in}{22.137463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882310in}{22.213464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889789in}{22.312915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872221in}{22.417201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904430in}{22.524304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897609in}{22.636228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889297in}{22.728925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875611in}{22.773180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891495in}{22.890284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899971in}{22.933151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890980in}{23.040179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891601in}{23.082688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904477in}{23.190236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894030in}{23.254029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904474in}{23.373063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903855in}{23.443518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900260in}{23.529659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895273in}{23.630460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900763in}{23.770608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902829in}{23.937676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904190in}{24.052071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893529in}{24.164005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903174in}{24.244338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901946in}{24.313228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903155in}{24.394311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903384in}{24.545540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907896in}{24.619482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906515in}{24.717530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900866in}{24.786876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906291in}{24.873009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898646in}{24.996402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901657in}{25.082921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897579in}{25.169704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894258in}{25.362546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900683in}{25.474820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890012in}{25.544908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886334in}{25.630994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896307in}{25.727650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905185in}{25.797948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877284in}{25.936858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901545in}{26.023804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899673in}{26.120675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886925in}{26.201187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904861in}{26.243318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905488in}{26.378761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903036in}{26.469920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903356in}{26.560662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900742in}{26.657497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905565in}{26.722803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897100in}{26.815044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909279in}{26.890208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905147in}{27.007046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909165in}{27.109681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912940in}{27.157781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938661in}{27.298416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895196in}{27.437946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899126in}{27.603727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894688in}{27.673753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037736in}{27.695313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981379in}{27.765661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964025in}{27.856508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958963in}{28.006614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948732in}{28.124967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946662in}{28.232441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950347in}{28.264658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954119in}{28.341066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947924in}{28.372057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953998in}{28.405397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959268in}{28.426974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941534in}{28.436854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942697in}{28.447606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951004in}{28.511625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950723in}{28.533622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946503in}{28.567646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938852in}{28.636517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950550in}{28.727734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946540in}{28.748541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939519in}{28.793479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958906in}{28.802442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943141in}{28.813319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941887in}{28.823783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942016in}{28.899124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940750in}{28.953170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935645in}{29.040065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946703in}{29.070837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943126in}{29.105198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931031in}{29.146404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942460in}{29.157518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939875in}{29.168312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941720in}{29.178190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959030in}{29.276086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935085in}{29.308892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944806in}{29.339902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956372in}{29.363157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936773in}{29.403924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929698in}{29.425887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913263in}{29.448608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925591in}{29.459573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934316in}{29.490526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938211in}{29.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935895in}{29.576411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934215in}{29.641609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929883in}{29.716502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924468in}{29.737190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931956in}{29.770795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928838in}{29.781153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932749in}{29.894250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928447in}{30.039395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935897in}{30.124187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934996in}{30.167405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937278in}{30.286495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929928in}{30.328587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924176in}{30.452763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942359in}{30.533069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907326in}{30.599674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928376in}{30.683238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935062in}{30.696172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933771in}{30.748924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935534in}{30.770143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929204in}{30.812238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936415in}{30.882614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933027in}{30.930543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939308in}{30.952751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937283in}{31.038678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933107in}{31.167450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939100in}{31.188975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951189in}{31.199699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940668in}{31.286915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936784in}{31.376640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936021in}{31.467888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948425in}{31.565745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946518in}{31.645880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930902in}{31.715934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929084in}{31.829009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941589in}{31.898035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909243in}{31.910007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959662in}{31.952395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929404in}{31.984880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928852in}{31.995283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931244in}{32.037811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926862in}{32.061146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937998in}{32.113092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922414in}{32.123728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937802in}{32.188406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944786in}{32.231879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.228721in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.228721in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228721in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263443in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502405in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537127in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776089in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.776089in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776089in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810812in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049774in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.049774in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049774in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084496in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358180in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.776089in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.679314in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.660267in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.692028in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.690076in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.673887in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.678204in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.687367in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.709000in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.671440in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.699496in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.680216in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.682191in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.671294in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.681874in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.679350in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.669616in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.680175in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.671855in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.680435in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.687632in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.649332in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.674596in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.713443in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.672174in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.693876in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.670214in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.686383in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{0.679890in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.689012in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.691571in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.679938in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.677307in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.680492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.677485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.969782in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.983570in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.946844in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.948152in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.961137in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.948798in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.993869in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.957989in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.986758in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.953180in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.939549in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{0.953344in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.986558in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.962645in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.992665in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.936435in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.953785in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.963370in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.963370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.957000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.428810in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.414547in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.398689in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.375968in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.386567in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.409163in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.405048in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.406146in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.412031in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.391493in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.357197in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.401984in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.389303in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.373401in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.367740in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.358739in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.425140in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.456048in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.439804in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.387417in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.368026in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.372446in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.371128in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.382895in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.414500in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.420926in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.412068in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.430968in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.442509in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.451529in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.441151in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.449154in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.426231in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.416510in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.416510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.408523in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.408523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.628483in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.645755in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.639532in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.614121in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.655986in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.639118in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.639846in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.640426in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.639503in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.654413in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.650915in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.653240in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.643111in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.659753in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.659279in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.655604in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.644500in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.631200in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.588507in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.620402in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.644373in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.683851in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.683741in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.704123in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.635942in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.670502in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.647545in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.664489in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.648505in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.640327in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.639470in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.657601in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.626577in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.611410in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.609225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.643972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.890936in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.884219in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.896127in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.921558in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.888951in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.894442in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.899409in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.887832in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.904641in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.890197in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.872898in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.902910in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.896502in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.916242in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.888261in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.871365in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.907024in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.890938in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.899367in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.914625in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.888501in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.912395in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.899033in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.882158in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.914829in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.904187in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.902587in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.928647in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.881629in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.916523in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.912614in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.901602in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.902009in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.917415in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.918116in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.922294in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.928794in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.926781in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.950211in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.916382in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.896863in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.884614in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.924258in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.922355in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.923211in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.915335in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.917107in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.917107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.901985in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.901985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.308926in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.297827in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.282081in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.292674in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.281019in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.274026in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.299839in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.293640in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.301995in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.289618in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.314305in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.317266in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.246728in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.281223in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.303371in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.297959in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.286047in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.297318in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.284980in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.296884in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.288829in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.301205in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.290201in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.300966in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.285101in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.261779in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.285902in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.293397in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.278598in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.301315in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.300532in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.308712in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.293002in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.307169in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.306783in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.297983in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.276480in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.288230in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.283562in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.298519in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.286332in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.315800in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.288635in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.318842in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.310181in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.301719in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.296344in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.284524in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.303606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.289006in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.289006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.912183in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.917648in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.899794in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.927624in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.950033in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.928537in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.942427in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.959041in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.947209in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.948855in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.944158in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.934897in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.916551in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.907684in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.939305in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.932491in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.927252in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.938044in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.938592in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.919319in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.934969in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.920048in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.946719in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.987167in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.964054in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.911405in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.905315in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.934985in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.925132in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.947312in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.971591in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.940373in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.912674in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.953641in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.929747in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.934713in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.929358in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.933893in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.935430in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.914216in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.953158in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.910362in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.919941in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.923439in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.931731in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.910192in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.953839in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.938224in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.929858in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.933179in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.943771in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.944503in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.944503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.934065in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.934065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.270246in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.254028in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.252280in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.296254in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.288006in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.266746in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.285439in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.255695in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.263104in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.244432in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.280570in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.285773in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.267527in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.253820in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.253869in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.251439in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.285688in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.257463in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.268688in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.244548in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.278963in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.268047in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.275723in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.264608in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.277209in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.234732in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.281062in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.266944in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.241432in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.290869in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.254829in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.291007in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.289462in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.261878in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.282305in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.244002in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.251734in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.291257in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.277520in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.263984in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.293198in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.275416in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.254796in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.266243in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.276002in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.265456in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.267118in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.252575in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.276402in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.259084in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.259084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.267320in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.267320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.580701in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.582044in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.600590in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.601759in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.583347in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.621577in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.599646in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.568640in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.598071in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.583823in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.593224in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.609322in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.589055in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.587680in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.599098in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.615649in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.613675in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.583676in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.588015in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.593922in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.591843in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.585149in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.588887in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.604262in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.574560in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.578069in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.583494in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.617336in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.556287in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.606138in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.584663in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.595579in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.590431in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.609834in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.591491in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.607173in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.585492in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.612336in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.609050in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.557199in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.607311in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.577296in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.603454in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.592746in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.622024in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.595369in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.591958in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.558193in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.613320in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.608759in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.585027in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.585027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.589817in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.589817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{4.270391in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{4.292200in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{4.280920in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{4.232019in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{4.278752in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{4.246074in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{4.274456in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{4.260107in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{4.269629in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{4.284142in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{4.263308in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{4.268209in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{4.257432in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{4.267965in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{4.260307in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{4.284613in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{4.252251in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{4.261943in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{4.245368in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{4.282557in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{4.260140in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.260202in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{4.248130in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{4.266520in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{4.253737in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{4.256388in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{4.223128in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{4.251948in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{4.261613in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{4.260145in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{4.282393in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{4.253603in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{4.264214in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{4.253494in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{4.252498in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{4.253261in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{4.267003in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{4.260369in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.266869in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{4.288078in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{4.257774in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{4.248522in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{4.277127in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{4.273119in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{4.290381in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{4.276815in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{4.271300in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{4.283386in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{4.283605in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{4.256270in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{4.254263in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.256684in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.256684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{4.256353in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.256353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.648611in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.662955in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.656987in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.661901in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.681699in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.644727in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.664832in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.677099in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.659023in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.662409in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.672962in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.657316in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.659645in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.684720in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.658447in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.677956in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.662626in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.640019in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.654150in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.671025in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.658164in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.688818in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.657488in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.669796in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.643870in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.680651in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{0.635116in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.664368in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.649768in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.675492in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.652588in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.657652in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.667109in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.655052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.666736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.948689in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.947904in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.947327in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.943918in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.956300in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.948263in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.939982in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.903198in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.948139in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.957414in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.945947in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.953177in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.946321in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.925193in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.928780in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.949218in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.942782in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.943754in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.959358in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.936302in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.954711in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.948966in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.957181in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.952353in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.974978in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.927320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.946250in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.946250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.956006in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.974722in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.926751in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.949163in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.955138in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.943111in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.940475in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.961424in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.932933in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.948363in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.949044in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.931645in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.937166in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.938810in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.939153in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.939109in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.977298in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{0.957946in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.949265in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.944873in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.941799in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.952252in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.923816in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.925482in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.959360in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.970879in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.952276in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{0.981277in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.953081in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.962781in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.967066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.946386in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.946386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.952119in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{0.947377in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.935109in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.952229in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.942247in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.952745in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.938498in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{0.957338in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.932050in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.954049in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.938625in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.939271in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.926819in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.940237in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.956717in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.950995in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{0.939928in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.946375in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.968118in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.954336in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{0.934123in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{0.931031in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.956369in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.906855in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.956465in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.929975in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.951168in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.958478in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.940658in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.949146in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.966290in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.936868in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.961038in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.963203in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.944865in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{0.962045in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.940857in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.940669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.946481in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.946481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.321380in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.334605in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.334355in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.362587in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.346384in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.348551in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.308875in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.340033in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.351716in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.369572in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.335389in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.327268in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.363276in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.321405in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.321429in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.336049in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.341173in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.322718in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.327556in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.289246in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.316567in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.332037in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.337241in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.333189in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.351746in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.321223in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.299824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.333270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.708345in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.710880in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.724818in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.710504in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.687597in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.704716in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.700220in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.678976in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.721236in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.691913in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.711756in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.704552in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.701268in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.686464in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.693957in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.665875in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.685625in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.699172in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.745046in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.737696in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.713866in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.697485in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.716153in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.728263in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.700132in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.692521in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.729380in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.704965in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.724770in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.727409in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.698459in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.712630in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.704092in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.717210in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.739414in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.731074in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.714420in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.733114in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.734640in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.733341in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.733341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.708477in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.708477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.955390in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.939175in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.956245in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.931263in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.939259in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.955373in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.979521in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.973361in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.927395in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.964588in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.962154in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.969310in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.966508in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.956781in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.944913in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.947216in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.938801in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.931869in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.943987in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.958172in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.952121in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.941672in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.921012in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.973462in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.965466in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.930349in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.921378in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.941797in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.952241in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.918335in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.949740in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.959478in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.945629in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.950168in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.964634in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.923484in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.956005in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.940840in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.919727in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.938833in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.938833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.944988in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.944988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.326069in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.339082in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.357914in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.294665in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.315027in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.293565in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.332699in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.327099in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.314179in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.329848in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.310044in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.316036in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.344735in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.342535in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.326040in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.350738in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.315232in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.344903in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.345591in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.282965in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.291516in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.333236in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.321563in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.313945in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.303989in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.348500in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.331371in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.342882in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.309973in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.323036in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.308743in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.325908in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.319139in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.335689in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.306855in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.323455in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.300715in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.315918in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.334511in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.321957in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.322704in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.312848in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.332411in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.352716in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.354793in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.354793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.321916in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.321916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.622223in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.633019in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.619294in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.643060in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.643862in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.621629in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.632993in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.623759in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.631767in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.635542in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.629813in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.621878in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.640011in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.609571in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.613853in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.630180in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.616995in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.633512in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.638586in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.629844in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.615974in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.636091in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.664245in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.607971in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.638142in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.616826in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.641844in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.641831in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.673452in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.637600in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.624873in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.622332in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.633206in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.606804in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.632905in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.645736in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.649426in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.648640in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.629973in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.615014in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.643279in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.642911in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.654363in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.616057in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.604433in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.638451in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.625007in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.630947in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.630947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.633076in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.633076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.931476in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.929575in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.928119in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.947063in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.941453in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.936973in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.948168in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.949458in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.972509in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.938740in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.973102in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.944309in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.945247in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.947988in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.928077in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.939798in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.946366in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.961021in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.958414in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.966679in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.945510in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.968694in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.941516in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.961966in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.954236in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.983226in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.955045in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.966800in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.934510in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.977843in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.950637in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.959947in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.946120in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.939594in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.922980in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.964083in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.924047in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.954700in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.951726in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.935227in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.961805in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.922816in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.961102in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.950738in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.936249in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.963966in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.952040in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.951403in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.954558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.955540in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.955540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.236992in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.245810in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.229942in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.244928in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.254177in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.252341in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.255513in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.242208in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.251918in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.243137in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.198587in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.252612in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.267756in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.257835in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.243650in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.265306in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.235697in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.239031in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.232851in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.255657in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.242838in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.236659in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.265292in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.234441in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.230330in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.233492in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.244275in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.277525in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.239684in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.262709in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.296640in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.259167in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.235440in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.230268in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.260100in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.239839in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.225510in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.221731in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.251871in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.226972in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.247070in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.218538in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.250086in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.239064in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.263089in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.236523in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.257811in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.267928in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.243907in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.232749in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.224517in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.224517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.245826in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.245826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.617507in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.629859in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.629938in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.614982in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.614448in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.647243in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.608541in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.635453in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.634652in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.642267in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.626191in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.628044in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.613766in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.615338in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.623122in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.600693in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.627074in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.622177in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.596023in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.619812in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.622138in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.621275in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.615738in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.631177in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.625379in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.618102in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.623617in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.610547in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.635956in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.622384in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.624201in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.616714in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.629612in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.633146in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.613612in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.614585in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.609072in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.595785in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.616493in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.649027in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.640091in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.609635in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.632175in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.632252in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.608850in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.628845in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.621534in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.615695in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.622387in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.623402in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.636532in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.630942in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.630942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.622070in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.622070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.623842in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.605241in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.626786in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.618150in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.632814in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.614925in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.640538in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.624932in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.620700in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.603454in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.618996in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.599603in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.633075in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.610744in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.617915in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.642518in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.653493in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.633777in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.618931in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.626552in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.610219in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.626805in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.610158in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.622236in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.637660in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.629619in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.604006in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.611486in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.637263in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.622633in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.630128in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.607316in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.633768in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.612260in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.624018in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.644269in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.623824in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.592849in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.662906in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.609120in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.621370in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.628041in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.575557in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.630861in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.605031in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.645978in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.602001in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.616013in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.617480in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.608467in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.622274in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.629863in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.575765in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.609939in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.609939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.622189in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.622189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{4.283463in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{4.291463in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{4.265242in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{4.288583in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{4.303642in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{4.272870in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{4.290579in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{4.255953in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{4.284139in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{4.294761in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{4.311781in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{4.275017in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{4.318374in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{4.285747in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{4.280103in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{4.333735in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{4.284433in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{4.285462in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{4.321567in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{4.297884in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{4.299387in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{4.299186in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.266325in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{4.295737in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{4.269506in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{4.295194in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{4.305917in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{4.253980in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{4.319349in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{4.299883in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{4.308077in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{4.278773in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{4.280060in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{4.267590in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{4.273688in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{4.289354in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{4.298334in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{4.283534in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{4.293310in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{4.238446in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{4.300637in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{4.268503in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{4.268916in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{4.294397in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{4.324463in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{4.308974in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{4.278183in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{4.285776in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{4.266688in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{4.307367in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{4.299593in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{4.282564in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.283148in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.283148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{4.288606in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.288606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{2.227062in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.240062in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{0.620225in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{2.304610in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.332653in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{0.617154in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{0.619740in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{2.415792in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.430036in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{2.465969in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.466218in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.629319in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.630009in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.614984in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{0.628679in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.618966in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.625167in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.619856in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.617679in}}%
\pgfpathlineto{\pgfqpoint{2.706416in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.737008in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{0.620091in}}%
\pgfpathlineto{\pgfqpoint{2.752169in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.784759in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{0.614325in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.821949in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.621694in}}%
\pgfpathlineto{\pgfqpoint{2.843773in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.861695in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.628885in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.623239in}}%
\pgfpathlineto{\pgfqpoint{2.923967in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.954563in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.615705in}}%
\pgfpathlineto{\pgfqpoint{2.960431in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.989676in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{3.071854in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.099594in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.621188in}}%
\pgfpathlineto{\pgfqpoint{3.118218in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.146422in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{0.614904in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{0.622875in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.646643in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{0.621244in}}%
\pgfpathlineto{\pgfqpoint{3.229486in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.264001in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{0.633628in}}%
\pgfpathlineto{\pgfqpoint{3.293512in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.308926in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.615934in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{0.615934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.613996in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.613996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.037325in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.056525in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.076997in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.052040in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.055856in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.083564in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.059022in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.057091in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.093896in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.045621in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.066271in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.042325in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.061733in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.060441in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.083026in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.073128in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.082476in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.050330in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.096223in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.055666in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.056376in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.052449in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.068448in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.065357in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.034817in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{1.062132in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.085908in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.042491in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.083172in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.074621in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.070404in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.070350in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.062293in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.090386in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.048809in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.051435in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.051435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.065614in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.065614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.818190in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{1.808651in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.854929in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.845569in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.839899in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.833280in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.808822in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.803446in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.840555in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.787211in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.794678in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.809509in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.817217in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.806324in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.780202in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{1.792069in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.783953in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.800698in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.776636in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.784613in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.818959in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.820741in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.772729in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.813139in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.810215in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.771482in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.784526in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.789890in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.771100in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.775281in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.787482in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.772958in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.761923in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.791712in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.789294in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.790406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.796566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.473034in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.468565in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.462045in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.460347in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.475495in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.493249in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.439512in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.476075in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.476760in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.467931in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.475256in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.431043in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.458413in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.468393in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.472560in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.486312in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.442399in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.464139in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.468786in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.466989in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.479396in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.472086in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.474913in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.448961in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.463244in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.463919in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.448231in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.463165in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.464064in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.462947in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.448734in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.483237in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.456598in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.453901in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.487733in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.478786in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.453159in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.476923in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.462650in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.436340in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.477189in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.475424in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.470784in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.438740in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.485334in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.481354in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.464626in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.450566in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.466183in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.455528in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.455528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.463023in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.463023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.540105in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.528344in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.536938in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.504810in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.498616in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.510469in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.489672in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.481904in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.453964in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.496123in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.447206in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.444261in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.474505in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.429439in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.465152in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.446214in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.452628in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.452642in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.446651in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.437575in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.454899in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.455909in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.484171in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.462921in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.467994in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.464196in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.447807in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.454199in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.453655in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.437073in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.487131in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.471836in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.451236in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.451909in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.446706in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.428635in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.454892in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.463170in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.460808in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.430464in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.471560in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.488063in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.471460in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.481393in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.481393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.463069in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.463069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.946576in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.911663in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.921179in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.873798in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.861861in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.845436in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.849801in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.836379in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.844031in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.834104in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.827539in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.837476in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.837859in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.806444in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.822787in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.849451in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.780746in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.818318in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.798032in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.833151in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.798612in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.816729in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.823706in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.841089in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.871536in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.857385in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.873727in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.833906in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.829008in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.821794in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.807540in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.838665in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.840038in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.802782in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.837963in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.802491in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.849332in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.808077in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.801075in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.811086in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.838766in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.837567in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.848180in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.840991in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.823993in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.833470in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.832617in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.851775in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.851775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.839328in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.839328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.883706in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.857534in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.872691in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.854388in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.861428in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.836350in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.854806in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.859871in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.804858in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.845859in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.849835in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.800733in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.813156in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.835164in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.827358in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.846227in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.817123in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.824477in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.794683in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.840655in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.833254in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.872667in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.832041in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.858316in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{3.828167in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.837305in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.850744in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.840717in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.855594in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.855871in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.822049in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.839437in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.805901in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.851132in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.833293in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.834438in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.847478in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.816944in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.840370in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.826955in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.866537in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.825756in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.814051in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.848990in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.827670in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.832929in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.840503in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.836274in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.866131in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.816984in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.847543in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.839628in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.839628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.839349in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.839349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{4.222856in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{4.212639in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{4.169164in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{4.208363in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{4.207932in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{4.178330in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{4.184571in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{4.182691in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{4.189651in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{4.211733in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{4.178380in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{4.195060in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{4.159854in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{4.192033in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{4.160847in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{4.189916in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{4.188853in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{4.163758in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{4.132167in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{4.176362in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{4.168396in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{4.184296in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.177721in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{4.169297in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{4.150709in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{4.204068in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{4.192376in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{4.195120in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{4.181753in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{4.160342in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{4.191411in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{4.203929in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{4.193130in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{4.187318in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{4.167640in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{4.170520in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{4.169570in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{4.159463in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{4.169687in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{4.170885in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.158487in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{4.179756in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{4.164107in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{4.184238in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{4.179291in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{4.181160in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{4.213146in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{4.154716in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{4.199344in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{4.174266in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{4.158877in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{4.193187in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{4.189134in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.193366in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.193366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{4.183374in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.183374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.613794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{1.796388in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{1.796388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.086635in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.086635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.462836in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.462836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{2.839135in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{2.839135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{3.839190in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{3.839190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{4.183214in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.183214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.228721in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228721in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{3.323458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267697in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.373621in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{0.620986in}}%
\pgfpathlineto{\pgfqpoint{2.410965in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.431495in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{0.630300in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{0.614485in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{0.635159in}}%
\pgfpathlineto{\pgfqpoint{2.505106in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.515986in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{0.622326in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{0.615058in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{2.580685in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.602064in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{0.651922in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{0.616130in}}%
\pgfpathlineto{\pgfqpoint{2.705340in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.749637in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{0.618985in}}%
\pgfpathlineto{\pgfqpoint{2.775865in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.820315in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.618409in}}%
\pgfpathlineto{\pgfqpoint{2.834226in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{2.891207in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.637398in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{0.620600in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{0.618604in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{0.626811in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{0.621419in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{3.035390in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.055334in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{0.617138in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{0.615956in}}%
\pgfpathlineto{\pgfqpoint{3.111487in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.180561in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{3.197166in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{3.231245in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{0.620686in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{1.797873in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{1.802170in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{1.776516in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{1.791024in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{1.780919in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{1.793150in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{1.791771in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{1.775627in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{1.784743in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{1.784544in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.784107in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{1.793237in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{1.783112in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{1.816292in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{1.795790in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{1.812517in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{1.812916in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.764915in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{1.808923in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{1.788630in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{1.795248in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{1.795544in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.789245in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{1.795327in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{1.812600in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{1.801080in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{1.815666in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.804978in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{1.819736in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{1.794648in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{1.791350in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{1.794647in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{1.805672in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{1.801582in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{1.790141in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{1.800981in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{1.801480in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.801651in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{1.801651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.100418in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.092527in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.080754in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.089311in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.088696in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.094132in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.068634in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.105315in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.076481in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.113968in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.071646in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.093752in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{2.079227in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.107402in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.050816in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.088150in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.085413in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.096443in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.117979in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.076864in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.086321in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.107072in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.093973in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.076117in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.079008in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.069874in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.057883in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.101807in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.079983in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.092058in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.086144in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.117079in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.100977in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.081332in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.104647in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.048110in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.097014in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.081408in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.076963in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.080099in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.110422in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.082028in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.093648in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.091102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.464153in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.457981in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.449505in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.467265in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.471477in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.452855in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.464908in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.488425in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.468202in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.461866in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.465213in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.455159in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.483922in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.473677in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.472077in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.459106in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.463949in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.482666in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.449809in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.485853in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.449495in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.462616in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.458513in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.469054in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.467475in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.446655in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.450538in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.474617in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.443586in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.445507in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.483821in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.470097in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.460829in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.502619in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.494558in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.454712in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.462489in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.440385in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.486422in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.462001in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.469161in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.454707in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.461031in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.460757in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.438247in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.440410in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.474994in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.464702in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.455914in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.460341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{2.814539in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{2.831804in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.820333in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{2.812174in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{2.774833in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.784975in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{2.792586in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{2.792498in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{2.821921in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{2.814964in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{2.819829in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{2.821301in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{2.809583in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{2.827674in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{2.780501in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{2.799273in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{2.840555in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{2.832733in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{2.811468in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{2.874863in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{2.879756in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{2.868016in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{2.773721in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{2.755669in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{2.810900in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{2.822667in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{2.905675in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{2.910030in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{2.902741in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{2.878492in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{2.896796in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{2.896142in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{2.905224in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{2.842700in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{2.868178in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{2.874827in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.884865in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{2.865351in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{2.874261in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{2.854322in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{2.850600in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{2.841902in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{2.836424in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{2.834978in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{2.844923in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{2.844530in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{2.829482in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{2.824378in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.826854in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{2.826854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{3.862222in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{3.834273in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{3.837071in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{3.843534in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{3.828623in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.827068in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{3.845724in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{3.841143in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{3.833452in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{3.837668in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{3.837060in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{3.856602in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{3.852132in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{3.818488in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{3.824801in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{3.818356in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{3.857555in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{3.855273in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{3.841628in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{3.830978in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{3.807990in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{3.837483in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{3.830327in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{3.854742in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{3.853752in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{3.819856in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{3.838014in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{3.868723in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{3.837126in}}%
\pgfpathlineto{\pgfqpoint{2.850925in}{3.828242in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{3.825850in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{3.839417in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{3.856909in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{3.845015in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{3.823077in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{3.833528in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{3.827068in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{3.840546in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{3.846635in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{3.871765in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{3.839530in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{3.848426in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{3.844222in}}%
\pgfpathlineto{\pgfqpoint{3.150267in}{3.849001in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{3.847185in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{3.840952in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{3.830185in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{3.838732in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{3.849452in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{3.853394in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{3.840393in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{3.840255in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.833347in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{3.833347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218721in}{4.191033in}}%
\pgfpathlineto{\pgfqpoint{2.230859in}{4.197604in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{4.172945in}}%
\pgfpathlineto{\pgfqpoint{2.273622in}{4.205179in}}%
\pgfpathlineto{\pgfqpoint{2.295004in}{4.202671in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{4.168139in}}%
\pgfpathlineto{\pgfqpoint{2.337767in}{4.158823in}}%
\pgfpathlineto{\pgfqpoint{2.359149in}{4.183945in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{4.206980in}}%
\pgfpathlineto{\pgfqpoint{2.401912in}{4.182817in}}%
\pgfpathlineto{\pgfqpoint{2.423293in}{4.167286in}}%
\pgfpathlineto{\pgfqpoint{2.444675in}{4.209690in}}%
\pgfpathlineto{\pgfqpoint{2.466056in}{4.185352in}}%
\pgfpathlineto{\pgfqpoint{2.487438in}{4.213779in}}%
\pgfpathlineto{\pgfqpoint{2.508820in}{4.202461in}}%
\pgfpathlineto{\pgfqpoint{2.530201in}{4.177301in}}%
\pgfpathlineto{\pgfqpoint{2.551583in}{4.181302in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{4.211499in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{4.177506in}}%
\pgfpathlineto{\pgfqpoint{2.615728in}{4.166021in}}%
\pgfpathlineto{\pgfqpoint{2.637109in}{4.164499in}}%
\pgfpathlineto{\pgfqpoint{2.658491in}{4.196374in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.190868in}}%
\pgfpathlineto{\pgfqpoint{2.701254in}{4.191897in}}%
\pgfpathlineto{\pgfqpoint{2.722635in}{4.189672in}}%
\pgfpathlineto{\pgfqpoint{2.744017in}{4.168230in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{4.178023in}}%
\pgfpathlineto{\pgfqpoint{2.786780in}{4.199119in}}%
\pgfpathlineto{\pgfqpoint{2.808162in}{4.188476in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{4.173265in}}%
\pgfpathlineto{\pgfqpoint{2.872306in}{4.182730in}}%
\pgfpathlineto{\pgfqpoint{2.893688in}{4.174193in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{4.183731in}}%
\pgfpathlineto{\pgfqpoint{2.936451in}{4.178474in}}%
\pgfpathlineto{\pgfqpoint{2.957833in}{4.197993in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{4.186108in}}%
\pgfpathlineto{\pgfqpoint{3.000596in}{4.195746in}}%
\pgfpathlineto{\pgfqpoint{3.021978in}{4.191437in}}%
\pgfpathlineto{\pgfqpoint{3.043359in}{4.194517in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{4.185487in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{4.184250in}}%
\pgfpathlineto{\pgfqpoint{3.107504in}{4.176841in}}%
\pgfpathlineto{\pgfqpoint{3.128885in}{4.171930in}}%
\pgfpathlineto{\pgfqpoint{3.171649in}{4.174065in}}%
\pgfpathlineto{\pgfqpoint{3.193030in}{4.165385in}}%
\pgfpathlineto{\pgfqpoint{3.214412in}{4.182403in}}%
\pgfpathlineto{\pgfqpoint{3.235793in}{4.174508in}}%
\pgfpathlineto{\pgfqpoint{3.257175in}{4.184213in}}%
\pgfpathlineto{\pgfqpoint{3.278556in}{4.156137in}}%
\pgfpathlineto{\pgfqpoint{3.299938in}{4.173414in}}%
\pgfpathlineto{\pgfqpoint{3.321320in}{4.195423in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.199442in}}%
\pgfpathlineto{\pgfqpoint{3.333458in}{4.199442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.228721in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{4.123458in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.123458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.158180in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418195in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.418195in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418195in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452917in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712931in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.712931in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712931in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.747654in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007668in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.007668in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007668in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.042391in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302405in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337127in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.712931in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{0.937565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=0.889340in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57310}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{1.251982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=1.203757in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{1.566399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=1.518173in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57330}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{1.880815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=1.832590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57340}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{2.195232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=2.147007in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57360}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{2.824065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=2.775840in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57370}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{3.138482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=3.090257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57380}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{3.452899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=3.404673in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57390}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{3.767315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=3.719090in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{4.081732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=4.033507in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57410}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123458in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679012in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {57420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.623457in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669922in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{0.662815in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{0.698633in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{0.724325in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{0.725580in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{0.692225in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{0.683992in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{0.638086in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{0.630671in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{0.622831in}}%
\pgfpathlineto{\pgfqpoint{4.783097in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.783097in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621647in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.615433in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{0.624311in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.632234in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{0.640627in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{0.730643in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{0.745988in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{0.785008in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{0.810186in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{0.830181in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{0.865958in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{0.869224in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{0.874395in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{0.866997in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{0.857615in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{0.846044in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{0.839320in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{0.824208in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{0.805258in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{0.805808in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{0.802669in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{0.784152in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{0.778544in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{0.769370in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{0.749914in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{0.738115in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{0.729689in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{0.731251in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{0.726063in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{0.714886in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{0.700322in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{0.695115in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{0.694044in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{0.685306in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{0.688769in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{0.686440in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{0.675107in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{0.675060in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{0.668593in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{0.667541in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{0.661626in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{0.662403in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{0.651881in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{0.645345in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{0.639165in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{0.638233in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{0.629037in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.622980in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{0.626545in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{0.620526in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{0.623028in}}%
\pgfpathlineto{\pgfqpoint{4.925366in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{4.928366in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{0.613439in}}%
\pgfpathlineto{\pgfqpoint{4.936757in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.936757in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{0.750755in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{0.753611in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{0.754083in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{0.760443in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{0.759935in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{0.761518in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{0.762714in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.763556in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{0.763466in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.762295in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{0.761359in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{0.761228in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{0.761760in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{0.760283in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{0.759141in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{0.758991in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{0.759213in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{0.758612in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{0.759047in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{0.757947in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{0.761157in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{0.761587in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{0.765383in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{0.764907in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{0.766782in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{0.766070in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{0.769402in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{0.769811in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{0.775891in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{0.775885in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{0.776541in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{0.777905in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{0.777005in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{0.777558in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{0.776868in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{0.778852in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{0.777951in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{0.779281in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.779494in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.785319in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{0.816560in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{0.829785in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.059744in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.052158in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.041676in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{0.974399in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{0.954333in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{0.895706in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{0.876616in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.825348in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{0.822085in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{0.817446in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{0.811569in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{0.805537in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.805204in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{0.802295in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{0.795699in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{0.792626in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{0.779926in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.766740in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{0.766540in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{0.764933in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{0.765394in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{0.763417in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{0.761614in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{0.758588in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{0.757262in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.753356in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{0.754014in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.753130in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{0.753787in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{0.752845in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{0.751989in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.752496in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.752496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.749868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.837054in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{0.835350in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.841842in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{0.840430in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{0.841210in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{0.840140in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{0.845914in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{0.838817in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{0.844574in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.847067in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{0.838399in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.847881in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{0.849960in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{0.850056in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{0.854090in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.855087in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.850541in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{0.856630in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{0.856650in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{0.856568in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{0.852952in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{0.853023in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{0.847850in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{0.851300in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{0.850532in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{0.853509in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{0.853357in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{0.848315in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{0.854093in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{0.847968in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{0.851317in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{0.849516in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{0.846940in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{0.846388in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{0.848305in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{0.846773in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.850838in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{0.848671in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{0.850255in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{0.847357in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{0.845725in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{0.853119in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{0.852354in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{0.845735in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{0.854047in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{0.848091in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{0.854288in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{0.853437in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{0.850602in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{0.854267in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{0.854798in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{0.850108in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{0.852409in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{0.854423in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{0.854354in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{0.853687in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{0.854863in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{0.860965in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{0.865256in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{0.868466in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{0.872072in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{0.869343in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{0.872090in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{0.874557in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{0.873032in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{0.876274in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{0.873411in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{0.873369in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{0.874351in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{0.877179in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{0.871095in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{0.874584in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{0.879805in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.876003in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{0.878025in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{0.876597in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{0.875933in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{0.883790in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{0.886836in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{0.884220in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{0.898968in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.901484in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.910294in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{0.914535in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{0.919876in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{0.924244in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{0.954124in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{0.988297in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{1.060139in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.123911in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.124803in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.130643in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.137555in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.130962in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.131584in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.127226in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.123239in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.113281in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{1.113219in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{1.103869in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.101742in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.096677in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.086603in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{1.077838in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.038731in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{1.037771in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{1.029932in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{0.995043in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{0.983126in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{0.977965in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{0.978844in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{0.972682in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{0.971842in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{0.969208in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{0.962128in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{0.965509in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{0.955975in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{0.958794in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{0.952794in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{0.951180in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{0.944820in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{0.938706in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.938931in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{0.928756in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{0.929418in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{0.921431in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{0.915860in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{0.913756in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{0.915353in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{0.911065in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{0.898496in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.897552in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{0.895503in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{0.891289in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{0.890521in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{0.880429in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{0.879801in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{0.874414in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{0.874691in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{0.877168in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{0.871474in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{0.871050in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{0.868425in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{0.862779in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{0.863525in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{0.858256in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{0.859286in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{0.856225in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{0.847339in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{0.852651in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{0.853431in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{0.851600in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{0.843439in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{0.847094in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{0.849002in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{0.851299in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{0.844750in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{0.846404in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{0.850872in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{0.842748in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{0.842867in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{0.841666in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{0.841945in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{0.838725in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{0.842303in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.841589in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{0.838923in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.838850in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{0.840152in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{0.840521in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{0.837489in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.842047in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{0.837255in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.843365in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{0.837421in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{0.841061in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{0.842485in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{0.841975in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{0.840321in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{0.843528in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{0.838741in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{0.839887in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{0.839218in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{0.841722in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{0.841482in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{0.838951in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{0.836877in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{0.840938in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{0.836320in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{0.839488in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{0.842351in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{0.832751in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.836735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.836776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.248494in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{1.249532in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.250389in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{1.250582in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{1.252013in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{1.254072in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{1.260900in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.262764in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{1.264591in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{1.264347in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.263021in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.258830in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.259056in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.258491in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.258283in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{1.258706in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.259846in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.264584in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.266187in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.266587in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.270305in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.272100in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.272663in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{1.278173in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{1.282684in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{1.282162in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{1.282322in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.283165in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.301159in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.326817in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.337669in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{1.359666in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.387759in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.420602in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.534198in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.544165in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.548214in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.537751in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{1.494748in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{1.386856in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{1.375413in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{1.353894in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{1.339528in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{1.324303in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.295417in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{1.281106in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.272527in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.267654in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.266253in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.255982in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{1.255075in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.246969in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.246969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{1.472814in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.471564in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.473098in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{1.473560in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{1.472935in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{1.474589in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.474469in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.478616in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{1.481080in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.480730in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.483214in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.482480in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.484937in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.484274in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.486080in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{1.486653in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.482214in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.483922in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{1.482569in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.480663in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.480872in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.481232in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{1.481202in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.482479in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.480915in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.480916in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.479686in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.479235in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{1.480218in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.479654in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{1.480878in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.478995in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{1.481026in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.479263in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{1.480280in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.478482in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{1.481545in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{1.479759in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.481581in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{1.482721in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.486910in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.486462in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.488839in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.490661in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.490234in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.492182in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{1.494673in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.494110in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{1.497809in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.499513in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{1.499183in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{1.500609in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{1.500493in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{1.499773in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{1.501218in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{1.500653in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{1.502705in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{1.501173in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{1.520893in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.526383in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.554858in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{1.591520in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.607729in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.736520in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.760907in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.774419in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.775147in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.777276in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.775375in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.768838in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.759827in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{1.712711in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.681809in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.651563in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.648086in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{1.614757in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.598332in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.586951in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{1.568186in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.564310in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{1.559083in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.559292in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{1.555405in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{1.540325in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{1.537629in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.534971in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{1.526032in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.526610in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{1.516027in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{1.511186in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{1.491688in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.489822in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{1.491009in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.489187in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.490478in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{1.487970in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.489198in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{1.485905in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.485660in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.484156in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.480930in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{1.483185in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.482300in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{1.479317in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.480543in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.479074in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.478601in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{1.479318in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.477769in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.478139in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{1.475876in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{1.474970in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{1.473947in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.474470in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{1.474224in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{1.472588in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{1.472940in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.472179in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{1.473880in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.472708in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{1.473556in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{1.472075in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{1.472607in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{1.471183in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.471035in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.472841in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{1.471261in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.471478in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{1.473323in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.473063in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.473063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.470109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.594334in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{1.593656in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{1.594785in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{1.595094in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{1.598119in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{1.599689in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.599609in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{1.601380in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{1.601389in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.603771in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{1.604504in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.607039in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.608308in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.609322in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.610002in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.606570in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.605709in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{1.604735in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.605147in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.604423in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{1.604346in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.603637in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.604500in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.605411in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{1.606415in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.607647in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.611229in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.611907in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.613430in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.613364in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.614954in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.615764in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{1.616106in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.617775in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{1.622211in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{1.622146in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{1.625969in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.626553in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{1.627351in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{1.626001in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{1.626242in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{1.626575in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{1.626781in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.627493in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.635857in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.648253in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{1.654686in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.662276in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.681792in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.721215in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{1.777961in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.881926in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.892531in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.895707in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.898116in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.895966in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.885563in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.862340in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{1.827024in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{1.815858in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.765220in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.756913in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.723598in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{1.717954in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{1.708429in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{1.704631in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{1.701078in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.692294in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{1.691249in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{1.685824in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{1.673473in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{1.667149in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{1.664196in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.638979in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.638365in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{1.635613in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{1.622659in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{1.616136in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.613456in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.611064in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.611506in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.608181in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.606273in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.605232in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.600797in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.598411in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{1.597580in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{1.596701in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{1.597373in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{1.596809in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.596121in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{1.596848in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{1.596468in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.595373in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{1.596096in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{1.595495in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.595241in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{1.594816in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{1.595383in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{1.594612in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.595221in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.594664in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.594672in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.594772in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{1.594040in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.595586in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{1.594055in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.594621in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.594621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.592556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.751581in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{1.750572in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.751154in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{1.752537in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{1.752150in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{1.754794in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{1.757441in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.756599in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.759398in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{1.761467in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.763172in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.763385in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.764260in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{1.765686in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.766091in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.766110in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.765183in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.766693in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.766150in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{1.764126in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.763599in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.762012in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.762196in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.762367in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.760984in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.760573in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.760138in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{1.761835in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.759867in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{1.761352in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.759451in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{1.761159in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.760234in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{1.765045in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.765345in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.767235in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{1.765689in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.770645in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.772916in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.773110in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.776058in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{1.778181in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.781044in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{1.783272in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{1.783842in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{1.784561in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.783203in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{1.783989in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{1.787525in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{1.787103in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.790945in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.792709in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{1.797606in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.806855in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{1.808886in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.840642in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.879808in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.921733in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{1.972600in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{2.030849in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.042440in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.049639in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.051410in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.052584in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{2.047284in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.039729in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{1.984698in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.953928in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.910280in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.897881in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{1.891563in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{1.885017in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{1.874861in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{1.873865in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{1.825940in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{1.825037in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{1.820172in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.817556in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.808150in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{1.807121in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.804806in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{1.804226in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.796272in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{1.792644in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{1.787680in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.787463in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{1.781351in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{1.780442in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.777620in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{1.778178in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{1.775769in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.773126in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.761398in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{1.761144in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{1.761925in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{1.756182in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.755494in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.756506in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{1.755609in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.756133in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.754604in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{1.755434in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{1.755001in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{1.753598in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{1.753914in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.752461in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.753288in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{1.753171in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.751867in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{1.752837in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{1.751953in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{1.751103in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{1.752242in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.750184in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{1.752286in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.750702in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.750864in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.750864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.749116in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.749116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.969915in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{1.972012in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{1.970127in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.971147in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{1.971541in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{1.971544in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{1.972971in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{1.973580in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{1.973137in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{1.975980in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.977893in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.977153in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{1.978978in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.978703in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{1.978813in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{1.982112in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{1.981555in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.984232in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.984441in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.987390in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.989021in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{1.988034in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{1.988441in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{1.984145in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.986731in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{1.984294in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.985156in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.983902in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.983897in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.981896in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.982053in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.981225in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.982856in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.980567in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.979431in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.981388in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{1.980279in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.981491in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.980261in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.980756in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{1.981601in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{1.981007in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{1.982608in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{1.981376in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.981532in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.981947in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.984133in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{1.984783in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.988480in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{1.988308in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{1.989631in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.987628in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{1.989004in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.992107in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.989805in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.989906in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{1.991411in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.995880in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.994216in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.995580in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{1.995610in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.000094in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{1.999473in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.001417in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.004752in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.006739in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.004920in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.008133in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.006867in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.008709in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.009862in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.008075in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.010983in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.007531in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.008670in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.007215in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.009581in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{2.009187in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.006086in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.010374in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.009800in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.009118in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.009465in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.009397in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{2.012487in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{2.015331in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.013962in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.013935in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.016540in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.015732in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.022365in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{2.022476in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{2.030209in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{2.048436in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{2.076894in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.090876in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{2.103010in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.118521in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{2.142351in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{2.175079in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{2.198600in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.236090in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.255604in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.263146in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.265024in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.263539in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{2.242643in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{2.214332in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{2.195336in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{2.191082in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{2.178301in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.172111in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{2.169059in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{2.152486in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.138786in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.136932in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.126433in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{2.124087in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{2.113116in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.109024in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.093289in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{2.092269in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.088492in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{2.082648in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.080607in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{2.066911in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{2.066567in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{2.053947in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.049607in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.046808in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{2.044723in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.044404in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.042472in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.036072in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{2.024984in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{2.025310in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.020172in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.019814in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.015281in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.010472in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.007955in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.005999in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{2.003317in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.003794in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.002160in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{1.998123in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.000107in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{1.994224in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.992530in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{1.990969in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{1.990084in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.990034in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.987041in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.988410in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.986257in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.982239in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.983582in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.981577in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.981413in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.982392in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.980745in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.982639in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{1.979865in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{1.979970in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.977681in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.979549in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{1.976194in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.976063in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{1.974259in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.977485in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.977656in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.976247in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.975634in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{1.973908in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{1.973447in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.973852in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{1.976292in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.973206in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{1.974566in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{1.973211in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{1.972119in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.972575in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{1.972685in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.971621in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{1.971709in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{1.971153in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{1.970080in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{1.971101in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.970938in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.972437in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{1.970483in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.972096in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.970829in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.969936in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{1.970147in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{1.971466in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{1.969343in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{1.970989in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{1.970527in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.968405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.968136in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.968136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.415573in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.419799in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.411942in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{2.414285in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.412900in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.414466in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.415398in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.410722in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{2.410396in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.414158in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.415186in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.413866in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.414776in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{2.412011in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{2.416159in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.415607in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.416453in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.414106in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{2.414992in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{2.418045in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{2.415845in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.416139in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.422468in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{2.422428in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.418279in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{2.419308in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{2.425616in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.424618in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.424893in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.423640in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{2.427635in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.426790in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.424286in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{2.428249in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.428108in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.424503in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{2.428111in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{2.426152in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.426882in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{2.431195in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.425765in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{2.421363in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.427855in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{2.423462in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.426969in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.423853in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.423303in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{2.421523in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{2.421004in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.425078in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.422783in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{2.425818in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{2.424289in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.421945in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{2.416585in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{2.425820in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.421546in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{2.420918in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{2.423610in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.418686in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{2.419222in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.425158in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{2.423058in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.419122in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.423714in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{2.422942in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{2.419979in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{2.419538in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.422666in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.418558in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.423582in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{2.421493in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{2.418107in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.423623in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{2.427304in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{2.421551in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{2.424927in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.424500in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.422567in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.425401in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.432779in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{2.424323in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.425663in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.428615in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{2.426831in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{2.430685in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{2.430908in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{2.429990in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{2.435390in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.431449in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.431985in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{2.437716in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.436781in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{2.434770in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.439812in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.437299in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.439493in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{2.437064in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.449180in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.441703in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.444011in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.439413in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.445695in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.441004in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.445161in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.442884in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.442368in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.446335in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.443456in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.444872in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.442241in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.445328in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.443289in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{2.446929in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.446042in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.448052in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.447637in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.448504in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.444880in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.450509in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.450257in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.446512in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.451004in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.449135in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{2.461068in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{2.458779in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{2.464554in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{2.466423in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.471921in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{2.473264in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.474196in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.489869in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{2.493887in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{2.503658in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{2.511288in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.521829in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.527475in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{2.586188in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{2.648604in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{2.656188in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{2.697692in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.716700in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.713666in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.717430in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{2.716834in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.719229in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{2.712496in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{2.708775in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.707627in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.697429in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{2.696135in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{2.683996in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{2.678353in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{2.676381in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{2.657453in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{2.655323in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{2.645177in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{2.643804in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{2.631284in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.614493in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{2.610697in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{2.602966in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.578202in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.577626in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{2.572668in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.569952in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{2.563241in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{2.557562in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.543350in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.546866in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{2.542695in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{2.543096in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{2.535705in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.528989in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{2.526286in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{2.519821in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{2.519218in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.517444in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.515294in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{2.516172in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{2.513300in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.512647in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.504508in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{2.501595in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{2.502663in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.497561in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.498106in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{2.494991in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{2.489118in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{2.491140in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.491395in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{2.485811in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{2.483635in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{2.479010in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.475587in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.469208in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{2.469406in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{2.464579in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{2.462641in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.463106in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.458154in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.458060in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.453029in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.454559in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.454506in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{2.445105in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{2.453164in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.452503in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{2.443072in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.446472in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{2.442562in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.441430in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.439629in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{2.444102in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{2.440226in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{2.437750in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.439430in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{2.437211in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{2.437755in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.432315in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{2.434594in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{2.428984in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{2.428439in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.433461in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.428570in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{2.431461in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.424293in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.428970in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{2.423966in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.429171in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.423794in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.422395in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{2.426308in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{2.426889in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.424933in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{2.426366in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{2.419747in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.422656in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.420542in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.426550in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{2.422111in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{2.422033in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{2.417470in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{2.417739in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{2.420486in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.416180in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.418325in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.417820in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{2.420213in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.415688in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{2.417876in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.416387in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.413242in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.417577in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{2.417657in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{2.416309in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{2.421064in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.417345in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{2.417795in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.414997in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.419083in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{2.414943in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{2.421551in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{2.416930in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{2.415606in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.417096in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{2.417219in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{2.411454in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.416783in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{2.415667in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.416511in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{2.413713in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{2.417340in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.413845in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{2.415605in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{2.412040in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{2.414678in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.415203in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{2.410114in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{2.415839in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{2.409509in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{2.417217in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{2.411843in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.414232in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.408487in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{2.406025in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.415360in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{2.417634in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.410551in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.416637in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.414342in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{2.410388in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{2.414823in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.415748in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.415748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.411086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.633395in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.630791in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.629843in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{2.631618in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.629974in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.634900in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.632269in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.634130in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.637967in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{2.633428in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.635114in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.634000in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{2.636151in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.638424in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.636504in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.636267in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{2.639006in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{2.638595in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{2.635954in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.640489in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.642551in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{2.640348in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.641673in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{2.643026in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{2.640070in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.646337in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.648171in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.647027in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.642559in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.649877in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{2.646325in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.646207in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.647746in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{2.645906in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{2.648638in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{2.646689in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{2.643620in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{2.645541in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.644664in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.642545in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.643341in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{2.642902in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.639376in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{2.642494in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.640551in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.642596in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.638347in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.643002in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.640404in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{2.642833in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{2.642442in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{2.637432in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{2.639921in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.637863in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.640004in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{2.638767in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.641993in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{2.641945in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.645080in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.644255in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.646381in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.642993in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.648619in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{2.644651in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{2.643399in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{2.643561in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{2.649768in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{2.649007in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{2.651839in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.651524in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{2.649776in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{2.652718in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.657037in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{2.653092in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.651051in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{2.656422in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.653133in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.657069in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{2.659991in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.658577in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.663680in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.661975in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.662161in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.663840in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.661678in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.662198in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.664754in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.662236in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{2.665042in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.662546in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.661837in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.664764in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{2.663283in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.665208in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.665395in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.663323in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.663325in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{2.665669in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.664346in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.665384in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.668093in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{2.670135in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.676611in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.676171in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.677692in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.677376in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{2.683931in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.696256in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.707881in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{2.708881in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.732665in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.756802in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.770612in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{2.804488in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{2.827154in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{2.836672in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{2.852873in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.916645in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.923504in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.926839in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.929541in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.932337in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.929228in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{2.928607in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{2.924427in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.923270in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{2.899791in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{2.879016in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{2.858143in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{2.855452in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{2.845702in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{2.830340in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{2.821953in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{2.822052in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{2.807695in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{2.803058in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.801446in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{2.791763in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.784782in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{2.781901in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{2.776134in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{2.774500in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{2.763630in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{2.762611in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{2.758922in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.745912in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{2.749475in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.747059in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{2.742272in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{2.744268in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{2.740378in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.739680in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{2.735833in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.727438in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{2.729590in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.718046in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.717295in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{2.713576in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{2.708392in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.707629in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.700426in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.702422in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{2.700881in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.696452in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.699435in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.694985in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.696456in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.692250in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{2.690370in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{2.691339in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{2.683820in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.686298in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.684961in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.676180in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.676673in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.679411in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.675525in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{2.669357in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.669727in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.665514in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.663745in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.665400in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.658870in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{2.660794in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.659333in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{2.660956in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{2.657018in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{2.656522in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.654850in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{2.655436in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{2.650625in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{2.650375in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.648203in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{2.648898in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{2.652135in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.650401in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.644667in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{2.647930in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.648013in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.646714in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{2.645914in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{2.645062in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.643781in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.640996in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{2.643798in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{2.641775in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.643479in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.640424in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{2.642164in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{2.640716in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{2.634895in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{2.640218in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.638792in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.641403in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.637855in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.641802in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{2.640613in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.637275in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{2.639015in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.637330in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.637319in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.638570in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{2.634705in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.637874in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{2.635135in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.638974in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{2.634760in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.634081in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{2.636461in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{2.634120in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{2.633831in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.636299in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{2.635448in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{2.635999in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{2.635021in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{2.631196in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.632328in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.637577in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.639008in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{2.632843in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{2.633885in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{2.631894in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{2.636487in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{2.633238in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{2.632609in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{2.633482in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{2.631863in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{2.634598in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.633119in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.635764in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.631823in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{2.629779in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.632773in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{2.633613in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{2.635384in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.630768in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{2.632792in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{2.632417in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.634015in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.634015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.630601in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.630601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.756644in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.757719in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.756784in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.759080in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{2.760691in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.760584in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.763241in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{2.763812in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.766481in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.767451in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.768089in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.769184in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{2.769316in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.770210in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{2.769823in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.766675in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.766873in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{2.765976in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.765193in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{2.764584in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.765335in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.766336in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{2.767626in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{2.766498in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.767298in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.767185in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.768709in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.768271in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.770496in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{2.771169in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.777084in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.783546in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.784321in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.784168in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.784271in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{2.785722in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{2.788917in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{2.802414in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{2.819051in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.831765in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.849844in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.873957in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{2.916117in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{2.952894in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.034183in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.059923in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.063418in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.065104in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.065253in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.063533in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.052932in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.034984in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{2.966590in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{2.932611in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{2.913671in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{2.897164in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.867703in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.839111in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{2.832511in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{2.824973in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.815875in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{2.806873in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{2.789214in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.788617in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.785988in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.781040in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.779391in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.776062in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{2.776680in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{2.775072in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.772312in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{2.769268in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.768470in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{2.763400in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.762951in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.761930in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.761562in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.760805in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.760528in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.757531in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{2.757926in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.757136in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{2.757408in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.757494in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.757494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.755276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.849363in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.848104in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.849938in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.848637in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.850152in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.849517in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{2.850510in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.849998in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{2.849870in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{2.852325in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.852273in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.853568in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.853400in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{2.854864in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.856484in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.855425in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.857668in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{2.857480in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{2.858742in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.861633in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.860953in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.863955in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{2.862307in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.864213in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{2.861552in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{2.859250in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.859005in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.859907in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{2.857726in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{2.859156in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.858472in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{2.859918in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.858231in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{2.858776in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.856993in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{2.858436in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.857700in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.858791in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{2.857579in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.856999in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.858414in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{2.856906in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.857924in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.859285in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.857974in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.858264in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{2.856835in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{2.859457in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{2.859070in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.860220in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{2.860088in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.860816in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.862663in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.868272in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{2.870072in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{2.868130in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.871339in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.874612in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.876819in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.876951in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.879347in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.882640in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.881459in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.882043in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.881969in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.883345in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.882019in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.884084in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.882826in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.884309in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.884533in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.884552in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.896335in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{2.903206in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{2.905343in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{2.917210in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.922592in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.948776in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.009464in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.116496in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.141582in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.144242in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.144987in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.141515in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.138911in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.124795in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.081013in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.052535in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.044560in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.041340in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.025128in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.987845in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{2.982262in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{2.971455in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.969986in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.965842in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.957014in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.945879in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.934713in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{2.932449in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{2.932338in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.927962in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.925164in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.921005in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.920328in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.912020in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.911237in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{2.906682in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{2.904215in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.900311in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.897530in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.896505in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.893237in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.893718in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.890507in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{2.889493in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.887152in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.884170in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{2.882634in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.883261in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.880512in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.880642in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{2.878676in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.877317in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{2.875532in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.875338in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.871724in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{2.871829in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{2.869508in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{2.870164in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{2.867540in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.867790in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{2.865903in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.865349in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{2.863730in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.863610in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.861877in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{2.861899in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{2.858763in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.859869in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{2.858718in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.858675in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.856916in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.855021in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.854060in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.855758in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{2.853890in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.853987in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.852885in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{2.854500in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.853482in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.854757in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{2.853833in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.852708in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.851481in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{2.851017in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{2.851759in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{2.850403in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{2.851289in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{2.849806in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{2.849733in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.850287in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.849190in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{2.850177in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{2.849661in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.850298in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{2.848252in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.849303in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{2.848222in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{2.849983in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.848532in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.848084in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{2.848614in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.847443in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.849241in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.848951in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.848951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.846458in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.846458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.352083in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.371875in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.351588in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.348116in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.359269in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.351098in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.347323in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.360955in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.352102in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.356744in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.345531in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.348546in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.366503in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.368018in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.345069in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.366183in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.367425in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.356000in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.362001in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.353886in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.348531in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.337691in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.360793in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.371912in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.361682in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.363899in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.373458in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.358523in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.387017in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.359033in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.380938in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.370984in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.372266in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.368511in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.361787in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.383024in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.383429in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.370664in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.356159in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.379348in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.371363in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.381915in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.371179in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.362787in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.386755in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.365635in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.374898in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.364959in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.359556in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.370165in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.372867in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.375140in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.359293in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.363775in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.357137in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.359656in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.348682in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.382272in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.362802in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.371401in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.369754in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.371867in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.354775in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.371863in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.373460in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.353054in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.350840in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.361267in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.373618in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.357790in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.367235in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{3.366059in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.359464in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.359127in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.369203in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.373017in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.361202in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.366658in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.360170in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.380781in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.380838in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.367503in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.382402in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.358236in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.363871in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.357650in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.358048in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.360165in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.376842in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.375039in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.373718in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.380915in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.359240in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.377957in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.380400in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.360072in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.383119in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.375550in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.378444in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.374019in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.360951in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.365357in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.381583in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.381523in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.377933in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.384341in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.396379in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.393753in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.397371in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.381876in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.397712in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.381887in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.390286in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.364862in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.367932in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.387171in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.393626in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.375703in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.384713in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.384804in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.407351in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.369531in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.402379in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.380915in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.400248in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.400124in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.378249in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.390035in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.379541in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.391553in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.395264in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.376406in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.382312in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.403359in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.406987in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.384359in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.384394in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.399389in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.392669in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.396345in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{3.410922in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.417882in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.437134in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.429070in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.402898in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.433148in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.424456in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.435773in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{3.432973in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.459026in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.471664in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{3.474041in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{3.477982in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.487655in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.490719in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.518672in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{3.526458in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.552423in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{3.554324in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{3.564766in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{3.589484in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.585141in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{3.601640in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.614802in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.640538in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.641620in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.640568in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.653154in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.652085in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.664826in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.643883in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.652945in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.667974in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.631551in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.646836in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.647195in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.636516in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.619044in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.613778in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.615622in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{3.583485in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{3.569534in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.572530in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.554158in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.554468in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.558567in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.559583in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.541138in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{3.543779in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.538709in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.518917in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.521221in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.514012in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.518942in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.493982in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.513239in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.513934in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.496708in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.494025in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.497391in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.492640in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.490944in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.492350in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.503469in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.459630in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.486072in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.459110in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.477424in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.480048in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.463515in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.457874in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.457275in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.462971in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.461864in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.458344in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.458620in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.433693in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.447649in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.444606in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.432560in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.446004in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.438564in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.441841in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.422507in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.436509in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.418418in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.429920in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.426963in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.430749in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.413340in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.406390in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.411727in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.425960in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.415459in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.403638in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.414559in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.413269in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.423432in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.405093in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.407907in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.399882in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.398392in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.423410in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.401264in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.398014in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.373734in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.400067in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.397770in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.386653in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.409084in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.390548in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.401611in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.389016in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.401013in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.382997in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.385149in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.370517in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.375711in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.384322in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.372374in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.366439in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.382750in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.387044in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.376116in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.372586in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.388390in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.364433in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.368710in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.369991in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.374990in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.366877in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.374243in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.373446in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.368171in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.374036in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.371371in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.376405in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.367006in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.367798in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.361985in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.376947in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.365533in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.366573in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.365344in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.388900in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{3.366537in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.370480in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.363886in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.370308in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.360136in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.371585in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.354103in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.371471in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.371482in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.375033in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.367595in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.351047in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.366674in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.352490in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.371058in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.344690in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.352603in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.377047in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.379449in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.368707in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.368290in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.370003in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.354950in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.361293in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.372625in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.364649in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.384281in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.355371in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.354203in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.358152in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.360206in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.362201in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.333105in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.365404in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.358945in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.370562in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.351906in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.366735in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.364596in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.355212in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.357606in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.347784in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.366092in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.376801in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.360180in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.356686in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.355488in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.361417in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.343400in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.350340in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.362480in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.353560in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.357775in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.356087in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.352571in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.363915in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.357475in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.350934in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.345629in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.354636in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.347536in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.350380in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.375136in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.372491in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.351971in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.353334in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.344309in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{3.358571in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.357487in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.359986in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.352910in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.352910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.352781in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.353481in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.352788in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.354961in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.353038in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.354602in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.353354in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.356836in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.353907in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.355658in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.354620in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.356626in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.355941in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.359251in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.358221in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.359113in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.360878in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.360397in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.363530in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.362140in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.364586in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.362975in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.363993in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.364904in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.364410in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.365139in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.367369in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.364637in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.368036in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.368048in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.366674in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.368042in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.368177in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.363220in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.368922in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.368675in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.365602in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.366968in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.365462in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.364490in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.362378in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.364690in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.363501in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.364363in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.360903in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.361297in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.361991in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.360869in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.363534in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.361589in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.362929in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.361029in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.360504in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.362505in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.359756in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.363397in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.361234in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{3.363101in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.361678in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.362616in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.361023in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.363809in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.364743in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.362825in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.364172in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.363939in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.362712in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.365536in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.364660in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.366438in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.369398in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.368145in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.365763in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.368044in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.367533in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.370555in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.370293in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.371629in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.370468in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.371725in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.372270in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.375687in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.377057in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.374115in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.378151in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.375538in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.379421in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.377316in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.380184in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.380023in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.383962in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.381183in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.382016in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.381327in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.383143in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.381249in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.384243in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.382173in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.384704in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.382744in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.383129in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.382827in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.383595in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.381822in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.385931in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.385026in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.387387in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.383735in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.389655in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.389308in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.390160in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.394989in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.393817in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.403536in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.405006in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.413033in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.422848in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{3.434683in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.437220in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{3.452809in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.548711in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.637481in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.648733in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.658439in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.661717in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.660226in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.661448in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.657781in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.656070in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.653052in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.614480in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{3.610425in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.587088in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.574009in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.544137in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.530413in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.520564in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.510997in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.505985in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.505174in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.497262in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.496552in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.488932in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.480424in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.478440in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.472135in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.471761in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.465157in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.460659in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.456962in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.451927in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.452145in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.447077in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.446533in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.444376in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.439768in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.439660in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.431446in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.425445in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.426782in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.417830in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.418842in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.414208in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.408894in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.411309in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.408758in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.405150in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.404810in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.396795in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.397093in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.393026in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.389749in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.386699in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.384148in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.385770in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.382634in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.383602in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.380980in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.376515in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.374302in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.375870in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.373984in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.370255in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.374377in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.372622in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.369119in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.371013in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.368317in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.369352in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.367231in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.367418in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.366252in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.366746in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.365712in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.366006in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.363532in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.364198in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.366072in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.361565in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.362028in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.361213in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.362208in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.360563in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.360338in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.358982in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.360508in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.358405in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.358529in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.361373in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.358838in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.355864in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.358175in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.358841in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.356740in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.356164in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.357537in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.354902in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.357256in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.357496in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.355686in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.356965in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.356982in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.355088in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.355835in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.353423in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.357153in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.354052in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.357400in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.356227in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.356296in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.353224in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.355171in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.353946in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.353252in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.355010in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.352779in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.355185in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.353175in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.352758in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.355840in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.353912in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.353248in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.354264in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.352725in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.354844in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.354379in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.351544in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.354957in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.352314in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.354472in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.353382in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.353069in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.352272in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.352272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.351737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.507175in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.501228in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.509390in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.506202in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.501084in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.506119in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.516149in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.512317in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.516344in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.507244in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.517999in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.513819in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.502457in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.509570in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.499695in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.512948in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.519395in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.511211in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.512483in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.507816in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.514451in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.514089in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.518043in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.512834in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.516936in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.508838in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.517359in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.515420in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.517238in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.514172in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.514983in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.523334in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{3.515136in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.527684in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.525798in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.517740in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.522254in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.512211in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.521391in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.524401in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.531451in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.518499in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.514487in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.525347in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.526224in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.519036in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.518862in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.522574in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.516137in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.520598in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.512291in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.521902in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.517699in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.518590in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.522571in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.517528in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.517654in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.525588in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.524925in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.516676in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.517451in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.516810in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.517410in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.513203in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.513083in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.517898in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.520162in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.517441in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.507917in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.522048in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.512282in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.518367in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.512275in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.524337in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.506243in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.517419in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.514687in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.514909in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.518013in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.515426in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.514549in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.521991in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.512622in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.519035in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.513753in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.519374in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.519395in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.514631in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.521827in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.523150in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.520759in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.521109in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.523032in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.519990in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.530301in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.511955in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.524835in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.521403in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.518464in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.519747in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.524176in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.522937in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.528994in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.530288in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.526257in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.529667in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.528065in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.521078in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.529449in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.532610in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.525967in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.537857in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.533874in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.538365in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.538023in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.539827in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.538363in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.541469in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.537839in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.539967in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.534177in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.534711in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.540575in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.542495in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.532083in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.536760in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.531948in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.530547in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.538965in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.538998in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.532838in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.543885in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.547128in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.538863in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.549657in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.539873in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.537677in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.540121in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.547122in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.542344in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.550303in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.541781in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.546948in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.545763in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.551710in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.549375in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.562034in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.556138in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.567472in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.571851in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.569071in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.582599in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{3.595733in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.598176in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{3.631101in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{3.632940in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.649542in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.649223in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.672761in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.695489in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{3.738250in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{3.753676in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.770152in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.770780in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.785116in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.800201in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.795099in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.798897in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.799908in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.811094in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.802507in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.804705in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.793982in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.792743in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.786502in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.776202in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.772438in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.766460in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.745923in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{3.751167in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{3.731896in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.728914in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.721650in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.721192in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.718162in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.699979in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.689678in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{3.686997in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.690041in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.688023in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.684259in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.674015in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.668995in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.671048in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.658098in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.660780in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.657918in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.653288in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.640148in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.637547in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.639821in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.632315in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.628323in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.632254in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.631617in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.624508in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.627323in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.622728in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.610968in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.620363in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.603914in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.617596in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.605647in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.606791in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.600022in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.606219in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.599440in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.584538in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.595610in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.586363in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.599416in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.586963in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.589863in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.579957in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.577242in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.576771in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.573662in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.581954in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.574907in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.572676in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.572571in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.569768in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.562712in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.560415in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.572761in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.556626in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.546900in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.556964in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.549560in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.546560in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.549769in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.546923in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.539736in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.555112in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.545046in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.547648in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.545271in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.533871in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.545211in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.533547in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.538500in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.536289in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.528439in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.530591in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.535736in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.536130in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.527140in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.529778in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.527825in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.523467in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.523702in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.530613in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.520919in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.525771in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.522907in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.523973in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.526280in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.521415in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.524983in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.516526in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.516609in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.511687in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.516323in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.516610in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.527720in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.509801in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.516795in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{3.517132in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.514532in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.516219in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.505580in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.510367in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.517791in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.519001in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.523848in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.513124in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.510857in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.517597in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.512299in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.509401in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.511428in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.520512in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.513342in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.514401in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.510528in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.510284in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.514661in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.509841in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.513857in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.505583in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.505532in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.514094in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.504419in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.510594in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.503967in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.515296in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.505474in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.512518in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.509989in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.520019in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.505987in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.502912in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.517608in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.507219in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.515332in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.503748in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.512616in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.503063in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.500935in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.511418in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.506353in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.508762in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.505486in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.506137in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.504170in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.510335in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.500107in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.513139in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.510094in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.503142in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.508152in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.496675in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.505540in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.506015in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.507711in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.505661in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.509127in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.504579in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.506560in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.503830in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.511073in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.506474in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.508015in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.504950in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.507517in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.505862in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.509574in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{3.503660in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.502216in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.510055in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.510055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.504244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.664369in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.666743in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.663456in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.666558in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.663347in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.663844in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.667009in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.662120in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.665926in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.666973in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.663329in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.663955in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.669364in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.667432in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.665850in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.669363in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.666297in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.666115in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.670947in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.671722in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.670600in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.668000in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.668639in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.674122in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.673374in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.670222in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{3.675900in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.675415in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.672268in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.673076in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{3.680310in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.678010in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.676056in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.680686in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.676083in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.679750in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.675854in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.678040in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.675885in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.677483in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.679664in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.676172in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.680550in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.677182in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.677766in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.676923in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.680486in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.680754in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.677717in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.676778in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.673976in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.676504in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.677279in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.674741in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.673742in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.675987in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.673626in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.674332in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.676566in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.672469in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.674317in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.672162in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.676565in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.673113in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.674335in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.669340in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.673005in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.667252in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.673632in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.670529in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.673536in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.669599in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.673829in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.673652in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.669899in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.668159in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.670280in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.668472in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.671359in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.677508in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.670065in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.674243in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.672665in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.673890in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.671968in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.674924in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.673291in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.677927in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.676475in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.680555in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.675580in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.678202in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.676388in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.681676in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.681016in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.678996in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.681978in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.682225in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.680564in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.683663in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.683357in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.686200in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.687193in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.685317in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.688364in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.686104in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.687109in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.692623in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.688330in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.693439in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.692847in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.690832in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.694012in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.691878in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.697827in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.695266in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.696954in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.693766in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.697278in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.697951in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.694881in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.695459in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.697493in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.698959in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.696571in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.699390in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.697672in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.699743in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.699688in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.704601in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.702579in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.710528in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.709709in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.717442in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{3.716002in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.716825in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.733825in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.737665in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.734421in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.749775in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.757300in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.762854in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.824947in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.837985in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{3.845449in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{3.881732in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.923283in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.937730in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.946678in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.948329in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.955142in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.960705in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.959110in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.962292in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.960345in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.946566in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.944874in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.938530in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.935170in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{3.913132in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.910715in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.896729in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.884660in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.884392in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.871185in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.869701in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.833684in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.835894in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.819696in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.819743in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.811701in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.808903in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.808348in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.799283in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.797232in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.789528in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.792151in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.786264in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.780774in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.777906in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.773521in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.771918in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.771693in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.767968in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.763554in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.765049in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.756566in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.756974in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.746340in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.738859in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.735997in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.736979in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.732257in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.728332in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.724453in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.721136in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.718417in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.720527in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.717528in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.718781in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.712500in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.713918in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.711325in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.711339in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.705656in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.707338in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.703197in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.696367in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.701254in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.696496in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.696233in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.691861in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.695079in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.689964in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.691468in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.686042in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.684784in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.689241in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.684488in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.689273in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.683956in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.684642in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.680782in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.679567in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.687119in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.679794in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.677578in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.678799in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.678394in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.674698in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.678932in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.677057in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.677762in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.675463in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.679169in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.672470in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.673748in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.669897in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.672949in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.672044in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.674368in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.671457in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.672662in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.670785in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.671127in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.668503in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.673558in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.668318in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.667956in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.669001in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.664821in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.671058in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.666956in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.670655in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.672160in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.668227in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.667464in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.670617in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.669381in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.665540in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.667460in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.668937in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.664635in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.665445in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.667950in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.662510in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.668347in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.663662in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.663588in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.666326in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.668151in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{3.664120in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.665320in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.663783in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.666430in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.664541in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.666613in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.663314in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.666894in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.663370in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.667502in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.662672in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.666484in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.664792in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.664356in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.661655in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.662253in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.668719in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.665321in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.665321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.661771in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.661771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.695220in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.696036in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.695889in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.696882in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.696799in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.697928in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.706377in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.711744in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.710955in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.709476in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.708466in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.707685in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.707704in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.706720in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.707244in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.705806in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.705177in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.705035in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.705369in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.705764in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.707114in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.706695in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.708204in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.709884in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.711584in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.712064in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.711968in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.713213in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.713010in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.714451in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.714047in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.715316in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.714706in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.716881in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.716636in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.720648in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.720696in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.724922in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.724752in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.726593in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.729194in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.730488in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.729329in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.730153in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.729578in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.730341in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.729246in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.730415in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.731041in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.733852in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.734557in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.736458in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.737056in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.740996in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.743954in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.757041in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.787287in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.808086in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.834604in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{3.902255in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.937000in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.972387in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.988226in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.993374in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.994295in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.992977in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.983789in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.967441in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.887576in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.858864in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.830765in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.815198in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.807719in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.804481in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.799513in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.795135in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.779000in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.772871in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.768327in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.756872in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.740953in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.737993in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.735846in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.734476in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.727388in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.722558in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.717174in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.715283in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.715066in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.713467in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.713112in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.711388in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.708195in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.706627in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.706014in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.704828in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{3.705098in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.703816in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.704391in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.703355in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.700560in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.699573in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.700235in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.699145in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.698478in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.697502in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.697968in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.695656in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.696981in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.695678in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.695473in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.695473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.693519in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.693519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.161638in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{4.168922in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{4.165074in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{4.170043in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{4.165607in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{4.166781in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{4.164706in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{4.169419in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{4.171855in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{4.171957in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{4.168475in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{4.166777in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{4.173278in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{4.165902in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{4.171597in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{4.167791in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{4.177192in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{4.176912in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{4.174253in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{4.178685in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{4.171000in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{4.178028in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{4.172617in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{4.178463in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.178376in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{4.183247in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{4.178480in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{4.183073in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{4.176928in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{4.181226in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{4.177603in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{4.177757in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{4.179970in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{4.177363in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{4.180438in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{4.181754in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{4.181198in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{4.183563in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{4.179298in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{4.176865in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{4.182190in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{4.179254in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{4.180791in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{4.177468in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{4.177094in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{4.178499in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.177804in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{4.178298in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{4.180265in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{4.180479in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{4.172935in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{4.176052in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{4.174104in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{4.179720in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{4.182055in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{4.180278in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{4.176085in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{4.178266in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{4.176702in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{4.178904in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{4.177195in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{4.177162in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{4.174336in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{4.176898in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{4.175389in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{4.175386in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{4.178508in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{4.176772in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{4.172922in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{4.171179in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{4.177897in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.175167in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{4.175190in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.177479in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{4.171903in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{4.174459in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{4.176959in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{4.176004in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{4.177773in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{4.175009in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{4.175622in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{4.178618in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{4.181830in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{4.178602in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{4.179469in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{4.177773in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{4.180542in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{4.180762in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{4.182225in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{4.182053in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{4.184557in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{4.181350in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{4.186323in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{4.185749in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{4.183231in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{4.185865in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{4.184877in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{4.186411in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{4.186154in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{4.194583in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{4.190353in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{4.195638in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{4.196549in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{4.193468in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{4.193308in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{4.194623in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{4.194331in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{4.198707in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{4.202906in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{4.194605in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{4.202200in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{4.203315in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{4.204669in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{4.204297in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{4.202774in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{4.196324in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{4.201078in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{4.202551in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{4.198921in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{4.197925in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{4.201936in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{4.203961in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{4.202405in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{4.204238in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{4.201398in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{4.200213in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{4.195577in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{4.205588in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{4.204672in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{4.202105in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{4.209989in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.204510in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{4.210265in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{4.212797in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.219352in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{4.215187in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{4.222136in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{4.224159in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{4.232984in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{4.231486in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{4.253091in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{4.261523in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{4.261905in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{4.277540in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{4.283536in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{4.346865in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{4.370729in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{4.379593in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{4.395354in}}%
\pgfpathlineto{\pgfqpoint{4.685910in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.749523in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{4.391944in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{4.382083in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{4.372243in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{4.365317in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{4.363427in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{4.348645in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{4.346192in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{4.337388in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{4.317372in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{4.297898in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{4.299505in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{4.294927in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{4.292445in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{4.292109in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{4.289487in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{4.283762in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{4.285803in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{4.283126in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{4.276248in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{4.281345in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{4.278082in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{4.272156in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{4.271723in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{4.264175in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{4.268334in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{4.264185in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{4.265633in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{4.268871in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{4.259694in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{4.256326in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{4.260626in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{4.257900in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{4.258631in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{4.249784in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{4.243762in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{4.244380in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{4.241584in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{4.242274in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{4.236557in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{4.237429in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{4.230200in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{4.230629in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{4.228575in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{4.230717in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{4.229183in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{4.220232in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{4.221334in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{4.214730in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{4.222038in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{4.211621in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{4.217478in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{4.215124in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{4.206991in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{4.208238in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{4.204947in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{4.207125in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{4.203290in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{4.200690in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{4.201753in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{4.200688in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{4.197599in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{4.196194in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{4.198071in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{4.192951in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{4.191669in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{4.195272in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{4.189280in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{4.189885in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{4.182827in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{4.185968in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{4.184943in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{4.185844in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{4.184610in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{4.185121in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{4.187586in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{4.183937in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{4.181410in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.178347in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{4.179481in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{4.181984in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{4.178955in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{4.187450in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{4.179520in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{4.177251in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{4.177875in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{4.182182in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{4.175312in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{4.178366in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{4.177037in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{4.178969in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{4.178043in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{4.171855in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{4.176293in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.175037in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{4.175247in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{4.174081in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{4.167997in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{4.170789in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{4.167560in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{4.173044in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{4.171822in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{4.173569in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{4.172062in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{4.168691in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{4.170286in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{4.170127in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{4.166130in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{4.171086in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{4.171138in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{4.168676in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{4.171087in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{4.167436in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{4.168746in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{4.167953in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.168395in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{4.170581in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{4.164528in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{4.165619in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{4.169476in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.162104in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{4.169625in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.167960in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{4.168183in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{4.161822in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{4.169141in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{4.162725in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{4.166679in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{4.165322in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{4.171863in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{4.165938in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{4.165233in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{4.162392in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{4.165620in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{4.167727in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{4.165481in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{4.166217in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{4.165574in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{4.166307in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{4.162234in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{4.168600in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{4.165322in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{4.165581in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{4.162308in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.165178in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{4.165981in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{4.161498in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{4.163903in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{4.163716in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{4.166810in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{4.166772in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{4.162162in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{4.163293in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{4.162652in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{4.167580in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.163082in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.163082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.162859in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.162859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.387411in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{4.383813in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{4.387605in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{4.386952in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{4.389613in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{4.388555in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{4.394004in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{4.387311in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{4.392895in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{4.388909in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{4.390518in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{4.396144in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{4.389336in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{4.391254in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{4.390947in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{4.395804in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{4.388487in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{4.393110in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{4.394651in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{4.394624in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{4.395817in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{4.395327in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{4.398677in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{4.395931in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{4.397588in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{4.397820in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{4.395543in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.399235in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{4.397632in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{4.400361in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{4.399168in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{4.400764in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{4.400423in}}%
\pgfpathlineto{\pgfqpoint{4.235525in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.238261in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{4.403825in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{4.400696in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{4.399232in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{4.404061in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{4.402188in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{4.404923in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{4.401255in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{4.400765in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{4.402446in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{4.400933in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{4.404418in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{4.394483in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{4.404274in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{4.400970in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{4.401558in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{4.399229in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{4.401588in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.398752in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{4.400522in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{4.397181in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{4.399327in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{4.398994in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{4.400377in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{4.396913in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{4.399925in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{4.396289in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{4.400985in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{4.395967in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{4.400646in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{4.393374in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{4.400091in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{4.396740in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{4.398211in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{4.394939in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{4.396242in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{4.400721in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{4.400698in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{4.393869in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{4.396716in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{4.396483in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.399481in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{4.398304in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{4.394646in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.396625in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{4.394083in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{4.398521in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{4.395607in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{4.397105in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{4.397497in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{4.399615in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{4.396697in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{4.400166in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{4.396347in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{4.401988in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{4.398125in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{4.400354in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{4.400631in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{4.397663in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{4.405559in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{4.402297in}}%
\pgfpathlineto{\pgfqpoint{4.443227in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.444376in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{4.402130in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{4.404934in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{4.405670in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{4.404903in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{4.401346in}}%
\pgfpathlineto{\pgfqpoint{4.462408in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.466100in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{4.404323in}}%
\pgfpathlineto{\pgfqpoint{4.471359in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.019341in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{4.405866in}}%
\pgfpathlineto{\pgfqpoint{5.019663in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.029712in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{4.403631in}}%
\pgfpathlineto{\pgfqpoint{5.034436in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.040086in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.403892in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{4.403286in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{4.404168in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{4.401686in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{4.401984in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{4.400942in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{4.402849in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{4.397789in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{4.397174in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{4.401585in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{4.401283in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{4.396467in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{4.399536in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{4.397400in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.394323in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{4.397243in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{4.396063in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{4.397056in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{4.396251in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{4.393728in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{4.394140in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{4.395967in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{4.392555in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{4.394702in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{4.395008in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{4.394698in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{4.390438in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{4.392729in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{4.391770in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{4.392744in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{4.389563in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{4.393094in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{4.393521in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{4.390606in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{4.390058in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{4.391616in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{4.387866in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{4.395318in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{4.390225in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{4.389938in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{4.391023in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{4.388294in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{4.394434in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.394003in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{4.389952in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{4.394455in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{4.392778in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{4.389478in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{4.394956in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{4.390248in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{4.389634in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{4.391205in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{4.381622in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{4.393403in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{4.391701in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{4.391904in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{4.393677in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{4.385472in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{4.390837in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{4.389654in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{4.392287in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{4.390688in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.391642in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{4.390350in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{4.391202in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{4.387689in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{4.390989in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{4.389059in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{4.392583in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.386605in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.386605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.387106in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.387106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.880075in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.874685in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{0.871285in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{0.876116in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{0.871275in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{0.880506in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{0.873334in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{0.880156in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{0.883207in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{0.878900in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.880921in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{0.879225in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{0.885205in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.881717in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{0.881209in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{0.883925in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{0.880991in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{0.888860in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{0.887438in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{0.889363in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{0.885518in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.892466in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.889371in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.887404in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{0.892720in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{0.884162in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{0.887902in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{0.883634in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{0.884305in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{0.883174in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{0.884507in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{0.884209in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{0.887921in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{0.892314in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{0.881941in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{0.882903in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{0.890652in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{0.884663in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{0.888830in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{0.883539in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{0.884107in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{0.886610in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{0.885432in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{0.882963in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{0.893001in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{0.888592in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{0.890442in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{0.898388in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{0.893704in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{0.895862in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{0.902477in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{0.901498in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{0.906989in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{0.902507in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{0.915042in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{0.917076in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{0.917405in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{0.919409in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{0.920370in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{0.927421in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{0.928399in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{0.932682in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{0.931605in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{0.936538in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{0.936356in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{0.947924in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{0.949569in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{0.959772in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{0.968396in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.973447in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{0.981956in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{0.992726in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.000861in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{1.009402in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.014439in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.019554in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{1.025743in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.046996in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{1.076467in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.079849in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.104068in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.108679in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.110458in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.108359in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.095803in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.085404in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{1.085094in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{1.065288in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{1.058121in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{1.045804in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.041972in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.040593in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.035332in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.037151in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.030496in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.031872in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{1.029648in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.024769in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{1.013726in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.007805in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{1.005638in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{0.998187in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{0.989975in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{0.988507in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{0.987573in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.985274in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{0.985670in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{0.982495in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{0.977422in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{0.977646in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{0.970335in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{0.974681in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{0.965210in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{0.960762in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.961588in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{0.954518in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{0.952347in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{0.952351in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.947363in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{0.948834in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{0.937300in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{0.935649in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{0.928467in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{0.928185in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{0.920539in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{0.921284in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{0.912376in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{0.916150in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{0.918230in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{0.908383in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{0.912187in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{0.910214in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{0.905387in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.908824in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{0.903293in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{0.909041in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{0.901945in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{0.903439in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{0.900066in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{0.899991in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{0.899014in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{0.893470in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{0.893625in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{0.891685in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{0.888162in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{0.888113in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{0.890931in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{0.888028in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{0.888245in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{0.888475in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{0.882271in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{0.887941in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{0.884782in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{0.879238in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{0.883375in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.883331in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{0.875121in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.880132in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{0.881887in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{0.882069in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{0.878487in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{0.884219in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{0.878097in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.881262in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{0.876008in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{0.878845in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{0.874388in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{0.881469in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{0.876234in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{0.880237in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.877229in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{0.875164in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{0.871857in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{0.879828in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{0.875658in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{0.877464in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{0.873370in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.876832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.868962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.786084in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.787986in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.787385in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.789601in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{1.787955in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{1.790201in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{1.790747in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{1.792379in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{1.794019in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.796413in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{1.796783in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{1.795133in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.800088in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.799633in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.801786in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.800092in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.801216in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.800111in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.798582in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{1.800110in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{1.798693in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{1.797938in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.798480in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.800373in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.797778in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.799310in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.797408in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.798827in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.796828in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{1.798848in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.799400in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{1.798505in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.798290in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.797728in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.798342in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{1.797218in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{1.799356in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.799775in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{1.797776in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.797297in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.800190in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.798618in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{1.801900in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{1.800057in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{1.802167in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{1.803744in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.805739in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{1.804182in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.808586in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.809607in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.809622in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.813224in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{1.812220in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.816560in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{1.820121in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.822532in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{1.823627in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{1.826987in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{1.827126in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.830552in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{1.832698in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.838616in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{1.841053in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{1.839696in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{1.841536in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{1.842056in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{1.848572in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{1.853348in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.853912in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{1.856726in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.857386in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.865454in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{1.869956in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{1.871035in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{1.874788in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{1.876518in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.890573in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.911008in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.926597in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{1.928510in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.936109in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{1.987235in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{2.000011in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.027840in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.032412in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.032222in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.029772in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.026598in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{2.021623in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{1.981434in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.952995in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{1.951525in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.939852in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{1.936501in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.932125in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{1.930784in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{1.926970in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.918645in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{1.901837in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{1.898865in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{1.898886in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.894801in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.883852in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{1.881175in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{1.871461in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.870018in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.866525in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{1.866667in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.863911in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.861950in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{1.859168in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.849949in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{1.848932in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{1.845505in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{1.845655in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{1.826524in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.824406in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{1.824390in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.822582in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.821403in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.818032in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.815863in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{1.812754in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.813592in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.811109in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.808478in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.808846in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.806846in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{1.805741in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.806676in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.804519in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{1.803622in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.804699in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.801883in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.801056in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.802122in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.799591in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.799476in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.798029in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.800031in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{1.797437in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.796566in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{1.796431in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{1.794963in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{1.796226in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.795746in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.793728in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{1.796278in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.793933in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.794178in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{1.793315in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{1.793626in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{1.791564in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{1.791131in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.790622in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.789644in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.790594in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{1.789403in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.789423in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.791456in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{1.790263in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{1.790112in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{1.789335in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.790120in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.790120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.783234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.819871in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.819764in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{2.822933in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.820087in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.819189in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.826171in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.827572in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{2.827243in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{2.829365in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.829883in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{2.831293in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.830464in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{2.832266in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{2.830520in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.833860in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.834162in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{2.832190in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.832655in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.835725in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{2.834812in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.835702in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.835101in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.832951in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.836123in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{2.834314in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.833946in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{2.832466in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.834235in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.831542in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{2.833337in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.833290in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.833044in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{2.833982in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{2.832277in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{2.832309in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.830718in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{2.832686in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.830551in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{2.831625in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.830471in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.831877in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{2.830453in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.831514in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.829884in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.831795in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{2.830202in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.831949in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.830690in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.832702in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.830262in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{2.830203in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.832603in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.834370in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.833386in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{2.836339in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.835744in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.837107in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.836965in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.838764in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.838277in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{2.839959in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.840373in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{2.841922in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{2.842277in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{2.845221in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{2.841907in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.845958in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.847896in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.850466in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{2.848371in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.852327in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.858469in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.863336in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.863616in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.864857in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.865263in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.867053in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.868909in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{2.869741in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.873408in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.872777in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.878299in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.880284in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.882841in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.883575in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.890389in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.893704in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.904765in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.916240in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.919432in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{2.941719in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.943916in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{2.953927in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.955957in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{2.960492in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.961875in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{2.971801in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.973842in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.980661in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.984078in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.994210in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.997490in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{3.015538in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{3.028418in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.059838in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.061980in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.066940in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.069092in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.072714in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.075352in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.069165in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.067473in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.038876in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.004474in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{2.994809in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.976862in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.958120in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.957527in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{2.953582in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{2.952611in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{2.949005in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{2.948428in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{2.940555in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.940190in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.931509in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{2.930013in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{2.929625in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.925029in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{2.925182in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{2.920419in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.917247in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.917148in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{2.913847in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{2.912746in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.910860in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{2.907372in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.907939in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.900265in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.898165in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.898223in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.893575in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.883818in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.884307in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.879154in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{2.877786in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.875652in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{2.876664in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.871795in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{2.871675in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{2.867778in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.867514in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.865893in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.863279in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{2.861783in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.860137in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{2.859948in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.857512in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{2.854810in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{2.856034in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{2.853811in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{2.852183in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.850355in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.851118in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.847408in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.846987in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{2.844328in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.842605in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.843730in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.841610in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.840976in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{2.839141in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.837230in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{2.838015in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{2.837237in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{2.837616in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{2.836415in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.837417in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.834056in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{2.828302in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{2.827849in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{2.828808in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.828455in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{2.829052in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{2.828707in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.827154in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.824623in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.826413in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{2.826107in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{2.824681in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.827036in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{2.825219in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{2.823070in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{2.825570in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{2.824145in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.822627in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.824631in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.823216in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{2.824630in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.822987in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.824359in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.822848in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{2.824747in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.822612in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.822612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.817404in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.817404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.733569in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.737222in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.731543in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.729313in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.729139in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.731624in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.729345in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.733855in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.732737in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.737290in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.734414in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.730980in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.731974in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.737535in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.733741in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.735730in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.739765in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.736986in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.735793in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.743160in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.742527in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.740549in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.735058in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.727162in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{3.744306in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.737848in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.737896in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.745335in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.742532in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.748290in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.743195in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.745807in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.743353in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.742452in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.744506in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.749880in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.741330in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.743799in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.742545in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.746665in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.738534in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.749928in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.740934in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.743734in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.744537in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.746293in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.740412in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.734539in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.737784in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.742994in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.739492in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.746369in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.742533in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.741406in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.734935in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.746537in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.742265in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.738416in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.738503in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.735967in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.746392in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.740207in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.743709in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.734427in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.736643in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.730648in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.738568in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.739684in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.738961in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.744002in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.742976in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.738222in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.740049in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.745662in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.745640in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.743574in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.744707in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.747061in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.740128in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.743831in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.742922in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.745192in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.754196in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.744682in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.751701in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.745369in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.754950in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.756497in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.748883in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.752456in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.753096in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.755346in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.755977in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.755934in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.756416in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.758683in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.757158in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.757350in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.766346in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.759415in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.773048in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.764958in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.768230in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.763561in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.775328in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.777332in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.776042in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.771838in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.779728in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.774444in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.776557in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.780953in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.782452in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.786038in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.785296in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.789580in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.783090in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.786477in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.791831in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.790041in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.792640in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.787173in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.799458in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.802710in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.802752in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.807541in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.807637in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.810041in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.813190in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.811968in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.805556in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.821250in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.818280in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.822737in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.833334in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.834549in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.838982in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.833530in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.847446in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.859964in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.856785in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.865071in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.863453in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.866595in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.874094in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.871957in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.879752in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.877961in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{3.888694in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.894439in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{3.889571in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{3.897373in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.902156in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.905580in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.913315in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{3.912484in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.924529in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{3.927096in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{3.938090in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.955772in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.957452in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.965883in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.957592in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.973367in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.971574in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.977216in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.976512in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.968080in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.970711in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.963731in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.960357in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.957655in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.956655in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.950777in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{3.948641in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.941723in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{3.941473in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.923578in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.927838in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.923367in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.912757in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.913239in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{3.907147in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.896370in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.905061in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.894328in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.885081in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.883697in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.879940in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.866773in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.872380in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.871358in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.862966in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.864740in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.861905in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.848808in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.854257in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.847806in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.851477in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.840396in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.841648in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.838138in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.843312in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.836009in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.836020in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.833274in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.834076in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.826531in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.828425in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.825256in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.819833in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.826839in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.820062in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.821929in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.813063in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.817824in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.817396in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.813317in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.812064in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.807664in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.808131in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.803769in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.801870in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.805344in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.796454in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.798748in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.795500in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.795275in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.791323in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.794479in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.792103in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.793522in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.780832in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.786430in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.787950in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.779362in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.789999in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.779043in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.787072in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.772830in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.778868in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.772447in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.772491in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.777613in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.779140in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.765712in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.767283in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.772917in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.769868in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.770567in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.768747in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.771448in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.763430in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.765398in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.762037in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.766199in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.759930in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.767205in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.754114in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.755471in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.763861in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.756042in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.754145in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.755839in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.755803in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.750084in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.754872in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.751969in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.755365in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.751596in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.750293in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.749611in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.746456in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.749720in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.744223in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.748443in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.746767in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.740789in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.747530in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.748534in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.742615in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.742815in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.740914in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.742323in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.745355in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.741645in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.739934in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.742660in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.735701in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.737320in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.734683in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.743432in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.738489in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.736953in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.742855in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.744237in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.742973in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.733699in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.742628in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.730181in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.736060in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.733235in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.733439in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.740540in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.737003in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.740383in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.732942in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.728911in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.736378in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.730789in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.741044in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.740432in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{3.725826in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.731122in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.732363in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.730166in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.732117in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.730791in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.725726in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.735195in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.729388in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.736796in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.728952in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.728170in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.739470in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.728400in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.728671in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.737936in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.734303in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.736637in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.733599in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.727310in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.733172in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.734453in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.727760in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.727760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.725288in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.725288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654907in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{0.805320in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{0.803046in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{0.661990in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{4.830813in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.830813in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654707in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{0.654217in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{0.784565in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{0.797721in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{0.806920in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{0.801727in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{0.773110in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{0.731398in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{0.698880in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{0.687976in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{0.672100in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{0.613278in}}%
\pgfpathlineto{\pgfqpoint{4.829730in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.829730in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.715719in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{0.715339in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{0.715447in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{0.718995in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{0.718085in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{0.719121in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{0.720247in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{0.719778in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{0.720441in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{0.722542in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{0.720758in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{0.722616in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{0.726213in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{0.726708in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{0.730428in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{0.729277in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{0.730244in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.729292in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{0.730925in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{0.729518in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.732730in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{0.728562in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{0.726459in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{0.727471in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{0.728070in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{0.727394in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{0.724481in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{0.727043in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{0.726209in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{0.725078in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{0.726257in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{0.724917in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{0.724253in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{0.724021in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{0.723002in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{0.725284in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{0.724091in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{0.726330in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{0.727732in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{0.727259in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{0.729516in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{0.728879in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{0.731644in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{0.730668in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{0.731924in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{0.733313in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{0.734431in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{0.734663in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{0.733667in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{0.735142in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{0.738119in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{0.739084in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{0.745290in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{0.744613in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{0.745777in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{0.746569in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{0.743598in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{0.743182in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{0.745730in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{0.744198in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{0.745448in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.744369in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{0.745651in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{0.744324in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.749319in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{0.751331in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{0.749885in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{0.752543in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{0.761547in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.769719in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{0.770695in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.781384in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{0.803868in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{0.829821in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.847903in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{0.885098in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{0.926199in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.017795in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.024684in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.021763in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{0.942305in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{0.881781in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{0.871947in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{0.869545in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{0.865548in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{0.850926in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{0.847147in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{0.845366in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{0.818534in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{0.803751in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{0.797830in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{0.794428in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{0.792464in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{0.788561in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{0.784893in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{0.780571in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.779206in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{0.769464in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{0.765218in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.766209in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{0.761016in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{0.761349in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{0.754978in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{0.746072in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{0.743315in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{0.744256in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{0.741056in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{0.736663in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{0.735251in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{0.734170in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{0.733470in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{0.731075in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{0.734404in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{0.731949in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{0.729880in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{0.731395in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{0.728320in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{0.729382in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{0.727194in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{0.725924in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{0.727272in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{0.727025in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{0.725884in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{0.723654in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{0.721923in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{0.722172in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{0.722787in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{0.721093in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{0.722618in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{0.720058in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{0.718038in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{0.716550in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{0.718592in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{0.718728in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{0.716916in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{0.718261in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{0.717395in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{0.716338in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{0.715785in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{0.718085in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.717426in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{0.715057in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{0.717311in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.716865in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{0.714624in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{0.717674in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{0.714474in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.715879in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{0.715075in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{0.715895in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{0.715541in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{0.714042in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{0.715643in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.715214in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.715214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.714004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{0.824717in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{0.825233in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{0.820115in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{0.819117in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{0.819048in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{0.826931in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{0.832192in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{0.838833in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{0.838824in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{0.838310in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.873335in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{0.932150in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.079331in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.104925in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.115843in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.121279in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.121375in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.117991in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.099936in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{1.006240in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{0.989504in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{0.961753in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{0.895376in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{0.881981in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{0.862059in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{0.856662in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{0.839385in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.809213in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.809213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.807397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{0.997808in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.001469in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.003181in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{1.003550in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{1.004897in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{1.008626in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{1.011193in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.012622in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.012303in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.009140in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.009753in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.010014in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.008546in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.007109in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{1.007471in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{1.009362in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.010070in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{1.010438in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.012260in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.015702in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.016624in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{1.018767in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.023631in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{1.027023in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.025727in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{1.027108in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.041341in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.078068in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.092904in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{1.111281in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.130820in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{1.219967in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.257028in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.286701in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.308359in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.308660in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.309450in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.307350in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.293994in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{1.225545in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{1.188628in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.178094in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.163628in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{1.114266in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.109603in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{1.107571in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.107157in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{1.093008in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{1.089717in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.081211in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.055487in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{1.050902in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.046234in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{1.041637in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.037765in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{1.033954in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{1.033825in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.020961in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{1.017572in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{1.015514in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{1.014416in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.013276in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.013195in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.011023in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.010544in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.009367in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{1.009200in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{1.008917in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.007482in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.006409in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.007364in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.006238in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.005294in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.003887in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.002790in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.001883in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.001193in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.000733in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.001307in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.001318in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.000233in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{0.998697in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{0.999733in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{0.998681in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{0.998669in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{0.996180in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{0.997505in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{0.996454in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{0.997762in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.997674in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.997674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.995843in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.995843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.248167in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{1.249067in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{1.255779in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.258143in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.261550in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.261766in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.258334in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.257321in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.263815in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.268730in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.270577in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.283853in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.292942in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.306462in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.315735in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{1.404248in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.540296in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.558708in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.563827in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.564619in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{1.534897in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.450737in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.404513in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{1.355866in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.325254in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.317992in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.301410in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.252633in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.251679in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{1.250533in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.249761in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248924in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.246894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{1.467199in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{1.470089in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.468959in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{1.469867in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.470954in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{1.473051in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{1.475039in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{1.481111in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{1.481932in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.481136in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{1.480243in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.479823in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.477357in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.475749in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{1.476234in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{1.476253in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.476350in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.478393in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{1.480822in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{1.480690in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.481922in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.482391in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.487262in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.489148in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{1.490689in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{1.492316in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.495599in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{1.515940in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.536205in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.547444in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.600325in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{1.675978in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.755811in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.768939in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.774210in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.779130in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.779962in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.779498in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.774157in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.770039in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{1.651921in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{1.603942in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{1.586131in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{1.584552in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.579342in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{1.573658in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{1.570371in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{1.569041in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{1.563122in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.549220in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.539314in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{1.531190in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.518723in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{1.492273in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{1.490556in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{1.488132in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.486067in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.479307in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.474891in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{1.474520in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.473285in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.471787in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.470833in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.469110in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.469708in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.468321in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.468186in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{1.467741in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{1.467946in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{1.467137in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{1.467864in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.466800in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.466456in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{1.467382in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{1.466690in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.466812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.465144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.125860in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.126792in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.127587in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{2.128365in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{2.127901in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{2.130753in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.131705in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.138713in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.139818in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.141221in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.142414in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.142187in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{2.141447in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.139869in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{2.140074in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{2.138698in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{2.138231in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.139167in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{2.136868in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.137657in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.136698in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.135877in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.136086in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.137188in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.140974in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{2.143128in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.145666in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.147701in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.158856in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.158496in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.159483in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.158612in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.159105in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.158489in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.158529in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{2.158462in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.157912in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.158249in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.160557in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.162388in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.164367in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.165337in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{2.202159in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.215057in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.260541in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{2.307736in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{2.370979in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.427694in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.433043in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.432232in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.430726in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.413024in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{2.275530in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.261550in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{2.248003in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{2.226454in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.198493in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.182494in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.179488in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.178792in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{2.173375in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.160929in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.145691in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{2.145442in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{2.141554in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{2.138674in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.137609in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.136661in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.136925in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.135715in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{2.135207in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{2.130268in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{2.128476in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.128969in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{2.127902in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{2.128024in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.125263in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.125458in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.125241in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.125241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.123553in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.123553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.156358in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.155614in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.158351in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.156353in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.157101in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.158600in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.160145in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.159734in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.161001in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.163507in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.169102in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.174065in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{2.173133in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{2.170376in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{2.170058in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.168710in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.169903in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{2.169022in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.167159in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.168073in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.168080in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.167580in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{2.167392in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{2.168207in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.166812in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.171517in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.173189in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{2.174795in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{2.174344in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.176877in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{2.177708in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{2.177816in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.180160in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.181363in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.183702in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.186245in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{2.187488in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.188570in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.190380in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.190772in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.190514in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.190382in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.190988in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.189774in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.189602in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.188793in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.188771in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.189852in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.197197in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.209413in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.228323in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{2.240940in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{2.255590in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{2.282658in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{2.314619in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.431559in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.452796in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.457488in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.460716in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.462668in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.460478in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{2.452220in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.441846in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{2.430069in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{2.388765in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{2.342675in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{2.329423in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.319556in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.310737in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.290177in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.260944in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.260286in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{2.220346in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{2.207108in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{2.204256in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.199015in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.198692in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{2.195055in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.187948in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.184759in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.180328in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{2.180359in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.177934in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{2.176614in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{2.173930in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.166578in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.164187in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.165330in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.163139in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.163691in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.162578in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{2.162800in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.161125in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.161960in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{2.158664in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{2.158626in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.159340in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.159026in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{2.159312in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{2.159031in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{2.157131in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{2.156822in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{2.157895in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{2.157079in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.157239in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{2.157318in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{2.156767in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.157465in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{2.156408in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{2.156651in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{2.156324in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.156596in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{2.156375in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.156913in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{2.156274in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.157189in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.157189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.154594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.376028in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.376061in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.376891in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.376380in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.377209in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.380472in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{2.382139in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.383760in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.384326in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{2.385591in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.391564in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.392735in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.394496in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{2.394985in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.394126in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.394058in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{2.389401in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.387879in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.388014in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.388211in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.388757in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.388613in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{2.390473in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.391974in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{2.402512in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{2.405775in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.407202in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.407614in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.409198in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.409863in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.412002in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.411760in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.412747in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.414405in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.412936in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.411510in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.411578in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.410974in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.412093in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.413722in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.415375in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{2.427303in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.449874in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{2.461308in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.483543in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.512557in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{2.558779in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{2.641054in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{2.657748in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.669680in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.677010in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.679045in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.678682in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{2.674236in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{2.670787in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{2.621469in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{2.584145in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.531658in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{2.524127in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{2.503343in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.495528in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.443038in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.431521in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.407631in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.406528in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{2.401073in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{2.396566in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{2.383975in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.383523in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{2.382431in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.383039in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{2.381315in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.380699in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.379962in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.379584in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.379052in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{2.376879in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.376864in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.376598in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.376906in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{2.376413in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.375690in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.375690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.374167in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.374167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.596101in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.600602in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.597260in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{2.596476in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.600674in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.597411in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.597757in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.604380in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{2.599065in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.596860in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{2.601890in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.595968in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{2.600561in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{2.599223in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.600888in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.600833in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.602952in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{2.599976in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{2.601568in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{2.605085in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.600897in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.603649in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{2.605396in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{2.608015in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.605392in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{2.609445in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.607331in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{2.610378in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.606637in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.609817in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.610020in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.613574in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.611863in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.613662in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.612217in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{2.612576in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.615105in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.613258in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{2.615942in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.612659in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{2.616113in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.612435in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.609559in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.612556in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{2.606673in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{2.606830in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{2.613168in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{2.605763in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.611649in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{2.610376in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{2.607534in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.607973in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{2.612516in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{2.606627in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.609875in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{2.608317in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{2.602939in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.607203in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{2.604120in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{2.604918in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{2.612785in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.604736in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.606525in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{2.605752in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{2.609637in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{2.603192in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.605479in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.603996in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.604926in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{2.608035in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{2.609340in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.608524in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{2.605987in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{2.604963in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{2.605708in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.608640in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.613249in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.611278in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{2.609601in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{2.610332in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{2.612283in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.609568in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.611786in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{2.615506in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{2.615454in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{2.617624in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{2.613193in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.616352in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{2.612308in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.615090in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{2.612246in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{2.619451in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.617509in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.622762in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{2.619580in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.624440in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{2.625701in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{2.624506in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{2.625176in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.622990in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.627722in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.623079in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{2.628632in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.623565in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.628054in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.625479in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.626683in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{2.629853in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.626281in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.628879in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.627500in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{2.627699in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{2.629697in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.628183in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{2.631925in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.625106in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{2.630281in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{2.627447in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.628940in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.627963in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.628726in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.624736in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{2.628881in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.627498in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{2.624017in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.624394in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.629282in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{2.628670in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.631460in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{2.629544in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{2.630925in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.636356in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.631108in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.634433in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.634412in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{2.636475in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.646937in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.667508in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{2.668252in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{2.723052in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{2.731409in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.743975in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{2.750678in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{2.761365in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{2.791966in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{2.802979in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{2.830879in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{2.845525in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{2.851032in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{2.868507in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.873257in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{2.886010in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.893214in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.897035in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.904838in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{2.905611in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.908029in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.905361in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{2.897184in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.891456in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.881224in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{2.882675in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{2.864902in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{2.801662in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.800585in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{2.778426in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{2.774403in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{2.766108in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.762603in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{2.761130in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{2.752103in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{2.751075in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{2.745391in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{2.743213in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{2.734145in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.729804in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{2.730263in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{2.719358in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{2.719340in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{2.713737in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.714393in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{2.705736in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{2.706522in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{2.702174in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.696975in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{2.697958in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{2.682967in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{2.683878in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{2.681237in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.682789in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.680973in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{2.674774in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{2.674357in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{2.670574in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{2.670262in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{2.664422in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{2.665944in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.660172in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.656799in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{2.660159in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.653156in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{2.652960in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.649449in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.649005in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.652086in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{2.647217in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{2.641931in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.643215in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.635480in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.634807in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.636787in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{2.634810in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.635769in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{2.632224in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.630963in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.632335in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{2.632314in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.622520in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.625463in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{2.620058in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.624244in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{2.622930in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.618374in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.619113in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{2.621107in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{2.616470in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.611728in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{2.615536in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{2.609901in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{2.614762in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{2.610544in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{2.612445in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.611277in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.614634in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{2.608972in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.607640in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{2.609789in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.604231in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.612780in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{2.604849in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{2.604399in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.606333in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.603520in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.605422in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.601078in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{2.604693in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{2.601738in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{2.603370in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.601661in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.605551in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.601940in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.602789in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{2.599665in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.603725in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.600435in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.596890in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.599890in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{2.601601in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{2.600291in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.595990in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.600797in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{2.596811in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{2.600102in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{2.600388in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{2.596876in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.602908in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{2.598014in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{2.597224in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{2.600010in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{2.596975in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{2.600297in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.597730in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.598146in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{2.594707in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{2.597482in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.598518in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{2.596878in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{2.596620in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{2.598190in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{2.598742in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{2.594236in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{2.597571in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{2.597316in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.599002in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.595762in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.596092in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{2.595410in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.599144in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{2.593795in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{2.599092in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.597806in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{2.596611in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.595751in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.595751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.594979in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.594979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.003367in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.004217in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.006218in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.007335in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.008864in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.012942in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.014756in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.016762in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.017747in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.020474in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.019999in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.020691in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.019993in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.019279in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.017778in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.016822in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.017087in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.015902in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.015753in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.014730in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.014053in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.016804in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.018246in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.020759in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.021435in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.022413in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.027399in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.030401in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.031586in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.034192in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.035648in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.035312in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.034430in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.038513in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.044076in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.051866in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.069570in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.086077in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.109076in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.149576in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.281090in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.302763in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.311341in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.313556in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.312710in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.307034in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.297565in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.279493in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.223934in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.173976in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.142210in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.122608in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.105356in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.097629in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.082349in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.049853in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.039850in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.023444in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.021620in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.019390in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.015080in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.013789in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.012079in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.008799in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.007986in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.006410in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.006092in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.005822in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.006287in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.005726in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.003593in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.003394in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.003748in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.004088in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.003181in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{3.003836in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.003530in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.003916in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.003916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.001923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.380413in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.381379in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.378798in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.381101in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.379842in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.382298in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.380236in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.380832in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.381072in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.382901in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.383165in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.383195in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.387546in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.385869in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.386820in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.386825in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.388411in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.387187in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.388778in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.390913in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{3.394227in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.391630in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.393659in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.393862in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.396149in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.393933in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.394139in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.395951in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.395838in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.399588in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.397691in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.399975in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.396551in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.396587in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.395771in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.397606in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.397284in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.399014in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.397105in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.398506in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.395158in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.394464in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.395058in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.394352in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.395896in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.392751in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.392648in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.393877in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.392244in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.392150in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.390518in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.392954in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.389602in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.393376in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.391407in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.390428in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.391531in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.389097in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.391469in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.389657in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.389219in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.392711in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{3.390078in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.393532in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.390856in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.392927in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.389246in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.392914in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.391635in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.393712in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.394351in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.393214in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.395817in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.395182in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.396318in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.395857in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.397523in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.396282in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.397620in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.397029in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.401430in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.399808in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.407061in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.408358in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.407481in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.410228in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.409496in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.412461in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.411259in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.415472in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.414337in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.414588in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.413364in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.415830in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.413682in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.414473in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.412416in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.412467in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.414949in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.414157in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.415389in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.413269in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.411715in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.415695in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.413509in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.413134in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.414100in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.412980in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.413082in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.415829in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.413520in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.415725in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.419072in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.419272in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.421806in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.422511in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{3.425571in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.426399in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.431851in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.432717in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.437744in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.445162in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.453029in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.469508in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{3.496988in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.549223in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.576901in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{3.600713in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{3.615790in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.623711in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.646743in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.658126in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.681248in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.686114in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.687135in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.682486in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.677083in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.674301in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.659064in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.655831in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{3.632884in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.627843in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{3.619342in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.614387in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.599762in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.597112in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.587801in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{3.583426in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{3.575536in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.572290in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.562923in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.559441in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.547216in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.529188in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.523090in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.517507in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.516158in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.497151in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.496730in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.492368in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.487996in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.486133in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.480155in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.480737in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.477254in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.477535in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.470383in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.464880in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.461213in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.459005in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.455541in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.449448in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.449522in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.445273in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.442935in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.442095in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.438190in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.437083in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.427790in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.427880in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.425518in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.426004in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.419838in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.421399in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.418677in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.418700in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.408687in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{3.410670in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.409383in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.405575in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.407340in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.402807in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.406011in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.402355in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.400697in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.401618in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.395840in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.394000in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.396571in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.393985in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.393413in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.391461in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.392810in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.390912in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.392933in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.389730in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.389910in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.387752in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.389149in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.388741in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.386642in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.389270in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.386039in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.387592in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.385973in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.387996in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.385428in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.386655in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.384861in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.386534in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.383303in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.383831in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.383717in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.385156in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.381743in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.384149in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.384282in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.382376in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.383113in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.381461in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.381661in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.383225in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.381724in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.382870in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.381549in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.382752in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.381060in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.378885in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.383126in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.379253in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.379966in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.382795in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.379023in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.380650in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.383130in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.380160in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.381856in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.381605in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.380742in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.380693in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.379421in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.382490in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.381531in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.379527in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.381621in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.381927in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.377529in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.379685in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.380114in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.379237in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.379237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.378488in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.378488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.384037in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.380632in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.379937in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.382788in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.380048in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.383055in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.380832in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.384973in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.382267in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.385240in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.382755in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.386698in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.384683in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.384599in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.388034in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.387444in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.388823in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.387860in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.389407in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{3.391246in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.391140in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.390325in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.398141in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.395150in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.396663in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.396013in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.398444in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.397765in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.402060in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.400274in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.399765in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.398610in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.399686in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.396095in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.399588in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.397002in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.399270in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.397265in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.396504in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.392828in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.396011in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.392614in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.393989in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.391126in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.394955in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.395648in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.391498in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.394369in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.392399in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.392537in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.391013in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.393068in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.392006in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.394126in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.393632in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.390065in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.391757in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.390168in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.394657in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.394109in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.389505in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.394025in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.392751in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.390702in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.391584in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.395779in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.393926in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.394035in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.393019in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.393698in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.397543in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.391789in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.395047in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.394937in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.397937in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.394702in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.399195in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.398258in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.401341in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.398999in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.398409in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.402074in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.398928in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.403393in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.408897in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.411020in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.411361in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.413064in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.411447in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.414608in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.412787in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.415027in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.415047in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.417613in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.417821in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.415516in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.417523in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.415508in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.416098in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.414564in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.419491in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.414412in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.413276in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.414882in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.414156in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.415733in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.413526in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.412871in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.413374in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.418976in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.415012in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.418960in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.420405in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.418079in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.426575in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{3.428552in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.427841in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.435487in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.436013in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.455034in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{3.461996in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.465337in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.486603in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{3.538491in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.577945in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.625752in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{3.654017in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.663683in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.684382in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.683794in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.688039in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.682776in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.682621in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.674901in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.672017in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.649863in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.648625in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.613380in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{3.565466in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.564298in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.545550in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.544825in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.541174in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.534004in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.530327in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.520340in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.521007in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.513530in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.511301in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.512275in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.502553in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.497842in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.498310in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.494940in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.489494in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.489572in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.480688in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.483238in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.477960in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.478484in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.470743in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.474204in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.465634in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.465647in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.457734in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.450463in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.451853in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.451557in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.445745in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.447187in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.435168in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.436998in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.427130in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.428047in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.422694in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.420580in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.421537in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.420566in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.413316in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.412667in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.415658in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.408311in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.409321in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.405338in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.403324in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{3.404944in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.403505in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.404424in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.403162in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.403046in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.401261in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.396603in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.395708in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.396048in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.394255in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.396962in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.392895in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.393558in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.392677in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.393806in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.389816in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.393459in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.390153in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.388105in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.392492in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.389205in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.388786in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.387059in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.389016in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.386566in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.386810in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.384921in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.389382in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.383765in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.386061in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.383719in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.384945in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.382761in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.387423in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.384915in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.385928in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.382503in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.381689in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.381424in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.383780in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.382360in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.382822in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.382097in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.384508in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.382706in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.383365in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.385688in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.381117in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.383412in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.381430in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.381154in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.380776in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.383517in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.381151in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{3.382198in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.382039in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.382012in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.380617in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.382485in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.378284in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.380916in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.378734in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.380821in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.380724in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.382767in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.379710in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.379179in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.381097in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.382819in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.380329in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.380041in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.381565in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.381214in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.383666in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.382903in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.382903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.379111in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.379111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.442764in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.441561in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.443482in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.441873in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.442609in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.444865in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.443490in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.443507in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.445794in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.444056in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.446407in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.445348in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.446010in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.448455in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.447636in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.447845in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.450922in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.451896in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.454747in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.456340in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{3.459298in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.457939in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.460934in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.460524in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.463811in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.463155in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.465645in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.461722in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.463670in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.462162in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.461283in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.462965in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.460579in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.457773in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.459844in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.458257in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.459208in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.457953in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.457564in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.458144in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.456944in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.456703in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.456315in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.457236in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.455510in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.456916in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.457105in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.456728in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.456354in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.457495in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.459901in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.458006in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.460213in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.458718in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.458746in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.461885in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.459328in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.461763in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.463542in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.466285in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.465492in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.466351in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.465605in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.469189in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.472181in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.471399in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.476728in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.480916in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.481782in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.484210in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.484045in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.485272in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.484769in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.486028in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.485996in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.487514in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.486900in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.487594in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.484845in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.486290in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.485209in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.485456in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.483762in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.484082in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.481616in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.481965in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.479499in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.481586in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.484408in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.482365in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.485845in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.486005in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.488821in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.487391in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.491560in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.493619in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{3.498598in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.502220in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.511328in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.514673in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.536843in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.580806in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.612817in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.682829in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.725342in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.733531in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.738577in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.737720in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.741487in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{3.730462in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.727830in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.723290in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.709455in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.697130in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{3.677612in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.654481in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.634015in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.607397in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{3.591397in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.589727in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.573598in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.572743in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.566246in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.565342in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.560184in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.551813in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.551856in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.544269in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.543397in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.540089in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.537842in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.532555in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.531990in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.527661in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.526558in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.518366in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.517960in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.513001in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.511411in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.508121in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.508282in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.496819in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.497210in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.489790in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.491158in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.488094in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.487636in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.481639in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.482059in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.480993in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.476193in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.475900in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.473145in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.474235in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.469714in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.467429in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.468774in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.463956in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.463782in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.465183in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.463193in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.463389in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.461580in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.460195in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.460298in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.457661in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.454869in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.456544in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.454744in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.456087in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.455688in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.453461in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.452214in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.453714in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.450570in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.452008in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.449426in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.450787in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.448029in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.449254in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.446928in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.447581in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.446409in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.447735in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.446122in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.446614in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.445287in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.447208in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.447017in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.444135in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.446173in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.443737in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.445656in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.444052in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.443690in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.443772in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.445171in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.441837in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.443865in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.442143in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.444573in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.443045in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.443355in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.441828in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.443610in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.442111in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.442469in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.441389in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.441376in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.442983in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.440962in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.441467in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.440295in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.443203in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.442218in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.442108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.439893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.882202in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.880880in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.885066in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.882277in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.883536in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.883337in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.884071in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.881049in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.884816in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.881674in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.886298in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.883118in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.882546in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.886457in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.882106in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.887484in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.888152in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.885860in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.889282in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.886701in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.888048in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{3.890369in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.892821in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.890752in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.894201in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.897951in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.896914in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.894438in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.897443in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.894718in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.897097in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.896321in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.897825in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.897719in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.896447in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.897359in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.896879in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.899148in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.897988in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.898812in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.896269in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.897764in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.896507in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.898280in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.897074in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.894629in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.894923in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.891818in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.893317in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.891197in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.890583in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.895371in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.892158in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.891116in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.893167in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.891284in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.890649in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.893354in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.893441in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.892274in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.893697in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.890403in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.891649in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.890643in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.893516in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.893082in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.894834in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.890776in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.891379in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.890426in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.892425in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{3.889070in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.893596in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.891269in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.893927in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.891454in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.891640in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.894025in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.894575in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.891653in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.895317in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.892721in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.892666in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.898385in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.897379in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.898853in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.897181in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.901201in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.898252in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.902613in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.901431in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.902643in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.900451in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.904454in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.903980in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.901860in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.906180in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.903750in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.906588in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.905441in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.909565in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.908884in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.912573in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.910415in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.911298in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.914175in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.913980in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.911387in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.913060in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.909712in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{3.913280in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.910959in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.910461in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.911120in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.911840in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.913341in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.911028in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.913418in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{3.908317in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.909304in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.916019in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.912489in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.915633in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.914998in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.919945in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.932512in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.934521in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.938666in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.939530in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.963081in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.984958in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{4.039801in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{4.079740in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{4.153759in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{4.186839in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{4.188053in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{4.193819in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{4.196972in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{4.195945in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{4.188435in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{4.190359in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{4.186473in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{4.175849in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{4.172143in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{4.156338in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{4.126674in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{4.122743in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.114461in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{4.109910in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{4.087630in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{4.085175in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{4.080101in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{4.070812in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{4.058112in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{4.051309in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{4.049916in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{4.037658in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{4.026377in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{4.017854in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{4.017483in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{4.013116in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{4.011255in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.998787in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.998355in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.995327in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.995644in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.991231in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.985500in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.980911in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.982711in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.978990in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.979898in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.978622in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.974251in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.974636in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.967216in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.965067in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.965638in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.958916in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.958021in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.953708in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.952308in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.955550in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.951223in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.949707in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.946262in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.944049in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.944844in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.938371in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.935266in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.930334in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.932070in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.927505in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.921759in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.923066in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.922034in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.917190in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.914645in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.918771in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.917382in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.917380in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.911767in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.913809in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.909940in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.907280in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.909697in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.908304in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.905362in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.906310in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.904188in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.907771in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.902844in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.900890in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.903401in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.903096in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.901177in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.901753in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.897661in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.900108in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.893061in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.895323in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.892866in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.893914in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.892453in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.893709in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.890609in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.895528in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.891290in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.893533in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.889324in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.888078in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{3.888190in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{3.893028in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.893318in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.891584in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.887129in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.891618in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.885048in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.885005in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.888249in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.888296in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.883158in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.886809in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.887970in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.887206in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.885037in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.887939in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.885304in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.886122in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.888329in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.884748in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.886328in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.886514in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.887953in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{3.882747in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.881770in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.889108in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.885181in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.884144in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.884997in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.881511in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.884880in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.881560in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.885787in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.887714in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.883379in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.885889in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.882358in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.884199in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.879868in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.886090in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.883143in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{3.883494in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.886058in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.881718in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.884747in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.883442in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.883281in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.881191in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.880862in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.882754in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.883841in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.881595in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.886082in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{3.883081in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.883389in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.883389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.880897in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.880897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.996842in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{4.159773in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{4.089164in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{4.069166in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{4.020166in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{4.128907in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{4.051508in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{4.010627in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{4.015974in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{4.078470in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{4.005769in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{4.071181in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{4.088401in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.967015in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.983901in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{4.037525in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{4.048769in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{4.045077in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{4.067136in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{4.045046in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{4.041949in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{4.112425in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{4.036658in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{4.073519in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{4.025814in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{4.013258in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{4.045467in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{4.035837in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{4.076239in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.989606in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{4.096423in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.063142in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{4.052441in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{4.062724in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{4.149547in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{4.086814in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{4.085253in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{4.037240in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{4.033601in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.968172in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{4.069450in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{4.068345in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{4.048337in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{4.010507in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{4.023910in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{4.105211in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{4.010145in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{4.075367in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{4.026902in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{4.100964in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{4.014030in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{4.116858in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{4.039305in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{4.020871in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{4.030520in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{4.032207in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{4.108055in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{4.066528in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{4.080567in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{4.024194in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{4.045530in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{4.013492in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{4.014325in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{4.086732in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{4.043484in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{4.082648in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{4.045927in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{4.108352in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.034912in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{4.099339in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{4.045203in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{4.067792in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.971163in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{4.095947in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{4.001834in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{4.122491in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{4.052094in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{4.118012in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{4.028871in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{4.100832in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.064933in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{4.090897in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{4.043059in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.035367in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{4.040976in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{4.052228in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{4.008451in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{4.083332in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{4.039794in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{4.105530in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{4.072191in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{4.072275in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{4.088839in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{4.007151in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{4.114350in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{4.013521in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{4.085652in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{4.086071in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{4.007223in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{4.056452in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{4.035778in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{4.042255in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{4.044680in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{4.056636in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{4.021084in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{4.091225in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{4.067855in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{4.066321in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{4.059311in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{4.003216in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{4.101276in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.994744in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{4.049907in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{4.033555in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.994125in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{4.102999in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{4.031700in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{4.059033in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{4.030681in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{4.082934in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{4.090484in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{4.176658in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{4.062335in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{4.059440in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{4.064293in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{4.023077in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{4.085679in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{4.056062in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{4.045343in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{4.002069in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{4.071562in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{4.069737in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{4.064599in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{4.064357in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{4.067134in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{4.108753in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{4.075223in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{4.105793in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{4.102789in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{4.038279in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{4.097106in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{4.100924in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{4.038206in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{4.108878in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{4.126964in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{4.038091in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{4.131906in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{4.039467in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{4.052414in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{4.009217in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{4.015083in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.089016in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{4.071654in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{4.198036in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{4.080939in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.149730in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{4.090650in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{4.006563in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{4.116350in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{4.060678in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{4.123337in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{4.124065in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{4.153633in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{4.163621in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{4.120727in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{4.141305in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{4.182818in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{4.141889in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{4.109930in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{4.164499in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{4.122451in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{4.217038in}}%
\pgfpathlineto{\pgfqpoint{4.665440in}{4.200375in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{4.257701in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{4.278692in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{4.172668in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{4.224977in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{4.353020in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{4.241127in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{4.234500in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{4.333197in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{4.239146in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{4.276825in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{4.256830in}}%
\pgfpathlineto{\pgfqpoint{4.699869in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.700165in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{4.320461in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{4.306085in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{4.338985in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{4.296515in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{4.302088in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{4.283086in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{4.405860in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{4.288206in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{4.291956in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{4.312244in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{4.365181in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.305800in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{4.349701in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{4.304450in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{4.319547in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{4.285943in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{4.306755in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{4.354755in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{4.202590in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{4.228405in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{4.210374in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{4.222636in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{4.250544in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{4.223475in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{4.213955in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{4.242891in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{4.240121in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{4.169377in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{4.241995in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{4.105818in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{4.195851in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{4.103565in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{4.227698in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{4.189125in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{4.194545in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{4.143797in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{4.252913in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{4.133667in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{4.225089in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{4.176630in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{4.245240in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{4.085905in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{4.109713in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{4.193640in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{4.193537in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{4.161919in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{4.158118in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{4.131147in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{4.137785in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{4.157441in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{4.116911in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{4.055771in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{4.165775in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{4.110555in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{4.144718in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{4.124434in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{4.168733in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{4.150864in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{4.157029in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{4.062847in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{4.090491in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{4.029320in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{4.132430in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{4.140624in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{4.121601in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{4.127107in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{4.140763in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{4.162276in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{4.173710in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{4.086291in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{4.096019in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{4.137856in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{4.059696in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{4.128731in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{4.048779in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{4.028135in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{4.109870in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{4.101206in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{4.107115in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{4.064902in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{4.132280in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{4.082205in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{4.115094in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{4.098104in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.997812in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{4.060102in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{4.108052in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{4.042242in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{4.062130in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{4.111529in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{4.055341in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{4.062159in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{4.064606in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{4.110225in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{4.050437in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{4.117516in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{4.072685in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{4.048761in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{4.046399in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{4.005340in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{4.082701in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{4.039029in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{4.104094in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{4.030713in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{4.011439in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{4.055847in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{4.018115in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{4.039409in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{4.006826in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{4.077486in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{4.080596in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.992726in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{4.048182in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{4.080420in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{4.078049in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{4.019541in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{4.030548in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.988969in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{4.084618in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{4.020490in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{4.075044in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{4.023814in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.077681in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{4.048584in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{4.099081in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.991075in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.991295in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{4.058276in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{4.003725in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{4.044716in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{4.112803in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{4.051510in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{4.054341in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{4.049783in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{4.010224in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{4.061109in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{4.038943in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{4.132629in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{4.016903in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{4.053851in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{4.124074in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{4.007103in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{4.062987in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{4.053183in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{4.069549in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{4.009809in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{4.116531in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{4.073705in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.064926in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{4.062627in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{4.036181in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{4.037220in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{4.004613in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.985016in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.064968in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{4.059765in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.059848in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{4.045907in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{4.117733in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.956632in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{4.128840in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{4.067612in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{4.047805in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.979500in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{4.014795in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{4.015480in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{4.080349in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{4.091345in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{4.009747in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{4.059981in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.984824in}}%
\pgfpathlineto{\pgfqpoint{5.246854in}{4.028549in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{4.045017in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{4.136464in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{4.097911in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{4.034331in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{4.037797in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{4.065800in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.007440in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{4.005061in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{4.045071in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{3.975489in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{4.001591in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{4.097254in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{4.090983in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{4.046125in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{4.083736in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{4.041141in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.105480in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.105480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.035887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.257749in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{4.257609in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{4.258507in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{4.257175in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{4.258035in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{4.260053in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{4.261311in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{4.262173in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{4.264189in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{4.263216in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{4.264488in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{4.264202in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{4.265801in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{4.265853in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.268161in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{4.267157in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{4.268875in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{4.271322in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{4.271633in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{4.271464in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{4.270220in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{4.268951in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{4.267128in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{4.267294in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{4.266314in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{4.266757in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{4.264943in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{4.266468in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{4.265953in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{4.265117in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{4.265857in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{4.263880in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{4.265775in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{4.263911in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{4.265540in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{4.264492in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{4.265613in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{4.265666in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{4.267515in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{4.267212in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{4.268222in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{4.269222in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{4.267896in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{4.270653in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{4.269881in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{4.271599in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{4.271386in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{4.271812in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{4.274098in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{4.273215in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{4.275064in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{4.275848in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{4.276616in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{4.277271in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{4.281603in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{4.281998in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{4.281228in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{4.282798in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{4.282339in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{4.281681in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{4.283119in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{4.282211in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{4.284143in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{4.282555in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{4.283240in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{4.283591in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.292615in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{4.297080in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{4.301273in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{4.302843in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{4.307653in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{4.314007in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{4.328985in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{4.349610in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{4.368505in}}%
\pgfpathlineto{\pgfqpoint{4.663988in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.799087in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{4.395324in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{4.389572in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{4.382148in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{4.380753in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{4.368026in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{4.363778in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{4.358575in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{4.354211in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{4.347905in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{4.303810in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{4.298765in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{4.298472in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{4.292121in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{4.291808in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{4.288691in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{4.280661in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{4.278605in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{4.279056in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{4.272730in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{4.272214in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{4.270292in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{4.271340in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{4.267024in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{4.267726in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{4.265150in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{4.266236in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{4.263840in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.264373in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{4.262662in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{4.262785in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{4.260679in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{4.260151in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{4.260827in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{4.260183in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{4.261309in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{4.260690in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{4.260103in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{4.258904in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{4.260108in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{4.259309in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{4.260064in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{4.259536in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{4.259383in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{4.260579in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.258562in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{4.258119in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{4.258793in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.257850in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{4.259585in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.257562in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{4.258772in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{4.258831in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{4.257831in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{4.259843in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{4.258052in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{4.256411in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{4.257519in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{4.257298in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{4.258741in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{4.257842in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{4.256880in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{4.257786in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{4.256698in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{4.257211in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{4.256713in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{4.257578in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{4.256714in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.257628in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.257628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.255558in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.255558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.319497in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{4.322734in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{4.326044in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{4.327314in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{4.326873in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{4.330144in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{4.333638in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{4.337677in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{4.338717in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{4.339560in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{4.339092in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{4.340154in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{4.338924in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{4.339150in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{4.336668in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{4.334991in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{4.333514in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{4.332439in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.332893in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{4.334871in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{4.337005in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{4.338025in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{4.340049in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{4.341560in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{4.344675in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{4.346224in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{4.350019in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{4.354725in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{4.360623in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{4.361316in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{4.361540in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{4.360888in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{4.360233in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{4.358469in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{4.361264in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.367555in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{4.371302in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{4.384800in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{4.396708in}}%
\pgfpathlineto{\pgfqpoint{4.641421in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.883946in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{4.397902in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{4.370122in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{4.365356in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{4.351937in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{4.338639in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{4.337591in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{4.333812in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{4.332764in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{4.331762in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{4.329519in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{4.329859in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{4.327627in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.327312in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{4.325276in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{4.324913in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{4.324151in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{4.324175in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{4.323031in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{4.323172in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{4.322465in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{4.321683in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.321167in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{4.321880in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{4.321182in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.321226in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.320683in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{4.320086in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{4.320604in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.319638in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.319638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.317751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684764in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{0.664782in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{0.666475in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649990in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{0.676243in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{0.742932in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{0.769317in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{0.781430in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{0.789750in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{0.792758in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{0.792448in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{0.778946in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{0.762027in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{0.655642in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{0.637462in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{0.623272in}}%
\pgfpathlineto{\pgfqpoint{4.832995in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.832995in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.715233in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{0.726117in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{0.728781in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{0.724291in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{0.723722in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{0.727249in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{0.739869in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.752533in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{0.757505in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{0.761467in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{0.777403in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.817369in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{0.875329in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{0.978363in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.009524in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.009744in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.000715in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{0.986452in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{0.914583in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{0.872302in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{0.855226in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{0.828521in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{0.817249in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{0.756541in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{0.750010in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{0.743398in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{0.734855in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{0.719327in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.717823in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{0.716361in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.715557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.713217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.808612in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{0.812137in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{0.820090in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{0.821650in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{0.820495in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{0.816451in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{0.816556in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{0.817833in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{0.838887in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{0.841581in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{0.854885in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{0.909268in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{1.012489in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.064646in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.087270in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.097539in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.103625in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.104495in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.091748in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{1.075346in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{4.800719in}{0.957531in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{0.834488in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{0.828788in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{0.817425in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{0.816073in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{0.812571in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.809134in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.809134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.806548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{0.998212in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{0.996898in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{0.998527in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{0.999067in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{0.999283in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{1.003117in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{1.002269in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.003566in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.010869in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{1.009710in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.011250in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.012623in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.011578in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{1.009291in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.009975in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{1.008936in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.008768in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.008977in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.006801in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{1.006911in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.006888in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.005728in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.004975in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{1.005988in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.006919in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.005997in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{1.006887in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.009965in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.012047in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{1.013307in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.013266in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.014622in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{1.015868in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{1.029440in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.031871in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{1.029923in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{1.031594in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.032455in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{1.033482in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{1.033963in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.033801in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{1.035830in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.044788in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.056131in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.074322in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{1.223226in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.263156in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.283005in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.294429in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.293957in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.290238in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{1.257129in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{1.238193in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.201383in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{1.180758in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.158099in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{1.149650in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{1.126821in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.114162in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{1.107447in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{1.101786in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.086654in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.082626in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{1.071046in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{1.067388in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.052631in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{1.037160in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{1.034390in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.020281in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.017427in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{1.014254in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.011585in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.011357in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.008751in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{1.005573in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.003635in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.003732in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.002345in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.002457in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.001890in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{0.999680in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{0.999738in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.000084in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{0.997658in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{0.999730in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{0.998688in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{0.997858in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{0.997870in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{0.997914in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{0.997904in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{0.998160in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{0.998531in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{0.998304in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{0.997318in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{0.997821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.995202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.247900in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{1.250827in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.261182in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{1.260977in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.256341in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.267049in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{1.273672in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.281892in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.290440in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{1.300322in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.321958in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.337383in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.385240in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.429712in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.508569in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{1.525191in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.537773in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.549011in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.528075in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.503474in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.452544in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.421449in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.403465in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{1.382846in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{1.299391in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{1.283687in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.267371in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{1.263808in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.260034in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.254248in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.250698in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{1.250256in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248500in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.248500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.246253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.470968in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.472350in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.477949in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{1.479555in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.479595in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{1.479421in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.475926in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.474649in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.475872in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{1.475905in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{1.478463in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.495399in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{1.497245in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{1.497965in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{1.498797in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.500220in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.502799in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.509571in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{1.512936in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.542810in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{1.595695in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{1.625575in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{1.671469in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.758637in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.764536in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{1.740278in}}%
\pgfpathlineto{\pgfqpoint{4.751788in}{1.702275in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{1.665609in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{1.630207in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{1.604887in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{1.549321in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.545158in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{1.519365in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.513001in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{1.506300in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{1.501249in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{1.497718in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.495492in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{1.493013in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.490000in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{1.487145in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{1.482265in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.479408in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.477742in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{1.476618in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.469318in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{1.468646in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{1.467156in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{1.467170in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{1.466732in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{1.467040in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.466302in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.466247in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{1.466962in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.466593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.464583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.593542in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{1.592179in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{1.593800in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{1.595737in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{1.596086in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{1.596928in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{1.599288in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{1.600128in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{1.603659in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{1.603756in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.605167in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.606370in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.606051in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.607056in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.607786in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.607540in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{1.607334in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{1.606250in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{1.606931in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{1.606496in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{1.604195in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.605553in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{1.604549in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{1.604927in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{1.603372in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{1.604869in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.603881in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.603446in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.602847in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.604022in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{1.603358in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{1.603304in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{1.601560in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{1.602916in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{1.602563in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{1.602219in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.600809in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{1.602641in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.603332in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.603299in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{1.604532in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{1.605151in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{1.604874in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{1.606465in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{1.607493in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{1.606198in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.607524in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{1.607330in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{1.611093in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{1.611140in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{1.612383in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{1.612102in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{1.614371in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{1.617862in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{1.621149in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{1.622602in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{1.625889in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.625139in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{1.626757in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{1.625476in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.627441in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.629813in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{1.631328in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{1.634012in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.636187in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{1.639526in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.640931in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{1.646615in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.651967in}}%
\pgfpathlineto{\pgfqpoint{4.619387in}{1.653615in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{1.656903in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{1.662641in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.669643in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{1.691716in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.732335in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{1.752310in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{1.842655in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.873258in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.883738in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.891042in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.889573in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{1.890986in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.881081in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.871335in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.847635in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.766883in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.751588in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{1.700644in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{1.697951in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.686261in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.680469in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{1.677049in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.672611in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{1.670423in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{1.666729in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.659336in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.654259in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{1.644413in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{1.630455in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.630366in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{1.624433in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{1.620428in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{1.620632in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{1.615403in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.611639in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{1.610261in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{1.610503in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{1.604684in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{1.602757in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{1.604653in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{1.602959in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{1.602638in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{1.603739in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.600928in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.600627in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{1.598369in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{1.599548in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{1.598892in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.600249in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{1.597954in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.599234in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{1.599122in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.597612in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{1.598066in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{1.597310in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.597733in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{1.597750in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{1.595307in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{1.595864in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{1.594153in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{1.594523in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{1.592527in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{1.593655in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{1.594016in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.591732in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.594001in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{1.594058in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.592779in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.592779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.591172in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.591172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.593431in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.594391in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.595341in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{1.598916in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{1.599992in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{1.605225in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{1.606798in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{1.603241in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.602378in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{1.602486in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{1.602418in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{1.601287in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.602030in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{1.605999in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{1.610373in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{1.611441in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{1.614784in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{1.616747in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{1.617668in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.624876in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.624706in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{1.626317in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.628407in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{1.629885in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{1.634171in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{1.643188in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{1.668163in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.704574in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{1.785188in}}%
\pgfpathlineto{\pgfqpoint{4.682709in}{1.832468in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{1.861611in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.881715in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.893070in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.890083in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.878187in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{1.867194in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{1.787056in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{1.766308in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{1.749415in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{1.734881in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{1.700380in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{1.689404in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{1.685350in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{1.684137in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{1.681507in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{1.676532in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{1.675395in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{1.666170in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{1.658326in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{1.655748in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{1.653393in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{1.650706in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{1.641550in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.629606in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{1.625681in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.621399in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{1.619960in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{1.615081in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{1.612182in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{1.599906in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{1.599415in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.597577in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.593528in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.593696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.591372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{1.694929in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{1.698587in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{1.697919in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{1.693744in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.693775in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{1.695010in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{1.695671in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{1.705860in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{1.713421in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{1.714716in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{1.717316in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{1.719653in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.725997in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{1.741106in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{1.769228in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{1.822692in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{1.947083in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{1.970986in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{1.981538in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{1.987822in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.988683in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.985393in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{1.978040in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{1.968077in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{1.942628in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.844715in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{1.793177in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{1.724774in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.707383in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{1.699283in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{1.697556in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{1.696030in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{1.694146in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.687481in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{1.686906in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{1.686415in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{1.686320in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{1.685969in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{1.686176in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{1.686129in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.686236in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.686236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.683905in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.683905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{1.687136in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{1.687294in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.688200in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{1.690223in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{1.691041in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{1.699942in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{1.700205in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{1.696615in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{1.694963in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{1.694771in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{1.695672in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{1.700432in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{1.701818in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{1.706584in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{1.710080in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{1.714942in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{1.722006in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{1.724750in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{1.729672in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{1.738339in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{1.755797in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{1.768515in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{1.799558in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{1.835331in}}%
\pgfpathlineto{\pgfqpoint{4.671196in}{1.880274in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{1.974610in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{1.982349in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{1.986370in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{1.983416in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{1.971626in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{1.954914in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{1.891156in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{1.846854in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{1.791040in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{1.741236in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{1.728338in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{1.725145in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{1.722592in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{1.716736in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{1.706533in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{1.704796in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{1.704161in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{1.695582in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{1.692169in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{1.689877in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{1.688887in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{1.688834in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{1.688498in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{1.687407in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.687329in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{1.687329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{1.685153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.124782in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{2.125199in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.124230in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.126614in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.126102in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{2.127822in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{2.134726in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{2.135554in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{2.134792in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.136333in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.136267in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.137961in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{2.137078in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.137469in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{2.133725in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{2.133443in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.132106in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.133312in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.132138in}}%
\pgfpathlineto{\pgfqpoint{4.392002in}{2.132829in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{2.132725in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{2.134700in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{2.135367in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.135965in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{2.140323in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.141799in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.152264in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{2.151884in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.153424in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{2.153860in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.153139in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{2.154058in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{2.156516in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.155308in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{2.157006in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.159438in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.161443in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{2.163873in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.200456in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{2.235831in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.282728in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{2.383847in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.401520in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.414186in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.425499in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{2.426741in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.405689in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{2.313295in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{2.292697in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{2.262622in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{2.247998in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.227530in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{2.216343in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.185297in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.182027in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.170277in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.161137in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{2.159947in}}%
\pgfpathlineto{\pgfqpoint{4.982052in}{2.157128in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{2.155331in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{2.153634in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.152746in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{2.148385in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.146868in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{2.135999in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.132970in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{2.132102in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{2.131077in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{2.130468in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.130049in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.128586in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{2.126651in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{2.127942in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{2.127192in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.124921in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.125341in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.125441in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.125441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.123007in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.123007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.156527in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.156513in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{2.158290in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.159517in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.158854in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{2.161297in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{2.164017in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.164822in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{2.167528in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.168101in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{2.169126in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{2.169740in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{2.164494in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{2.164718in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{2.162942in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{2.165149in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.163743in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{2.163856in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.164306in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.164618in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{2.165745in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{2.170116in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{2.171251in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{2.171370in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{2.173393in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.176401in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{2.184999in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{2.185579in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{2.187282in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.186995in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{2.187982in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{2.189129in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.193136in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.194893in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.204709in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{2.214124in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{2.241858in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{2.276856in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.314712in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{2.424188in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{2.443218in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{2.451651in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.454649in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.456002in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.453476in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.437087in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.319678in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{2.297832in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{2.288147in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{2.256185in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.251785in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{2.245587in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{2.239625in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{2.200416in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.196868in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.181427in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.166378in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.165360in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{2.164013in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{5.163384in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{2.159798in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{2.157184in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{2.156919in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.156224in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.156486in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.156687in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.156687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.154281in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.154281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.375498in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{2.377151in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{2.376189in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.377560in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{2.378528in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{2.378936in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{2.378197in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{2.378974in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{2.378868in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.380745in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{2.384391in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{2.383485in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{2.386797in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{2.387131in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{2.388024in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.387289in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{2.388727in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.389036in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{2.389188in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{2.389367in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.388291in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.389316in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{2.388211in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{2.387475in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{2.388065in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{2.387333in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{2.386120in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.386516in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{2.384833in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{2.384336in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{2.384158in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{2.385318in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{2.384115in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{2.383246in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{2.384218in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{2.382621in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{2.383974in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{2.382697in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{2.383572in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{2.382987in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.383763in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{2.382230in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{2.384478in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{2.385712in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{2.386576in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{2.387740in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{2.391257in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{2.392887in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{2.395087in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.397001in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{2.397671in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{2.400568in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{2.402109in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{2.401491in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{2.403553in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{2.406719in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{2.405461in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{2.407232in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{2.405915in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{2.407985in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{2.408643in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{2.409418in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{2.411554in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{2.414250in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{2.415693in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{2.419493in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{2.425773in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{2.449701in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{2.458124in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{2.474605in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{2.515653in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{2.632850in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.665530in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.671931in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.672964in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.671469in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{2.655084in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.575445in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{2.510338in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{2.500071in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{2.498472in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{2.495510in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.494237in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.489430in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{2.484735in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{2.484274in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{2.479788in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{2.468825in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{2.462117in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{2.446044in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{2.445377in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{2.437538in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{2.435538in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{2.434996in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{2.432087in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{2.431534in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.426312in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{2.426450in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{2.423063in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.422471in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{2.418794in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{2.418979in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.415577in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{2.414359in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{2.405301in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{2.404960in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{2.401163in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{2.400172in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{2.398387in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{2.394941in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{2.393139in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{2.393263in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{2.391355in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{2.392193in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{2.389309in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{2.389568in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.388476in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{2.388256in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{2.387105in}}%
\pgfpathlineto{\pgfqpoint{5.079913in}{2.387060in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{2.386215in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{2.386657in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{2.384308in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{2.384955in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{2.384318in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{2.382196in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{2.381591in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.380883in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{2.380641in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{2.380939in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{2.379400in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{2.377953in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{2.379859in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{2.378135in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{2.377762in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{2.377719in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{2.378396in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{2.376716in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{2.375529in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{2.375699in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{2.375754in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.376536in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{2.375699in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.376572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.373627in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.373627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{2.596066in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{2.597129in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{2.598298in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{2.609290in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{2.609135in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.610059in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{2.607421in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{2.606724in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{2.604712in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{2.610993in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{2.612304in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{2.612182in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{2.617633in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{2.627137in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{2.633441in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{2.653242in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{2.667652in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{2.679723in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{2.703402in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{2.726768in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{2.777839in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{2.843482in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{2.868367in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{2.884822in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{2.890835in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.892703in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{2.891716in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{2.878858in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{2.837663in}}%
\pgfpathlineto{\pgfqpoint{4.769058in}{2.795192in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{2.761641in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{2.738803in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{2.724890in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{2.714787in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{2.711134in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{2.697313in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{2.688735in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{2.676625in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{2.662419in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{2.647793in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{2.638003in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{2.634785in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{2.619957in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{2.610844in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{2.605706in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{2.603547in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{2.598227in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{5.284272in}{2.596848in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{2.596507in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.596682in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{2.596682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{2.594337in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{2.594337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.002837in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.003300in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.003093in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.004725in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.004466in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.004952in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.006189in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.007928in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.007761in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.008800in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.008278in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.009754in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.012796in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.014561in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.013843in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.016199in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.016420in}}%
\pgfpathlineto{\pgfqpoint{4.273992in}{3.015674in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.014642in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.014149in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.012411in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.011644in}}%
\pgfpathlineto{\pgfqpoint{4.337315in}{3.012048in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.011294in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.012062in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.010386in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.011845in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.011370in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.011626in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.011852in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.013077in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.012446in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.013689in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.013893in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.014947in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.023290in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.027314in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.029684in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.031869in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.033228in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.033213in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.034392in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.034274in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.036506in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.036398in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.038129in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.038737in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.042173in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.043831in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{3.051966in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.090166in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.109170in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.124879in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.152545in}}%
\pgfpathlineto{\pgfqpoint{4.668318in}{3.185346in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.269666in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.289462in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.298143in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.301441in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.300472in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.295227in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.281778in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.257908in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.213933in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.168521in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.155858in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.136391in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.123587in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.122083in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.119202in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.118083in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.113243in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.093446in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.084554in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.073450in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.070513in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.054243in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.049679in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.047181in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.043707in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.038180in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.035390in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.033834in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.033768in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.030215in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.028461in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.026939in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.024520in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.021319in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.019204in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.017540in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.016097in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.013791in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.013271in}}%
\pgfpathlineto{\pgfqpoint{5.100061in}{3.011988in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.011416in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.012126in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.010326in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.005411in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.005450in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.004726in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.004754in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.003639in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.004525in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.003889in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.004012in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.004362in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.004451in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.003431in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.003789in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.003429in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.003429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.001382in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.001382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.033598in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.034001in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.043274in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.043946in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.042998in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.040970in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.040738in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.039670in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.039928in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.039223in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{3.042738in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.043824in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.045232in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{3.050324in}}%
\pgfpathlineto{\pgfqpoint{4.538795in}{3.055304in}}%
\pgfpathlineto{\pgfqpoint{4.573334in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.068829in}}%
\pgfpathlineto{\pgfqpoint{4.613630in}{3.077841in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.105087in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.123001in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{3.147439in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.189523in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{3.254647in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{3.303084in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{3.329833in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{3.341525in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.348372in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.349402in}}%
\pgfpathlineto{\pgfqpoint{4.717249in}{3.347787in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.341319in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{3.331315in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.304751in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.221014in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.199112in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{3.169559in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.148784in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.139927in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.129896in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.108793in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.100151in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.088971in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.084170in}}%
\pgfpathlineto{\pgfqpoint{4.979173in}{3.062690in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.060374in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.052196in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.046915in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.046520in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.045104in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.037408in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.036193in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.034994in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.034835in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.034693in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.034537in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.034417in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.034573in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.034573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.032539in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.032539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.379593in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{3.378104in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.380820in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.378851in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.380948in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.378876in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.380737in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.383575in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.381370in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.382526in}}%
\pgfpathlineto{\pgfqpoint{4.158861in}{3.381459in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.383463in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.382850in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.380866in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.380747in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.385025in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.385586in}}%
\pgfpathlineto{\pgfqpoint{4.184765in}{3.384257in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.385855in}}%
\pgfpathlineto{\pgfqpoint{4.196279in}{3.387024in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{3.389129in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.387892in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{3.390165in}}%
\pgfpathlineto{\pgfqpoint{4.216427in}{3.390443in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{3.391942in}}%
\pgfpathlineto{\pgfqpoint{4.225061in}{3.388642in}}%
\pgfpathlineto{\pgfqpoint{4.227940in}{3.390444in}}%
\pgfpathlineto{\pgfqpoint{4.233696in}{3.391659in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.392493in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.391348in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.392733in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.391162in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.391888in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.389246in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.392064in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.390695in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.392401in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.391026in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.390175in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.388149in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.392021in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.388059in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.391423in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.387824in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.388407in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.387166in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.389166in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.388431in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.385909in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.387753in}}%
\pgfpathlineto{\pgfqpoint{4.348828in}{3.387542in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.384593in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.386671in}}%
\pgfpathlineto{\pgfqpoint{4.360341in}{3.385971in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.386870in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.386452in}}%
\pgfpathlineto{\pgfqpoint{4.368976in}{3.389296in}}%
\pgfpathlineto{\pgfqpoint{4.371854in}{3.387418in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.388396in}}%
\pgfpathlineto{\pgfqpoint{4.377611in}{3.385355in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.387977in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{3.387174in}}%
\pgfpathlineto{\pgfqpoint{4.386246in}{3.384392in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.387992in}}%
\pgfpathlineto{\pgfqpoint{4.394880in}{3.384703in}}%
\pgfpathlineto{\pgfqpoint{4.397759in}{3.385279in}}%
\pgfpathlineto{\pgfqpoint{4.400637in}{3.387383in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.386668in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.388687in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.389546in}}%
\pgfpathlineto{\pgfqpoint{4.417907in}{3.391721in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.391200in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.392647in}}%
\pgfpathlineto{\pgfqpoint{4.438055in}{3.390697in}}%
\pgfpathlineto{\pgfqpoint{4.440933in}{3.393133in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.393356in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.395310in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.395325in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.393942in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.396517in}}%
\pgfpathlineto{\pgfqpoint{4.461081in}{3.394777in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.396676in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.395857in}}%
\pgfpathlineto{\pgfqpoint{4.469716in}{3.396330in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.400287in}}%
\pgfpathlineto{\pgfqpoint{4.481229in}{3.398607in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.398671in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.402099in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.404083in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.404948in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.402635in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.404630in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.408615in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.404989in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.408015in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.405844in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.409325in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.408166in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.409668in}}%
\pgfpathlineto{\pgfqpoint{4.547430in}{3.407955in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.406521in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.409580in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.410739in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.408165in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.409918in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.408026in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.411222in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.414919in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.412672in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.417963in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.415932in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.419587in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.420444in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.422800in}}%
\pgfpathlineto{\pgfqpoint{4.604996in}{3.421817in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.436330in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{3.441452in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.446933in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{3.450666in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.463323in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{3.506293in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{3.537029in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.630228in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{3.638661in}}%
\pgfpathlineto{\pgfqpoint{4.691344in}{3.650600in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.684287in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.682811in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.683867in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.675156in}}%
\pgfpathlineto{\pgfqpoint{4.731640in}{3.662087in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{3.653541in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.649941in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{3.641103in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.636676in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{3.626585in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.622957in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.607905in}}%
\pgfpathlineto{\pgfqpoint{4.757545in}{3.601804in}}%
\pgfpathlineto{\pgfqpoint{4.760423in}{3.592998in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{3.590760in}}%
\pgfpathlineto{\pgfqpoint{4.766180in}{3.582926in}}%
\pgfpathlineto{\pgfqpoint{4.774815in}{3.569351in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{3.561666in}}%
\pgfpathlineto{\pgfqpoint{4.780571in}{3.559412in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.549994in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.541631in}}%
\pgfpathlineto{\pgfqpoint{4.792084in}{3.538101in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.538807in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{3.531472in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.515645in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.514117in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{3.513916in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.508612in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.507647in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.498577in}}%
\pgfpathlineto{\pgfqpoint{4.832380in}{3.491907in}}%
\pgfpathlineto{\pgfqpoint{4.835259in}{3.495089in}}%
\pgfpathlineto{\pgfqpoint{4.838137in}{3.488220in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{3.487280in}}%
\pgfpathlineto{\pgfqpoint{4.843894in}{3.488392in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{4.849650in}{3.482742in}}%
\pgfpathlineto{\pgfqpoint{4.852529in}{3.483969in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.480177in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.479900in}}%
\pgfpathlineto{\pgfqpoint{4.861163in}{3.476114in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.476747in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{3.472081in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.472889in}}%
\pgfpathlineto{\pgfqpoint{4.875555in}{3.467931in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.465635in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.466131in}}%
\pgfpathlineto{\pgfqpoint{4.887068in}{3.459645in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.460019in}}%
\pgfpathlineto{\pgfqpoint{4.892825in}{3.455568in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.457437in}}%
\pgfpathlineto{\pgfqpoint{4.901459in}{3.453599in}}%
\pgfpathlineto{\pgfqpoint{4.904338in}{3.448827in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.449800in}}%
\pgfpathlineto{\pgfqpoint{4.910094in}{3.447319in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.448111in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.441887in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.442523in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.439604in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.440834in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.439366in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.433846in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{3.435821in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.428804in}}%
\pgfpathlineto{\pgfqpoint{4.941755in}{3.430769in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.425590in}}%
\pgfpathlineto{\pgfqpoint{4.956147in}{3.420287in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.419832in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.420739in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.419660in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.416306in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.417502in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.415091in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.412687in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.407692in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.404384in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.407387in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.403400in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{3.405175in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.404286in}}%
\pgfpathlineto{\pgfqpoint{5.016591in}{3.399703in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.402342in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.400236in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.400331in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{3.396426in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.397820in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.395336in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.395834in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.398071in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{3.394266in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.397282in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.391129in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.391538in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.389045in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.391049in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.391634in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.388203in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.388327in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.390534in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.385423in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.389187in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.385820in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.385229in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.387377in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.386038in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{3.383238in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.383084in}}%
\pgfpathlineto{\pgfqpoint{5.134601in}{3.384634in}}%
\pgfpathlineto{\pgfqpoint{5.140357in}{3.384156in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{5.151871in}{3.384289in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.381659in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.383831in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.383906in}}%
\pgfpathlineto{\pgfqpoint{5.180654in}{3.382466in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.382249in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.381819in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{3.383991in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.381646in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{3.383434in}}%
\pgfpathlineto{\pgfqpoint{5.200802in}{3.380387in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.383799in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.380666in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.379970in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.382037in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.380264in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.378987in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.381680in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.380775in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.382726in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.380540in}}%
\pgfpathlineto{\pgfqpoint{5.249732in}{3.380811in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.379246in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.382128in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.381692in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.378563in}}%
\pgfpathlineto{\pgfqpoint{5.267002in}{3.380790in}}%
\pgfpathlineto{\pgfqpoint{5.269880in}{3.379696in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{3.381769in}}%
\pgfpathlineto{\pgfqpoint{5.275637in}{3.377879in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{3.381766in}}%
\pgfpathlineto{\pgfqpoint{5.281394in}{3.379334in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.382813in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.380909in}}%
\pgfpathlineto{\pgfqpoint{5.295785in}{3.380938in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.379593in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.379662in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.379662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.377843in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.377843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.442454in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.442175in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.445624in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{3.442625in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{3.445433in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{3.443869in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.445760in}}%
\pgfpathlineto{\pgfqpoint{4.164617in}{3.446852in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{3.446409in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.447779in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{3.444775in}}%
\pgfpathlineto{\pgfqpoint{4.179009in}{3.448078in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.445173in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.447271in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.447701in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.450452in}}%
\pgfpathlineto{\pgfqpoint{4.199157in}{3.449470in}}%
\pgfpathlineto{\pgfqpoint{4.236575in}{3.456223in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{4.248088in}{3.455527in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.456341in}}%
\pgfpathlineto{\pgfqpoint{4.256723in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{4.265357in}{3.454135in}}%
\pgfpathlineto{\pgfqpoint{4.268236in}{3.453565in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.454939in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.453640in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{3.454752in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.452868in}}%
\pgfpathlineto{\pgfqpoint{4.288384in}{3.454301in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.452801in}}%
\pgfpathlineto{\pgfqpoint{4.294140in}{3.453386in}}%
\pgfpathlineto{\pgfqpoint{4.297019in}{3.451184in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{4.302775in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{3.452044in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.449740in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.453201in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.450816in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.451345in}}%
\pgfpathlineto{\pgfqpoint{4.328680in}{3.450218in}}%
\pgfpathlineto{\pgfqpoint{4.331558in}{3.452258in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{3.450059in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{4.343071in}{3.451950in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{3.449391in}}%
\pgfpathlineto{\pgfqpoint{4.351706in}{3.450207in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{3.450442in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.448994in}}%
\pgfpathlineto{\pgfqpoint{4.363219in}{3.452805in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{3.450740in}}%
\pgfpathlineto{\pgfqpoint{4.374732in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{3.450710in}}%
\pgfpathlineto{\pgfqpoint{4.389124in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{4.403515in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.451179in}}%
\pgfpathlineto{\pgfqpoint{4.409272in}{3.454290in}}%
\pgfpathlineto{\pgfqpoint{4.412150in}{3.453553in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{3.454141in}}%
\pgfpathlineto{\pgfqpoint{4.420785in}{3.453747in}}%
\pgfpathlineto{\pgfqpoint{4.423663in}{3.455212in}}%
\pgfpathlineto{\pgfqpoint{4.426542in}{3.454137in}}%
\pgfpathlineto{\pgfqpoint{4.432298in}{3.456962in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{3.455198in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{3.456984in}}%
\pgfpathlineto{\pgfqpoint{4.446690in}{3.457522in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{3.456903in}}%
\pgfpathlineto{\pgfqpoint{4.452446in}{3.458123in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{3.457652in}}%
\pgfpathlineto{\pgfqpoint{4.458203in}{3.460063in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{3.459746in}}%
\pgfpathlineto{\pgfqpoint{4.466838in}{3.461259in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{3.459213in}}%
\pgfpathlineto{\pgfqpoint{4.478351in}{3.462543in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{3.463950in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.467211in}}%
\pgfpathlineto{\pgfqpoint{4.498499in}{3.466490in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.469689in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{3.468596in}}%
\pgfpathlineto{\pgfqpoint{4.507134in}{3.471933in}}%
\pgfpathlineto{\pgfqpoint{4.510012in}{3.470870in}}%
\pgfpathlineto{\pgfqpoint{4.515769in}{3.471893in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{3.473416in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{3.472569in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.475199in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{3.471863in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.471820in}}%
\pgfpathlineto{\pgfqpoint{4.533038in}{3.473676in}}%
\pgfpathlineto{\pgfqpoint{4.535917in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{4.541673in}{3.472273in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.475699in}}%
\pgfpathlineto{\pgfqpoint{4.553186in}{3.474792in}}%
\pgfpathlineto{\pgfqpoint{4.556065in}{3.475876in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.474252in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.474616in}}%
\pgfpathlineto{\pgfqpoint{4.564700in}{3.476364in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.476802in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.482048in}}%
\pgfpathlineto{\pgfqpoint{4.587726in}{3.480318in}}%
\pgfpathlineto{\pgfqpoint{4.593482in}{3.484325in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.482083in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{3.486290in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{3.492895in}}%
\pgfpathlineto{\pgfqpoint{4.625144in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.516189in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{3.522361in}}%
\pgfpathlineto{\pgfqpoint{4.645292in}{3.547777in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{3.590853in}}%
\pgfpathlineto{\pgfqpoint{4.674075in}{3.647703in}}%
\pgfpathlineto{\pgfqpoint{4.685588in}{3.693494in}}%
\pgfpathlineto{\pgfqpoint{4.699979in}{3.728979in}}%
\pgfpathlineto{\pgfqpoint{4.705736in}{3.737460in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{3.738308in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{3.741050in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{3.741160in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{3.737634in}}%
\pgfpathlineto{\pgfqpoint{4.723005in}{3.734908in}}%
\pgfpathlineto{\pgfqpoint{4.737397in}{3.712648in}}%
\pgfpathlineto{\pgfqpoint{4.743154in}{3.694920in}}%
\pgfpathlineto{\pgfqpoint{4.748910in}{3.684824in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{3.670325in}}%
\pgfpathlineto{\pgfqpoint{4.783450in}{3.614811in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{3.611759in}}%
\pgfpathlineto{\pgfqpoint{4.789206in}{3.605980in}}%
\pgfpathlineto{\pgfqpoint{4.794963in}{3.598755in}}%
\pgfpathlineto{\pgfqpoint{4.809354in}{3.580186in}}%
\pgfpathlineto{\pgfqpoint{4.812232in}{3.578456in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{3.571183in}}%
\pgfpathlineto{\pgfqpoint{4.820867in}{3.570879in}}%
\pgfpathlineto{\pgfqpoint{4.823746in}{3.565909in}}%
\pgfpathlineto{\pgfqpoint{4.826624in}{3.565456in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{3.561120in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{3.545971in}}%
\pgfpathlineto{\pgfqpoint{4.858285in}{3.542520in}}%
\pgfpathlineto{\pgfqpoint{4.864042in}{3.540757in}}%
\pgfpathlineto{\pgfqpoint{4.866920in}{3.536628in}}%
\pgfpathlineto{\pgfqpoint{4.872677in}{3.533787in}}%
\pgfpathlineto{\pgfqpoint{4.878433in}{3.531927in}}%
\pgfpathlineto{\pgfqpoint{4.881311in}{3.530221in}}%
\pgfpathlineto{\pgfqpoint{4.884190in}{3.526573in}}%
\pgfpathlineto{\pgfqpoint{4.889946in}{3.524327in}}%
\pgfpathlineto{\pgfqpoint{4.895703in}{3.520104in}}%
\pgfpathlineto{\pgfqpoint{4.898581in}{3.519900in}}%
\pgfpathlineto{\pgfqpoint{4.907216in}{3.512211in}}%
\pgfpathlineto{\pgfqpoint{4.912973in}{3.511729in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{4.918729in}{3.505291in}}%
\pgfpathlineto{\pgfqpoint{4.921607in}{3.505535in}}%
\pgfpathlineto{\pgfqpoint{4.924486in}{3.504454in}}%
\pgfpathlineto{\pgfqpoint{4.927364in}{3.501939in}}%
\pgfpathlineto{\pgfqpoint{4.930242in}{3.500982in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.494351in}}%
\pgfpathlineto{\pgfqpoint{4.938877in}{3.495015in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.489802in}}%
\pgfpathlineto{\pgfqpoint{4.947512in}{3.491854in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.490548in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{3.486117in}}%
\pgfpathlineto{\pgfqpoint{4.959025in}{3.486298in}}%
\pgfpathlineto{\pgfqpoint{4.961904in}{3.482457in}}%
\pgfpathlineto{\pgfqpoint{4.964782in}{3.483958in}}%
\pgfpathlineto{\pgfqpoint{4.967660in}{3.480510in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{3.479586in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{3.477091in}}%
\pgfpathlineto{\pgfqpoint{4.976295in}{3.478478in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{3.472636in}}%
\pgfpathlineto{\pgfqpoint{4.987808in}{3.476210in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.470664in}}%
\pgfpathlineto{\pgfqpoint{5.002200in}{3.470194in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{3.468108in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.467815in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.465490in}}%
\pgfpathlineto{\pgfqpoint{5.019469in}{3.464563in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.460628in}}%
\pgfpathlineto{\pgfqpoint{5.028104in}{3.463432in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.462571in}}%
\pgfpathlineto{\pgfqpoint{5.033861in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{5.042496in}{3.459289in}}%
\pgfpathlineto{\pgfqpoint{5.048252in}{3.459877in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{5.054009in}{3.458729in}}%
\pgfpathlineto{\pgfqpoint{5.059765in}{3.456540in}}%
\pgfpathlineto{\pgfqpoint{5.062644in}{3.456961in}}%
\pgfpathlineto{\pgfqpoint{5.065522in}{3.454501in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.458403in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.454966in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{3.452505in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.451904in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.452686in}}%
\pgfpathlineto{\pgfqpoint{5.091427in}{3.451295in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.453298in}}%
\pgfpathlineto{\pgfqpoint{5.097183in}{3.450875in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{3.452336in}}%
\pgfpathlineto{\pgfqpoint{5.105818in}{3.451810in}}%
\pgfpathlineto{\pgfqpoint{5.108696in}{3.449568in}}%
\pgfpathlineto{\pgfqpoint{5.111575in}{3.450592in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.448806in}}%
\pgfpathlineto{\pgfqpoint{5.120209in}{3.447987in}}%
\pgfpathlineto{\pgfqpoint{5.123088in}{3.448660in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.447365in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.448324in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{3.449625in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{3.447159in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{3.448150in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.446531in}}%
\pgfpathlineto{\pgfqpoint{5.160505in}{3.446893in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{3.445428in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.445978in}}%
\pgfpathlineto{\pgfqpoint{5.172019in}{3.444633in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.445811in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{3.444579in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.445682in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.443107in}}%
\pgfpathlineto{\pgfqpoint{5.189288in}{3.445494in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{3.443272in}}%
\pgfpathlineto{\pgfqpoint{5.209436in}{3.445480in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.444203in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.442893in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.443577in}}%
\pgfpathlineto{\pgfqpoint{5.229584in}{3.442229in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{3.444339in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{3.442184in}}%
\pgfpathlineto{\pgfqpoint{5.238219in}{3.442946in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{3.442386in}}%
\pgfpathlineto{\pgfqpoint{5.243976in}{3.444095in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{3.442033in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{3.444547in}}%
\pgfpathlineto{\pgfqpoint{5.258367in}{3.445443in}}%
\pgfpathlineto{\pgfqpoint{5.261246in}{3.441626in}}%
\pgfpathlineto{\pgfqpoint{5.264124in}{3.443118in}}%
\pgfpathlineto{\pgfqpoint{5.287150in}{3.442655in}}%
\pgfpathlineto{\pgfqpoint{5.290029in}{3.441704in}}%
\pgfpathlineto{\pgfqpoint{5.298663in}{3.443558in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.440741in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.440741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.440433in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.440433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{3.883038in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.883081in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{3.882575in}}%
\pgfpathlineto{\pgfqpoint{4.132956in}{3.883398in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.882697in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{3.883653in}}%
\pgfpathlineto{\pgfqpoint{4.150226in}{3.883710in}}%
\pgfpathlineto{\pgfqpoint{4.153104in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{3.883882in}}%
\pgfpathlineto{\pgfqpoint{4.161739in}{3.885548in}}%
\pgfpathlineto{\pgfqpoint{4.176130in}{3.887467in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{3.887977in}}%
\pgfpathlineto{\pgfqpoint{4.187644in}{3.888782in}}%
\pgfpathlineto{\pgfqpoint{4.190522in}{3.889610in}}%
\pgfpathlineto{\pgfqpoint{4.193400in}{3.888799in}}%
\pgfpathlineto{\pgfqpoint{4.202035in}{3.891188in}}%
\pgfpathlineto{\pgfqpoint{4.210670in}{3.892434in}}%
\pgfpathlineto{\pgfqpoint{4.222183in}{3.894151in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{3.895233in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.895903in}}%
\pgfpathlineto{\pgfqpoint{4.245209in}{3.896224in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{3.896602in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{3.897096in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{3.895178in}}%
\pgfpathlineto{\pgfqpoint{4.276871in}{3.894344in}}%
\pgfpathlineto{\pgfqpoint{4.279749in}{3.895059in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{3.893939in}}%
\pgfpathlineto{\pgfqpoint{4.291262in}{3.893239in}}%
\pgfpathlineto{\pgfqpoint{4.305654in}{3.892984in}}%
\pgfpathlineto{\pgfqpoint{4.308532in}{3.892065in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{3.892046in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{3.891495in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{3.892616in}}%
\pgfpathlineto{\pgfqpoint{4.325802in}{3.891158in}}%
\pgfpathlineto{\pgfqpoint{4.357463in}{3.891191in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{3.892651in}}%
\pgfpathlineto{\pgfqpoint{4.475473in}{3.902966in}}%
\pgfpathlineto{\pgfqpoint{4.486986in}{3.906428in}}%
\pgfpathlineto{\pgfqpoint{4.492742in}{3.907600in}}%
\pgfpathlineto{\pgfqpoint{4.495621in}{3.908995in}}%
\pgfpathlineto{\pgfqpoint{4.501377in}{3.909848in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{3.912250in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{3.913137in}}%
\pgfpathlineto{\pgfqpoint{4.550308in}{3.914332in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{3.915458in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{3.914596in}}%
\pgfpathlineto{\pgfqpoint{4.567578in}{3.915924in}}%
\pgfpathlineto{\pgfqpoint{4.570456in}{3.914974in}}%
\pgfpathlineto{\pgfqpoint{4.579091in}{3.917917in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{3.918204in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{3.919682in}}%
\pgfpathlineto{\pgfqpoint{4.590604in}{3.920815in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.923550in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{3.926459in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{3.939438in}}%
\pgfpathlineto{\pgfqpoint{4.628022in}{3.953722in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{3.967250in}}%
\pgfpathlineto{\pgfqpoint{4.642413in}{3.979405in}}%
\pgfpathlineto{\pgfqpoint{4.653927in}{4.011562in}}%
\pgfpathlineto{\pgfqpoint{4.662561in}{4.040494in}}%
\pgfpathlineto{\pgfqpoint{4.694223in}{4.159463in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{4.175425in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{4.180401in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{4.182056in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{4.182133in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{4.179022in}}%
\pgfpathlineto{\pgfqpoint{4.725884in}{4.171411in}}%
\pgfpathlineto{\pgfqpoint{4.734519in}{4.156001in}}%
\pgfpathlineto{\pgfqpoint{4.746032in}{4.130763in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.111974in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{4.092949in}}%
\pgfpathlineto{\pgfqpoint{4.771936in}{4.076094in}}%
\pgfpathlineto{\pgfqpoint{4.786328in}{4.050698in}}%
\pgfpathlineto{\pgfqpoint{4.803598in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{4.829502in}{4.002020in}}%
\pgfpathlineto{\pgfqpoint{4.935999in}{3.935885in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{3.931641in}}%
\pgfpathlineto{\pgfqpoint{4.990686in}{3.911967in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{3.912190in}}%
\pgfpathlineto{\pgfqpoint{4.999321in}{3.909462in}}%
\pgfpathlineto{\pgfqpoint{5.007956in}{3.907768in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{3.906043in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{3.903880in}}%
\pgfpathlineto{\pgfqpoint{5.025226in}{3.902465in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{3.901490in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{3.899849in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{3.898749in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{3.897698in}}%
\pgfpathlineto{\pgfqpoint{5.068400in}{3.895541in}}%
\pgfpathlineto{\pgfqpoint{5.071279in}{3.894290in}}%
\pgfpathlineto{\pgfqpoint{5.074157in}{3.894505in}}%
\pgfpathlineto{\pgfqpoint{5.077035in}{3.893222in}}%
\pgfpathlineto{\pgfqpoint{5.085670in}{3.892563in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{3.891547in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{3.892046in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{3.889156in}}%
\pgfpathlineto{\pgfqpoint{5.117331in}{3.889876in}}%
\pgfpathlineto{\pgfqpoint{5.125966in}{3.887951in}}%
\pgfpathlineto{\pgfqpoint{5.131723in}{3.888141in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{3.886798in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{3.887230in}}%
\pgfpathlineto{\pgfqpoint{5.157627in}{3.886143in}}%
\pgfpathlineto{\pgfqpoint{5.169140in}{3.885805in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{3.885214in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{3.884465in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{3.885304in}}%
\pgfpathlineto{\pgfqpoint{5.195045in}{3.884278in}}%
\pgfpathlineto{\pgfqpoint{5.212315in}{3.883778in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{3.884050in}}%
\pgfpathlineto{\pgfqpoint{5.218071in}{3.882864in}}%
\pgfpathlineto{\pgfqpoint{5.220950in}{3.884137in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{3.884274in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.882894in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.883271in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{3.883271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{3.880636in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{3.880636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.037638in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{4.037597in}}%
\pgfpathlineto{\pgfqpoint{4.138713in}{4.038472in}}%
\pgfpathlineto{\pgfqpoint{4.144469in}{4.038887in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{4.041286in}}%
\pgfpathlineto{\pgfqpoint{4.181887in}{4.043268in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{4.050221in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{4.050557in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{4.050842in}}%
\pgfpathlineto{\pgfqpoint{4.262479in}{4.050151in}}%
\pgfpathlineto{\pgfqpoint{4.285505in}{4.048577in}}%
\pgfpathlineto{\pgfqpoint{4.299897in}{4.047415in}}%
\pgfpathlineto{\pgfqpoint{4.311410in}{4.046799in}}%
\pgfpathlineto{\pgfqpoint{4.314288in}{4.046191in}}%
\pgfpathlineto{\pgfqpoint{4.317167in}{4.046734in}}%
\pgfpathlineto{\pgfqpoint{4.322923in}{4.046263in}}%
\pgfpathlineto{\pgfqpoint{4.380489in}{4.045569in}}%
\pgfpathlineto{\pgfqpoint{4.449568in}{4.053556in}}%
\pgfpathlineto{\pgfqpoint{4.484107in}{4.059717in}}%
\pgfpathlineto{\pgfqpoint{4.489864in}{4.061390in}}%
\pgfpathlineto{\pgfqpoint{4.504255in}{4.065208in}}%
\pgfpathlineto{\pgfqpoint{4.527282in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{4.561821in}{4.071172in}}%
\pgfpathlineto{\pgfqpoint{4.584848in}{4.076363in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{4.083877in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.091033in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{4.105769in}}%
\pgfpathlineto{\pgfqpoint{4.636657in}{4.126512in}}%
\pgfpathlineto{\pgfqpoint{4.648170in}{4.152039in}}%
\pgfpathlineto{\pgfqpoint{4.659683in}{4.186783in}}%
\pgfpathlineto{\pgfqpoint{4.679831in}{4.263671in}}%
\pgfpathlineto{\pgfqpoint{4.688466in}{4.293613in}}%
\pgfpathlineto{\pgfqpoint{4.697101in}{4.315580in}}%
\pgfpathlineto{\pgfqpoint{4.702857in}{4.326230in}}%
\pgfpathlineto{\pgfqpoint{4.708614in}{4.332104in}}%
\pgfpathlineto{\pgfqpoint{4.714371in}{4.333950in}}%
\pgfpathlineto{\pgfqpoint{4.720127in}{4.330727in}}%
\pgfpathlineto{\pgfqpoint{4.728762in}{4.320123in}}%
\pgfpathlineto{\pgfqpoint{4.740275in}{4.297719in}}%
\pgfpathlineto{\pgfqpoint{4.754667in}{4.266119in}}%
\pgfpathlineto{\pgfqpoint{4.763302in}{4.248137in}}%
\pgfpathlineto{\pgfqpoint{4.777693in}{4.220564in}}%
\pgfpathlineto{\pgfqpoint{4.797841in}{4.190059in}}%
\pgfpathlineto{\pgfqpoint{4.815111in}{4.170994in}}%
\pgfpathlineto{\pgfqpoint{4.841015in}{4.149998in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{4.146598in}}%
\pgfpathlineto{\pgfqpoint{4.855407in}{4.140102in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{4.131643in}}%
\pgfpathlineto{\pgfqpoint{4.953269in}{4.083638in}}%
\pgfpathlineto{\pgfqpoint{4.996443in}{4.066496in}}%
\pgfpathlineto{\pgfqpoint{5.005078in}{4.064498in}}%
\pgfpathlineto{\pgfqpoint{5.022348in}{4.059952in}}%
\pgfpathlineto{\pgfqpoint{5.051130in}{4.054122in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{4.043867in}}%
\pgfpathlineto{\pgfqpoint{5.137479in}{4.043067in}}%
\pgfpathlineto{\pgfqpoint{5.148992in}{4.042165in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.041022in}}%
\pgfpathlineto{\pgfqpoint{5.177775in}{4.040096in}}%
\pgfpathlineto{\pgfqpoint{5.183532in}{4.040453in}}%
\pgfpathlineto{\pgfqpoint{5.192167in}{4.039713in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{4.039767in}}%
\pgfpathlineto{\pgfqpoint{5.215193in}{4.038953in}}%
\pgfpathlineto{\pgfqpoint{5.226706in}{4.038685in}}%
\pgfpathlineto{\pgfqpoint{5.232463in}{4.038753in}}%
\pgfpathlineto{\pgfqpoint{5.235341in}{4.038067in}}%
\pgfpathlineto{\pgfqpoint{5.241098in}{4.038493in}}%
\pgfpathlineto{\pgfqpoint{5.252611in}{4.037972in}}%
\pgfpathlineto{\pgfqpoint{5.272759in}{4.037653in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.037520in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.037520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.035421in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.035421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.256841in}}%
\pgfpathlineto{\pgfqpoint{4.130078in}{4.257225in}}%
\pgfpathlineto{\pgfqpoint{4.141591in}{4.258066in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.267848in}}%
\pgfpathlineto{\pgfqpoint{4.242331in}{4.269902in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{4.270072in}}%
\pgfpathlineto{\pgfqpoint{4.271114in}{4.268838in}}%
\pgfpathlineto{\pgfqpoint{4.282627in}{4.267829in}}%
\pgfpathlineto{\pgfqpoint{4.320045in}{4.265376in}}%
\pgfpathlineto{\pgfqpoint{4.334436in}{4.265225in}}%
\pgfpathlineto{\pgfqpoint{4.354584in}{4.265000in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{4.264975in}}%
\pgfpathlineto{\pgfqpoint{4.415029in}{4.267602in}}%
\pgfpathlineto{\pgfqpoint{4.435177in}{4.270281in}}%
\pgfpathlineto{\pgfqpoint{4.443811in}{4.271469in}}%
\pgfpathlineto{\pgfqpoint{4.455325in}{4.272507in}}%
\pgfpathlineto{\pgfqpoint{4.524404in}{4.285907in}}%
\pgfpathlineto{\pgfqpoint{4.544552in}{4.286408in}}%
\pgfpathlineto{\pgfqpoint{4.558943in}{4.287646in}}%
\pgfpathlineto{\pgfqpoint{4.576213in}{4.289471in}}%
\pgfpathlineto{\pgfqpoint{4.602117in}{4.298848in}}%
\pgfpathlineto{\pgfqpoint{4.610752in}{4.305608in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{4.330474in}}%
\pgfpathlineto{\pgfqpoint{4.639535in}{4.345659in}}%
\pgfpathlineto{\pgfqpoint{4.651048in}{4.374896in}}%
\pgfpathlineto{\pgfqpoint{4.660427in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.799055in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.806476in}{4.397015in}}%
\pgfpathlineto{\pgfqpoint{4.817989in}{4.385051in}}%
\pgfpathlineto{\pgfqpoint{4.846772in}{4.362635in}}%
\pgfpathlineto{\pgfqpoint{4.869798in}{4.347866in}}%
\pgfpathlineto{\pgfqpoint{4.944634in}{4.304112in}}%
\pgfpathlineto{\pgfqpoint{4.973417in}{4.290976in}}%
\pgfpathlineto{\pgfqpoint{4.984930in}{4.287509in}}%
\pgfpathlineto{\pgfqpoint{5.013713in}{4.278988in}}%
\pgfpathlineto{\pgfqpoint{5.030982in}{4.275231in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{4.273925in}}%
\pgfpathlineto{\pgfqpoint{5.045374in}{4.272162in}}%
\pgfpathlineto{\pgfqpoint{5.056887in}{4.270323in}}%
\pgfpathlineto{\pgfqpoint{5.082792in}{4.266743in}}%
\pgfpathlineto{\pgfqpoint{5.088548in}{4.266321in}}%
\pgfpathlineto{\pgfqpoint{5.094305in}{4.265166in}}%
\pgfpathlineto{\pgfqpoint{5.174897in}{4.259573in}}%
\pgfpathlineto{\pgfqpoint{5.186410in}{4.259425in}}%
\pgfpathlineto{\pgfqpoint{5.197923in}{4.258473in}}%
\pgfpathlineto{\pgfqpoint{5.278515in}{4.257387in}}%
\pgfpathlineto{\pgfqpoint{5.301542in}{4.257236in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.256775in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.256775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.254905in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.254905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121443in}{4.320014in}}%
\pgfpathlineto{\pgfqpoint{4.155982in}{4.322191in}}%
\pgfpathlineto{\pgfqpoint{4.167496in}{4.323455in}}%
\pgfpathlineto{\pgfqpoint{4.204913in}{4.328399in}}%
\pgfpathlineto{\pgfqpoint{4.219305in}{4.330477in}}%
\pgfpathlineto{\pgfqpoint{4.259601in}{4.332354in}}%
\pgfpathlineto{\pgfqpoint{4.366098in}{4.327408in}}%
\pgfpathlineto{\pgfqpoint{4.406394in}{4.329064in}}%
\pgfpathlineto{\pgfqpoint{4.472594in}{4.337783in}}%
\pgfpathlineto{\pgfqpoint{4.512890in}{4.346884in}}%
\pgfpathlineto{\pgfqpoint{4.581969in}{4.353718in}}%
\pgfpathlineto{\pgfqpoint{4.599239in}{4.360468in}}%
\pgfpathlineto{\pgfqpoint{4.607874in}{4.366071in}}%
\pgfpathlineto{\pgfqpoint{4.616509in}{4.375107in}}%
\pgfpathlineto{\pgfqpoint{4.633779in}{4.398691in}}%
\pgfpathlineto{\pgfqpoint{4.637866in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{4.878574in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{4.915851in}{4.383681in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{4.365303in}}%
\pgfpathlineto{\pgfqpoint{4.970538in}{4.356516in}}%
\pgfpathlineto{\pgfqpoint{4.993565in}{4.348517in}}%
\pgfpathlineto{\pgfqpoint{5.039617in}{4.337305in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{4.327046in}}%
\pgfpathlineto{\pgfqpoint{5.166262in}{4.323600in}}%
\pgfpathlineto{\pgfqpoint{5.203680in}{4.321808in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{4.321315in}}%
\pgfpathlineto{\pgfqpoint{5.255489in}{4.320774in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.320544in}}%
\pgfpathlineto{\pgfqpoint{5.304420in}{4.320544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.318314in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.318314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.123458in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.123458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302405in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123458in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.302405in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.339247in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707668in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.569510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431353in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.431353in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{0.937565in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{0.937565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{1.251982in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{1.251982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{1.566399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{1.880815in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{1.880815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{2.195232in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{2.195232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{2.824065in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{2.824065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{3.138482in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{3.138482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{3.452899in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{3.452899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{3.767315in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{3.767315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{4.081732in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.081732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.339247in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707668in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339247in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.707668in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394476in}{0.791355in}}%
\pgfpathlineto{\pgfqpoint{5.388001in}{0.791355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387256in}{0.995780in}}%
\pgfpathlineto{\pgfqpoint{5.372238in}{0.995780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381057in}{1.246863in}}%
\pgfpathlineto{\pgfqpoint{5.370516in}{1.246863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390383in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{5.382669in}{1.528779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399216in}{1.733813in}}%
\pgfpathlineto{\pgfqpoint{5.392958in}{1.733813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370889in}{2.138967in}}%
\pgfpathlineto{\pgfqpoint{5.361190in}{2.138967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398811in}{2.392560in}}%
\pgfpathlineto{\pgfqpoint{5.385524in}{2.392560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394224in}{2.675101in}}%
\pgfpathlineto{\pgfqpoint{5.386077in}{2.675101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380795in}{2.909926in}}%
\pgfpathlineto{\pgfqpoint{5.372049in}{2.909926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403791in}{3.032810in}}%
\pgfpathlineto{\pgfqpoint{5.387686in}{3.032810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403101in}{3.427852in}}%
\pgfpathlineto{\pgfqpoint{5.389727in}{3.427852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398622in}{3.693732in}}%
\pgfpathlineto{\pgfqpoint{5.388924in}{3.693732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399266in}{3.958396in}}%
\pgfpathlineto{\pgfqpoint{5.388969in}{3.958396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394895in}{4.240830in}}%
\pgfpathlineto{\pgfqpoint{5.387710in}{4.240830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.339247in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402153in}{-122.185360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390458in}{-121.339428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389862in}{-120.476883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378577in}{-119.567408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387122in}{-118.688776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374011in}{-116.683474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394787in}{-114.801602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392824in}{-112.983214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449427in}{-112.073462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386295in}{-110.976233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391778in}{-109.443137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377686in}{-108.204572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371147in}{-107.577389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377814in}{-106.588115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384665in}{-105.696086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371846in}{-103.736409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381926in}{-102.777627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391792in}{-101.997556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394395in}{-101.757502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393319in}{-100.977129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400585in}{-99.958042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411657in}{-98.905362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411683in}{-96.241763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398271in}{-91.910330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390376in}{-91.366515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406345in}{-90.519901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416107in}{-89.641893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414236in}{-88.544154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416929in}{-86.800758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400022in}{-86.537553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415546in}{-85.784940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416506in}{-84.906592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404992in}{-82.929483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393990in}{-81.895354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403370in}{-80.830825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548281in}{-79.276764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481284in}{-77.362598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.463282in}{-77.224858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451621in}{-76.315719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474508in}{-76.014502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437609in}{-75.343534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412400in}{-74.371518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406851in}{-73.415160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406536in}{-72.458814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398961in}{-71.626390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398592in}{-70.734289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394238in}{-70.402297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400448in}{-69.511372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381980in}{-68.620809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381579in}{-67.899628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387700in}{-66.785791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405913in}{-66.326457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391748in}{-65.228944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379466in}{-64.920785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378638in}{-64.011470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387056in}{-62.992464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377559in}{-62.312167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375952in}{-62.067435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393719in}{-61.308763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384209in}{-61.048382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390463in}{-60.279812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381201in}{-59.337933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383804in}{-58.361302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364790in}{-58.162232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380893in}{-57.143163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367485in}{-56.188167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390042in}{-55.947437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373621in}{-55.310262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376232in}{-54.619023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380610in}{-53.490208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359491in}{-52.529187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382645in}{-52.300097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377712in}{-51.575240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377039in}{-50.558445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336820in}{-50.397659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373544in}{-49.618097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378138in}{-48.692778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412541in}{-47.857647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381989in}{-47.612389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374344in}{-47.361551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383617in}{-46.885593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379153in}{-46.530614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412935in}{-45.976196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370308in}{-45.668106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409534in}{-45.160496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378037in}{-44.507713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368606in}{-43.614144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385712in}{-42.906182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365284in}{-42.783295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379103in}{-41.776973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376813in}{-40.992315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403801in}{-40.503774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371308in}{-40.160963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384197in}{-39.516616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368990in}{-39.109777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385909in}{-38.857640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367292in}{-38.450329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369521in}{-38.138698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366495in}{-37.276677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.372782in}{-36.913796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359342in}{-36.163397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394225in}{-35.879595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377008in}{-35.490756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379477in}{-35.032600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383125in}{-34.784887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390412in}{-34.142091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370424in}{-33.903747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379798in}{-33.515138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381512in}{-32.852803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378932in}{-32.386045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353383in}{-31.760381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347114in}{-31.520724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383869in}{-31.149344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366012in}{-30.831500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380907in}{-30.474989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369852in}{-30.204053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402384in}{-29.781984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394253in}{-29.513994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380841in}{-29.141457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.367448in}{-28.918030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389630in}{-28.686619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385191in}{-28.291696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398102in}{-28.012535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403221in}{-27.695188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390056in}{-27.400475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399268in}{-27.131115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396881in}{-26.677735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391363in}{-26.472758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393642in}{-26.127670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392919in}{-25.845503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385592in}{-25.426278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394131in}{-25.187196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392450in}{-24.764353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386452in}{-24.398403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398278in}{-23.992148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387783in}{-23.825577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387976in}{-23.506850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385387in}{-23.256461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392580in}{-22.898601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383637in}{-22.710218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377120in}{-22.423643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389526in}{-22.082941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407169in}{-21.846497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385386in}{-21.638630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387031in}{-21.343540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380125in}{-21.176613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387312in}{-20.843514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380796in}{-20.432216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399799in}{-20.062629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376879in}{-19.883474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{-19.509032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388480in}{-19.102988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391478in}{-18.884368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385517in}{-18.424691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384904in}{-18.039247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388994in}{-17.908434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.382181in}{-17.596759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401877in}{-17.095516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400545in}{-16.747061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402568in}{-16.280476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.408204in}{-15.869046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405764in}{-15.418298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400166in}{-15.084793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384007in}{-14.553863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393861in}{-14.198189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389328in}{-13.801269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394930in}{-13.490176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395709in}{-12.920899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373668in}{-12.670061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397349in}{-12.397147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392250in}{-12.144951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389592in}{-11.764465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380458in}{-11.543387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394457in}{-11.186939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377112in}{-10.809048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380638in}{-10.512873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383505in}{-10.102167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388521in}{-9.600194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386571in}{-9.480024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370367in}{-9.252987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.377408in}{-8.942601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371452in}{-8.720931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379507in}{-8.430866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360588in}{-8.126699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395274in}{-7.814314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387928in}{-7.487871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.378977in}{-7.217504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364239in}{-7.088426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381344in}{-6.746872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390472in}{-6.621844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380789in}{-6.309679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381459in}{-6.185695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395325in}{-5.872014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384074in}{-5.685952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395322in}{-5.338767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394655in}{-5.133273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390783in}{-4.882029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385413in}{-4.588028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391325in}{-4.179261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393550in}{-3.691981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395016in}{-3.358328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.383534in}{-3.031854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393921in}{-2.797551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392599in}{-2.596619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393901in}{-2.360128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394147in}{-1.919042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399006in}{-1.703381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397519in}{-1.417406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391436in}{-1.215148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397278in}{-0.963926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389046in}{-0.604029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392288in}{-0.351681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387896in}{-0.098566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384320in}{0.463890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391239in}{0.791355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379747in}{0.995780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375786in}{1.246863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386526in}{1.528779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396087in}{1.733813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366040in}{2.138967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392167in}{2.392560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390151in}{2.675101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.376422in}{2.909926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.395738in}{3.032810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396414in}{3.427852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393773in}{3.693732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394118in}{3.958396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.391302in}{4.240830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396496in}{4.431307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387381in}{4.700344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400496in}{4.919571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396046in}{5.260348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400373in}{5.559701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404439in}{5.699994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432138in}{6.110179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.385330in}{6.517141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389563in}{7.000670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384782in}{7.204911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538835in}{7.267795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478142in}{7.472977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459453in}{7.737945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454001in}{8.175755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442983in}{8.520953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440754in}{8.834417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444723in}{8.928383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448785in}{9.151242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442113in}{9.241630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448655in}{9.338873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454330in}{9.401807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435233in}{9.430623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436485in}{9.461983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445431in}{9.648706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445128in}{9.712862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440583in}{9.812098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432344in}{10.012973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444941in}{10.279023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440624in}{10.339708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433063in}{10.470779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.453940in}{10.496920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436963in}{10.528645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435612in}{10.559165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435751in}{10.778911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434388in}{10.936544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428890in}{11.189989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440799in}{11.279739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436947in}{11.379959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423921in}{11.500142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436229in}{11.532558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433446in}{11.564041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435432in}{11.592854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454075in}{11.878382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428287in}{11.974065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438756in}{12.064513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451211in}{12.132339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430105in}{12.251242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422486in}{12.315302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404787in}{12.381571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418063in}{12.413554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427458in}{12.503832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431654in}{12.534104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429159in}{12.754331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427350in}{12.944490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422684in}{13.162928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416853in}{13.223268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424917in}{13.321284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421560in}{13.351493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425771in}{13.681360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421138in}{14.104700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429162in}{14.352011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428191in}{14.478064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430649in}{14.825409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422733in}{14.948176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416539in}{15.310356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436121in}{15.544584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398393in}{15.738846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421062in}{15.982576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428263in}{16.020300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426872in}{16.174159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428771in}{16.236049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421954in}{16.358826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429719in}{16.564089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426071in}{16.703882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432835in}{16.768655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430654in}{17.019277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426157in}{17.394860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.432611in}{17.457643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445630in}{17.488921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434299in}{17.743300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.430117in}{18.004998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429295in}{18.271139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442653in}{18.556554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440599in}{18.790282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423783in}{18.994606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421824in}{19.324407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435292in}{19.525734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400458in}{19.560653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454754in}{19.684285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422169in}{19.779031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421575in}{19.809373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424150in}{19.933413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419432in}{20.001475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431425in}{20.152983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414642in}{20.184006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.431213in}{20.372650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.438735in}{20.499445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.744510in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.744510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744510in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779233in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039247in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.039247in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039247in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073969in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333984in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.333984in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.333984in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.368706in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628721in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.628721in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628721in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.663443in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923458in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958180in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.333984in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792205in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.613547in}}%
\pgfpathlineto{\pgfqpoint{5.792976in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{5.884501in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{5.885355in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{6.068008in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.616986in}}%
\pgfpathlineto{\pgfqpoint{6.071570in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{6.196331in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.666299in}}%
\pgfpathlineto{\pgfqpoint{6.215915in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{6.608706in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{6.629432in}{0.613149in}}%
\pgfpathmoveto{\pgfqpoint{6.845796in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{6.883322in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{6.883322in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.744945in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.727208in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.734069in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.729562in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.739748in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.735584in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.733153in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.738142in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.738016in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.733827in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.717565in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.718856in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.735862in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.745054in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.751685in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.738499in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.746769in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.736884in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.763509in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.755010in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.758168in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.773556in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.768144in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.765609in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.752526in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.758287in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.750482in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.756328in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.745028in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.745869in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.751743in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.751743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.749868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.838574in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.884922in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.820865in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.849761in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.809828in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.839675in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.801904in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.803620in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.849050in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.806508in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.846753in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.838360in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.851633in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.827244in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.820924in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.838174in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.832419in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.786624in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.876805in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.811861in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.814486in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.914407in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.871983in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.836618in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.806949in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.861811in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.877191in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.815207in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.887513in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.824117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.836776in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.836776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.243832in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.244921in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.262272in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.270503in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.261857in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.264146in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.259014in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.265315in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.274616in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.284865in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.286039in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.283431in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.254137in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.250734in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.266473in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.258335in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.245491in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.245503in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.243158in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.247204in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.235534in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.227928in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.226119in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.220195in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.216694in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.222169in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.222239in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.233275in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.231485in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.234825in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.239647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.246969in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.246969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.465506in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.468922in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.449823in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.468258in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.466661in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.446021in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.459878in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.450819in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.443574in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.449738in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.443599in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.479590in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.455308in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.479210in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.461521in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.467719in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.461931in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.480023in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.471938in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.488324in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.484122in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.478343in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.487703in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.480046in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.492304in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.470691in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.464784in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.468667in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.475338in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.469302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.470109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.585349in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.597451in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.603656in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.612496in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.625591in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.625717in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.619500in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.619492in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.612503in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.606136in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.617303in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.615461in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.633563in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.624787in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.591870in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.580976in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.565407in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.590949in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.605641in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.588670in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.599766in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.589515in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.588985in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.583668in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.574909in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.561126in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.554687in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.557467in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.573927in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.569154in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.573895in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.580300in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.585906in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.585009in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.590419in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.597218in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.589598in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.588881in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.588881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.592556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.745256in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.751080in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.757897in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.770387in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.766658in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.765421in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.768952in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.766234in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.765462in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.779239in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.771604in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.747123in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.722115in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.726174in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.749849in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.762991in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.759249in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.745612in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.759918in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.734378in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.716819in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.725959in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.730562in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.725956in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.738379in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.744420in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.744598in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.732871in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.745195in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.754185in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.753655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.749116in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.749116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.964106in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.965399in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.980936in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.016886in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.001362in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.982186in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.991504in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.973163in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.000762in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.011973in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.990271in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.981762in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.998259in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.004009in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.020087in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.006273in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.983894in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.962078in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.963727in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.951765in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.983246in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.978637in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.994153in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.959110in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.971084in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.953106in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.949591in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.939890in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.913659in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.929165in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.948966in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.930138in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.946044in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.935644in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.931282in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.983652in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.957951in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.976647in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.978188in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.959548in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.987730in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.973574in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.961857in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.966473in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.966473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.968136in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.968136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.430631in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.386031in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.356211in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.385715in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.405716in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.410993in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.412856in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.381709in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.431682in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.409949in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.428065in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.413456in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.402146in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.427743in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.423594in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.471171in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.429660in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.439553in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.462052in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.381113in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.394291in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.368264in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.420286in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.430318in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.443139in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.385019in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.375018in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.414418in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.353934in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.416525in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.434682in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.388642in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.425012in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.356902in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.394170in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.448819in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.408952in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.435097in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.408989in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.456878in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.395245in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.399661in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.447551in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.466651in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.457627in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.445343in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.410776in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.385151in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.450670in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.451634in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.451634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.411086in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.411086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.591796in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.642460in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.632539in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.637826in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.613267in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.618725in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.606197in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.582567in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.611997in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.611555in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.624312in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.573687in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.603655in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.563801in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.615531in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.580676in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.584311in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.581265in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.659900in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.678943in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.709263in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.703507in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.593072in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.599122in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.636899in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.649741in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.629987in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.624360in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.637184in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.636707in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.636959in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.689530in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.683501in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.678944in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.686519in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.658552in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.642567in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.674778in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.640580in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.657755in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.627872in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.645840in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.651611in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.638836in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.655707in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.645106in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.641561in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.651823in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.651823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.630601in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.630601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.750768in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.750040in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.758636in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.761927in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.763738in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.760081in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.752755in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.756860in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.757691in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.750784in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.758678in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.753808in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.759868in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.749183in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.756246in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.749532in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.753840in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.767760in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.782230in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.786813in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.762006in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.729078in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.760717in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.761771in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.764671in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.753527in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.740683in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.737351in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.744052in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.748180in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.742112in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.752259in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.742973in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.744932in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.739458in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.747987in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.750328in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.748665in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.755891in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.754078in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.755750in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.749932in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.754178in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.754917in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.759679in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.757583in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.757583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.755276in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.755276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.850211in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.852624in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.839136in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.846409in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.848734in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.833643in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.831545in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.822160in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.834126in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.826651in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.836110in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.835330in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.824724in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.818640in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.820394in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.804707in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.810908in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.840605in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.859394in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.888544in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.883862in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.833194in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.803912in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.861211in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.867319in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.852939in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.845182in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.838991in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.826207in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.825499in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.839656in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.867328in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.865627in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.862089in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.856897in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.859716in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.857966in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.870005in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.855214in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.868532in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.856617in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.860098in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.854707in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.854071in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.864855in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.857255in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.857742in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.848994in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.848994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.846458in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.846458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.487992in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.338320in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.381439in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.298062in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.545095in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.427322in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.483856in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.431048in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.371574in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.360979in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.368892in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.457644in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.307333in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.391572in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.266675in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.508509in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.222470in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.291089in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.366886in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.365166in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.316304in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.430962in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.275614in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.241490in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.489402in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.495609in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.166864in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.324190in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.216236in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.451609in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.289033in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.375552in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.277618in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.226581in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.406919in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.378529in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.504093in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.251296in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.298258in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.412329in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.483815in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.459559in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.474315in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.560568in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.419758in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.568562in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.382571in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.411915in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.488588in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.409291in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.509636in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.509636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.351238in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.351238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.349346in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.345006in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.344336in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.326583in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.353527in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.340282in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.348633in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.359033in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.358851in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.371436in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.338412in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.351769in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.368570in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.360721in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.351219in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.352655in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.354598in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.357284in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.365497in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.345778in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.356549in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.356903in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.332558in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.352620in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.341471in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.367157in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.360685in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.340357in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.327897in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.363164in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.348986in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.348876in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.355634in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.341661in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.354463in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.343746in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.365430in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.345014in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.360266in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.373560in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.370967in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.373482in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.348910in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.339378in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.353343in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.342653in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.355543in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.340847in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.347726in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.338367in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.352741in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.352741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.351737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.489252in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.496528in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.616568in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.508974in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.535398in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.544394in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.526020in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.492467in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.481534in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.540282in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.514039in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.469281in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.467316in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.530179in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.575741in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.427814in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.513043in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.548369in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.488777in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.563069in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.486906in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.511276in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.489814in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.572646in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.476744in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.463904in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.526769in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.506640in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.514195in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.575584in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.452187in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.506534in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.499385in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.462491in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.505358in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.495580in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.471375in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.559593in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.511027in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.488175in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.532596in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.458990in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.519823in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.529880in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.493064in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.501729in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.562827in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.482429in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.509870in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.465481in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.526046in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.501435in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.499042in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.499042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.504244in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.504244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.691334in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.686369in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.657698in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.655997in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.670183in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.618834in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.634886in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.684127in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.649192in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.637555in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.593722in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.632885in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.638655in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.633155in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.605312in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.605221in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.607352in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.623141in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.650240in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.670799in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.741492in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.701078in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.648176in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.634021in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.663889in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.665715in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.703932in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.619117in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.645521in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.609586in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.663768in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.681544in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.678356in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.697008in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.689361in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.726197in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.702320in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.713294in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.695198in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.712314in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.698350in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.672228in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.704637in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.661778in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.678092in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.683513in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.691251in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.693612in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.663484in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.680472in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.680472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.661771in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.661771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.697828in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.699377in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.696960in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.705837in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.712910in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.713495in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.720210in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.706099in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.710061in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.701573in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.701370in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.702765in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.708610in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.707396in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.710939in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.709283in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.709302in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.710907in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.706998in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.716251in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.707363in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.714742in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.675026in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.686916in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.708495in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.725299in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.708713in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.685866in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.678093in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.665958in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.669545in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.662699in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.669552in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.667037in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.679495in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.668390in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.678574in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.667577in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.674669in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.685909in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.684092in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.687962in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.696669in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.682106in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.694371in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.691967in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.694994in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.694994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.693519in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.693519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.191604in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.198930in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.195769in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.153387in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.206941in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{4.195140in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{4.118241in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.167247in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.171525in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.222079in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.210115in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{4.202807in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.152094in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.175430in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.185797in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{4.192160in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.186406in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.164255in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.204015in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{4.220207in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.169845in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.164360in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.174063in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.153859in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.137148in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.141602in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.176652in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.195986in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.150769in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.152803in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.102751in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.142846in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.152010in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.183964in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.115071in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.172524in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.154828in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.172488in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.164035in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{4.134326in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{4.162941in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.187023in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.170130in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{4.144494in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{4.153672in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.171065in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.160604in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{4.175894in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.155046in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{4.173648in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{4.143303in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{4.166122in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.144995in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.144995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.162859in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.162859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.372490in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.359945in}}%
\pgfpathlineto{\pgfqpoint{5.767385in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.771921in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.350703in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.399589in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{4.346267in}}%
\pgfpathlineto{\pgfqpoint{5.861859in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.862723in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.399750in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.383827in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.383962in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.405432in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{4.382501in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.379485in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.361965in}}%
\pgfpathlineto{\pgfqpoint{6.068111in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.073469in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.396738in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.400699in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.322274in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{4.365299in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.368958in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.367212in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.400631in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.392948in}}%
\pgfpathlineto{\pgfqpoint{6.288588in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.303652in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.353480in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.384222in}}%
\pgfpathlineto{\pgfqpoint{6.364689in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.375877in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.396811in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.375404in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.355991in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.385737in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.378675in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.361738in}}%
\pgfpathlineto{\pgfqpoint{6.519312in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.551367in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.365777in}}%
\pgfpathlineto{\pgfqpoint{6.596322in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.691830in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.387260in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{4.383893in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{4.378087in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.370625in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.397583in}}%
\pgfpathlineto{\pgfqpoint{6.810115in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.848474in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.398798in}}%
\pgfpathlineto{\pgfqpoint{6.866158in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.912609in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{4.391225in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.397944in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.397944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.387106in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.387106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.828422in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.905597in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.873950in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.866814in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.831555in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.799928in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.866493in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.003551in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.883679in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.933332in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.941631in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.929963in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.878831in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.877276in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.809416in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.863633in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.849255in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.887730in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.847030in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.955865in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.871180in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.867752in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.797190in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.892703in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.830235in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.865237in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.860947in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{0.876163in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.856823in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.856823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.868962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.780323in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.781162in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.754172in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.763496in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.748543in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.757162in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.762174in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.769734in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.764886in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.767906in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.774599in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.763469in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.754444in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.757082in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.753088in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.767946in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.745227in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.785879in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.796480in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.833988in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.768728in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.755137in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.810247in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.813698in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.764969in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.761147in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.777617in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.781445in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.779805in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.792731in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.793527in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.774796in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.776948in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.784430in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.783568in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.784470in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.788549in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.804143in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.788573in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.788573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.783234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.800749in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.797710in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.835616in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.782861in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.795701in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.784369in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.787777in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.793346in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.793267in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.804201in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.782114in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.783086in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.800490in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.792482in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.788588in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.784836in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.793076in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.799083in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.777331in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.791978in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.809570in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.817664in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.834140in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.835336in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.830542in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.830288in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.819422in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.804394in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.809574in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.819827in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.815079in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.805839in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.814687in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.824766in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.830315in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.812195in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.821199in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.826509in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.834679in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.817437in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.828756in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.811577in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.811613in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.806785in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.810505in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.840878in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.819398in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.819605in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.811597in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.823964in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.821010in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.821010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.817404in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.817404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.743007in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.787906in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.774534in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.710518in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.683002in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.706633in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.712364in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.713892in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.735540in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.663328in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.693889in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.661332in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.725273in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.762852in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.697306in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.724318in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.704549in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.722030in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.713522in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.779990in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.753382in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.742157in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.776652in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.720083in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.723235in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.676358in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.742262in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.735012in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.738469in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.763274in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.773170in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.707609in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.626136in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.715428in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.685402in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.729126in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.698993in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.723810in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.736259in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.736399in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.767777in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.746391in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.726980in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.720221in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.716812in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.673874in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.719999in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.687920in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.726665in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.652119in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.713735in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.743353in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.731017in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.705982in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.705982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.725288in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.725288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.709579in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.705427in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.736020in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.706519in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.705650in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.709091in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.679765in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.692081in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.719865in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.689832in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.698906in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.700373in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.717955in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.733335in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.728062in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.719231in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.708863in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.663486in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.721334in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.716227in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.707885in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.720074in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.714372in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.720148in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.703965in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.720177in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.716931in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.707729in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.707729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.714004in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.714004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.804557in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.808637in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.812549in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.806558in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.805911in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.810206in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.810628in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.812504in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.810851in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.811798in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.804866in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.805674in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.797675in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.815606in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.818926in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.798967in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.801947in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.801719in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.807371in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.803036in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.803036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.807397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.991898in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.996562in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.990417in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.988922in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.990394in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.978520in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.992389in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.981470in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.979365in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.995152in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.001246in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{0.989987in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.996258in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.975268in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{0.998152in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.995122in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.000301in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.979717in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.989662in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.010729in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.009799in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.990499in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.996047in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.980010in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.004530in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.003396in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.992345in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.006675in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.002984in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.995146in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.984033in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.997342in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.992901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.995843in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.995843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.247719in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.250377in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.250177in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.247208in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.248975in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.247260in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.245451in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.245480in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.245257in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.246909in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.242436in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.240870in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.251640in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.250302in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.241370in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.240231in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.244116in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.243765in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.245867in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.244381in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.246197in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.244598in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.247234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.246894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.468125in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.459694in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.449304in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.457913in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.462773in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.449798in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.450121in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.443572in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.437564in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.430673in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.444448in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.447594in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.465898in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.464886in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.473223in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.474085in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.443832in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.466554in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.475678in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.484585in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.497812in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.496461in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.496467in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.492164in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.474927in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.465569in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.476049in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.471744in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.465540in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.459700in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.464854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.465144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.126579in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.127802in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.122892in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.119107in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.117356in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.118167in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.110838in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.113653in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.112007in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.116324in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.118669in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.117410in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.112268in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.118465in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.119883in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.127636in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.128521in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.129568in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.111184in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.108999in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.138398in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.133083in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.130629in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.132693in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.123442in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.127805in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.118605in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.126855in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.115615in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.120918in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.123508in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.122021in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.123967in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.121942in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.128094in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.126410in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.123193in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.127057in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.126109in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.126109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.123553in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.123553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.151718in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.157163in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.142440in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.152873in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.144370in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.148675in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.146025in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.153922in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.142258in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.146856in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.158344in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.147703in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.152050in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.154661in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.150292in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.155041in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.129682in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.129327in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.140232in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.153021in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.159017in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.179906in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.165933in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.131184in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.136923in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.152636in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.169996in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.165035in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.154017in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.163578in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.169959in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.170249in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.163261in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.169466in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.157760in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.161116in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.175908in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.158175in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.163775in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.157694in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.169134in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.165914in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.165031in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.153541in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.163475in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.155790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.154594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.370085in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.367501in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.367181in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.369384in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.373700in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.381568in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.387235in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.380428in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.382155in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.378594in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.381333in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.374800in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.375706in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.379042in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.378482in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.374208in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.372369in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.373085in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.367401in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.370872in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.378730in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.361690in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.391566in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.390513in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.379619in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.375656in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.365423in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.362018in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.352852in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.349414in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.354819in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.356903in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.365108in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.369449in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.365474in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.367025in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.372513in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.365305in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.369947in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.373200in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.375130in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.370331in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.370331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.374167in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.374167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.642125in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.624511in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.628401in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.626835in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.585457in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.584218in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.601917in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.612249in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.525909in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.611000in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.559229in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.596589in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.566793in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.590293in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.577131in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.609158in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.583814in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.659371in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.568071in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.589242in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.586061in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.579643in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.583885in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.611663in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.569554in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.608231in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.596268in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.593714in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.606930in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.613824in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.604951in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.561436in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.631044in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.561253in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.588560in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.600538in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.619959in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.570345in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.599311in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.577151in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.596950in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.639258in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.600238in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.610735in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.627131in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.600957in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.606341in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.590947in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.622765in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.620547in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.620547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.594979in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.594979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.001918in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.000910in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.002970in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.001731in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.004434in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.998537in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.000364in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.997461in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.004388in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.004528in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.001572in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.000321in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.995388in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.994336in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.999273in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.994879in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.997444in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.993744in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.000666in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.002393in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.994195in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.017583in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.006581in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.993866in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.008726in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.010503in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.003045in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.004457in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.000036in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.003817in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.997031in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.002701in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.000799in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.003911in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.996520in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.002898in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.004617in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.004872in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.001996in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.000392in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.007447in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.001601in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.998124in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.005521in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.999968in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.003746in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.003746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.001923in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.001923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.377429in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.369183in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.358761in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.387261in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.367044in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.356054in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.369606in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.407491in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.382669in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.364199in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.359569in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.363175in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.352494in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.383085in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.343662in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.341072in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.353591in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.356107in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.362122in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.382747in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.377966in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.391300in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.381440in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.403019in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.386701in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.354576in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.367189in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.373203in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.396823in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.381526in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.362283in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.385343in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.381163in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.389185in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.390384in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.417898in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.414620in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.401827in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.392643in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.385120in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.390613in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.390329in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.401433in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.406096in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.389945in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.395270in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.365224in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.385796in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.380277in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.401217in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.361695in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.363873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.378488in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.378488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.376768in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.383337in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.370762in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.384410in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.379808in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.380392in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.399354in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.366156in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.364489in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.380984in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.381348in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.377755in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.371774in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.380878in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.366320in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.366629in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.363781in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.368226in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.352233in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.367763in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.393316in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.372089in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.396389in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.366506in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.356466in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.374785in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.405639in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.392700in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.364995in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.394015in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.384972in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.385154in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.398504in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.366844in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.362465in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.395176in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.380993in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.383319in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.368980in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.373868in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.382144in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.386663in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.380005in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.407931in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.391428in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.384079in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.361000in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.371083in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.416427in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.392909in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.392909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.379111in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.379111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.445311in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.444173in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.457732in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.435714in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.442937in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.440919in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.460316in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.474539in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.470528in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.473982in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.479506in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.461270in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.477148in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.449151in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.454502in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.456813in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.461809in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.468315in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.471191in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.452560in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.429824in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.438001in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.411940in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.427000in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.427091in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.457808in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.466637in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.423980in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.441744in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.450684in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.447036in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.419396in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.445984in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.392909in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.387257in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.412257in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.409479in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.407135in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.446461in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.428757in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.428025in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.431229in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.419703in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.438994in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.443493in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.443751in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.452791in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.453850in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.442382in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.437318in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.444969in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.456420in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.456420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.439893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.881144in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.876542in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.871347in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.856800in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.851016in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.907461in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.862417in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.856740in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.872964in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.833910in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.854856in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.872329in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.871327in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.879269in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.878087in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.896983in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.899239in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.866502in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.862035in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.856134in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.897741in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.880126in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.830992in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.875370in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.907539in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.887195in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.856438in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.865225in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.854908in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.880717in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.899591in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.907284in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.936184in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.889541in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.922611in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.887908in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.858206in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.909914in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.916907in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.930268in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.836861in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.864573in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.894538in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.879571in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.898322in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.892515in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.911761in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.909040in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.884761in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.897484in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.884745in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.915010in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.895665in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.895665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.880897in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.880897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.168518in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.322054in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.283580in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.820484in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.063611in}}%
\pgfpathlineto{\pgfqpoint{5.837910in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.839392in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.659593in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.715530in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.767769in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.911284in}}%
\pgfpathlineto{\pgfqpoint{5.947927in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{5.966681in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{4.258628in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.179174in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.232048in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.095781in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.701331in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.172478in}}%
\pgfpathlineto{\pgfqpoint{6.114443in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.116127in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.529257in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.123519in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.539162in}}%
\pgfpathlineto{\pgfqpoint{6.227921in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.260802in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.787870in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.403805in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.659264in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.873961in}}%
\pgfpathlineto{\pgfqpoint{6.364691in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.371749in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.753783in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.182217in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.367195in}}%
\pgfpathlineto{\pgfqpoint{6.441606in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.466958in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.917860in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.362162in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.308957in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.390750in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.109953in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.122178in}}%
\pgfpathlineto{\pgfqpoint{6.615266in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.626256in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.934228in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.656202in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.776984in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.176431in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{4.092875in}}%
\pgfpathlineto{\pgfqpoint{6.757415in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.766903in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.315322in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.032306in}}%
\pgfpathlineto{\pgfqpoint{6.819761in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.836642in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.892311in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{4.348842in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.388044in}}%
\pgfpathlineto{\pgfqpoint{6.912476in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.912476in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.035887in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.035887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.250094in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.262293in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.250435in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.260434in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.258915in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{4.250218in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{4.251319in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.238299in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.251834in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.239959in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.246494in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{4.244131in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.232111in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.241628in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.239109in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{4.243235in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.254255in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.238602in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.238869in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.267675in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.254633in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.263029in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.259718in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.264606in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.266561in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.234740in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.254987in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{4.256681in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.260310in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.249678in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.252790in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.263443in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.242319in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.261451in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.269438in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.267022in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.268743in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.263940in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.271719in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{4.266919in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{4.281509in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.286384in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{4.259926in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{4.257911in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.266485in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.260209in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{4.275976in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.257368in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{4.253521in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{4.253138in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{4.258936in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.266198in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.266198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.255558in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.255558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.319331in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.320627in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.316041in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.313956in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.315950in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{4.309073in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.311757in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.309367in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.316914in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.311325in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{4.309257in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.309612in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.312464in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.309253in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{4.307902in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.304697in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.303440in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.311876in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.319979in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.321313in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.325622in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.325198in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.319995in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.312841in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.304101in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.314786in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.332606in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.336019in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.334568in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.326243in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.322965in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.321756in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.325685in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.318193in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.324200in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.319104in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{4.325268in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{4.319317in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.321450in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.316021in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.317852in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{4.311149in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.315529in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{4.314917in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.317011in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.317011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.317751in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.317751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040955in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{4.392124in}}%
\pgfpathlineto{\pgfqpoint{6.051588in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.114436in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.402371in}}%
\pgfpathlineto{\pgfqpoint{6.116558in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{6.321715in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.400990in}}%
\pgfpathlineto{\pgfqpoint{6.323635in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{6.323635in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.715079in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{0.719609in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{0.719883in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{0.717106in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.708990in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.712037in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.710433in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{0.710928in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.714923in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.738029in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.734778in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.722351in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.687533in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.697020in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{0.737205in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.702601in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.680797in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.694849in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.701545in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.715453in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.735615in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.735982in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.736251in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.727155in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.726790in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.722859in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.719267in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.715855in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.715855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.713217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{0.806045in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{0.806516in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{0.793900in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{0.798119in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{0.797591in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{0.796716in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{0.788368in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{0.787523in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{0.790221in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{0.820255in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.832045in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.804972in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.814590in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.796431in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.789330in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.800169in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{0.803226in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.811661in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.821210in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.822111in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.821067in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.817175in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.815156in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.810606in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.810005in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{0.810913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.806548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.002561in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.010373in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.034615in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.023464in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.023609in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.016967in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.019462in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.045286in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{0.959256in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{0.983159in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{0.985450in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{0.984165in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{0.979419in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{0.976025in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{0.988466in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{0.973750in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{0.983269in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{0.986409in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.000525in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{0.991221in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.012452in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{0.991909in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{0.992324in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{0.998191in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.007047in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.006508in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.006508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.995202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.243686in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.240113in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.241496in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.243193in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.246041in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.244807in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.240489in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.241021in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.235492in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.233628in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.236631in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.240787in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.262890in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.232721in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.232869in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.260416in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.269134in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.260257in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.233726in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.244634in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.244802in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.250276in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.251388in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.247802in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.246956in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.244161in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.245475in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.246695in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.245930in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.245930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.246253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.468221in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.462936in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.468922in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.472937in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.465257in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.466712in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.465685in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.467766in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.471555in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.473571in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.470768in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.475370in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.471811in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.479896in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.466584in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.457948in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.472542in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.470676in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.452443in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.447962in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.451117in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.457442in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.464756in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.471189in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.471978in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.464968in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.471922in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.464039in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.468169in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.467925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.464583in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.464583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.596860in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.588539in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.594705in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.606914in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.624443in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.609245in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.615018in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.625770in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.618609in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.605114in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.612614in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.612963in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.614733in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.620753in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.633610in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.641665in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.613832in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.581630in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.572315in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.581807in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.584060in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.596946in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.576725in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.574722in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.598557in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.595383in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.587081in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.570347in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.572033in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.576207in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.569068in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.582000in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.575840in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.599216in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.601004in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.597524in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.610129in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.589026in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.591360in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.589593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.591172in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.591172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.599121in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.599548in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.603013in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.604779in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.597976in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.596968in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.599575in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.606383in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.607499in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.612160in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.610116in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.601015in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.595734in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.585665in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.590434in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.586903in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.589542in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.606065in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.613878in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.570027in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.561276in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.568706in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.578678in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.575502in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.586370in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.583449in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.587470in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.584520in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.598304in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.588390in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.591124in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.590894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.591372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.687013in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.681206in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.679487in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{1.673781in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{1.670442in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.673273in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.677583in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.675823in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.676592in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{1.670272in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.659594in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.650330in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.659004in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.682337in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.698259in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{1.676321in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.662471in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.693530in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.730976in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.723488in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.695965in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{1.652272in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.651695in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.665307in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.674218in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.679703in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.683167in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.688477in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.688182in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.687215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.683905in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.683905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{1.684832in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{1.684938in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{1.678823in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{1.675565in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{1.676375in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{1.670318in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{1.673801in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{1.673633in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{1.666040in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{1.658972in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{1.662937in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{1.684209in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{1.692581in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{1.695870in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{1.682948in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{1.694683in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{1.692287in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{1.681793in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{1.674891in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{1.670880in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{1.676456in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.679043in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{1.698090in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{1.702043in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{1.705729in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{1.704511in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{1.701459in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{1.706912in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{1.700810in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{1.690735in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{1.685454in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{1.687308in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{1.685142in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.686459in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{1.686459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{1.685153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.116999in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.116299in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.134877in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.132519in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.127199in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.114889in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.105039in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.105488in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.108912in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.108458in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.116953in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.110678in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.109962in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.100100in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.090592in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.090432in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.082478in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.084437in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.099685in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.125025in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.141068in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.166972in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.152499in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.104245in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.111661in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.141545in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.161819in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.122864in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.109629in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.090954in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.084913in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.105658in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.112312in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.117011in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.125428in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.117054in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.121118in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.130149in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.123630in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.132629in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.121755in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.125657in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.124238in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.127340in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.127340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.123007in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.123007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.159222in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.155989in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.157805in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.155453in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.165612in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.152374in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.149685in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.152096in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.154725in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.151906in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.148079in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.149564in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.144485in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.145061in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.146997in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.147092in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.156710in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.161265in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.183299in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.165665in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.141244in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.177624in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.185604in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.146394in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.141231in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.129166in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.127870in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.129713in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.135461in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.139676in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.149182in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.151395in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.154932in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.148451in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.156274in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.158451in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.157610in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.152264in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.158847in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.156026in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.156493in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.156493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.154281in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.154281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.370581in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.370675in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.377443in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.369608in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.372661in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.379703in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.363273in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.367486in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.384944in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.364134in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.354905in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.365853in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.360994in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.365457in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.358202in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.370413in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.372581in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.389042in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.388265in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.403438in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.377534in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.350142in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.378338in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.395947in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.398609in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.348889in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.341948in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.353277in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.356748in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.364721in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.370510in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.376819in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.381131in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{2.366788in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.374364in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.370127in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{2.384339in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{2.382808in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.388481in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.387635in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.388722in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.368750in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.381169in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.372917in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.378750in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.378750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.373627in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.373627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.595363in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.594642in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.595139in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{2.598971in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{2.596787in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{2.602370in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.595353in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.591959in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.595557in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.592209in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.594666in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.593477in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.597070in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.598136in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.596887in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.598747in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.607575in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.607883in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.616479in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{2.607560in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{2.600251in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{2.576414in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.587618in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.604093in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{2.609430in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{2.589336in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{2.573487in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.582278in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.581938in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.590026in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.595434in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.597200in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.600285in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.608529in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.607865in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.609357in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{2.605154in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{2.609704in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{2.602666in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{2.598062in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{2.593251in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{2.600012in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{2.597963in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{2.598957in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.595617in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{2.595617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{2.594337in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{2.594337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{2.995444in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{2.998006in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{2.992720in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.010375in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.002151in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.999282in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.000647in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.994904in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.992597in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.996345in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.997208in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{2.999245in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.997032in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.003196in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.002868in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.991565in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.996780in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.000270in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.003608in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.009801in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.009347in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.003408in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{2.991128in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.009209in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.002911in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.003491in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{2.996308in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{2.997770in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.996484in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.989454in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.994827in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.995300in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.997949in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.006650in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.003063in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.009138in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.020835in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.002453in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.010792in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.010791in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.003470in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.007380in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.001854in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.014491in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.006282in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.007587in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.007587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.001382in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.001382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.023314in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.016921in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.003755in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{2.924562in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{2.935290in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.954581in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{2.969009in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{2.972365in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{2.970098in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{2.973508in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{2.948278in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{2.904752in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{2.852066in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{2.818095in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{2.847962in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{2.903159in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{2.979554in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.063279in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.158976in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.200750in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.025568in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{2.933628in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.050337in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.197584in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.184771in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.095217in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.012030in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{2.949770in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{2.924108in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{2.917637in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{2.937304in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{2.965332in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{2.982387in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{2.991172in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{2.997643in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.000144in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.007804in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.006657in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.015970in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.016499in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.029994in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.033314in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.035744in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.036756in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.039882in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.039882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.032539in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.032539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.361022in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.359450in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.370042in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.369665in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.348217in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.359075in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.342289in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.360845in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.362251in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.340182in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.362426in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.322581in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.374981in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.353940in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.344695in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.320273in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.315711in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.337266in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.337421in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.371793in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.388101in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.395769in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.394081in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.368263in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.376615in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.388897in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.405106in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.410207in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.322200in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.385765in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.354048in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.379565in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.384172in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.393706in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.379643in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.384451in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.398065in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.383170in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.366266in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.392089in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.358306in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.366572in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.400371in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.386857in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.385068in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.397243in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.385075in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.385075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.377843in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.377843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.455977in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.448796in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.442685in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.430725in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.407181in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{3.433548in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{3.436018in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.431314in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.439555in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.452236in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.433290in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.437484in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.432582in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.449598in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.443608in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.424942in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.416082in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.416462in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.447111in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.441348in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.450851in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.454966in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.445959in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.432437in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.436682in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.450237in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.439162in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.446837in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{3.438009in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.437540in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.426445in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{3.427440in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.431924in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.451947in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.453107in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.440586in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.443064in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.448543in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.464214in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.458185in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.440721in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.462707in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.440905in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.441507in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.445223in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.429359in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.450374in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.449298in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.429285in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.431619in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.431619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.440433in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.440433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{3.878747in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{3.884784in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{3.874602in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{3.874811in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{3.876783in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{3.893493in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{3.889494in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{3.898639in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.883420in}}%
\pgfpathlineto{\pgfqpoint{5.977076in}{3.886657in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{3.884347in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{3.886470in}}%
\pgfpathlineto{\pgfqpoint{6.046155in}{3.890430in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{3.898672in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{3.895964in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.901400in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{3.896291in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{3.898744in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{3.887139in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{3.885216in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{3.878738in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{3.870672in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{3.875508in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{3.878001in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{3.887023in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{3.874400in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{3.884955in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{3.876281in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{3.875770in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{3.888118in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{3.883567in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{3.876223in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{3.876368in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{3.883974in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{3.878653in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{3.880225in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{3.880468in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{3.872327in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{3.880573in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{3.876786in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{3.878215in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{3.875398in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{3.879196in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{3.873289in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{3.872299in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{3.885475in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{3.878462in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{3.878047in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{3.880423in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.877552in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{3.877552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{3.880636in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{3.880636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.035790in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.035535in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.038976in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.036570in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.039858in}}%
\pgfpathlineto{\pgfqpoint{5.838918in}{4.038154in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{4.035039in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.030266in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.026890in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.032614in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.029507in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.035466in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{4.034360in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.028223in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.030038in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.029114in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{4.036338in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.042363in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.054286in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.048315in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.053390in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.022597in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.022743in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.047295in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.054038in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{4.036066in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.008906in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.006674in}}%
\pgfpathlineto{\pgfqpoint{6.437603in}{4.018396in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.025479in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.031113in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.053148in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.054599in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.052322in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.054752in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{4.053230in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.056354in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.051515in}}%
\pgfpathlineto{\pgfqpoint{6.806024in}{4.040933in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.043426in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{4.036651in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{4.040409in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.040413in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.040413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.035421in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.035421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.259427in}}%
\pgfpathlineto{\pgfqpoint{5.746813in}{4.258606in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.263264in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.264681in}}%
\pgfpathlineto{\pgfqpoint{5.815892in}{4.256940in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.249653in}}%
\pgfpathlineto{\pgfqpoint{5.931024in}{4.253267in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.257258in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.257943in}}%
\pgfpathlineto{\pgfqpoint{6.069181in}{4.252600in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.238805in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.229350in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{4.236318in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.246711in}}%
\pgfpathlineto{\pgfqpoint{6.207339in}{4.252904in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.263065in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.278836in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.281707in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.244230in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.239080in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.261178in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{4.297749in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.287372in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.266583in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.229434in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.220324in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.216781in}}%
\pgfpathlineto{\pgfqpoint{6.529708in}{4.222424in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.226348in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.234815in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.240116in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.240575in}}%
\pgfpathlineto{\pgfqpoint{6.644839in}{4.244308in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{4.240239in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.243558in}}%
\pgfpathlineto{\pgfqpoint{6.713918in}{4.248881in}}%
\pgfpathlineto{\pgfqpoint{6.736945in}{4.252478in}}%
\pgfpathlineto{\pgfqpoint{6.759971in}{4.251960in}}%
\pgfpathlineto{\pgfqpoint{6.782997in}{4.253235in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{4.258835in}}%
\pgfpathlineto{\pgfqpoint{6.852076in}{4.258636in}}%
\pgfpathlineto{\pgfqpoint{6.875103in}{4.255583in}}%
\pgfpathlineto{\pgfqpoint{6.898129in}{4.261272in}}%
\pgfpathlineto{\pgfqpoint{6.921155in}{4.256747in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.258764in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.258764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.254905in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.254905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734510in}{4.317459in}}%
\pgfpathlineto{\pgfqpoint{5.769839in}{4.314132in}}%
\pgfpathlineto{\pgfqpoint{5.792866in}{4.309181in}}%
\pgfpathlineto{\pgfqpoint{5.861945in}{4.287733in}}%
\pgfpathlineto{\pgfqpoint{5.884971in}{4.289992in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{4.296040in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{4.300457in}}%
\pgfpathlineto{\pgfqpoint{6.000103in}{4.300989in}}%
\pgfpathlineto{\pgfqpoint{6.023129in}{4.300264in}}%
\pgfpathlineto{\pgfqpoint{6.092208in}{4.281270in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{4.267117in}}%
\pgfpathlineto{\pgfqpoint{6.138260in}{4.257104in}}%
\pgfpathlineto{\pgfqpoint{6.161287in}{4.269123in}}%
\pgfpathlineto{\pgfqpoint{6.184313in}{4.282952in}}%
\pgfpathlineto{\pgfqpoint{6.230366in}{4.325874in}}%
\pgfpathlineto{\pgfqpoint{6.253392in}{4.354904in}}%
\pgfpathlineto{\pgfqpoint{6.276418in}{4.358427in}}%
\pgfpathlineto{\pgfqpoint{6.299445in}{4.318179in}}%
\pgfpathlineto{\pgfqpoint{6.322471in}{4.296829in}}%
\pgfpathlineto{\pgfqpoint{6.345497in}{4.324376in}}%
\pgfpathlineto{\pgfqpoint{6.368524in}{4.361079in}}%
\pgfpathlineto{\pgfqpoint{6.391550in}{4.357781in}}%
\pgfpathlineto{\pgfqpoint{6.414576in}{4.323405in}}%
\pgfpathlineto{\pgfqpoint{6.460629in}{4.288328in}}%
\pgfpathlineto{\pgfqpoint{6.483655in}{4.283659in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{4.289934in}}%
\pgfpathlineto{\pgfqpoint{6.552734in}{4.308735in}}%
\pgfpathlineto{\pgfqpoint{6.575760in}{4.316875in}}%
\pgfpathlineto{\pgfqpoint{6.598787in}{4.321127in}}%
\pgfpathlineto{\pgfqpoint{6.621813in}{4.323508in}}%
\pgfpathlineto{\pgfqpoint{6.667866in}{4.322654in}}%
\pgfpathlineto{\pgfqpoint{6.690892in}{4.323762in}}%
\pgfpathlineto{\pgfqpoint{6.829050in}{4.321928in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.322843in}}%
\pgfpathlineto{\pgfqpoint{6.933458in}{4.322843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.318314in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.318314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.744510in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.744510in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923458in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744510in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{6.923458in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_res_1st_scaled_by_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.992593in}{4.544374in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.992593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.992593in}{4.544374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.544374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904549in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904549in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939271in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178233in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.178233in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178233in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212955in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451917in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486639in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725601in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760324in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178233in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.844423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.162149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.113923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.431649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.383423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.701149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.652923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.970649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464198in, y=1.922423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.240149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.191923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.779149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.730923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.048649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.000423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.318149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.269923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.587649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.539423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.808923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{4.126649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=4.078423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Days from MJD 54755}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127982in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{0.687834in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{0.788450in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{0.791942in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{0.736527in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.689354in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.645712in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.753380in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.755880in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.754559in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.756546in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.759715in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.763820in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.772043in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{0.771202in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.767594in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.769667in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.771703in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.773247in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.767974in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.771642in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{0.768450in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.765211in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.760714in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.765150in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.763074in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.769286in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.771616in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.768063in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.773129in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.779078in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.783996in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.780343in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.781909in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.782058in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.785010in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{0.787308in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.791911in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.793655in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.790787in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.797008in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.799877in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.801177in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{0.985139in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.982053in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{0.914581in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.902951in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{0.890467in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.868078in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.870288in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.861776in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.851173in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.839227in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.827962in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.824385in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.822740in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{0.814441in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.792401in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{0.794989in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.794259in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.788049in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.782306in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.765358in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.767897in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.758081in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.759495in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.757453in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.758941in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.752321in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.756771in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.754907in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{0.750953in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.756340in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.758864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.752877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.777192in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.777533in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.778417in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.779801in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.780895in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.787080in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.787172in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.787555in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.788542in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.790018in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.788753in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.786677in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.786131in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.789525in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.794204in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.806899in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.812604in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.811762in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.815636in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.812366in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.870083in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.882830in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.988288in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.115020in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.953648in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.931503in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.894679in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.853599in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.844639in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.814424in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.792376in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.793951in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.784063in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.780723in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.778093in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.780146in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.779243in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.779112in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.778598in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778475in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.775644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.097731in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.124210in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.099027in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.088545in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.085615in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.106538in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.112146in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.113551in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.087058in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.122624in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.110200in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.096300in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.094768in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.109964in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.120807in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.107843in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.081575in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.126583in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.074458in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.095243in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.098816in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.117211in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.129472in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.097850in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.133662in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.118416in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.114093in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.158220in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.132032in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.108392in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.126465in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.140413in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.119361in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.110087in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.109934in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.152685in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.154035in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.146915in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.155623in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.150656in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.165712in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.234496in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.246067in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.262583in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.383879in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.406704in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.454617in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.411065in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.434727in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.359233in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.354646in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.304746in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.301925in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.291818in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.261632in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.258797in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.227138in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.201355in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.195777in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.206130in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.159370in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.192390in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.151020in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.151144in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.139051in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.106811in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.122267in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.139714in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.091060in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.103438in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.109479in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.092899in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.095474in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.096672in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.074116in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.105183in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.090510in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.068904in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.095910in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.112487in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.148168in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.061113in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.085023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.086145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.497094in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.498866in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.500595in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.506720in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.511070in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.511984in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.510091in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.510895in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.505718in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.507111in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.507646in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.507051in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.514612in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.524002in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.523881in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.530790in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.532029in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.533322in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.534269in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.544624in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.576935in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.603250in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.657164in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.836916in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.817979in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.746734in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.692981in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.638582in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.605969in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.600202in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.597475in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.595155in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.589903in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.589928in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.521860in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.519574in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.509021in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.510769in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.507328in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.506948in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.505910in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.505636in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.504362in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.501750in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.500075in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.500133in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.500001in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.500933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.708442in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.713860in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.716655in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.722126in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.724376in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.724112in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.717875in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.721926in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.730538in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.726409in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.727514in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.732922in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.731721in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.717674in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.724322in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.728406in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.740048in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.731259in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.734546in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.716803in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.731527in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.730945in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.724979in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.730365in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.721001in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.726475in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.719525in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.720976in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.729619in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.728230in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.730139in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.727429in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.724655in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.734360in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.726838in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.731370in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.739837in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.739645in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.747514in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.744002in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.744027in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.744112in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.741097in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.746186in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.747339in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.754561in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.761736in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.745353in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.756552in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.744929in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.747145in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.752782in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.761963in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.767067in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.778454in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.816392in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.822784in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.840391in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.857846in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.868469in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.887726in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.906510in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.928370in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.985755in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.014974in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.034771in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.056682in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.050800in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.053815in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.047662in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.045143in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.020611in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.018125in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.008421in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.003384in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.986059in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.979976in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.940633in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.914593in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.880406in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.882370in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.842753in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.855182in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.839974in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.827548in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.813923in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.816400in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.803919in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.804314in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.793651in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.791758in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.785109in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.786022in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.784811in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.775107in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.767060in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.760760in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.769259in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.760899in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.751163in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.744222in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.749938in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.745069in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.744692in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.745559in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.746191in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.736272in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.731151in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.727726in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.727826in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.732302in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.724826in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.724427in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.714548in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.720391in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.718960in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.705663in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.728123in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.727378in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.707802in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.710499in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.718212in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.718780in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.719246in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.716517in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.719668in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.708393in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.714721in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.708804in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.712599in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.714548in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.723595in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.708819in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.708857in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.713170in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.716905in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.712490in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.711302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.711091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.750811in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.746647in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.741688in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.742135in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.748328in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.740966in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.756771in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.772270in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.746499in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.771321in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.755305in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.759392in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.769369in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.752154in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.751230in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.762394in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.758162in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.746763in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.764865in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.765385in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.752707in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.744714in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.740617in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.748442in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.752726in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.767279in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.745593in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.752206in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.756847in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.761490in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.762026in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.768860in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.743644in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.765753in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.775420in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.771010in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.781720in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.786984in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.771620in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.790823in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.776732in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.783918in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.792591in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.776586in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.788117in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.793851in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.786553in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.779317in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.786953in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.804913in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.801766in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.807526in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.812320in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.831674in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.836999in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.881364in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.896200in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.971016in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.051853in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.051988in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.067525in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.056338in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.090835in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.076347in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.084920in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.074043in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.081381in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.077760in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.051591in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.039911in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.024893in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.012707in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.014526in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.001331in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.980575in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.953376in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.961340in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.928558in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.911716in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.902913in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.884416in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.875878in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.879259in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.835683in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.848711in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.828399in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.832767in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.825910in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.826906in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.809671in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.810168in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.807612in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.812247in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.791780in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.792194in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.789149in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.784486in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.781916in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.795009in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.779618in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.777445in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.784330in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.767434in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.799273in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.781444in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.764729in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.764062in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.761375in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.767017in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.758518in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.758895in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.778135in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.761694in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.767742in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.748698in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.763077in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.767304in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.762322in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.754987in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.765069in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.750247in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.752388in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.748837in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.740497in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.741847in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.743841in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.746260in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.751767in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.752192in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.756026in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.749254in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.751989in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.739886in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.763439in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.755665in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.752248in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.743027in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.748326in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.743060in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.737354in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.745516in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.749001in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.741747in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.752321in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.742466in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.746960in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.751213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.741930in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.741930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.941175in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.947502in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.934195in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.935639in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.941305in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.934623in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.946468in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.944567in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.939859in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.951588in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.949081in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.955981in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.946310in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.946569in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.955117in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.944723in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.948564in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.953563in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.953584in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.948276in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.954399in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.967373in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.951857in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.949776in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.961440in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.957921in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.953379in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.963075in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.957710in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.962887in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.961186in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.962908in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.942427in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.946594in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.950733in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.953764in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.943252in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.947656in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.947855in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.961065in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.947811in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.952737in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.951755in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.944136in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.954643in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.954389in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.955195in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.943146in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.952779in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.948498in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.950342in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.956713in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.959242in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.955192in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.956330in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.960554in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.949770in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.959756in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.965508in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.969539in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.966336in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.979068in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.983033in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.972967in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.977055in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.977566in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.983027in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.971300in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.971956in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.977799in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.970400in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.978373in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.971599in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.987541in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.977807in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.972610in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.980986in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.974068in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.991520in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.986523in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.002760in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.005006in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.018721in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.022435in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.019931in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.047038in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.074619in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.077583in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.121151in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.135259in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.141764in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{2.199370in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.245786in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.267197in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.270400in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.277289in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.274767in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.255985in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.257809in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.239999in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.241333in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.209419in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.173157in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.150509in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.147602in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.138301in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.137795in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.130461in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.117608in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.112427in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.104655in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.113664in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.109905in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.097159in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.093903in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.086148in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.083100in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.090752in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.076806in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.068915in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.080975in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.062674in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.059029in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.063646in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.059780in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.050273in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.046270in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.045024in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.026102in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.036530in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.022725in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.020955in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.030851in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.011415in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.011135in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.997646in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.006230in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.997574in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.000339in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.996391in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.983006in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.979692in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.985414in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.978363in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.980048in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.979474in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.971736in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.966146in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.969696in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.967987in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.961868in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.965915in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.955125in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.949630in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.955681in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.949900in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.961363in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.955692in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.944254in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.950083in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.953022in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.934256in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.951630in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.942702in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.940655in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.943989in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.936624in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.929436in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.948609in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.942953in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.946244in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.942626in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.934759in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.937866in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.934560in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.944409in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.942296in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.934909in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.941171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.936745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.291698in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.290263in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.292728in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.294103in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.297075in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.294793in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.294599in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.296668in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.297122in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.294777in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.298516in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.299091in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.298623in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.297593in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.303639in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.301556in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.303653in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.308899in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.310497in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.306821in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.309323in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.307286in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.309155in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.309094in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.307321in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.307132in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.310425in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.306319in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.303684in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.307666in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.304640in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.305997in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.303773in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.305699in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.301685in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.302775in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.302441in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.302517in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.304719in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.302473in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.299311in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.300132in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.300070in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.300779in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.302391in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.306096in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.302501in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.302705in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.304463in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.304455in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.304345in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.307496in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.311464in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.309129in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.308944in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.310403in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.309635in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.311410in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.311094in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.312852in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.315615in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.313735in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.318824in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.319121in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.321100in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.320832in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.327482in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.325733in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.327607in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.325390in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.330454in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.329237in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.330405in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.330432in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.332957in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.329825in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.332041in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.332294in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.329180in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.330617in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.329472in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.332265in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.331353in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.335383in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.332682in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.335900in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.336498in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.339684in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.343319in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.347075in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.354954in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.356676in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.364721in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.384464in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.473078in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.591884in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.635083in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.635096in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.628114in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.623635in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.603729in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.558137in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.552160in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.450289in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.439817in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.434988in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.431126in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.428015in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.421793in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.403349in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.402961in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.388567in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.385383in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.374293in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.370554in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.366225in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.361014in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.356943in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.355927in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.352488in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.352293in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.346328in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.347920in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.342955in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.334732in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.333965in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.333999in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.329720in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.325736in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.327355in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.324442in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.322068in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.322916in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.321956in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.315936in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.314689in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.315351in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.313766in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.314466in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.308044in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.311949in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.306598in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.303432in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.304496in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.302805in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.303881in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.299140in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.305305in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.300926in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.302470in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.301260in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.302183in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.300734in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.299025in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.295503in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.299430in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.296843in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.299443in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.295166in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.296934in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.294179in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.294040in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.294080in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.295540in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.292234in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.296343in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.297497in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.291295in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.296037in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.294492in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.293625in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.295299in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.294929in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.291719in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.294128in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.294462in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.291369in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.291921in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.294823in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.293981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.290208in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.290208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.418947in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.420729in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.421443in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.420837in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.422744in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.422407in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.423246in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.424866in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.427718in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.425166in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.428642in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.428272in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.430627in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.429395in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.431295in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.433507in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.434717in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.436295in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.436896in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.438572in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.434618in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.435990in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.440333in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.438589in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.438664in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.436387in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.433409in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.437630in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.433917in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.437686in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.435748in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.432555in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.434060in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.431600in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.434070in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.434180in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.431391in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.433888in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.429684in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.432213in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.433271in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.429610in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.430401in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.433669in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.431974in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.430327in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.434143in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.435600in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.429523in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.430173in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.431486in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.431488in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.432614in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.430758in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.433608in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.433007in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.436961in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.434357in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.436832in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.438030in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.439857in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.437544in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.442959in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.441472in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.437648in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.443560in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.445101in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.444050in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.444740in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.451317in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.453669in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.455134in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.453702in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.455925in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.455708in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.458281in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.458661in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.456268in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.457994in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.460872in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.459529in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.460307in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.458117in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.463375in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.462044in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.459369in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.459339in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.460933in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.460195in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.460815in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.463282in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.461952in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.462696in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.466806in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.468964in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.466119in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.471741in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.477512in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.482086in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.489919in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.505779in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.509984in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.549869in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.752656in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.765171in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.761482in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.765110in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.760905in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.758565in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.710896in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.699919in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.668982in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.658025in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.642862in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.634829in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.632058in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.619983in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.617093in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.604696in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.600088in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.587897in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.584433in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.565314in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.564707in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.561654in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.560433in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.554658in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.552014in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.553425in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.546768in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.541885in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.541811in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.540228in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.533252in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.526963in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.522652in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.508525in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.508569in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.499307in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.500299in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.497238in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.490912in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.486065in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.479996in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.478175in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.477704in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.472772in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.475277in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.470042in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.466520in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.461298in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.462779in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.458488in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.457019in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.454884in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.452711in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.451918in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.453436in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.448575in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.446236in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.447766in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.447238in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.443611in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.442859in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.444199in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.441561in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.438168in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.438649in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.441598in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.439425in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.437732in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.436804in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.435470in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.434032in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.434401in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.431639in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.430611in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.430800in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.429535in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.431622in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.431000in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.431017in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.428617in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.428083in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.429142in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.426501in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.428498in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.424489in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.426784in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.424460in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.426463in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.425007in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.426443in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.426202in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.424046in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.426663in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.424327in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.423585in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.422586in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.421393in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.425640in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.422293in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.420987in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.422851in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.420163in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.421369in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.422457in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.420404in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.422256in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.422451in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.423883in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.422527in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.424093in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.424093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.419215in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.419215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.680430in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.682353in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.683331in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.680322in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.681007in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.680438in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.683542in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.682273in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.689226in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.684706in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.689892in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.688962in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.692050in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.691400in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.688999in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.694746in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.695913in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.692070in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.694804in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.693119in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.694028in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.698561in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.697003in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.693336in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.696677in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.693584in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.692865in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.692733in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.694310in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.689651in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.691307in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.691767in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.689091in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.687948in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.688311in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.689073in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.692077in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.690112in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.690717in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.690679in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.688356in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.688521in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.689081in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.686285in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.691612in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.691987in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.690272in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.687300in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.691946in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.693302in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.690876in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.690745in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.692056in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.696094in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.695692in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.698484in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.696172in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.699429in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.696759in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.702174in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.702767in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.701518in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.706762in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.707313in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.707180in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.707251in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.710221in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.710329in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.713654in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.711972in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.716365in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.715230in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.719491in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.715652in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.717527in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.716759in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.717634in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.716522in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.716613in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.717327in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.717444in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.718955in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.721844in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.720745in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.722259in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.717812in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.720297in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.722800in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.725679in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.730647in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.725395in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.731173in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.752563in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.760735in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.759283in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.771256in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.783134in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.794286in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.808555in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.842017in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.850326in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.996865in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.000242in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.007978in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.010020in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.016232in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.018645in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.016409in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.026388in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.019826in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.017485in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.008365in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.989626in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.937216in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.930891in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.917056in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.899010in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.896417in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.890361in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.887902in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.864478in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.842037in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.836701in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.818618in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.809987in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.812223in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.804817in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.801854in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.797896in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.797567in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.794396in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.788564in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.790079in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.787539in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.776827in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.777023in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.771776in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.768024in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.763760in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.758725in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.758604in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.747787in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.743586in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.742488in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.733371in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.731795in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.725354in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.722165in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.720938in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.722132in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.721849in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.718405in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.718234in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.713371in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.714339in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.715024in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.711043in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.709531in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.700972in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.700694in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.698155in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.700364in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.696978in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.696576in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.696945in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.690139in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.697637in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.693778in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.693226in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.690529in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.693624in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.690781in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.689767in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.690079in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.683388in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.688052in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.688189in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.690716in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.685588in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.687816in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.685265in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.686265in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.685649in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.682910in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.683356in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.686221in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.683646in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.681999in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.684574in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.679894in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.685232in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.682374in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.680841in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.681631in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.677413in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.680693in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.682852in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.683823in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.680249in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.680981in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.678262in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.680558in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.680336in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.680336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.677262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.057827in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.050782in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.055216in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.054432in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.057643in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.060684in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.058534in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.060139in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.057968in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.059616in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.062783in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.060994in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.062343in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.058165in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.062861in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.063366in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.066701in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.064832in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.069355in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.066598in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.072349in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.071415in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.072077in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.065320in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.066691in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.072527in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.070703in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.073808in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.072611in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.073416in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.069168in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.071663in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.069060in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.070879in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.070781in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.068662in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.070070in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.068835in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.067993in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.071235in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.065153in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.068914in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.068410in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.072959in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.067871in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.069113in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.067530in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.064394in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.068240in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.064372in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.060883in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.065447in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.063483in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.063853in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.069330in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.067409in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.062459in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.065279in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.067864in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.065425in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.069937in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.064990in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.070826in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.069769in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.064695in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.068905in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.067813in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.070789in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.068979in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.073012in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.073532in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.071968in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.078242in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.072370in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.077272in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.078215in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.075793in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.078157in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.079667in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.074539in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.079693in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.075192in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.080992in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.077457in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.082931in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.081874in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.082818in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.088431in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.086828in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.091898in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.088242in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.094590in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.089961in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.090319in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.092262in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.094035in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.091500in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.092072in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.093752in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.091008in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.092991in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.090121in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.096660in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.093511in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.096652in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.092796in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.096904in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.095113in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.098174in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.097047in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.092194in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.103027in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.101412in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.108562in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.107678in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.108834in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.111789in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.118610in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.118698in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.135609in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.147743in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.148487in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.165292in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.180091in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.184700in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.220300in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.226678in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.342277in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.364249in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.368079in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.379650in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.382722in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.383932in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.395841in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.394027in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.394964in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.393048in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.389575in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.380029in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.376879in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.369308in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.355216in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.351934in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.331718in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.313635in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.308524in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.289667in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.280103in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.269347in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.254633in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.253628in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.238118in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.236534in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.223440in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.218950in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.211645in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.211938in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.204473in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.206219in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.198378in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.196809in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.191469in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.185920in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.187679in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.180524in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.180435in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.178703in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.174278in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.172868in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.169436in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.172285in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.169093in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.166525in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.161383in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.156579in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.155549in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.149667in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.148251in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.145468in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.139773in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.145021in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.140676in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.139470in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.133961in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.135687in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.134997in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.129567in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.131501in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.126072in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.126484in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.119438in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.117998in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.119186in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.110860in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.113789in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.105953in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.102502in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.099224in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.102160in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.096499in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.096061in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.093139in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.097415in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.091938in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.096335in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.089529in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.088331in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.087645in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.088728in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.087792in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.083697in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.088347in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.079052in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.082193in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.080787in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.082875in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.082174in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.075766in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.074647in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.078998in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.071994in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.071966in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.073320in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.071642in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.067548in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.072667in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.074980in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.071052in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.069416in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.070971in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.069971in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.067449in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.066758in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.068022in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.065494in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.066256in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.063492in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.065670in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.063278in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.067418in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.066876in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.060360in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.062752in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.067210in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.065141in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.059563in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.062988in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.059957in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.061924in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.057329in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.058067in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.060802in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.061371in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.058572in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.062238in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.058188in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.060508in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.063398in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.060098in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.060170in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.057923in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.057994in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.060137in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.055978in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.058355in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.058038in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.060338in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.057967in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.060968in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.056941in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.057629in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.061649in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.060168in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.059196in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.053819in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.055621in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.061772in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.062374in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.060927in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.054751in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.056697in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.055925in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.055925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.053503in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.053503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.346235in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.343373in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.349078in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.345636in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.349270in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.349013in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.346478in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.347607in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.345776in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.348888in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.350295in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.347186in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.351424in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.352725in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.351289in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.355518in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.355992in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.353511in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.353038in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.354837in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.353355in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.356022in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.358909in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.354183in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.358541in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.358517in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.363110in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.358222in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.361468in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.362041in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.361057in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.362010in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.358792in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.362670in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.360913in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.364373in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.362387in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.357870in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.359892in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.359809in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.363269in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.357343in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.358268in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.354023in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.358803in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.355930in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.358738in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.359957in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.355502in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.355529in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.357363in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.354676in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.352889in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.356769in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.353895in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.358951in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.353296in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.358369in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.354006in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.353565in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.352424in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.355042in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.361636in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.353608in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.358645in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.354415in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.358078in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.356665in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.359114in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.357731in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.358992in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.358903in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.361085in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.361798in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.360287in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.364231in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.361688in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.365869in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.363154in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.367295in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.369685in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.366399in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.366870in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.365857in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.368142in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.368853in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.375998in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.376222in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.374846in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.377691in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.376487in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.377198in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.383458in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.381254in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.384191in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.380056in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.385623in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.379826in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.384060in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.381365in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.383574in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.383860in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.386328in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.384618in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.384768in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.382105in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.383434in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.382735in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.386378in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.385347in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.385755in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.387921in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.392105in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.388887in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.391658in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.392371in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.394894in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.402495in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.408629in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.419896in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.419915in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.435124in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.442779in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.444986in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.506610in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.594420in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.621770in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.679135in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.686033in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.683399in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.686030in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.680882in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.680006in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.672873in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.668931in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.625764in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.623236in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.603874in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.600248in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.540540in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.537866in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.521871in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.517492in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.512562in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.506561in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.503763in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.498081in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.498981in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.487043in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.484391in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.479107in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.477447in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.477960in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.477168in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.466038in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.467658in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.460178in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.457630in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.454549in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.446702in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.432454in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.428089in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.429213in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.423863in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.420989in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.414871in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.410329in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.404360in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.400471in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.393232in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.396025in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.389777in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.390656in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.391105in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.386439in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.383033in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.380553in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.380463in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.375938in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.376425in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.374725in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.374414in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.368727in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.368931in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.366952in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.370493in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.365947in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.366468in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.363944in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.365567in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.365053in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.363451in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.359297in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.361889in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.359574in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.360233in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.357188in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.356914in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.360857in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.357733in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.354972in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.355378in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.358173in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.353066in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.354370in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.352630in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.354964in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.353209in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.354812in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.350668in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.353088in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.351550in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.350277in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.352348in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.350124in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.351374in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.350728in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.353831in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.352190in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.349663in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.352049in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.348159in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.352858in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.348060in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.345142in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.349107in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.348202in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.349083in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.347717in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.349597in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.346809in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.348446in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.348490in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.346786in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.348703in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.347528in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.347110in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.344591in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.344903in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.347455in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.347458in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.343178in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.347820in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.347366in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.344555in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.349167in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.345624in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.347692in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.344897in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.344897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.343774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.751729in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.763768in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.705264in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.763537in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.774833in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.691221in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.777707in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.765934in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.745259in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.630809in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.693768in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.698035in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.759201in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.717207in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.684166in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.673261in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.774206in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.732985in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.717405in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.777447in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.727773in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.761153in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.817482in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.721953in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.703929in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.707992in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.704302in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.709694in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.739962in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.705263in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.749131in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.780996in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.682723in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.722572in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.724955in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.699068in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.725450in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.730640in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.748744in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.741813in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.709440in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.711546in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.770320in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.708868in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.727148in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.689132in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.743804in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.699120in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.741709in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.672691in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.727415in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.817018in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.739545in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.687970in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.739987in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.656183in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.757384in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.709305in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.780375in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.659154in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.760908in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.695078in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.754592in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.673910in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.749010in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.719790in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.708822in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.738602in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.767835in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.736505in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.735325in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.674762in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.726295in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.698144in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.690383in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.697208in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.762254in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.746909in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.750519in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.705381in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.700640in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.732188in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.732123in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.656497in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.748175in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.719159in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.709702in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.778803in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.690314in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.809498in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.753198in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.778468in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.692325in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.723867in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.661913in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.770019in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.730617in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.844303in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.706259in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.728935in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.689274in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.696776in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.767376in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.706663in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.750297in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.718463in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.781263in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.746338in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.734977in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.772618in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.775348in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.713449in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.708501in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.799356in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.676477in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.753066in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.723041in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.657051in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.741069in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.771569in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.747488in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.818140in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.722685in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.722431in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.732804in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.708808in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.753992in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.729259in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.781568in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.714609in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.752069in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.732661in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.808802in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.816837in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.740765in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.801012in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.817218in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.759498in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.754758in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.817887in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.776313in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.774592in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.707293in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.852197in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.855846in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.825055in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.783784in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.820824in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.798030in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.842916in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.850739in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.875793in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.927918in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.909799in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.965320in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.016700in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.023361in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.959409in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.048969in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.023160in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.051380in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.992801in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.999636in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.075059in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.037711in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.069059in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.147548in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.986948in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.015066in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.993149in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.986219in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.016152in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.010715in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.965566in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.969040in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.956050in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.982133in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.945555in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.927170in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.948702in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.898286in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.980142in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.944751in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.940462in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.863856in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.883667in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.954371in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.857199in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.897029in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.880688in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.846566in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.937528in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.888692in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.864703in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.852426in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.858655in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.859466in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.873228in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.821672in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.845205in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.886642in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.883408in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.891231in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.796591in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.845468in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.785414in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.809034in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.795982in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.891413in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.786206in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.792393in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.853973in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.820646in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.873173in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.822634in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.823646in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.837213in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.772742in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.828979in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.858649in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.828109in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.821232in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.860768in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.803321in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.762168in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.814137in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.735783in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.866320in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.725619in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.806340in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.724485in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.707414in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.795608in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.775535in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.745410in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.796594in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.732949in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.764799in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.818616in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.775581in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.809105in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.758247in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.761676in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.854844in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.704473in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.784294in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.788685in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.753972in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.703783in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.720655in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.760335in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.762452in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.784339in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.744586in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.780347in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.770547in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.775078in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.777129in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.771468in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.758904in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.737389in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.770980in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.767597in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.712802in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.723032in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.786147in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.766312in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.719509in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.798234in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.726962in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.736727in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.712112in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.758989in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.723322in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.721648in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.812018in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.741104in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.748219in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.683905in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.741072in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.774107in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.783847in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.793734in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.734763in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.749554in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.735262in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.794110in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.734244in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.714177in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.775491in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.756436in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.781688in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.772641in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.623723in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.828331in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.715943in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.773160in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.718613in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.765271in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.715815in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.741606in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.738815in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.774899in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.742242in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.757931in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.714171in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.785284in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.734172in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.764975in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.701108in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.753559in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.748942in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.764296in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.759530in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.742346in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.716952in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.763493in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.727809in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.779498in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.709187in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.745978in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.727608in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.753054in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.736132in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.759464in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.737056in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.723035in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.620855in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.788831in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.713343in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.807058in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.719505in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.765979in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.782911in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.683386in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.773271in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.689589in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.713310in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.715556in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.750914in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.703683in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.763482in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.715321in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.743611in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.716320in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.716320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.709284in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.709284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.988058in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.992767in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.989923in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.994787in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.993418in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.989073in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.992869in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.999783in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.991465in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.994987in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.992607in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.995747in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.993623in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.996962in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.994814in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.995249in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.999112in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.998310in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.999554in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.995529in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.001657in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.993341in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.002873in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.003224in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.995595in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.995408in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.999344in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.007879in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.003774in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.004355in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.000663in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.999371in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.999559in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.007381in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.002144in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.007062in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.004981in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.012797in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.006753in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.006848in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.008088in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.013324in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.007612in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.004869in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.006884in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.002285in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.007011in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.995726in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.006328in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.006440in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.999774in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.005142in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.006719in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.005268in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.009497in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.002286in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.007379in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.007108in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.000020in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.004814in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.006269in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.001437in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.001784in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.999874in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.003609in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.999483in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.008981in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.999038in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.998841in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.998376in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.002783in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.996526in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.001068in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.999881in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.003448in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.001592in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.002917in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.003046in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.000180in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.000452in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.003656in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.999648in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.003700in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.003054in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.007845in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.004644in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.008480in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.008867in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.007076in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.015881in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.012500in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.000514in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.014359in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.008676in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.008285in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.014670in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.015183in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.012390in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.014132in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.019924in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.013920in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.014350in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.017982in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.012867in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.016137in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.020785in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.018107in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.020076in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.022610in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.022427in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.028240in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.022496in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.026585in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.026656in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.029268in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.030076in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.034705in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.023879in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.027636in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.040114in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.028597in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.025793in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.031906in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.025985in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.029026in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.028864in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.029820in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.028434in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.036003in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.029593in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.039117in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.033800in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.040275in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.032388in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.035127in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.032314in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.031604in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.039615in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.036749in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.043730in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.047380in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.053017in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.054386in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.050596in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.056365in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.066311in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.068837in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.081958in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.093631in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.104917in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.104847in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.115577in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.129733in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.299050in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.303087in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.314380in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.320628in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.319960in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.333215in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.333285in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.327567in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.326332in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.329224in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.302681in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.304412in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.292923in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.289022in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.255159in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.251662in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.236791in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.239663in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.227665in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.226218in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.210990in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.212913in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.200849in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.196108in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.196968in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.177121in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.173083in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.170860in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.162277in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.159928in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.143540in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.143677in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.138769in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.130916in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.130787in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.128640in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.124302in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.123929in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.119547in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.112949in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.115574in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.114542in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.103686in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.105962in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.103409in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.099841in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.097793in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.090602in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.092292in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.090979in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.091981in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.095799in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.080255in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.080492in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{4.077805in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.060947in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.069677in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.066747in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.056878in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.068344in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.058282in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.050019in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.058348in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.048294in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.055470in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.047984in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.051449in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.049347in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.051894in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.048767in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.036974in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.045384in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.041971in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.030846in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.035337in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.034773in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.030466in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.030602in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.023913in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.029255in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.024568in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.026639in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.019871in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.019778in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.017117in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.018165in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.024879in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.017740in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.018842in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.015556in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.009890in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.016388in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.018707in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.005173in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.013262in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.006712in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.010612in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.007366in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.002005in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.005083in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.998406in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.007724in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.010596in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.010242in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.006112in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.005569in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.011441in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.997866in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.004402in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.000495in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.001938in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.998702in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.999062in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.002560in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.999761in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.006467in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.996262in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.002086in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.996848in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.997957in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.994518in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.999243in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.996409in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.998653in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.995718in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.990885in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.992740in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.998087in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.990900in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.994341in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.993486in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.995689in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.993527in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.991932in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.995941in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.993735in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.993249in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.995162in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.995374in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.988512in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.991544in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.996902in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.989268in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.990035in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.987983in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.996138in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.994074in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.992441in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.991465in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.991361in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.994800in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.990179in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.988547in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.999321in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.987734in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.996465in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.994692in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.994515in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.997668in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.988646in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.994414in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.985551in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.995216in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.997459in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.997459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.988799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.377715in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.376474in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.379935in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.377532in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.377559in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.375334in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.380714in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.379088in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.381924in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.376769in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.383220in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.381159in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.384511in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.377825in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.385097in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.388189in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.385537in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.387048in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.382181in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.389683in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.383948in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.388876in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.391175in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.383397in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.387817in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.387444in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.386482in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.392570in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.390573in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.394027in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.388680in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.397435in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.400032in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.391686in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.395127in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.390127in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.395939in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.392959in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.395279in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.391544in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.390727in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.388743in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.394814in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.390336in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.392690in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.390893in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.392153in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.390185in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.392464in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.391728in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.389195in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.391199in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.384255in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.390411in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.390547in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.385629in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.388458in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.383636in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.388540in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.388137in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.391093in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.386454in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.390211in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.388070in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.380936in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.390422in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.388092in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.389670in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.393252in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.385582in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.390083in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.386705in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.392594in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.388604in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.390951in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.389433in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.395168in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.395573in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.387084in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.393681in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.392068in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.395148in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.390692in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.396189in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.397990in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.396340in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.398766in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.395598in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.399245in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.394089in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.400225in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.402142in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.400649in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.404245in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.398620in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.404981in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.405348in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.403446in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.405239in}}%
\pgfpathlineto{\pgfqpoint{0.968928in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.978821in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.405415in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.460298in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.401711in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.469536in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.405652in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.403142in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.402301in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.397188in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.402760in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.399241in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.399569in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.393575in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.399612in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.396667in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.398818in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.389719in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.394628in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.395230in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.392595in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.392329in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.393686in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.389875in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.394069in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.387247in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.394033in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.394214in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.387585in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.390198in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.389629in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.387660in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.383843in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.388195in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.386989in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.384335in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.388068in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.385167in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.390624in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.380284in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.383287in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.378343in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.387587in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.380913in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.383158in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.383401in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.387718in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.384114in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.380750in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.382393in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.380599in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.380856in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.378818in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.380227in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.379387in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.383167in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.375491in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.382875in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.382206in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.377501in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.383151in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.379631in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.382660in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.378279in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.378871in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.380904in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.376056in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.376567in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.379557in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.384456in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.385197in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.379135in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.382553in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.378643in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.378819in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.375736in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.381229in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.378446in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.381666in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.376996in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.379878in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.378247in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.374670in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.379982in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.381535in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.379558in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.381587in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.381461in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.381461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.375820in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.375820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.753223in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{0.740531in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{0.751733in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.754306in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.765471in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.755424in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.760716in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.753857in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.764743in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{0.762806in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.766125in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.761319in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.768011in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.765471in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.762973in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.766098in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.756949in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.754868in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.757143in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.765411in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.766731in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.752157in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.753081in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.773655in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.773080in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.770918in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.767346in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.788091in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.790946in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.792408in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.782079in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.798097in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.805746in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.803624in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.812538in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{0.898257in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.902194in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{0.923196in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.962724in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.007173in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.036429in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{0.967943in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{0.969378in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.947516in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.934467in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.924334in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.846988in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.801132in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.804023in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.782490in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.775367in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.780026in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.780438in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.769917in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{0.777819in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.775729in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.776212in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.771342in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{0.755818in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.767479in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.757070in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.764749in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.750916in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.767813in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{0.761566in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.755726in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.748568in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.756587in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.748604in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.743544in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.743953in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.738710in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.749603in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.744505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.742263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.099396in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.103672in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.104211in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.115518in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.117439in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.117218in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.118359in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.115662in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.113993in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.116213in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.114364in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.113913in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.114187in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.116122in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.115784in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.120224in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.120401in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.123999in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.125223in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.130808in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.132378in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.143857in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.145586in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.158147in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.161894in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.165907in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.170826in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.169910in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.186824in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.200678in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.210150in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.261346in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.269140in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.372272in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.383756in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.377845in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.364047in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.337341in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.328087in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.300479in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.277151in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.271383in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.265860in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.236846in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.212351in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.202022in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.191779in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.166907in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.155265in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.145123in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.142546in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.142346in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.136583in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.130282in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.123128in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.118588in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.115694in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.113983in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.113669in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.112500in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.110032in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.105128in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.105325in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.102406in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.104993in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.104993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.096905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.476001in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.468318in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.466448in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.468373in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.485415in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.491612in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.484546in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.488609in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.476941in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.484387in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.482373in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.483571in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.493992in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.477654in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.487910in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.474176in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.480646in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.480832in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.469051in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.470746in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.478138in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.478100in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.470701in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.486392in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.486996in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.483726in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.491467in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.490581in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.488177in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.490294in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.498079in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.480474in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.482344in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.499905in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.508064in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.504436in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.514923in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.514213in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.518923in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.522607in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.514035in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.519343in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.533822in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.526950in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.542380in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.541554in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.549666in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.563839in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.568423in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.568325in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.594449in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.600976in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.599885in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.618646in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.634466in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.638979in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.653111in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.680291in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.689690in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.720681in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.719969in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.746251in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.742053in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.737297in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.739626in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.717692in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.699476in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.707262in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.664064in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.656740in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.633445in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.645986in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.605925in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.617316in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.596175in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.605119in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.602387in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.582161in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.575679in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.563592in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.571132in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.581746in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.565043in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.564138in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.548181in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.544028in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.546842in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.528052in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.517359in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.518670in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.512458in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.515760in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.492960in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.499007in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.494733in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.514721in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.494935in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.494617in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.493520in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.490596in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.484283in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.479363in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.477360in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.487154in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.476614in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.476906in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.475307in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.469416in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.478464in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.468715in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.468787in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.479874in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.468468in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.478640in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.463274in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.476510in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.462289in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.462289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.462415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.090502in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.090238in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.091881in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.095119in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.095295in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.097951in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.097877in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.099270in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.100056in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.099863in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.100890in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.103620in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.103187in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.104993in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.104195in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.106331in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.103646in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.106747in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.104493in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.107140in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.107131in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.105373in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.107406in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.105159in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.106088in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.104024in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.106831in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.101725in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.105412in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.100684in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.102941in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.102748in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.103679in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.101315in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.102957in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.106125in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.108572in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.108970in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.111456in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.114644in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.115600in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.115040in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.117862in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.120172in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.118597in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.120486in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.122649in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.122708in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.132959in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.132299in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.136228in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.136380in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.141395in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.141462in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.146231in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.145303in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.147890in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.147741in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.150997in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.154423in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.159999in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.163060in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.164196in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.170643in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.172598in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.185999in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.189996in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.196219in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.198869in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.208087in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.208311in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.219262in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.233735in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.237907in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.250850in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.265562in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.272433in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{2.327853in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.340192in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.372675in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.377023in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.381667in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.379688in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.373879in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.368445in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.367305in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.357469in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.339840in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.309734in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.292409in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.277654in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.274117in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.269682in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.259524in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.251910in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.249767in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.245925in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.245093in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.235824in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.232341in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.225058in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.219912in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.218429in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.208022in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.209025in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.201322in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.197359in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.197043in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.194152in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.183865in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.180566in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.177378in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.172834in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.175487in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.169885in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.162812in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.163266in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.155994in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.155920in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.146569in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.145198in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.145234in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.143969in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.140964in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.135577in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.132559in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.133416in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.132793in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.132430in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.127418in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.131010in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.126186in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.123500in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.120041in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.119037in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.118732in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.119593in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.114068in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.113184in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.110323in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.113816in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.109675in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.108784in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.107069in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.108331in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.106713in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.103097in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.104800in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.103644in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.105515in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.101979in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.101100in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.100946in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.101406in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.098693in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.098429in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.101672in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.098059in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.100701in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.095918in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.099047in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.099345in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.095066in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.096320in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.094442in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.093827in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.095726in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.096686in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.093847in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.095424in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.095620in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.094054in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.095430in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.093744in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.091871in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.092288in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.094443in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.091486in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.091486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.085948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.395437in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.409941in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.396442in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.403212in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.407237in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.399764in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.400166in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.413945in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.411099in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.401480in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.411130in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.411280in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.407597in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.397474in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.411513in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.408468in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.429872in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.414090in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.426029in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.428519in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.422258in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.415724in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.414072in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.409730in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.414478in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.419553in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.411969in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.420969in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.430988in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.414455in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.415968in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.416550in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.414370in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.397654in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.411785in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.415718in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.411081in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.422913in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.419131in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.417472in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.426861in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.404669in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.410385in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.404993in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.408326in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.418241in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.423790in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.428230in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.407163in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.423602in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.416638in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.415990in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.396424in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.417858in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.416235in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.412686in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.425035in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.409568in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.409623in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.413083in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.415170in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.407888in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.411321in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.421057in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.423790in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.419032in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.421739in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.414415in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.426771in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.428794in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.428066in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.430390in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.421530in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.430297in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.412409in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.431082in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.428964in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.432343in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.427127in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.418969in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.433654in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.442934in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.446857in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.446748in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.429608in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.430716in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.442856in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.450305in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.447509in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.446441in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.454009in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.456062in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.447328in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.454181in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.442302in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.455931in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.454819in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.449754in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.469074in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.459492in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.461762in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.484157in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.476507in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.484403in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.485978in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.482191in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.481303in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.494033in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.497112in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.488405in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.504781in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.496255in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.515918in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.511502in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.521683in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.536834in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.533477in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.547518in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.564655in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.561461in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.582427in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.576720in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.589820in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.571526in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.612572in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.637330in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.670304in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.680839in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.676261in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.688960in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.685285in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.683757in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.682577in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.691215in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.669493in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.674471in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.663560in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.637369in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.632839in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.637733in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.629536in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.600971in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.585748in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.585374in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.594613in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.585175in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.586360in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.561730in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.579270in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.571158in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.568670in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.549362in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.556122in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.557606in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.556482in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.535288in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.541059in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.553379in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.541677in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.541833in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.527263in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.523627in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.530976in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.517085in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.529953in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.510007in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.519763in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.514826in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.513373in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.511036in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.514586in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.496501in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.501994in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.472620in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.503897in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.490375in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.492612in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.497199in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.491556in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.476849in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.484072in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.474099in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.484926in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.480057in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.462531in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.476619in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.463518in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.460376in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.446625in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.472824in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.451208in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.457340in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.464581in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.448009in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.444428in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.440508in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.444394in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.441800in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.426907in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.427727in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.440585in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.447538in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.436888in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.441447in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.423904in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.432168in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.432857in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.423002in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.429690in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.435017in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.432066in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.417584in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.417485in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.418127in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.431171in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.409349in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.426886in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.414851in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.417379in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.413951in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.433926in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.410505in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.408647in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.419014in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.398008in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.412792in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.422869in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.417593in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.415831in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.408119in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.409816in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.415093in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.423321in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.410962in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.422006in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.406499in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.419337in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.413902in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.419395in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.414750in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.411701in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.403580in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.400823in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.410295in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.397415in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.407770in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.402126in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.413876in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.403674in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.401853in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.410678in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.417567in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.404289in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.408371in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.399212in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.397596in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.414898in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.414898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.397721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.760280in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.752975in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.752349in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.760416in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.763595in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.757694in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.756455in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.762008in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.759510in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.758517in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.758521in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.766456in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.764768in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.767325in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.767939in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.763091in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.770504in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.764465in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.768718in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.768657in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.768400in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.767517in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.773374in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.780467in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.775033in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.775502in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.768496in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.775959in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.773108in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.772307in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.776360in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.772323in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.764914in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.772221in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.771065in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.765341in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.772826in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.767843in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.773760in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.772391in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.773809in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.770056in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.768904in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.773003in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.765120in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.774308in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.765305in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.771145in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.767660in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.769177in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.766337in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.765258in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.771596in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.771068in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.766905in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.772691in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.773840in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.766201in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.775919in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.769470in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.766815in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.772246in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.766564in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.770227in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.776264in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.769915in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.775586in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.774236in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.770927in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.778761in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.775848in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.778777in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.775380in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.783562in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.784861in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.788541in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.784007in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.791289in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.791879in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.798780in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.792820in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.804629in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.798628in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.799161in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.808154in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.809660in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.806761in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.809013in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.805379in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.809296in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.810097in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.805544in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.815234in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.814837in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.811406in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.815413in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.811061in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.822837in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.817009in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.828326in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.825498in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.832574in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.830345in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.835209in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.833398in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.848913in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.840022in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.846602in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.855597in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.851366in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.861040in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.862779in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.883978in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.903493in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.913263in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.913895in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.918552in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.919060in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.927414in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{2.939162in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.939440in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.943555in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.958143in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.968688in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{2.988897in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.993148in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.000822in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{3.004429in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.025872in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.027548in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.036266in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.037488in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.047258in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.047595in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.041716in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.050186in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.046521in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.037287in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.044887in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.039649in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.030284in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.032145in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.030338in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.020955in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.020608in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.000353in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.985698in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.986115in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.981206in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.967095in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.963126in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.966900in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.958020in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.954587in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.948963in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.948115in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.937274in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.931864in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.922927in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.916780in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.912838in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.902462in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.907982in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.906309in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.902716in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.900987in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.900608in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.897613in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.896653in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.896203in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.882597in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.884173in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.886494in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.880315in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.877793in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.882515in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.874457in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.880148in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.874461in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.869167in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.870892in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.859683in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.857727in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.857496in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.854370in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.852979in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.854919in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.845303in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.851894in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.838580in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.841155in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.835567in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.835165in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.836925in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.834984in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.824512in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.828433in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.822355in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.818105in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.815130in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.807838in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.810431in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.808495in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.810028in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.808040in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.795508in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.802915in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.800067in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.801152in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.797103in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.792011in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.796286in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.790026in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.793306in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.791532in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.787616in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.788460in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.781173in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.790511in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.780742in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.784844in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.783198in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.779988in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.783049in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.781223in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.772522in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.777140in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.770018in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.779087in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.779917in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.775115in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.777569in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.777128in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.779099in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.777433in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.771596in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.775767in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.768697in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.764856in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.765007in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.766520in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.764753in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.771713in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.766050in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.761438in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.761913in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.763655in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.773206in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.766048in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.762930in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.763043in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.767848in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.768036in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.765918in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.761743in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.761103in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.765480in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.762953in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.765311in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.764843in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.757646in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.758751in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.760516in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.760292in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.761368in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.763626in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.761547in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.761259in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.763996in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.764058in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.760724in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.756318in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.753790in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.763758in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.754797in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.761378in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.760840in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.760840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.752486in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.752486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.000075in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.034107in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.015750in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.006797in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.014138in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.991633in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.997169in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.029117in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.031553in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.994371in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.015943in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.016003in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.037065in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.992262in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.004893in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.035335in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.007034in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.011519in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.993945in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.030521in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.036350in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.028597in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.045440in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.004851in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.995832in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.041393in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.014981in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.006190in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.020102in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.019166in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.008494in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.028803in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.017577in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.033923in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.023550in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.028314in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.002964in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.002276in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.020245in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.016119in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.005890in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.023251in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.018360in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.017029in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.037534in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.043049in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.011676in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.010139in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.030746in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.970546in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.997764in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.998384in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.022254in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.017695in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.023102in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.998812in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.023158in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.012548in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.022924in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.006269in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.998100in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.020767in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.016170in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.040839in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.012319in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.017414in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.004576in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.009972in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.040514in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.007999in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.015217in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.034404in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.011360in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.028920in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.030541in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.013171in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.024171in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.034210in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.017583in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.017748in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.020924in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.031830in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.004810in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.070015in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.054279in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.030883in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.026715in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.047053in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.026958in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.057266in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.036615in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.048208in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.021272in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.027848in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.025413in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.040165in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.051489in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.050720in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.064451in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.059763in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.059331in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.040987in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.067730in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.085593in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.077341in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.065121in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.064691in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.061795in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.088303in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.080325in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.077357in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.081616in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.068058in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.077006in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.098208in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.091035in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.112556in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.108605in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.097695in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.099786in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.089637in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.138487in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.136526in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.125192in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.129389in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.156739in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.166034in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.146961in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.153301in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.172329in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.158653in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.187692in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.192455in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.200620in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.203121in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.227553in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.202337in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.213612in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.258388in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.244412in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.258892in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.282738in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.278761in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.279758in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.281401in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.297375in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.284553in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.281315in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.309313in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.270980in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.283819in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.276859in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.303562in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.268921in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.256600in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.261341in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.250626in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.228186in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.255359in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.253783in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.224005in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.235353in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.208186in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.228294in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.259598in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.217679in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.216095in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.194855in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.210346in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.176993in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.174665in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.196582in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.178649in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.183183in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.183579in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.170455in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.182643in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.145504in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.147790in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.161295in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.158256in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.136286in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.162165in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.125530in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.157359in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.133739in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.150315in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.132824in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.143308in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.133857in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.142688in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.140572in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.112816in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.117416in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.149871in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.114897in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.109642in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.117518in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.136585in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.113654in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.110453in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.087838in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.125348in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.113960in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.066311in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.118375in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.073455in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.111730in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.095063in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.102966in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.072991in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.073059in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.084895in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.092962in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.061007in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.067742in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.085096in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.061478in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.070457in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.046717in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.086086in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.061091in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.055466in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.068818in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.075757in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.037321in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.058145in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.062447in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.041688in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.063949in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.029071in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.040513in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.055723in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.049130in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.052123in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.039611in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.075283in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.026133in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.059117in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.030908in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.040061in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.038402in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.009778in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.021557in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.026911in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.027737in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.042747in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.049856in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.023517in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.046704in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.017395in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.037453in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.020411in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.018862in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.038633in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.012597in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.025046in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.020390in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.044203in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.018744in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.026092in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.027511in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.018122in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.034934in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.997684in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.014472in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.023798in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.014140in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.008965in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.020728in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.033335in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.016090in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.040247in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.008305in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.015454in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.003774in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.041219in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.994663in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.004051in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.035252in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.014458in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.026306in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.009645in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.016795in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.013312in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.015079in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.990435in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.029050in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.013627in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.028659in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.002763in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.013166in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.018965in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.997536in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.996582in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.001618in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.020266in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.001189in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.003375in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.022317in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.003504in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.016286in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.013395in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.999906in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.025981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.025981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.999749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.381645in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.379890in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.380270in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.379392in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.385217in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.380174in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.385715in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.379551in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.382691in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.380424in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.389960in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.384967in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.388910in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.386008in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.390238in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.387856in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.388913in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.395356in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.384784in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.394501in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.391642in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.391954in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.393903in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.393224in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.391327in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.392750in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.395521in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.395442in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.394050in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.397186in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.396653in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.394092in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.393961in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.396291in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.391391in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.394385in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.393059in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.395324in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.398616in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.389301in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.394317in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.391089in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.396240in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.390512in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.394764in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.390719in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.394537in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.389940in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.391953in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.386779in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.390892in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.390412in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.392332in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.398363in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.390826in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.394723in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.390319in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.390710in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.396214in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.391009in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.390589in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.393703in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.394709in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.397109in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.392590in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.392312in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.394632in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.398192in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.396367in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.398127in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.401560in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.398380in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.402055in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.400027in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.399560in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.405026in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.402729in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.402724in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.400456in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.404876in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.408883in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.413072in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.409652in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.412115in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.410167in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.416914in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.415004in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.416049in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.415646in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.421533in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.419969in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.427946in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.427293in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.430744in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.433106in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.431964in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.432016in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.436502in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.432831in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.439987in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.439313in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.443051in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.443715in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.442978in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.447754in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.451643in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.459539in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.466588in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.465166in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.472313in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.478065in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.498627in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.500727in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.515288in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.514903in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.530078in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.538975in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.546869in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.550543in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.553493in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.559356in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.560460in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.571409in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.573341in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.572724in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.588032in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.592199in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.604084in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.606837in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.623283in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.646480in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.656931in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.658609in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.663500in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.669917in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.670741in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.660152in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.653974in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.651822in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.644531in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.645485in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.636799in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.624889in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.622407in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.617217in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.607765in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.595467in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.595865in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.582208in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.577689in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.576173in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.571845in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.564448in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.557050in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.550740in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.547563in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.541584in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.544483in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.537396in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.535857in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.534117in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.526586in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.523714in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.527851in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.525777in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.519053in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.520589in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.516752in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.515345in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.507150in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.510027in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.506354in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.504976in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.507566in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.500775in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.500919in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.493653in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.495336in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.492988in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.487725in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.487090in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.482130in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.483555in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.481674in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.475080in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.472454in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.473225in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.469755in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.469562in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.463866in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.461566in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.458381in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.451508in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.452766in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.446050in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.447533in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.443429in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.442648in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.438568in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.441322in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.437102in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.437349in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.432802in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.433823in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.437463in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.428223in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.428175in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.429894in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.423589in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.427967in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.418773in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.421346in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.418297in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.415225in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.418553in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.412409in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.411643in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.415472in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.415022in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.408915in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.405998in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.403678in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.408516in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.406740in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.402234in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.400896in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.404863in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.400355in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.399423in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.396219in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.399342in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.398413in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.395783in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.397773in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.393662in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.401401in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.391661in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.396621in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.394686in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.395375in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.392152in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.390788in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.391437in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.388960in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.389514in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.392023in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.392472in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.387561in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.390219in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.387507in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.387846in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.385870in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.386741in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.387718in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.386083in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.385765in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.387346in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.385331in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.385014in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.390024in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.383813in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.387261in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.383174in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.381379in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.384262in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.382724in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.386229in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.381601in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.383430in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.383332in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.385567in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.381298in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.384455in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.379566in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.386749in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.388449in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.381266in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.384826in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.384848in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.381597in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.385355in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.382066in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.378999in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.381652in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.382651in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.380883in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.380883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.376026in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.376026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.683002in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.682700in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.675379in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.682844in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.684127in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.683419in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.676440in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.685101in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.685539in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.684148in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.689852in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.684004in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.688228in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.687836in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.697240in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.695144in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.684985in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.692603in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.695540in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.688769in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.695744in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.693923in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.687145in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.699170in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.699149in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.704957in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.688707in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.699727in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.694364in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.698503in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.689528in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.689059in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.696512in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.691538in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.690180in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.691530in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.699137in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.694317in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.693139in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.698621in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.694935in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.690355in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.693174in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.698254in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.692599in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.688777in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.690719in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.688723in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.689266in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.689865in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.693619in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.689167in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.693668in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.694469in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.690598in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.691630in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.691547in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.689510in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.687636in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.684057in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.689645in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.695844in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.689711in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.687200in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.685852in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.692929in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.686215in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.690930in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.690608in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.687630in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.698301in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.684483in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.697270in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.697874in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.700163in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.696332in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.695599in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.703592in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.704391in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.709624in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.709953in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.705793in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.712636in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.705804in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.706959in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.714073in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.709529in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.715145in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.709684in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.714942in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.711186in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.725388in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.714578in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.723401in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.723012in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.723892in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.721082in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.733557in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.725439in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.733709in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.723615in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.737057in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.730372in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.732079in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.732449in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.737805in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.738784in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.736555in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.738542in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.737825in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.743292in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.744902in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.748173in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.755551in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.757661in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.755995in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.759671in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.760252in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.766688in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.764814in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.773042in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.772725in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.775438in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.781645in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.792090in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.791931in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.807599in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.831068in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.827695in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.841437in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.841728in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.850611in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.850007in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.862470in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.862635in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.865276in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.890313in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.893741in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.904323in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.909327in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.913953in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.927243in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{3.926179in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.940700in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.943379in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.952260in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.951695in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.964448in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.963115in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.973485in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.973275in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.976589in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.965182in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.973188in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.964835in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.968545in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.964176in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.967112in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.961494in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.959426in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.923045in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.919886in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.908925in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.898396in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.884995in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.880364in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.878013in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.878953in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.862143in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.843065in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.837255in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.828026in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.817635in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.816440in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.821416in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.811025in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.814679in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.815533in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.807555in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.808162in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.804704in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.804302in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.799116in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.800390in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.805781in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.797029in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.793377in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.793856in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.789467in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.795732in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.786381in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.781769in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.784349in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.779473in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.777980in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.781640in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.774890in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.774365in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.771235in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.775270in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.771533in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.772459in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.761046in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.760735in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.759070in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.763063in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.756478in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.754094in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.756811in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.751237in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.746868in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.739976in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.746225in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.743834in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.744306in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.738518in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.739950in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.732861in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.743658in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.728448in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.735351in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.725926in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.734442in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.718957in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.718804in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.726610in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.725079in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.714645in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.720744in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.721007in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.716503in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.717819in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.708046in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.716134in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.715185in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.709750in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.712138in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.705709in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.706546in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.702206in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.707534in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.702254in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.701089in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.707737in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.702918in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.705491in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.697549in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.707171in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.706714in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.696107in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.697028in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.692817in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.698127in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.695401in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.695698in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.692128in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.693554in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.693079in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.697095in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.693735in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.692303in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.693687in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.691668in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.696880in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.683308in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.689108in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.689213in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.695508in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.688860in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.690944in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.689036in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.692733in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.686286in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.684247in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.685522in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.688570in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.688012in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.688361in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.686191in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.689779in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.687053in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.687006in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.692032in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.679658in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.688431in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.683333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.680861in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.683488in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.690180in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.683771in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.687690in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.682967in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.688265in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.679649in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.691854in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.678667in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.683868in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.685834in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.682001in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.682387in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.678921in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.688207in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.678875in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.687904in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.685242in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.686265in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.677638in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.682365in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.682365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.677039in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.677039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.013229in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.017330in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.027434in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.015324in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.014113in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.003967in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.000888in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.032361in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.004896in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.006605in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.003925in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.020816in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.025986in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.024869in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.035623in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.010351in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.020206in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.013929in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.025606in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.025299in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.016365in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.033679in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.037790in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.023163in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.021892in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.026613in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.022801in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.013706in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.034176in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.023720in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.028343in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.024066in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.016736in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.031814in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.032455in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.024409in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.006049in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.025920in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.019547in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.040909in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.018398in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.030036in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.025649in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.032121in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.024530in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.038253in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.034713in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.023606in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.029876in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.024500in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.062933in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.023042in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.030776in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.016906in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.016795in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.032208in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.022349in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.027513in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.035730in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.034863in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.017311in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.032711in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.037918in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.023903in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.037419in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.007345in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.021501in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.025266in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.021740in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.024635in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.012846in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.050203in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.042322in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.022668in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.021293in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.007731in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.029923in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.037415in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.029788in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.030760in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.036797in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.036004in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.045610in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.029099in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.034037in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.035167in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.016030in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.043145in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.044078in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.028688in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.034156in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.023516in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.037666in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.043066in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.020713in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.030455in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.045460in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.037946in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.043126in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.041568in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.033209in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.058155in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.041337in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.034664in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.039008in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.057952in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.051962in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.051182in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.052009in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.044125in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.058397in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.061051in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{4.078775in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.055251in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.059993in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.047112in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.063005in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.066324in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.064253in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.066274in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.057844in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.068671in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.061238in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.061061in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.063259in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.080001in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.080049in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.071162in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.091443in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.068326in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.088025in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.090994in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.075227in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.074610in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.107227in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.088138in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.100215in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.096276in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.102034in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.117643in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.100687in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.104443in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.112816in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.107244in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.121755in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.126642in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.116594in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.153176in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.137457in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.145267in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.170286in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.171909in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.159710in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.167592in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{4.168730in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.151582in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.168668in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.195347in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.184278in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.206363in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.189458in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{4.221566in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.199879in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.226327in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.234712in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.229808in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.242877in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.255247in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.274233in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.258783in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{4.276298in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.285565in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.285605in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.268064in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.296523in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.295977in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.307106in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.312324in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.304439in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.309019in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.309830in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.315894in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.304730in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.272461in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.274068in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.288848in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.264002in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.274118in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.250643in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{4.255395in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.257614in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.266237in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.256837in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.226945in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.220922in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.231674in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.199352in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.212775in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.204445in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.215318in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.185324in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.189587in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.179425in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.187230in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.176990in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.159312in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.174765in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.166042in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.169821in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.154648in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.168987in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.148828in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.167246in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.142188in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{4.148063in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{4.161581in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.131938in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.125543in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{4.155494in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.145402in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.130668in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.150312in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.132959in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.130466in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.116185in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.113327in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.113644in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.123759in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.117123in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.114447in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.124647in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.122857in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.090128in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.110919in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.103522in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.107697in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{4.089723in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.113327in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.080367in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.077782in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.105179in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.096814in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.072249in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.093956in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.091522in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.084533in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.080724in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.095108in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.070188in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.073113in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.079939in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.068211in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.061743in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.071224in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.065862in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.071380in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.048080in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.077246in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.048919in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.039881in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.068178in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.049987in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.049810in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.066091in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.044704in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.074816in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.057130in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.055063in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.034026in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.054409in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.036499in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.047767in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.042822in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.057565in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.028706in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.061103in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.038417in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.048175in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.050467in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.041238in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.035965in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.050547in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.042230in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.043369in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.036383in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.046553in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.033367in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.055700in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.016887in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.041559in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.029123in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.036285in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.029086in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.028665in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.022643in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.041074in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.017018in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.014313in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.027578in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.026882in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.031807in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.046003in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.010962in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.031086in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.030544in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.032394in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.011213in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.033319in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.028526in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.019611in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.038874in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.014124in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.011546in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.050274in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.022996in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.007800in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.022746in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.024419in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.019227in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.009151in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.008474in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.020835in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.019967in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.028216in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.007815in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.011252in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.028855in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.019915in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.018682in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.019161in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.012704in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.014391in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.041037in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.018963in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.028172in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.011107in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.009943in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.009672in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.027851in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.014205in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.008849in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.027182in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.995101in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.016130in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.014968in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.012506in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.020205in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.021704in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.021704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.010300in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.060432in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.051065in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.067556in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.054561in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.054336in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.066816in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.064334in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.052781in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.067216in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.054186in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.069666in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.066248in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.054948in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.058503in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.056072in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.067411in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.065006in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.069634in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.065340in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.065936in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.068320in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.067157in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.068747in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.060855in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.073931in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.068611in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.075950in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.067913in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.066403in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.066421in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.078254in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.069362in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.067362in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.078849in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.076468in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.064751in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.075725in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.065540in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.080215in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.077080in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.065135in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.065895in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.075139in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.077025in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.068878in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.069410in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.073376in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.065434in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.077023in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.068690in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.075951in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.061415in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.072301in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.073931in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.068941in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.073706in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.062877in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.062769in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.065710in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.070814in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.071680in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.077291in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.066871in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.077740in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.063404in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.060594in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.067620in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.069745in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.068330in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.069192in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.059930in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.076055in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.061433in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.074055in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.069774in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.072564in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.065404in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.070826in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.067103in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.073220in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.064499in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.072577in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.068719in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.074322in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.072685in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.079321in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.071925in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.079031in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.074958in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.082186in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.085443in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.083057in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.077783in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.082373in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.083775in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.089603in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.080940in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.089615in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.078148in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.088982in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.090852in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.095371in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.091628in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.083367in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.086651in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.092012in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.093691in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.100306in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.097731in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.094104in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.092694in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.105595in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.105152in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.111053in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.105399in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.092680in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.113528in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.114827in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.108329in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.108251in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.117838in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.111913in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.124819in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.110821in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.119406in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.099592in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.119749in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.120983in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.135294in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.123869in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.132050in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.134451in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.133617in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.136452in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.134928in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.135621in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.141384in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.139762in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.148053in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.151694in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.161010in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.161174in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.153707in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.175481in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.176957in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.193672in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.193473in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.199252in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.204166in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.221938in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.216554in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.224932in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.223621in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.231433in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.218715in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.240408in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.248023in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{4.246393in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.256873in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{4.259041in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.275561in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.276730in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.274512in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{4.294481in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.310153in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.306220in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.324154in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{4.327248in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.334093in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.334850in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.348413in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.338655in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.355417in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.349777in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.341367in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.346179in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.345419in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.342811in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{4.330931in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.333740in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.326369in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.324359in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.313316in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.313547in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.300974in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.299821in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.292361in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.279023in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.283463in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.274861in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.270268in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.268495in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.253564in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.247158in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{4.249902in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.237214in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.240260in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{4.236835in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.229889in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.227413in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.218606in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.227221in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.207024in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.208901in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.212270in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.204458in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.207280in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.203328in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.208139in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.198993in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.202018in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.192317in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.198911in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{4.184494in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.185262in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.174123in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.182380in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.180972in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.176493in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.166200in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.172250in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.167379in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.180956in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.168946in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.171222in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.164321in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.168174in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.154181in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.167539in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.161319in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.159079in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{4.146621in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.155257in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.144592in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.145682in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.153066in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{4.151558in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.133720in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.136372in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.135586in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.138211in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.131385in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.127562in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.120459in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.126178in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.116154in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.124664in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.119539in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.120179in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.115955in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.117927in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.109690in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.111371in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.106081in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.112052in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.103581in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.111341in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.103620in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.100467in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.103806in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.096116in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.102380in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.097472in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.095566in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.095790in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.091454in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.094131in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.085683in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.097392in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.098443in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.079175in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.097278in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.084867in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.090216in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.100840in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.082100in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.088819in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.080880in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.089668in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.078977in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.079917in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.075300in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.081734in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.074804in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.076101in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.075111in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.087025in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.083869in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.076315in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.079627in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.080567in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.077062in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.068414in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.084234in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.079942in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.068818in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.066970in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.076567in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.069271in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.077243in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.070648in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.060879in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.062669in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.056750in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.072300in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.063090in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.074237in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.071719in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.066070in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.064835in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.063698in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.067523in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.065739in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.061962in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.066864in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.065766in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.063072in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.072590in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.054294in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.070085in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.058307in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.079381in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.057387in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.065129in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.051293in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.056931in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.055109in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.071622in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.047195in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.054517in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.058018in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.055248in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.063324in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.060449in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.059445in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.062776in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.061389in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.054560in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.062757in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.065726in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.066853in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.059365in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.061503in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.049291in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.066851in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.057550in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.054540in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.069827in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.059138in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.059138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.053304in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.053304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.042752in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.066780in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.058391in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.083140in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.065213in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.071311in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.058743in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.054972in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.057710in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.064494in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.048847in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.074711in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.066641in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.073095in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.069804in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.068596in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.071474in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.058287in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.064365in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.053239in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.059630in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.072848in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.060389in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.081584in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.061254in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.069755in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.089262in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.072395in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.084345in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.085087in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.071475in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.064190in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.057667in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.083419in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.081813in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.071770in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.074123in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.080060in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.078873in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.075391in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.084771in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.060511in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.075839in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.065338in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.070978in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.067582in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.056669in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.062891in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.059288in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.073855in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.066364in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.069691in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.057512in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.084710in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.073248in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.080264in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.059494in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.072812in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.073059in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.063187in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.075634in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.060181in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.086484in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.065673in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.077136in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.075211in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.058113in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.068714in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.064468in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.068339in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.057441in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.052062in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.079350in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.078306in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.060263in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.061037in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.061607in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.057801in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.078286in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.079264in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.049455in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.070218in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.061135in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.066362in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.073420in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.068679in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.054679in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.087609in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.069443in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.078843in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.071214in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.075823in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.070202in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.080982in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.080271in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.081115in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.073629in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.089747in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.068372in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.079752in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.073111in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.075285in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.088112in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.082949in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.064165in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.081968in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.074206in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.101791in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.111308in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.085148in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.112178in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.098636in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.103010in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{4.100990in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.103269in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.108010in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.091550in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.093608in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.101596in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.102299in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.122609in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.108036in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.103821in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.103641in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.119772in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.098644in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.114977in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.118883in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.128572in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.105128in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.128521in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.113405in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.127136in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.110252in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.123449in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.110102in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.142674in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.133867in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.133280in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.120043in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.145960in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.139794in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.131523in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.166710in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.154397in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.160833in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.156441in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.163064in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.179440in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.181783in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.178793in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.185635in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.207453in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.186387in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.207850in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.223200in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.218815in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.239476in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.235586in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.239424in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.241107in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.241355in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.266941in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.255999in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.285259in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.269399in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.302401in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{4.305638in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.299676in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.324280in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.320344in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.297717in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.341925in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.322489in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.354253in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.341436in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.336091in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.358580in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.351856in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.333244in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.332228in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{4.340561in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.319450in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.328192in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.325804in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.306742in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{4.296606in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.296952in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.293479in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.288693in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.279254in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.279462in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.267085in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.261472in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.265331in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.263208in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.264667in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.261228in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{4.240085in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.227922in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.253714in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{4.242292in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.220673in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.231948in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.221115in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.221424in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.223967in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.216257in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.199217in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.200713in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.210482in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.202771in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.211613in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.199462in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.203714in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.194944in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.190770in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.191794in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.191168in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.177192in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.183789in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{4.165601in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.184777in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.180220in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.184810in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.167198in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.174282in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.187306in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.153001in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.186134in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.165788in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.148690in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.158601in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.154020in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.158270in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.137531in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{4.156033in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{4.163079in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.151265in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.147035in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.150018in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.131141in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.148821in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.122628in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.117385in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.135784in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.131854in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.135629in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.135238in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.121475in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.135537in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.139572in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.127881in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.130275in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.125994in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.105671in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.105313in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.112435in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.114698in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.101245in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.119214in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.101919in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.107465in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.109631in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.117418in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.103241in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.091755in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.094462in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.102390in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.100065in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.103911in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.087456in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.089027in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.096344in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.084660in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.092673in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.070301in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.089729in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.086626in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.085800in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.090563in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.094523in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.104468in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.085074in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.091522in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.093653in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.092308in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.086325in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.068290in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.078116in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.078688in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.055285in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.063918in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.089342in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.072155in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.075745in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.060058in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.072527in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.052762in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.074776in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.087335in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.066098in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.070828in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.061795in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.083467in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.061920in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.058833in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.079963in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.072081in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.093106in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.086717in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.056116in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.064133in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.065946in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.056416in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.069914in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.071681in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.052153in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.043732in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.067253in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.043600in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.079582in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.059024in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.055338in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.053567in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.072344in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.064625in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.047098in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.064007in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.050126in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.065427in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.061874in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.071474in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.071591in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.053803in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.051456in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.061653in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.053159in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.065645in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.067507in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.061171in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.061859in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.054541in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.059323in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.051901in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.064511in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.064511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.053446in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.053446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.321434in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.331969in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.326290in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.330089in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.331778in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.324820in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.329199in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.326481in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.330624in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.336893in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.331326in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.330453in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.340881in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.335524in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.330636in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.338605in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.338291in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.339810in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.347050in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.327412in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.330560in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.342879in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.349892in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.336927in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.336880in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.343328in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.342477in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.340496in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.343607in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.344570in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.340530in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.341276in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.339348in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.344474in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.347068in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.345316in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.334327in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.342099in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.341063in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.342079in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.337133in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.337195in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.343862in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.335502in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.342732in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.343493in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.338743in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.350285in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.339019in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.340258in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.328385in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.339139in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.336028in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.338659in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.340701in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.347636in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.336838in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.344457in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.331378in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.339348in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.328979in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.342114in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.336463in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.337908in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.330146in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.342256in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.338813in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.339658in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.329855in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.346762in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.333964in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.335909in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.333287in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.339705in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.332317in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.344118in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.339982in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.343974in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.345163in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.343238in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.346927in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.358050in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.349290in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.345851in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.347632in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.341088in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.353629in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.352056in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.358975in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.350858in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.357337in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.355202in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.349462in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.357113in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.357588in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.354534in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.363627in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.366763in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.360693in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.369484in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.366403in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.373213in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.371890in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.370941in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.381027in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.374670in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.371997in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.376871in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.379423in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.379772in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.378402in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.387426in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.386239in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.389076in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.394228in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.389524in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.393184in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.401795in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.396528in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.398217in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.390689in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.397204in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.395426in}}%
\pgfpathlineto{\pgfqpoint{1.053304in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.376367in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.403565in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.399853in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.404349in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.406109in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.400083in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.403506in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.402755in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.403414in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.395478in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.399079in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.391009in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.387622in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.386742in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.393072in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.381550in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.392466in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.389165in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.381103in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.382475in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.378494in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.381080in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.375669in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.373451in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.367703in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.373001in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.371260in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.373030in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.373206in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.365354in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.370106in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.363778in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.366597in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.353392in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.357506in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.356503in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.357073in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.351032in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.359656in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.352838in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.358809in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.361979in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.351904in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.357268in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.355082in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.341858in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.352185in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.343368in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.349995in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.347917in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.352434in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.342402in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.347837in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.345411in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.339529in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.346667in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.344846in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.351184in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.341482in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.340960in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.336165in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.340426in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.341495in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.337245in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.341881in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.333553in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.344764in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.333322in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.334097in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.340630in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.337395in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.338801in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.325664in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.334365in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.335104in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.333827in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.344821in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.332416in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.330428in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.334532in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.331957in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.339077in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.336999in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.330642in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.335162in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.332015in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.336501in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.336187in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.333310in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.334840in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.326900in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.328337in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.323703in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.332137in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.331914in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.332744in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.326618in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.325256in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.330742in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.320358in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.335462in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.333741in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.327126in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.331494in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.331924in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.324808in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.333157in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.327981in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.333772in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.325118in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.334581in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.331640in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.331640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.322067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.145402in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.147489in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.150546in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.157628in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.159942in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.162137in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.164245in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.165352in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.159492in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.158905in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.156177in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.156830in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.157892in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.165377in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.167505in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.169688in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.175563in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.179706in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.182208in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.184436in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.182064in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.182569in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.214035in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.448263in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.382827in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.367710in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.340870in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.333180in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.190806in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.176895in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.170272in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.166739in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.162332in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.159362in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.153029in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.149803in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.149432in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.149227in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.144326in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.144028in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.145012in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.143313in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.144826in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.142676in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.144356in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.141199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.143727in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.145180in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.148140in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.147059in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.150563in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.155659in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.157729in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.159260in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.164889in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.165322in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.163527in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.160449in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.158680in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.158608in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.158828in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.156021in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.156413in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.159396in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.159879in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.163334in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.166322in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.181144in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.182835in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.183482in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.182108in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.182996in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.206135in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.336739in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.494392in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.431900in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.376748in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.360279in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.289096in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.237017in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.219263in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.215248in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.202460in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.196353in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.172003in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.164576in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.158926in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.152738in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.150136in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.152573in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.149113in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.148882in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.147264in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.143223in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.145488in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145591in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.143908in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.144396in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.142972in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.145271in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143282in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.141364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.672012in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.671130in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.670664in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.672600in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.673879in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.670564in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.671893in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.671275in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.671176in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.674503in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.673068in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.674506in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.674892in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.678982in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.676093in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.677079in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.675763in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.679949in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.677610in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.680520in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.681561in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.684960in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.682938in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.685985in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.690103in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.687254in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.691198in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.691661in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.691653in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.693090in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.688502in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.692318in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.692294in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.688148in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.690670in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.688950in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.691671in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.686720in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.684274in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.687898in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.688110in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.686863in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.687304in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.682012in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.685292in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.681226in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.683685in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.684616in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.682268in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.682342in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.684061in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.680051in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.684116in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.682453in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.682964in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.680345in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.684332in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.680185in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.682139in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.686705in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.685815in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.682689in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.682895in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.686945in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.687143in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.690693in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.693154in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.686668in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.691430in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.691069in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.693264in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.691224in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.696681in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.696268in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.701564in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.699750in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.703399in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.705128in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.703968in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.704533in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.709748in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.707384in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.710373in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.709001in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.705591in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.707731in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.708749in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.704730in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.707568in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.706648in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.708387in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.705220in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.705051in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.709077in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.706518in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.710382in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.707828in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.713056in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.715966in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.715229in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.729926in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.745756in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.763265in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{2.780291in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.787179in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.802087in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.809836in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.876676in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.986412in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.022407in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.026013in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.024512in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.024445in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.022363in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.015064in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.999610in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.948569in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.942786in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.911107in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.903607in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.902342in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.890879in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.851565in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.849459in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.841229in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.840199in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.829888in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.828534in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.822458in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.817160in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.807679in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.803664in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.802250in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.794388in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.788881in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.788849in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.784767in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.781820in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.774211in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.774642in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.771209in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.770367in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.765908in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.758563in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.750552in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.752595in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.741373in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.743353in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.735976in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.725906in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.725452in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.722460in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.722883in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.717683in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.711658in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.714014in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.706893in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.702762in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.704279in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.701464in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.700974in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.698379in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.692141in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.694138in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.695304in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.693281in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.693361in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.690610in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.691378in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.692653in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.690129in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.685948in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.689298in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.685970in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.687997in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.687651in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.686098in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.686227in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.682835in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.684677in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.681562in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.678867in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.683173in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.680730in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.679934in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.680520in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.677323in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.679354in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.680663in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.676579in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.675517in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.676976in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.675925in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.673663in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.675695in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.675643in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.673740in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.676131in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.671764in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.671645in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.674634in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.674166in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.672461in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.672983in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.675984in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.673342in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.676384in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.669836in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.670731in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.671243in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.673855in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.672341in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.671397in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.671727in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.672530in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.671385in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.672563in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.669394in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.671357in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.669060in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.669511in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.672225in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.670686in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.670049in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.668806in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.669562in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.671440in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.674335in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.674411in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.668109in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.670127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.667878in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.667878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.134143in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.133326in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.130500in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.132962in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.133429in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.131738in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.133440in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.136199in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.131582in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.137290in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.133993in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.137826in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.138419in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.137577in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.135494in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.140780in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.138673in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.142965in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.138947in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.141359in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.145593in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.143821in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.148773in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.144515in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.148651in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.149178in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.149624in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.146219in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.156266in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.153838in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.154466in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.150561in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.154580in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.156123in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.154098in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.154686in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.157612in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.155093in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.154835in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.154405in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.149244in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.153667in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.152485in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.149961in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.149564in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.150866in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.151581in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.147704in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.149959in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.147637in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.148816in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.151673in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.144122in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.148314in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.145927in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.145728in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.147385in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.147888in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.148116in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.147158in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.146040in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.146934in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.144250in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.146729in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.144929in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.147010in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.144051in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.148792in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.147277in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.149909in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.149075in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.147723in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.152539in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.153885in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.153087in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.154131in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.152719in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.155275in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.156254in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.155478in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.158164in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.161026in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.159438in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.161902in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.161760in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.167618in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.162294in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.165098in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.163313in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.172117in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.168434in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.168624in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.171758in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.169882in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.176005in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.175229in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.172613in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.174094in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.171824in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.171231in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.173172in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.170998in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.172188in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.169260in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.167239in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.168604in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.174243in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.168202in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.176580in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.172701in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.173027in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.177186in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.174759in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.176974in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.181852in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.184054in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.201905in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.203199in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.220556in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.225216in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.237158in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.249586in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.421218in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.439568in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.476129in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.477942in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.482067in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.484074in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.481101in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.482588in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.479186in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.470485in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.467406in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.394201in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.380934in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.378223in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.366883in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.363612in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.334778in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.331906in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.330762in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.320063in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.312088in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.292432in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.278969in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.275036in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.275219in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.273640in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.263875in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.262903in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.252718in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.251629in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.248407in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.242372in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.239655in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.239766in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.232348in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.230563in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.230396in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.227156in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.221302in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.221709in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.219414in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.214808in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.215382in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.213351in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.207821in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.208721in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.201681in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.201418in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.193740in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.194898in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.186796in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.182928in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.181422in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.179698in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.179648in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.177189in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.174788in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.171172in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.169228in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.164176in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.167289in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.166440in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.162428in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.163475in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.161118in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.159188in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.156131in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.157939in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.155913in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.152033in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.155377in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.152197in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.149274in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.149987in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.147641in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.151988in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.150064in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.146616in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.146324in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.147229in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.146782in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.143374in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.144710in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.150314in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.142487in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.144098in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.141658in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.138266in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.143954in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.142789in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.137871in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.139691in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.141089in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.138867in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.140000in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.138755in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.134630in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.137261in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.140190in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.138719in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.138744in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.136301in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.138357in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.135101in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.135853in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.136720in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.135862in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.136867in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.134789in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.134909in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.133303in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.133654in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.133478in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.136068in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.133083in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.134252in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.136073in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.136405in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.131706in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.135074in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.131011in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.134326in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.131802in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.133395in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.133699in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.132945in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.135204in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.131621in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.132519in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132788in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.130025in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.130025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.808922in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.808073in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.810187in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.810772in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.812966in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.811128in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.809157in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.812711in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.813910in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.811639in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.814874in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.813986in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.811998in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.815594in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.814822in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.815903in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.814754in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.817607in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.819596in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.819973in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.817391in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.822781in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.825122in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.824286in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.826124in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.826605in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.830108in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.829827in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.831546in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.829474in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.832076in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.831514in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.829327in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.830199in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.829668in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.827781in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.831568in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.826596in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.826910in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.825596in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.825783in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.827225in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.823510in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.827642in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.825847in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.826358in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.822954in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.824771in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.825074in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.822672in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.822355in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.824363in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.822899in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.824306in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.819812in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.822949in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.823240in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.820562in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.824673in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.822475in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.822801in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.822003in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.822819in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.825520in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.823016in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.823616in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.821829in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.824391in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.823307in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.827894in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.825250in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.822961in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.824911in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.828399in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.826732in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.829039in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.829723in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.833362in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.830886in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.835599in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.837631in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.840800in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.838366in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.843979in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.844286in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.844405in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.847615in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.847004in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.850262in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.848594in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.849857in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.849080in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.846666in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.847371in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.848258in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.847396in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.847328in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.844849in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.844943in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.848190in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.852722in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.861808in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.859575in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.866199in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.868467in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.890361in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.919499in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.971910in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.003116in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.059764in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.104913in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.125249in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.145221in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.148304in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.160522in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.164530in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.161945in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.161049in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.155947in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.129919in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.045317in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.015055in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.011373in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.995006in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.991455in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.984092in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.982527in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.974103in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.975173in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.967561in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.948837in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.942684in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.936233in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.931621in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.932865in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.922140in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.922200in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.917128in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.914870in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.909065in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.910141in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.905711in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.904753in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.901513in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.900998in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.892343in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.892153in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.890307in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.885719in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.876776in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.872443in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.870946in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.868087in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.868561in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.864087in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.859737in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.854632in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.854448in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.852717in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.851682in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.850233in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.846097in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.840174in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.841538in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.836763in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.835603in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.834742in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.832576in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.833080in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.828866in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.827969in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.826214in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.827433in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.825856in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.822057in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.829350in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.821972in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.824167in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.823079in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.823753in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.822925in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.823743in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.819567in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.823134in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.819978in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.821008in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.818841in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.818595in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.819330in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.817015in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.817915in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.816044in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.819045in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.814756in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.818717in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.813909in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.815446in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.816172in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.813884in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.815094in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.814472in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.814179in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.815151in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.812994in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.811411in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.811952in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.814547in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.812043in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.812125in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.812352in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.809819in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.811508in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.811549in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.809831in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.813236in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.810563in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.810301in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.811714in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.809991in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.809081in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.810414in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.809364in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.810084in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.808452in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.810922in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.809814in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.810480in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.812870in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.809522in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.810834in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.809095in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.812570in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.810042in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.810042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632545in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.395834in}}%
\pgfpathlineto{\pgfqpoint{0.635671in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.647381in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.404225in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.653792in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.397394in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.393104in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.698113in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.403488in}}%
\pgfpathlineto{\pgfqpoint{0.699214in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.711731in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.404798in}}%
\pgfpathlineto{\pgfqpoint{0.712136in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.723889in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.400054in}}%
\pgfpathlineto{\pgfqpoint{0.725718in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.475634in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.399742in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.510944in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.405968in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.537142in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.401905in}}%
\pgfpathlineto{\pgfqpoint{1.538917in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.554898in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.400994in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.576712in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.395468in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.585771in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.406073in}}%
\pgfpathlineto{\pgfqpoint{1.585848in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.593282in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.398586in}}%
\pgfpathlineto{\pgfqpoint{1.594682in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.608857in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.399945in}}%
\pgfpathlineto{\pgfqpoint{1.610542in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.613808in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.385371in}}%
\pgfpathlineto{\pgfqpoint{1.617025in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.630046in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.402443in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.638003in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.395964in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.392470in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{1.645811in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.648349in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.392572in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.657287in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.401316in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{1.661448in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.665251in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.399188in}}%
\pgfpathlineto{\pgfqpoint{1.667473in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.673869in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.405582in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.400908in}}%
\pgfpathlineto{\pgfqpoint{1.677205in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.682968in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.403111in}}%
\pgfpathlineto{\pgfqpoint{1.685215in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.688731in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.393387in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.399469in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.703702in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.396500in}}%
\pgfpathlineto{\pgfqpoint{1.707630in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.717990in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.383082in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.386614in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.780473in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{0.783514in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.786172in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.790507in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.789076in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.792485in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.791051in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.790407in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.787808in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{0.787076in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.787338in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{0.786175in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{0.787550in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.785940in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.785898in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.787561in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.788344in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.791800in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.797259in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.814404in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.117225in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.098539in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.003830in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.964670in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.920886in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{0.843869in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.824972in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.822716in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.813244in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.809515in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.791789in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.789494in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.789623in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.788580in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.786234in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.783161in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{0.782431in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.779306in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.779826in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.778970in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.775963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.147591in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.148111in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.146213in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.150737in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.152234in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.155492in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.156602in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.154670in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.152474in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.154328in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.150458in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.151573in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.150841in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.149847in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.151176in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.151921in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.151082in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.150732in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.151825in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.152409in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.158476in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.176308in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.180790in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.350174in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.489127in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.466188in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.276083in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.264577in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.256392in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.252914in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.238424in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.223100in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.208048in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.200335in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.199159in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.182703in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.179595in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.167602in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.157492in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.152921in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.150845in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.148689in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.148357in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.146136in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.144057in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.143523in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.144169in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.144761in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143585in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.140929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.670544in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.671521in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.672304in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.667394in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.666231in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.670324in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.669108in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.670072in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.671340in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.674227in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.674325in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.671480in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.674346in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.675494in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.674433in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.675800in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.674374in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.674475in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.680521in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.678285in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.679789in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.675866in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.680805in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.677515in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.679076in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.680937in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.682574in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.690898in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.684913in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.687100in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.686640in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.687193in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.684108in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.686276in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.682907in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.688240in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.682965in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.685806in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.683565in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.684906in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.681382in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.683964in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.679871in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.682346in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.680094in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.678935in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.682331in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.683422in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.677297in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.681551in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.679594in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.677850in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.681483in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.679808in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.678706in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.675823in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.678483in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.678756in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.675175in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.677386in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.677691in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.680976in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.680082in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.682842in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.685753in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.681438in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.683453in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.687011in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.686818in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.689791in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.687800in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.688174in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.690344in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.692946in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.700658in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.697582in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.698385in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.693944in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.697394in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.706166in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.703088in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.705012in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.704732in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.707463in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.702809in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.706899in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.704126in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.705764in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.700318in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.702352in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.704791in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.703735in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.706117in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.704539in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.703594in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.706952in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.706083in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.709553in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.709056in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.707551in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.710301in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.718216in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.718957in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.725339in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.726878in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.730693in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.732203in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.740188in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.747679in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.750151in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.754270in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.769827in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.805589in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.810253in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.837044in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{2.940380in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.949945in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.965577in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.973190in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.995245in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.001910in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.003099in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.010520in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.018134in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.013292in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.001907in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.963669in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.953573in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.948953in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.933549in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.914237in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.888565in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.883965in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.866419in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.866913in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.856855in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.850061in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.843350in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.843350in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.833197in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.829351in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.814123in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.814654in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.808880in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.800845in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.788868in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.789323in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.775346in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.776073in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.771602in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.772258in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.762560in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.766696in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.763560in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.755784in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.757122in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.752242in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.748533in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.738432in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.729954in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.723233in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.722512in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.722392in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.720809in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.714228in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.707447in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.710768in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.709442in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.707385in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.701678in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.700173in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.701377in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.697799in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.697744in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.694550in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.696938in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.696348in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.691635in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.687418in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.686573in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.688778in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.686586in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.688869in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.687072in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.677943in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.681707in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.683379in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.678776in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.679817in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.677211in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.678227in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.675975in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.677913in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.675813in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.676741in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.679409in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.677805in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.671564in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.675864in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.674226in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.675843in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.677359in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.670678in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.674132in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.673471in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.668827in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.673688in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.671293in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.671451in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.670865in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.670965in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.668910in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.668442in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.665931in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.670690in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.671751in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.667110in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.666980in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.672307in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.673845in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.667947in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.669191in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.672469in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.668175in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.672763in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.672186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.667495in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.667495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.131932in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.131225in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.132447in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.135118in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.137008in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.137051in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.138237in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.137793in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.140253in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.142970in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.144567in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.145849in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.146490in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.145819in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.147140in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.146101in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.146587in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.145777in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.144563in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.143605in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.142091in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.141083in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.142726in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.142984in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.145104in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.145703in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.147883in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.147441in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.148376in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.148049in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.151203in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.150873in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.155796in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.157063in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.159572in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.161504in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.164057in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.163544in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.165056in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.166271in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.167183in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.168257in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.167553in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.177392in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.182922in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.186879in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.188681in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.209382in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.223248in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.268972in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.312735in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.379084in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.427444in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.447093in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.468638in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.474614in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.476466in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.476607in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.473186in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.469383in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.432685in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.400872in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.371322in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.306876in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.258626in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.248198in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.233915in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.231321in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.226471in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.225215in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.218636in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.209163in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.205743in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.192471in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.184503in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.180468in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.178372in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.174816in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.171728in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.148789in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.146092in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.143385in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.142069in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.138838in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.138099in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.138291in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.136306in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.137198in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.135868in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.133211in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.132884in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.132452in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.131555in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.132951in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.132630in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.132407in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.131975in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.129714in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.129714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973628in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845338in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.845338in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.892649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.162149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.701149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.240149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.779149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.779149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.048649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.318149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.318149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.587649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.587649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.857149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.126649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819070in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.811298in}{1.853448in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.853449in}}%
\pgfpathmoveto{\pgfqpoint{2.111917in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{2.083785in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{2.060283in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{1.919931in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.007067in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{1.992996in}{1.958529in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{1.968205in}{1.993801in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{2.015717in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{2.041449in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{2.071927in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{2.108373in}}%
\pgfpathlineto{\pgfqpoint{1.917555in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{2.205773in}}%
\pgfpathlineto{\pgfqpoint{1.900111in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{1.875917in}{2.583293in}}%
\pgfpathlineto{\pgfqpoint{1.868195in}{2.747911in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{2.961058in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{3.240786in}}%
\pgfpathlineto{\pgfqpoint{1.844827in}{3.613413in}}%
\pgfpathlineto{\pgfqpoint{1.836386in}{4.118127in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833095in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{1.817756in}{0.759132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819328in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{1.113690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832213in}{1.478672in}}%
\pgfpathlineto{\pgfqpoint{1.815852in}{1.478672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962867in}{2.011493in}}%
\pgfpathlineto{\pgfqpoint{1.953912in}{2.011493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909583in}{2.667778in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.667778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885530in}{2.715003in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{2.715003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880306in}{3.026708in}}%
\pgfpathlineto{\pgfqpoint{1.856119in}{3.026708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899476in}{3.129983in}}%
\pgfpathlineto{\pgfqpoint{1.879287in}{3.129983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860533in}{3.360029in}}%
\pgfpathlineto{\pgfqpoint{1.850283in}{3.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839151in}{3.693292in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{3.693292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834151in}{4.021186in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{4.021186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833420in}{4.349076in}}%
\pgfpathlineto{\pgfqpoint{1.819394in}{4.349076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819026in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.812487in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{1.814854in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{1.918218in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.930302in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{1.941749in}}%
\pgfpathlineto{\pgfqpoint{1.853160in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{1.869549in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{1.923929in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{2.005195in}{2.035872in}}%
\pgfpathlineto{\pgfqpoint{2.022982in}{2.047809in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{2.057789in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{2.066643in}}%
\pgfpathlineto{\pgfqpoint{2.044207in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{2.082738in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.090957in}}%
\pgfpathlineto{\pgfqpoint{2.040206in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{2.033241in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.021120in}{2.125054in}}%
\pgfpathlineto{\pgfqpoint{1.967844in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{1.955321in}{2.203474in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{2.223776in}}%
\pgfpathlineto{\pgfqpoint{1.935185in}{2.246916in}}%
\pgfpathlineto{\pgfqpoint{1.926201in}{2.274751in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{2.309387in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{2.352731in}}%
\pgfpathlineto{\pgfqpoint{1.900504in}{2.406886in}}%
\pgfpathlineto{\pgfqpoint{1.892364in}{2.474690in}}%
\pgfpathlineto{\pgfqpoint{1.884444in}{2.560056in}}%
\pgfpathlineto{\pgfqpoint{1.876721in}{2.668366in}}%
\pgfpathlineto{\pgfqpoint{1.869152in}{2.807154in}}%
\pgfpathlineto{\pgfqpoint{1.861678in}{2.986888in}}%
\pgfpathlineto{\pgfqpoint{1.854209in}{3.222636in}}%
\pgfpathlineto{\pgfqpoint{1.846613in}{3.536217in}}%
\pgfpathlineto{\pgfqpoint{1.838691in}{3.960016in}}%
\pgfpathlineto{\pgfqpoint{1.831983in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.831983in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819218in}{-12.700026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808591in}{-12.409992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808372in}{-12.114262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797810in}{-11.802442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805697in}{-11.501197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794457in}{-10.813665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814120in}{-10.168452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811690in}{-9.545004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864530in}{-9.233089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806005in}{-8.856896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811527in}{-8.331264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798455in}{-7.906612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792023in}{-7.691578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798751in}{-7.352399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805416in}{-7.046560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793835in}{-6.374671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803593in}{-6.045946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812396in}{-5.778493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814458in}{-5.696189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813114in}{-5.428632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820089in}{-5.079231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830687in}{-4.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830711in}{-3.805078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819143in}{-2.320015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812043in}{-2.133565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826529in}{-1.843297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835037in}{-1.542265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833346in}{-1.165898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836198in}{-0.568162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820589in}{-0.477920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834801in}{-0.219882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835605in}{0.081266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825426in}{0.759132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815284in}{1.113690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824033in}{1.478672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958390in}{2.011493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895582in}{2.667778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878898in}{2.715003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868212in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889382in}{3.129983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855408in}{3.360029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831856in}{3.693292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826541in}{4.021186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826407in}{4.349076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819409in}{4.634478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819212in}{4.940341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815298in}{5.054167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821366in}{5.359627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804162in}{5.664963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803352in}{5.912225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808162in}{6.294112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825395in}{6.451598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812343in}{6.827888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800739in}{6.933543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800054in}{7.245308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807943in}{7.594681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798925in}{7.827926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797261in}{7.911834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813600in}{8.171950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804788in}{8.261224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810763in}{8.524734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802366in}{8.847664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804828in}{9.182509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787424in}{9.250761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802396in}{9.600156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789446in}{9.927583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810210in}{10.010119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794220in}{10.228579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796712in}{10.465575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800800in}{10.852598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781321in}{11.182091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802842in}{11.260636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798332in}{11.509158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797251in}{11.857774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759850in}{11.912900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793786in}{12.180179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798431in}{12.497431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830308in}{12.783762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802063in}{12.867850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794928in}{12.953852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803646in}{13.117037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799705in}{13.238745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830767in}{13.428830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791326in}{13.534461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827438in}{13.708499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797825in}{13.932310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788368in}{14.238677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804109in}{14.481407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785314in}{14.523539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798032in}{14.868564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796017in}{15.137590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821062in}{15.305089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791027in}{15.422625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802507in}{15.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788386in}{15.783031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803712in}{15.869478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786727in}{16.009128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788767in}{16.115973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785839in}{16.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791719in}{16.535939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779473in}{16.793219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811656in}{16.890522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795499in}{17.023839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798021in}{17.180920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801293in}{17.265851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808364in}{17.486238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789481in}{17.567956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797639in}{17.701193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798951in}{17.928280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796250in}{18.088311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772423in}{18.302824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766486in}{18.384993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800589in}{18.512323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784286in}{18.621298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797864in}{18.743530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787461in}{18.836422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817730in}{18.981132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810358in}{19.073014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797770in}{19.200741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785140in}{19.277345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806078in}{19.356686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801486in}{19.492088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813638in}{19.587800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817953in}{19.696605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805554in}{19.797649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814148in}{19.890001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812108in}{20.045446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806973in}{20.115724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809059in}{20.234040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808268in}{20.330783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801314in}{20.474517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809535in}{20.556488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807795in}{20.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802414in}{20.826931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813386in}{20.966218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803396in}{21.023329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803414in}{21.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801176in}{21.218454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807974in}{21.341149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799844in}{21.405737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793125in}{21.503992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804618in}{21.620804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821185in}{21.701870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800605in}{21.773139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801579in}{21.874313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795029in}{21.931545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801799in}{22.045750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795916in}{22.186767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813095in}{22.313482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791946in}{22.374907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812338in}{22.503287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802516in}{22.642502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805219in}{22.717457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799664in}{22.875061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799015in}{23.007213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802818in}{23.052063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796503in}{23.158923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814582in}{23.330778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813074in}{23.450248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814952in}{23.610220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819980in}{23.751282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817567in}{23.905824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812600in}{24.020169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797510in}{24.202202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806847in}{24.324147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802168in}{24.460234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807584in}{24.566895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808176in}{24.762075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787436in}{24.848077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809691in}{24.941647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805188in}{25.028115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802306in}{25.158567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793809in}{25.234365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806946in}{25.356576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790303in}{25.486139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793652in}{25.587684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795713in}{25.728498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799932in}{25.900603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798268in}{25.941804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783084in}{26.019645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789860in}{26.126063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783935in}{26.202064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791563in}{26.301515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773884in}{26.405801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806001in}{26.512904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799092in}{26.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790826in}{26.717525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777077in}{26.761780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792914in}{26.878884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801487in}{26.921751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{27.028779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792998in}{27.071288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805914in}{27.178836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795208in}{27.242629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805366in}{27.361663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804887in}{27.432118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801067in}{27.518259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795921in}{27.619060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801252in}{27.759208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803442in}{27.926276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804762in}{28.040671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793914in}{28.152605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803806in}{28.232938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802454in}{28.301828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803338in}{28.382911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803689in}{28.534140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808315in}{28.608082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806684in}{28.706130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800811in}{28.775476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806517in}{28.861609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798591in}{28.985002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801739in}{29.071521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797559in}{29.158304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794116in}{29.351146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800310in}{29.463420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789678in}{29.533508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785726in}{29.619594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795182in}{29.716250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803824in}{29.786548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775757in}{29.925458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800188in}{30.012404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798006in}{30.109275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785182in}{30.189787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803254in}{30.231918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803910in}{30.367361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801227in}{30.458520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801499in}{30.549262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798912in}{30.646097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803633in}{30.711403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795142in}{30.803644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807260in}{30.878808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803143in}{30.995646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807172in}{31.098281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810852in}{31.146381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836126in}{31.287016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792584in}{31.426546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796169in}{31.592327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791703in}{31.662353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934742in}{31.683913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878272in}{31.754261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861138in}{31.845108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855993in}{31.995214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845596in}{32.113567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843674in}{32.221041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847023in}{32.253258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850950in}{32.329666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844894in}{32.360657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850895in}{32.393997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856060in}{32.415574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838330in}{32.425454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839472in}{32.436206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847924in}{32.500225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847567in}{32.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843311in}{32.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835446in}{32.625117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846954in}{32.716334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843081in}{32.737141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836154in}{32.782079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855498in}{32.791042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839655in}{32.801919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838684in}{32.812383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838631in}{32.887724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837132in}{32.941770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832152in}{33.028665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843194in}{33.059437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839469in}{33.093798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827557in}{33.135004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838999in}{33.146118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836428in}{33.156912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838286in}{33.166790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855369in}{33.264686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831014in}{33.297492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840672in}{33.328502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852474in}{33.351757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832695in}{33.392524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825429in}{33.414487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809135in}{33.437208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821512in}{33.448173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830347in}{33.479126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834035in}{33.489505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831539in}{33.565011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829509in}{33.630209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824812in}{33.705102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819335in}{33.725790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826717in}{33.759395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823566in}{33.769753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827526in}{33.882850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823009in}{34.027995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830370in}{34.112787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829630in}{34.156005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831856in}{34.275095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824591in}{34.317187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818550in}{34.441363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836598in}{34.521669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801631in}{34.588274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822561in}{34.671838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829242in}{34.684772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827959in}{34.737524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829749in}{34.758743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823306in}{34.800838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830621in}{34.871214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827141in}{34.919143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833325in}{34.941351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831401in}{35.027278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826806in}{35.156050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832772in}{35.177575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844849in}{35.188299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834221in}{35.275515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830212in}{35.365240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829280in}{35.456488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841518in}{35.554345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839698in}{35.634480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823803in}{35.704534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822183in}{35.817609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834647in}{35.886635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802291in}{35.898607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852670in}{35.940995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822368in}{35.973480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821796in}{35.983883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824074in}{36.026411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819783in}{36.049746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831089in}{36.101692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815489in}{36.112328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830489in}{36.177006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837377in}{36.220479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136128in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170850in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409812in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444534in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683496in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.683496in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683496in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718218in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957180in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.957180in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957180in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991903in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683496in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.758079in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.771398in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.721928in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.721879in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.759027in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.766448in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.766456in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.742261in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.755539in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.744695in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.733334in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.731607in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.729672in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.751399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.752877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.761879in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.740684in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.734024in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.739442in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.718441in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.715614in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.750485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.775644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.095592in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.091210in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.107277in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.095151in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.100781in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.104468in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.091934in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.116521in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.079315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.086145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.482268in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.475260in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.498639in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.465825in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.460146in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.459320in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.524439in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.494989in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.433098in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.512759in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.543054in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.495436in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.490876in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.517957in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.536107in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.568413in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.590160in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.613923in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.606307in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.606307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.715398in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.691873in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.707856in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.700179in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.703773in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.679139in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.719664in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.705772in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.722190in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.696707in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.708582in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.716457in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.714467in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.689490in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.686318in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.686318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.711091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.727540in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.742727in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.753829in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.779735in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.729212in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.711755in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.753614in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.722677in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.750090in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.742302in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.747233in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.754707in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.740467in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.733897in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.733832in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.746731in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.734172in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.747931in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.729535in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.747988in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.774736in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.741631in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.751942in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.758436in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.766955in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.732743in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.773091in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.752111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.741930in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.741930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.951711in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.964097in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.943740in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.943394in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.922914in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.936147in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.915858in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.921392in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.972021in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.958792in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.950306in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.932182in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.928608in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.925877in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.957145in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.948449in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.945689in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.914443in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.961878in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.959459in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.964331in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.936154in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.933238in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.952490in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.952490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.936745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.307332in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.289327in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.299535in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.311083in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.296785in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.285999in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.264381in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.304974in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.311931in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.337717in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.273963in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.242599in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.247305in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.358225in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.367448in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.161745in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.256507in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.320312in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.382088in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.397220in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.338892in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.337066in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.345932in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.306811in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.322952in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.306000in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.310851in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.301716in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.284667in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.323832in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.291239in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.296280in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.296280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.290208in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.290208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.413162in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.396631in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.416736in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.430751in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.428828in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.434419in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.427396in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.408556in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.434954in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.415428in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.419670in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.448008in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.431179in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.446024in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.444123in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.424427in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.360684in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.484929in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.493904in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.330461in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.335443in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.378091in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.444892in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.444421in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.477413in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.452305in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.447282in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.408572in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.420683in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.424253in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.403232in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.405252in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.401226in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.390397in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.380845in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.422146in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.406827in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.406827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.419215in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.419215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.672020in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.688916in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.685242in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.672426in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.710538in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.649629in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.676499in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.691719in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.670723in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.669422in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.671704in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.708358in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.705719in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.692417in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.712711in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.690274in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.708735in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.701394in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.658422in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.669892in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.664246in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.660256in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.682086in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.733221in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.662691in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.633510in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.648242in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.667022in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.721991in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.681946in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.719998in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.665200in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.691484in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.693367in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.675219in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.649995in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.674926in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.673176in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.658033in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.683381in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.701431in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.701431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.677262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.041708in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.035775in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.064458in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.042854in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.070739in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.085210in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.052126in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.044940in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.060663in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.066118in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.032128in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.067214in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.065604in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.060343in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.039505in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.068230in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.051376in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.069435in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.049032in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.055212in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.072297in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.050262in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.055184in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.074920in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.017272in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.044141in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.026940in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.042214in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.080415in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.063827in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.068118in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.068625in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.083895in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.077971in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.065128in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.058349in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.064060in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.055873in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.039975in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.067851in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.087477in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.061157in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.053299in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.069986in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.056627in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.056627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.053503in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.053503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.325991in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.345127in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.343849in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.328952in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.340646in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.361344in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.332802in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.340561in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.318626in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.338440in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.349989in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.341238in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.345052in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.352960in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.315716in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.371890in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.361898in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.360584in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.349449in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.335106in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.367644in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.348609in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.364746in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.349425in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.315223in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.339796in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.338168in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.341365in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.350860in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.354992in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.369704in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.352763in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.360776in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.345872in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.334172in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.329308in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.335258in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.333063in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.342057in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.339325in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.336757in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.324981in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.330260in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.314588in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.328199in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.328199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.343774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.729023in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.753332in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.718885in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.710175in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.734144in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.705126in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.707678in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.716408in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.693360in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.712263in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.718976in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.693460in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.723353in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.711188in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.713902in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.719591in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.697068in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.711173in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.686451in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.705528in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.715267in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.722550in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.702041in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.694544in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.711982in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.704726in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.690223in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.708220in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.697075in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.722809in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.726495in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.702869in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.723191in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.731789in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.724497in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.722683in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.723325in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.741121in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.724887in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.720413in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.749277in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.756217in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.728071in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.748798in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.741661in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.736825in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.710289in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.748174in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.732030in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.735594in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.733751in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.733751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.709284in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.709284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.006783in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.998123in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.008779in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.011556in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.994227in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.968523in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.018594in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.962095in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.016409in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.991973in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.017012in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.977303in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.022232in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.982055in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.995694in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.977191in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.012195in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.006074in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.996949in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.994335in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.987047in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.024379in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.988991in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.968783in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.999902in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.960043in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.006499in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.984627in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.972449in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.973770in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.017417in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.007420in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.971288in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.971641in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.022709in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.003329in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.992847in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.011346in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.965828in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.974635in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.991148in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.005643in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.975929in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.971397in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.965369in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.977737in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.973178in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.980468in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.014431in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.977703in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.970542in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.970542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.988799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.380052in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.371876in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.351873in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.382889in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.369812in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.350043in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.378284in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.367778in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.389805in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.362947in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.376364in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.379359in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.394199in}}%
\pgfpathlineto{\pgfqpoint{2.385819in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.399093in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.370939in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.370713in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.387991in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.398310in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.382891in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.392166in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.367688in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.393036in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.365587in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.390452in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.334086in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.383826in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.360781in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.378050in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.381682in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.375043in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.388336in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.849779in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.382347in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.379112in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.393841in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.396842in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.392899in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.383180in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.357701in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.367741in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.405102in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.383270in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.351222in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.368252in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.348923in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.361219in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.368822in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.383649in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.359006in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.400170in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.383162in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.383162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.375820in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.375820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.761216in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.754990in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.771518in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.735262in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.702653in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.773121in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.713195in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.744001in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.744246in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.750355in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.775000in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.734029in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.746960in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.744921in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.755345in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.739193in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.697350in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.738849in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.761345in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.753185in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.713240in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.738657in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.752857in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.734678in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.756818in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.754446in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.755765in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.724509in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.727810in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.714875in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.756987in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.748313in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.750872in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.746916in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.728092in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.749942in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.737385in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.735466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.742263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.084011in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.060912in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.104722in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.130098in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.141705in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.108454in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.106393in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.122187in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.101669in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.104236in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.129640in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.120425in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.112749in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.068891in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.070535in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.117427in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.115762in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.133724in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.135989in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.090224in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.058584in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.062872in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.056939in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.115480in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.051076in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.116774in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.070980in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.072721in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.072721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.096905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.462647in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.449210in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.447296in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.439677in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.485718in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.473459in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.430582in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.488110in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.487715in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.451009in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.491170in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.445550in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.447587in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.470062in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.468257in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.470536in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.459047in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.458091in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.448323in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.449517in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.449889in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.437579in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.480731in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.491018in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.442695in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.470074in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.484508in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.458112in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.448909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.462415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.072421in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.086251in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.044747in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.075559in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.048210in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.055478in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.081699in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.112561in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.114498in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.099995in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.116539in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.099365in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.057272in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.071670in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.092741in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.071667in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.093158in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.135846in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.151972in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.109154in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.132288in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.023464in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.138059in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.991246in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.294326in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.176848in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.904314in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.935952in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.068901in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.170864in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.230055in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.256263in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.251110in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.167711in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.161727in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.122679in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.136027in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.112073in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.116146in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.115182in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.094030in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.100304in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.108676in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.079652in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.099524in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.078360in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.078360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.085948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.401072in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.397747in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.400599in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.398926in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.399947in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.398748in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.415138in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.388716in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.411682in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.397804in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.383346in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.388056in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.403384in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.394566in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.383714in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.383244in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.395126in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.372261in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.406252in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.386338in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.402463in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.405174in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.404855in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.394667in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.394022in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.398600in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.407228in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.379972in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.399186in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.357004in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.403566in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.392493in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.411881in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.422882in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.415809in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.419433in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.390987in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.417247in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.404777in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.385880in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.388096in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.404469in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.416576in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.437236in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.388685in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.434347in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.412805in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.398165in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.398165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.397721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.744195in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.743800in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.751481in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.754864in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.750910in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.733225in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.780870in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.743480in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.757052in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.755405in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.757084in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.791844in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.762274in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.764541in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.742482in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.757512in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.747491in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.775027in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.742512in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.754166in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.759060in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.745567in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.741547in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.755537in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.732856in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.773891in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.769890in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.771823in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.740010in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.698134in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.729899in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.754394in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.763915in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.757449in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.755601in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.746462in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.767893in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.761455in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.753692in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.754112in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.756505in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.735764in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.786641in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.754392in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.738929in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.774721in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.773131in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.751171in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.753338in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.756036in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.756036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.752486in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.752486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.001985in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.000045in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.013949in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.026170in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.989412in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.036817in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.999554in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.004220in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.002411in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.982636in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.994336in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.999717in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.007519in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.019897in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.956096in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.001169in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.013224in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.996905in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.996643in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.000350in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.002685in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.997945in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.005467in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.999027in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.007081in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.998772in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.995659in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.996460in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.002687in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.001717in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.005587in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.008082in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.017092in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.015709in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.991586in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.023413in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.994302in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.005825in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.998979in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.016942in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.018292in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.001448in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.023762in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.012937in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.010666in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.004896in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.011332in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.995698in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.995698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.999749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.369505in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.378751in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.381095in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.369410in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.353402in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.380197in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.381119in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.353672in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.393433in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.397203in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.360470in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.388731in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.373371in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.391996in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.350038in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.371838in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.359352in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.397859in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.366067in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.365387in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.370479in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.399130in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.372187in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.383674in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.355742in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.361723in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.360381in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.367850in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.379497in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.381433in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.378994in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.378856in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.391480in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.394681in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.374665in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.388681in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.394954in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.372492in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.391057in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.379887in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.388069in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.347050in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.371696in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.353877in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.360664in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.397210in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.359050in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.371609in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.371609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.376026in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.376026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.665759in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.682405in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.691047in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.689967in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.696699in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.673264in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.647498in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.641949in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.670671in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.649151in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.665333in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.655905in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.649154in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.648727in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.682877in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.708398in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.679396in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.682492in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.660420in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.667966in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.660792in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.701083in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.696189in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.664463in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.689530in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.692829in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.691430in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.676055in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.665224in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.663108in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.665076in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.679971in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.676352in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.666582in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.698616in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.671625in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.701871in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.688445in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.669835in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.677129in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.659872in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.667784in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.666217in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.670516in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.680775in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.672361in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.690869in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.660253in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.681455in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.690134in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.690134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.677039in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.677039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.008638in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.017141in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.989570in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.040795in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.982363in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.983483in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.000007in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.025477in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.004371in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.016259in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.027785in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.005898in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.018126in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.002023in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.008312in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.032230in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.998082in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.019528in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.002350in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.009596in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.002376in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.019025in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.011546in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.994084in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.009703in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.011012in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.027475in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.010379in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.005608in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.011317in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.996565in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.030058in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.013835in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.005969in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.029067in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.996392in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.032139in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.028172in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.013312in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.005534in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.012276in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.007590in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.010292in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.025151in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.003462in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.993743in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.999116in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.999116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.010300in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.059789in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.069507in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.064873in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.048639in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.059894in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.044392in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.037975in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.062040in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.051037in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.059539in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.056834in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.065378in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.055570in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.031909in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.057042in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.069226in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.043194in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.032776in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.060616in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.047254in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.049645in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.054148in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.066325in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.046574in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.047350in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.066430in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.036832in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.062273in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.045466in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.062144in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.045269in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.056211in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.030619in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.072164in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.059011in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.064352in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.043865in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.055764in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.053661in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.033095in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.077485in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.046564in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.064735in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.059580in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.037179in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.069391in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.060794in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.068561in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.012247in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.044845in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.051079in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.070945in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.066519in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.066519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.053304in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.053304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.070550in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.080955in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.064025in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.048734in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.068658in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.053650in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.071299in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.034028in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.031091in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.055274in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.052305in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.032053in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.037511in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.048217in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.048631in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.027896in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.045664in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.069749in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.038888in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.052504in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.038346in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.034577in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.063912in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.039961in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.063458in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.071851in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.039382in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.048892in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.052125in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.070718in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.064491in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.050576in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.056510in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.038552in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.052501in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.050366in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.026425in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.084442in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.039609in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.072375in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.047128in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.036345in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.104705in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.057282in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.034055in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.080348in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.054235in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.043583in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.042585in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.066232in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.051349in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.058597in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.058597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.053446in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.053446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.344332in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.321577in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.336360in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.315253in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.309853in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.324104in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.328487in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.326659in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.328388in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.338051in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.304014in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.327950in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.312099in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.342961in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.320112in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.307545in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.350668in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.334083in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.338743in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.309725in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.301797in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.312703in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.321588in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.336905in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.315629in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.314910in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.339812in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.310634in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.322073in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.320214in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.315169in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.326216in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.315424in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.339525in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.327933in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.300827in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.331569in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.330140in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.312514in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.306382in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.310215in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.306693in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.328069in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.341946in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.310287in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.322897in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.325534in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.335673in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.326037in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.311109in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.326667in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.344857in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.329964in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.329964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.322067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.131977in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.134151in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.121873in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.122973in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.132895in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.140784in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.129572in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.139111in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.134685in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.142547in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.145878in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.133256in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.122235in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.165343in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.158518in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.154337in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.153798in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.156823in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.142615in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.143171in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.162381in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.162442in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.165342in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.165027in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.149891in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.146553in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.138030in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.139655in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.139655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.141199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.100123in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.135100in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.123795in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.096773in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.137520in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.130675in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.131079in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.141890in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.157680in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.161840in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.153602in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.139709in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.155897in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.144641in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.121566in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.155430in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.149959in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.157898in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.155667in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.148438in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.166884in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.152189in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.123102in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.126259in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.125916in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.122597in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.140094in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.108792in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.157292in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.138413in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.142306in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.138783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.141364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.651457in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.668351in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.668692in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.659196in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.673239in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.611689in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.625810in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.642320in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.664067in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.633457in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.654999in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.655182in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.639723in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.644194in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.636121in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.617887in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.642694in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.634498in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.636957in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.656952in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.675040in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.671771in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.660567in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.660417in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.735313in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.641247in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.588210in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.645866in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.670668in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.680908in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.716953in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.688893in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.735063in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.761579in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.730100in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.766154in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.743955in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.729803in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.732405in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.696755in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.690948in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.685378in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.695804in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.678961in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.678961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.667878in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.667878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.114566in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.118673in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.093801in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.116319in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.153560in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.163668in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.113854in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.123291in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.119338in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.144562in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.125132in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.140767in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.113493in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.143166in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.123437in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.154128in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.129294in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.136608in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.138561in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.152376in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.108150in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.167859in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.122287in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.138945in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.121168in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.106672in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.163040in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.136992in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.133876in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.100517in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.094553in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.099589in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.115167in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.116295in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.155594in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.135149in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.189424in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.146105in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.177818in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.129101in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.146297in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.160006in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.145511in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.157511in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.156259in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.147051in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.159530in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.141233in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.139388in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.180088in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.141815in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.149539in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.149156in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.149156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.130025in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.130025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.794842in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.792249in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.809444in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.792445in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.769587in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.834015in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.768983in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.769111in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.811153in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.775087in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.797766in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.774012in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.807942in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.813309in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.768384in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.816044in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.816223in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.801293in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.796615in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.819175in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.757803in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.826666in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.806451in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.781556in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.817623in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.835107in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.809833in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.765393in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.784617in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.800151in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.802571in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.806589in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.835745in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.819389in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.830965in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.846372in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.809663in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.813095in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.825596in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.841459in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.831899in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.831904in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.838279in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.840591in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.830690in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.814641in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.824061in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.811485in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.808710in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.808710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144762in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.394243in}}%
\pgfpathlineto{\pgfqpoint{2.166653in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.206221in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.381060in}}%
\pgfpathlineto{\pgfqpoint{2.251751in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.303818in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.397478in}}%
\pgfpathlineto{\pgfqpoint{2.314286in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.431541in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.401677in}}%
\pgfpathlineto{\pgfqpoint{2.453616in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.492288in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.394863in}}%
\pgfpathlineto{\pgfqpoint{2.514798in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.535875in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.401258in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.403040in}}%
\pgfpathlineto{\pgfqpoint{2.574168in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.619528in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.397332in}}%
\pgfpathlineto{\pgfqpoint{2.641301in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.705805in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.402275in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.398114in}}%
\pgfpathlineto{\pgfqpoint{2.743910in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.772003in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.396758in}}%
\pgfpathlineto{\pgfqpoint{2.785309in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.831802in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.395081in}}%
\pgfpathlineto{\pgfqpoint{2.850771in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.882544in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.400691in}}%
\pgfpathlineto{\pgfqpoint{2.889827in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.994206in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.399363in}}%
\pgfpathlineto{\pgfqpoint{3.023120in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{3.071660in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.401018in}}%
\pgfpathlineto{\pgfqpoint{3.083039in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{3.121529in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.382961in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.400427in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.401073in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.378241in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.405604in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.405604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.789802in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.794532in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.782592in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.779169in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.788475in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.748451in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.793025in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.793021in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.785406in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.766074in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.787093in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.794746in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.757733in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.768284in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.751346in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.788847in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.772645in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.749484in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.778212in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.770353in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.778690in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.793602in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.777085in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.802627in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.779215in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.742426in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.760075in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.771624in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.764736in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.740862in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.768782in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.777035in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.788212in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.791229in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.773861in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.770631in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.772003in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.766036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.775963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.164979in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.161936in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.111209in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.133825in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.142152in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.120537in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.118101in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.129747in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.130188in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.118452in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.088221in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.074862in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.100964in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.117541in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.154876in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.148040in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.157909in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.125025in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.125539in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.111638in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.135748in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.156030in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.164024in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.137769in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.124661in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.174720in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.171794in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.159595in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.136096in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.143300in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.173350in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.167351in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.139082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.140929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.667454in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.675484in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.649999in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.658984in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.646873in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.706316in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.689495in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.659612in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.680277in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.672453in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.672518in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.643513in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.659397in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.668232in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.688498in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.693625in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.692299in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.715777in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.654700in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.668536in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.672265in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.685644in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.664469in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.610278in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.666958in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.691529in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.617060in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.606085in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.617727in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.647392in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.668700in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.693929in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.701892in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.692761in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.668093in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.653450in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.690751in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.701876in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.676821in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.704431in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.661678in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.661698in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.679246in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.678030in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.636107in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.654789in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.675592in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.676703in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.693853in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.693853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.667495in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.667495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.133908in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.127748in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.097018in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.145970in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.137870in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.125443in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.148310in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.109290in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.150880in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.127606in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.139414in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.141135in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.086734in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.107273in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.114572in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.132105in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.147754in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.172455in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.135412in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.193493in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.167280in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.155729in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.063067in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.248406in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.277288in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.148118in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.996907in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.897526in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.952889in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.058625in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.146418in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.190234in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.218522in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.226804in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.206098in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.201248in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.169782in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.154925in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.146504in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.150320in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.140707in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.121317in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.152531in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.149695in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.099705in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.139897in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.154413in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.113971in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.114248in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.114248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.129714in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.129714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.325601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325601in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360324in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620338in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.620338in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620338in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655060in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.915075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915075in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949797in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209812in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244534in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620338in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=0.844423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.162149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=1.113923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.431649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864198in, y=1.383423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.701149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=1.652923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.970649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=1.922423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.240149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.191923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.779149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.730923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.048649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.000423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.318149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.269923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.587649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.539423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.808923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{4.126649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725308in, y=4.078423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725308in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669753in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Days from MJD 57510}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573150in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{0.624632in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{0.665027in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.667811in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{0.672281in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{0.690379in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{0.698113in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{0.716637in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{0.731429in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{0.739811in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{0.730956in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{0.731292in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{0.725619in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{0.705145in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{0.678243in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{0.643666in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.628330in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{0.627915in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.770116in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{0.774505in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.777270in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.774126in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.779517in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{0.778763in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.784715in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.779491in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.783155in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.786928in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.785696in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.779910in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.777620in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.784504in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{0.779350in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.779279in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{0.780560in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.779739in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{0.784307in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.785159in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{0.786052in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.787283in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.797859in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.791658in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.802043in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{0.798589in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.812429in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.010882in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.017119in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.021641in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.029003in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{0.981380in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{0.962944in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.834656in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.835851in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.830785in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{0.816935in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.810053in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.794870in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.786394in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.787991in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.789303in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.785625in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.785854in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.778781in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.777683in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{0.781352in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.779748in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{0.777267in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.774411in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.780474in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.774515in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.774526in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.776254in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.773478in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{0.772323in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{0.773442in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.773933in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.769222in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.777945in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{0.768950in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.770625in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{0.768441in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.772927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.769334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.799521in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.800091in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{0.799058in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.799493in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.800864in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.810394in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.810095in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.811228in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.804858in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.808613in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.812998in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.825081in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{0.827910in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{0.825533in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.831034in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.836630in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.882379in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.020200in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.044847in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.054456in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.002888in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.953361in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{0.908498in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.897347in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.845180in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.835136in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.816154in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.812548in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.811402in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.801626in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.800442in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{0.797053in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.797575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.796349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.853541in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.857273in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.863326in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.863753in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.862646in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.862997in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{0.857899in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.857374in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.860371in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.860389in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{0.859111in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{0.871310in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.876421in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.876707in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.878558in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.872749in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{0.877015in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.879034in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{0.875773in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.887036in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{0.950536in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.063732in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.105552in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.110947in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.104277in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.097614in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.097491in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.095448in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.075022in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.007076in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.951356in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.936582in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.928118in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.915212in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{0.904053in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.905641in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{0.896576in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.894503in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{0.880012in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.875954in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.872495in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.861402in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.859328in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{0.858244in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.858727in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.858715in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.853151in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.859383in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.853305in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.855076in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.850747in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.853532in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.853358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.850418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.174383in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.175961in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.177525in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.180010in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.187940in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.186539in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.184184in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.183254in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.182529in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.205034in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.205607in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.206134in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.212830in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.278139in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.302282in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.406810in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.417044in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.286898in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.263970in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.251249in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.242865in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.233620in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.231005in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.214036in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.209083in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.207517in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.197218in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.172674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.171320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.389518in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.391248in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.394343in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.394740in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.400742in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.400651in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.401990in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.399498in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.397599in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.397220in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.398071in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.398790in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.398042in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.400322in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.404879in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.404716in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.411500in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.413574in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.417323in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.420659in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.467104in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.641380in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.645895in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.627500in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.606477in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.577896in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.544331in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.529149in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.499144in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.488547in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.419071in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.410772in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.397806in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.395166in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.393913in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.395161in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.394226in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.392588in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.391168in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.389518in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.389530in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.388801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.387272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.604589in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.605181in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.604344in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.605876in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.605768in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.604277in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.613220in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.613639in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.613945in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.612051in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.616839in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.617600in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.618305in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.613960in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.616479in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.613694in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.611692in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.613722in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.613119in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.613423in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.614134in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.610996in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.617740in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.619922in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.620406in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.626944in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.625184in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.628948in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.636654in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.635404in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.637685in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.637869in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.637270in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.637233in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.634228in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.633571in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.635205in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.638331in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.639129in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.641215in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.640868in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.656384in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.713598in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.747801in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.760671in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{1.766978in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.799503in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.834588in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.855036in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.860356in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.854459in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.845138in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.775489in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.759885in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.746554in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.746327in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.738334in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.723094in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.717776in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.717567in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.701721in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.703142in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.686200in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.681016in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.675035in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.675927in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.671295in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.672855in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.668205in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.663428in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.650966in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.644286in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.638575in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.636199in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.626042in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.624796in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.624739in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.621830in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.623513in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.617404in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.618098in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.617595in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.615735in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.613280in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.613181in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.612932in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.609522in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.609838in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.607802in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.608969in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.607725in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.609882in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.606264in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.608234in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.604148in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.604409in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.603242in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.607812in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.601750in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.605536in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.602117in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.603660in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.602158in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.603323in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.600862in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.602915in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.604630in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.602257in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.602625in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.602625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.601418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.688168in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.687332in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.685671in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.687602in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.689035in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.690140in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.694680in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.693607in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.695649in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.697930in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.698120in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.695985in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.696316in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.698215in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.695613in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.697042in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.693468in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.696823in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.696413in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.696547in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.692710in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.695108in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.694903in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.693112in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.694286in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.692622in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.693534in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.692668in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.692627in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.694774in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.693240in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.695230in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.697076in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.698367in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.700299in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.702579in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.710117in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.712009in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.710308in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.712667in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.714142in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.713692in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.714789in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.717465in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.718276in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.719907in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.747091in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.884569in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.935755in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.948409in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.933324in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.893395in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.889147in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.875847in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.863789in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.831896in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.811921in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.792832in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.784566in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.780366in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.777160in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.773058in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.768339in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.766730in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.763580in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.759354in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.750140in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.747577in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.731654in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.723084in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.718984in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.712479in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.709119in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.704185in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.703933in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.700354in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.694228in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.694206in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.696588in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.694008in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.694516in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.692150in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.693331in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.690507in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.691691in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.692310in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.689742in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.689476in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.687556in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.689240in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.689905in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.687384in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.688566in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.688958in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.688168in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.688201in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.686533in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.687092in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.685728in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.685291in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.686046in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.685631in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.685631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.685025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.953842in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.952873in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.956706in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.957059in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.957016in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.956453in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.957392in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.961598in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.963324in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.964581in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.965618in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.965303in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.965258in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.966433in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.964154in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.965164in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.962569in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.962989in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.961414in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.962230in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.960813in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.962432in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.968080in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.967370in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.968783in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.975247in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.974663in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.975453in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.977072in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.977780in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.980364in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.979603in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.978977in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.984732in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.986742in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.993390in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.001249in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.020093in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.055237in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.189658in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.214109in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.217665in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.216801in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.219048in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.210447in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.201837in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.180136in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.083660in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.081164in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.074563in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.055623in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.046767in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.043765in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.038909in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.023634in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.018489in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.014975in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.007849in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.006016in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.002117in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.999734in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.989856in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.988127in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.988415in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.986272in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.982639in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.980602in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.981050in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.978704in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.968337in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.962862in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.960214in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.961727in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.958838in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.961024in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.959476in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.957906in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.958251in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.958918in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.956868in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.957891in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.955061in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.955049in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.955445in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.956225in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.954894in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.954297in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.953473in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.955811in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.955031in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.954329in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.955880in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.956457in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.954657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.952829in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.952829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.171587in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.169139in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.170764in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.170965in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.172791in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.172931in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.173014in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.175388in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.172533in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.176234in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.177148in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.178750in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.176812in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.183042in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.182809in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.179992in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.183981in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.183243in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.180999in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.183110in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.181740in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.182139in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.181861in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.178642in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.179784in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.179094in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.176041in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.177639in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.176551in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.175814in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.178623in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.176438in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.177154in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.174521in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.178402in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.177687in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.176895in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.175687in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.177609in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.175700in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.179838in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.181286in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.178344in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.179065in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.180312in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.180199in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.182226in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.182335in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.182501in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.181032in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.184397in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.184882in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.183325in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.184301in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.188163in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.188357in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.186977in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.189419in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.188791in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.191233in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.190200in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.194525in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.191234in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.196116in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.192714in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.195999in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.196461in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.192012in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.195055in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.194024in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.197760in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.195841in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.196482in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.201367in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.200877in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.201912in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.206436in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.232505in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.262593in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.285820in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.298843in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.336453in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.372322in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.429501in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.432156in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.432549in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.437723in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.425282in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.417236in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.380367in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.370532in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.354153in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.350570in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.338051in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.335506in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.325932in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.316514in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.308009in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.299530in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.296480in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.291238in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.291085in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.285676in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.278011in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.270466in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.265147in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.262293in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.262324in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.259281in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.260389in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.257023in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.251725in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.251747in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.247211in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.243736in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.235567in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.233855in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.231568in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.225657in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.223455in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.222721in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.213187in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.213373in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.210428in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.205972in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.206992in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.194859in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.198428in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.192475in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.192614in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.189083in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.187875in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.186804in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.182161in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.180452in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.182028in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.183973in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.180963in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.179911in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.178050in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.177911in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.179461in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.175037in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.178679in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.178126in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.175133in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.177091in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.175715in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.174787in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.171961in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.174638in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.173343in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.171790in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.174174in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.170144in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.173705in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.172064in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.173247in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.171692in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.172903in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.171036in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.171456in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.169520in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.171679in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.170829in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.173725in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.171372in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.171642in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.173329in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.172526in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.168333in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.171429in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.171282in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.169698in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.169698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.169434in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.169434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.329345in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.328376in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.327755in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.330671in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.329982in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.330152in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.330885in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.328461in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.330750in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.334125in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.331790in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.331126in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.334392in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.335421in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.334859in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.335136in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.338625in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.337753in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.339478in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.338171in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.339848in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.338283in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.340996in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.342707in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.343870in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.343256in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.342438in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.343486in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.343582in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.337396in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.336439in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.338872in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.339545in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.335815in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.340950in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.336626in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.335534in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.338657in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.339938in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.337151in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.337147in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.334179in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.336469in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.337871in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.339370in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.336397in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.338420in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.338423in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.342159in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.339564in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.342879in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.341454in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.343051in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.343573in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.346979in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.347211in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.346302in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.352188in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.351770in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.355093in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.353642in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.353966in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.352809in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.357073in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.358745in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.359178in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.362218in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.361798in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.360672in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.362143in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.362118in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.359006in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.357893in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.361424in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.363093in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.362690in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.367137in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.367438in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.378886in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.380688in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.392242in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.404353in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.438572in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.494054in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.558692in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.569136in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.575960in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.581589in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.583890in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.577861in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.566171in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.563167in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.554168in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.495359in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.485775in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.478098in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.461952in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.456548in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.447947in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.436807in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.435455in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.425654in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.415315in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.417116in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.413372in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.412268in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.406969in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.406436in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.401495in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.399364in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.399999in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.397637in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.391422in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.384945in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.381091in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.383042in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.374977in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.371453in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.372598in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.370632in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.370846in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.367715in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.359450in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.360745in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.359681in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.356913in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.355110in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.356768in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.355047in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.350477in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.354571in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.352206in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.351404in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.348019in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.348797in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.347533in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.340324in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.340137in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.339636in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.337626in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.335854in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.339621in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.336678in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.337828in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.335305in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.337867in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.332889in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.336523in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.334014in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.335387in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.335823in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.334071in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.335226in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.332617in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.332138in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.332983in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.331423in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.332036in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.330013in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.330177in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.329508in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.330625in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.333128in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.333772in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.331012in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.332220in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.330046in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.330774in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.327031in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.331394in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.327434in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.328619in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.328347in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.330277in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.328908in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.331710in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.329173in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.330472in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.328328in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.329363in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.327642in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.328563in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.328184in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.324890in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.328915in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.328544in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.330076in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.327512in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.329336in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.325965in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.330420in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.330420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.326762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.489063in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.488698in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.490144in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.487931in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.493540in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.492231in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.491160in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.493856in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.492680in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.493466in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.492510in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.494629in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.495257in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.495106in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.496972in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.495364in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.498458in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.497844in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.499407in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.498619in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.499106in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.500905in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.501304in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.500542in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.501593in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.504894in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.505794in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.504215in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.505387in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.503390in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.503722in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.502854in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.502401in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.503437in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.501056in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.501934in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.501086in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.500088in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.499136in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.498134in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.499462in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.499277in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.500268in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.499831in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.501736in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.500018in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.502652in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.498943in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.499429in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.497048in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.496052in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.499782in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.500770in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.500245in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.501487in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.499984in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.500565in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.501739in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.504211in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.506864in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.510653in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.510131in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.514184in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.519292in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.519366in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.517986in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.517939in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.522795in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.520982in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.523253in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.519873in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.521039in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.520839in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.518461in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.522091in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.522966in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.520348in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.522962in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.521803in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.521386in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.524147in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.524829in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.525259in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.528939in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.524562in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.530722in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.531711in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.546545in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.551600in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.553047in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.566105in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.573892in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.595052in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.604904in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.622075in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.626792in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.732443in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.739989in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.743517in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.743889in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.736201in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.734063in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.724140in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.700796in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.678664in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.657824in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.654607in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.637646in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.607681in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.602488in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.601082in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.601358in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.593817in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.592532in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.588778in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.589049in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.587581in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.584059in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.585594in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.580093in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.579765in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.576583in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.577704in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.573207in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.572144in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.569424in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.556857in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.556115in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.555730in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.552402in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.550210in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.551692in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.547281in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.543581in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.543081in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.539374in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.538697in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.535767in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.531735in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.531241in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.525490in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.525923in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.522856in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.517400in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.516657in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.516636in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.514663in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.512047in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.512850in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.509394in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.510473in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.506740in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.507977in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.505137in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.504987in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.505349in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.503927in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.500950in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.498822in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.497484in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.499890in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.497416in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.497395in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.498057in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.496095in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.497987in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.496262in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.496732in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.495425in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.496336in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.495366in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.495467in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.493187in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.494037in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.492090in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.494622in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.495169in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.491758in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.493156in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.492480in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.489569in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.492077in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.492268in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.494258in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.490525in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.493603in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.490338in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.492146in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.492282in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.493015in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.488939in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.491928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.488826in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.492194in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.490812in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.490587in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.489838in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.491329in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.491352in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.491297in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.490892in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.490278in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.488441in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.491402in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.489748in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.490639in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.490639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.488580in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.488580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.545690in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.545964in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.547621in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.547667in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.546249in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.548008in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.550199in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.550686in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.549779in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.551932in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.555358in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.555997in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.554055in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.556352in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.556386in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.557948in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.556474in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.556030in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.554776in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.553204in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.553288in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.552972in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.552046in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.553679in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.551590in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.552212in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.551506in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.552443in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.554194in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.552168in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.551990in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.553762in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.554190in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.551107in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.553940in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.553198in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.554378in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.553261in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.556388in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.556273in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.555907in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.559008in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.557049in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.560164in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.559364in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.561956in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.564542in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.561949in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.565099in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.567343in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.568110in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.567702in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.568449in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.568216in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.569592in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.570774in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.572543in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.571679in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.576818in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.578462in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{2.583304in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.583444in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.588486in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.589876in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.603544in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.616838in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.714845in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.749092in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.807031in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.814923in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.817088in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.808603in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.776211in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.767260in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.749600in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.724487in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.662793in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.655441in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.648637in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.641855in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.632561in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.631320in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.617106in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.614039in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.613061in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.610164in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.606120in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.602123in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.596067in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.593699in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.590827in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.590885in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.586813in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.586708in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.583507in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.581498in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.582000in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.574914in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.567784in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.566270in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.567342in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.561739in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.562800in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.558638in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.559573in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.557984in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.558169in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.556048in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.557050in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.556977in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.556449in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.554330in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.555396in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.555251in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.553918in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.553938in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.552770in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.552363in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.553900in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.550300in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.551521in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.551588in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.550212in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.548510in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.550358in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.548220in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.549226in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.548083in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.548778in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.548831in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.546567in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.549000in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.548614in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.547560in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.546107in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.546923in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.548837in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.547503in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.547752in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.546690in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.547337in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.546065in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.548447in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.546488in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.547608in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.547568in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.547568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.545138in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.545138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.893993in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.894147in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.895117in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.893437in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.893055in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.893715in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.893120in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.897319in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.901250in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.904456in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.902732in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.903866in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.904643in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.906224in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.906557in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.905142in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.906805in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.905000in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.904944in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.904469in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.903930in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.902750in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.902247in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.903079in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.902736in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.902057in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.903102in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.901719in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.902102in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.900551in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.901861in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.900859in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.901677in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.901218in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.902190in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.903817in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.902624in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.905397in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.904011in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.906593in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.908189in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.909663in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.907819in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.909172in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.908950in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.911330in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.912167in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.915309in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.914980in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.917243in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.919119in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.921807in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.921772in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.922908in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.922494in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.922220in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.921954in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.923671in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.921915in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.922692in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.924492in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.923493in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.930444in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.942508in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.944987in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.949519in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.954264in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.971309in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.996286in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.012365in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.049790in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.118752in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.145954in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.150661in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.148235in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.140060in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.137350in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.114526in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.110799in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.092918in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.077388in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.016297in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.990342in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.966402in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.965837in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.962565in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.962466in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.955684in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.956225in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.949740in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.949221in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.944225in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.938703in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.938680in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.933548in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.925947in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.920052in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.919503in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.916730in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.915048in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.912881in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.913568in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.910884in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.911650in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.908613in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.907906in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.906645in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.905501in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.904446in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.903115in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.902671in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.901396in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.903106in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.900970in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.900630in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.900569in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.898049in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.898975in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.898458in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.899242in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.897296in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.895520in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.895302in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.896468in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.894653in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.894951in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.894803in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.894809in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.893850in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.894086in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.895135in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.893433in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.894380in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.893264in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892594in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.891611in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.891611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.082202in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.084475in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.084212in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.084379in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.084900in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.083815in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.086018in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.086399in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.086691in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.088598in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.091141in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.090796in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.093244in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.092069in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.094092in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.095606in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.093717in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.093447in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.095250in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.093880in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.094020in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.091703in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.091142in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.092298in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.090982in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.092716in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.090879in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.092097in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.090048in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.089290in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.090751in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.089581in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.091657in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.090914in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.089083in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.089097in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.090814in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.091152in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.092363in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.093854in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.094542in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.093931in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.094911in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.095063in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.098347in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.096133in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.097759in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.102235in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.100766in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.101056in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.105321in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.104923in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.106939in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.106008in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.106817in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.107947in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.110316in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.111590in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.110681in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.113812in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.113522in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.115887in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.137632in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.145498in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.155287in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.165710in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.181325in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.189053in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.229887in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.250308in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.305002in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.329390in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.341724in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.351299in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.343782in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.312232in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.290538in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.255803in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.253216in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.241634in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.220502in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.210193in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.203762in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.193735in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.193071in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.186731in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.181355in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.175391in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.168707in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.155464in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.154896in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.152258in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.150751in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.146225in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.143993in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.137794in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.137470in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.133371in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.132361in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.129442in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.125605in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.123465in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.118237in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.118107in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.115530in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.111806in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.109546in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.107009in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.107447in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.100219in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.098922in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.099291in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.098350in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.096559in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.094655in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.091902in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.090184in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.091823in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.089709in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.089986in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.088140in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.088754in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.088067in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.089259in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.088799in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.085707in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.088233in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.086964in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.086499in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.085427in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.086198in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.084826in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.086460in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.084954in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.085849in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.083992in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.086135in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.085196in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.087101in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.084032in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.086854in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.084652in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.084402in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.085358in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.084279in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.084892in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.084470in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.084928in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.083660in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.084802in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.082983in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.084947in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.083131in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.085094in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.083682in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.084044in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.081894in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.085440in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.084050in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.084256in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.083140in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.084703in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.082474in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.084029in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.082783in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.083498in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.083498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.081758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.246052in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.244819in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.246248in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.243973in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.244463in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.246262in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.243635in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.247817in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.244748in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.247574in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.248551in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.246617in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.249385in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.249745in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.247414in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.249560in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.251457in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.251046in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.252286in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.251472in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.253656in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.251706in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.253312in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.251437in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.255663in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.254435in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.256293in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.256018in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.253912in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.257369in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.256230in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.253816in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.255856in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.255950in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.253853in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.255760in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.253984in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.255367in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.252120in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.253143in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.252615in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.254714in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.254350in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.251093in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.250648in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.253144in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.250904in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.252974in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.252179in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.253022in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.252120in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.252428in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.252303in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.250936in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.252630in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.252545in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.251066in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.253245in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.249233in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.253049in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.253151in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.251855in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.255437in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.251405in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.252967in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.252310in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.254359in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.254196in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.255615in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.254112in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.256281in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.256552in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.256199in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.257959in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.259246in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.259434in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.261998in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.260671in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.263170in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.261707in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.262856in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.260892in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.263273in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.263607in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.265729in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.262734in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.266428in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.265279in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.268135in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.267341in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.269648in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.268181in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.271905in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.268438in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.269592in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.269971in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.270490in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.269749in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.271200in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.271349in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.268729in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.268860in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.272314in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.269994in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.273751in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.274301in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.282638in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.286524in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.289621in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.327674in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{3.446214in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.494400in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.506859in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.508651in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.507862in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.505170in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.505135in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.498997in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.497151in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.458038in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.446479in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.442509in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.427954in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.402486in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.384675in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.373760in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.368702in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.368462in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.361983in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.350806in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.349351in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.344385in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.339196in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.323400in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.324299in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.320411in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.321118in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.318253in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.312253in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.313942in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.310558in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.310387in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.306126in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.305691in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.300890in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.297054in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.297030in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.292448in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.291513in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.289054in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.286486in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.286241in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.283982in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.283307in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.280532in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.283220in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.278063in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.275196in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.271935in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.271242in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.267332in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.266849in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.263893in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.264016in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.262850in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.263824in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.262030in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.261849in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.263175in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.261780in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.258247in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.256483in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.251711in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.254959in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.252509in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.251863in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.252273in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.249561in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.250887in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.248743in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.249988in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.247757in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.249325in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.246190in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.247329in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.248536in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.246209in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.247851in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.247870in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.245757in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.245892in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.247121in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.244345in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.248467in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.245661in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.244544in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.246974in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.243198in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.244477in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.243958in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.246383in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.243534in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.243260in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.244397in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.245078in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.245185in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.243458in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.245700in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.243813in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.243038in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.243796in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.242616in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.245566in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.242923in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.242923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.242573in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.242573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.298132in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.300781in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.307424in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.309406in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.309058in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.307663in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.307309in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.305284in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.305411in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.304871in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.308740in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.309245in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.310289in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.310451in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.311452in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.312155in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.314899in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.322075in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.321467in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.322665in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.322458in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.322985in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.323315in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.321867in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.323364in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.322388in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.323441in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.323946in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.325470in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.325792in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.327963in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.329373in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.333134in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.337230in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.341324in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.345569in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.347723in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.365653in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.527611in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.549083in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.560523in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.562558in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.561363in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.551514in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.512189in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.487312in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.456448in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.424354in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.402646in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.378190in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.375685in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.371025in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.370055in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.364230in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.338518in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.336549in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.329386in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.326602in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.324691in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.319467in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.319776in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.317365in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.316282in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.315242in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.310933in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.312420in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.310364in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.305295in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.306688in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.305575in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.306075in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.304055in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.303086in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.303463in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.301797in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.302059in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.301687in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.301879in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.300036in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.300655in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.299022in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.299541in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.298458in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.299928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.298783in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.298967in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.297914in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.298365in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.297358in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.298619in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.297634in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.298697in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.298909in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.297889in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.299313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.296491in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.296491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.649820in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.651193in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.648853in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.650688in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.651868in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.653303in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.652820in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.654294in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.652931in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.654487in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.654398in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.656158in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.653812in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.657350in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.656985in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.658323in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.660853in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.660420in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.661842in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.660113in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.661129in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.659126in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.660353in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.659319in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.659812in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.659160in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.657975in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.659196in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.659115in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.656947in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.656902in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.658390in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.656411in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.657844in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.656362in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.654977in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.657498in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.657563in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.655181in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.657295in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.655758in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.654983in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.657749in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.656271in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.656059in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.657828in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.656877in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.657626in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.655724in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.657855in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.655980in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.658729in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.657723in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.659692in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.659597in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.659373in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.661879in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.662396in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.661081in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.661024in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.662874in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.662115in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.665129in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.663451in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.665697in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.666066in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.668579in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.667327in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.670320in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.669447in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.671486in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.669946in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.672032in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.671541in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.672786in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.672399in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.674847in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.673404in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.673038in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.671164in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.673167in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.672133in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.673411in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.673414in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.674358in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.675059in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.676087in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.675158in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.675692in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.678506in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.679380in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.680578in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.679506in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.682936in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.683436in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.686146in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.686780in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.692849in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.698725in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.701584in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.706365in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.708612in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.728290in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.750051in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.766077in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.870692in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.894464in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.912719in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.914443in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.915736in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.913111in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.912139in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.906857in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.905131in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.893192in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.876960in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.839031in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.824111in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.812935in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.783095in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.772418in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.756645in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.751034in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.747465in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.746715in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.743395in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.742932in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.739464in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.739369in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.732426in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.732406in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.729798in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.726109in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.722219in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.716025in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.710051in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.709485in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.706329in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.697746in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.695033in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.693887in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.691835in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.688913in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.689638in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.684989in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.684871in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.682740in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.679460in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.680090in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.677694in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.669758in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.667454in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.668122in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.663639in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.664222in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.662427in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.663990in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.663497in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.661489in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.659061in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.659548in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.658036in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.656568in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.654655in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.655913in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.653416in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.654863in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.651084in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.652419in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.651930in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.651802in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.652685in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.650368in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.651844in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.649742in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.650846in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.653297in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.651200in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.650252in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.651106in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.649405in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.650892in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.648461in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.651735in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.650751in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.651364in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.648960in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.651425in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.650569in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.651094in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.650459in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.649398in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.650291in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.649397in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.650067in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.649901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.648188in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.648188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.865223in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.864476in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.866352in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.865743in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.867360in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.865959in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.862868in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.866460in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.866400in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.869061in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.870070in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.864508in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.866662in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.871437in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.869627in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.865352in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.871493in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.868583in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.869234in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.872850in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.871569in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.873322in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.871273in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.872993in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.876164in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.871412in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.874537in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.875809in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.871867in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.878276in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.876001in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.879264in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.876075in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.877926in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.875242in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.876393in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.873923in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.875291in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.872299in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.874864in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.873679in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.875244in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.874976in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.872544in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.873493in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.870612in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.873982in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.872783in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.870633in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.872798in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.869020in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.874460in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.871786in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.873541in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.870135in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.873318in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.873763in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.871196in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.871407in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.869701in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.872133in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.871760in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.870353in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.872376in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.869018in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.872533in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.871481in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.873790in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.871245in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.874603in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.873804in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.871327in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.875272in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.872947in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.872334in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.876382in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.877269in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.880123in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.876286in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.878169in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.878537in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.875616in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.876848in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.883902in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.881640in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.882568in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.881999in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.883732in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.879748in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.883983in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.883651in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.886657in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.882269in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.887318in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.885779in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.887932in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.888096in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.891665in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.888837in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.890930in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.885564in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.888186in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.889797in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.885793in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.888675in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.888249in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.890421in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.889232in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.890654in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.887800in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.889258in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.889344in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.892354in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.890944in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.894865in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.893432in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.895142in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.898366in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.898600in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.902616in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.903779in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.911939in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.911315in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.918333in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.920628in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.926651in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.945885in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.948625in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.999863in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{4.041908in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.078178in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.122702in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.125638in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.129063in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.126412in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.122138in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.115864in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.108647in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.096354in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.093778in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{4.084624in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.074492in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.060753in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.046233in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.039636in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{4.037044in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{4.032316in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.030779in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{4.022172in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.007927in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.006722in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.999806in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.990957in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.985594in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.983030in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.976808in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.976479in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.972100in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.968033in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.965015in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.961597in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.953587in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.953729in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.952035in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.948358in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.945436in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.947842in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.940828in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.936675in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.935666in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.935919in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.931033in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.929286in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{3.927268in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.927254in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.923230in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.919737in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.913681in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.914802in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.909453in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.909548in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.907655in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.904555in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.903175in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.898579in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.903385in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.898477in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.891026in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.894072in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.895462in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.890204in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.894409in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.893740in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.888064in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.890421in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.885337in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.885561in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.884127in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.885187in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.884047in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.883011in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.879548in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.880099in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.878852in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.880885in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.881407in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.878146in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.876812in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.877006in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.878689in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.875136in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.878906in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.874299in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.872763in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.873884in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.872895in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.874536in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.871604in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.871009in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.871628in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.873817in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.872868in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.870028in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.867685in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.868666in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.868553in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.870607in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.866135in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.866238in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.870882in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.872036in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.867470in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.868794in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.866248in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.867716in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.864724in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.868712in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.864572in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.867292in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.866694in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.865660in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.868090in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.865463in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.866112in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.863798in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.863970in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.865862in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.864345in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.867437in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.865784in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.869603in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.863501in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.865195in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.863651in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.865466in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.864409in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.866021in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.864476in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.866464in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.864557in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.865966in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.868489in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.864705in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.866086in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.866086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.863281in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.863281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.054075in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{4.060039in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.049260in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.062767in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.055488in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.056258in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{4.050844in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{4.054043in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{4.061653in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{4.047492in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{4.063578in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{4.056944in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{4.060524in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{4.056234in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{4.057381in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{4.053787in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{4.063366in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{4.064555in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{4.050867in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{4.061815in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{4.059046in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.062167in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{4.058627in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{4.059903in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{4.058333in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{4.066055in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{4.068968in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.052166in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{4.062804in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{4.061944in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.067456in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{4.058765in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{4.061293in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{4.063985in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.070763in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{4.059803in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{4.066660in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{4.066404in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{4.061105in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{4.055855in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{4.070805in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.058803in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.061044in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.068244in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{4.057819in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{4.064219in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{4.065795in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{4.069528in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{4.063520in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{4.072708in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{4.060046in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{4.057643in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{4.062168in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{4.059625in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.070391in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{4.057560in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.067781in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{4.061591in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{4.074148in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{4.060465in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{4.069910in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{4.055846in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{4.059763in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{4.064673in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.056045in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{4.060482in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{4.082515in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{4.083237in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.061130in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{4.063896in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{4.069278in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{4.056573in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{4.063832in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{4.060416in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.059607in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.054934in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{4.054862in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{4.062785in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{4.062477in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{4.059135in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{4.056895in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{4.059682in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{4.063152in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{4.072215in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{4.057026in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{4.059283in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{4.073575in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{4.067830in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{4.075718in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{4.062234in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{4.070438in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{4.064631in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{4.066864in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{4.072943in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{4.058627in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{4.061422in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{4.066204in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{4.077472in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.075362in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{4.067152in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.070490in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{4.065668in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.063690in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{4.070638in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{4.075076in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{4.061808in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{4.067856in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{4.074230in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{4.075839in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{4.080183in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{4.071894in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.079982in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.081484in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.081235in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.073769in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.082616in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{4.073431in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{4.081944in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.083289in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.088370in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{4.073198in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.080875in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.077813in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{4.071578in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.079900in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{4.075180in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{4.080394in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{4.079030in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{4.082418in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.074180in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{4.080392in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{4.076473in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.067002in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.083706in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{4.081380in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.081533in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{4.088099in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{4.081555in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{4.089042in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.089243in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{4.092776in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{4.079242in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{4.096365in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.090495in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.100948in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.097002in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{4.108053in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{4.105318in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{4.107525in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.108197in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{4.123657in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.124742in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{4.130646in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.145466in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{4.160295in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{4.155662in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.167217in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{4.195025in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{4.196888in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{4.247088in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{4.252100in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{4.273864in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.271321in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.291795in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.289648in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.307373in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.311582in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.310855in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.307937in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.313221in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.309191in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.311225in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.314809in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.311940in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.300074in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.310743in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{4.298407in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.300711in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{4.284379in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.280965in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{4.264626in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{4.262463in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.262155in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{4.253209in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.252855in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.236231in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.233669in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.222574in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{4.200123in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{4.209054in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.192959in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{4.194276in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{4.182912in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{4.184307in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{4.176447in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.161248in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{4.166257in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.173025in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{4.156756in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{4.162044in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{4.157116in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.167914in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.165827in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.149252in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{4.143695in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.147492in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{4.142404in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{4.146757in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.138810in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{4.140413in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{4.139483in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{4.133282in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.135969in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{4.132138in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{4.135829in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{4.132715in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.123080in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{4.120704in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{4.122264in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{4.115638in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{4.120326in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{4.114197in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{4.122437in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.113228in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.117062in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{4.101241in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{4.110888in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.111312in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{4.104042in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{4.108875in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{4.100783in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{4.099463in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.104704in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{4.102656in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.095308in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{4.097938in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.097625in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{4.102310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{4.088518in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{4.088896in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{4.095596in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{4.080123in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.078215in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{4.080851in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{4.078473in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{4.079182in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.073204in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{4.081934in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{4.080277in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{4.085162in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{4.067123in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{4.078679in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{4.075185in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{4.073825in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.084391in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{4.070441in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.063543in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.074417in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.072499in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{4.066075in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.064164in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{4.060072in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{4.063512in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{4.079985in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{4.066982in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{4.071354in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{4.064024in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{4.066686in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{4.058894in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.067434in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{4.061092in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{4.068934in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.067508in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{4.073204in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.062474in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{4.060528in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{4.061861in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.061417in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{4.057916in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{4.058528in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.056238in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.055539in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{4.059145in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.059614in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{4.058920in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.053030in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{4.057208in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{4.051889in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.057212in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{4.053718in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.061647in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.046745in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{4.046046in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{4.062593in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.063206in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{4.065232in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{4.055112in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{4.055305in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{4.052260in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{4.047049in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{4.052278in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{4.061492in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{4.056672in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{4.055285in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{4.056819in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{4.047524in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{4.057612in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{4.055416in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{4.060361in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{4.057609in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{4.053630in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{4.051760in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{4.057210in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.057050in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{4.051929in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.055407in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{4.068194in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{4.060564in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{4.059508in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{4.062321in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{4.051536in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{4.055703in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{4.064634in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.057043in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{4.059594in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{4.052392in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{4.048497in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{4.055128in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{4.046707in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{4.049112in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{4.054747in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{4.054608in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{4.057254in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.043469in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.059140in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.042064in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{4.047533in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{4.061559in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{4.056662in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{4.063928in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{4.053606in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.059982in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.059982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.051406in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.051406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.879516in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.883986in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.882603in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.889569in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{0.886272in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{0.888888in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{0.892282in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.891902in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.896832in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.895374in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.892567in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.896958in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{0.894011in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{0.890529in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.893073in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.884228in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.883421in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.887738in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{0.903042in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{0.910159in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.904270in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.912555in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{0.922796in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.923871in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.956701in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.970938in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.973785in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{0.974980in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.986857in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{0.998864in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.014363in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.020805in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.049371in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.065139in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.065747in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.069145in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.090966in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.091747in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.098969in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.095725in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.094472in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.054317in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.008552in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.999989in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.981893in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.980856in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{0.961177in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.958521in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.955581in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.947692in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.938001in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.926881in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{0.924773in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{0.926642in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.909832in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.909069in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.908721in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.906233in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.900010in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.896139in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{0.895630in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.890998in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.886987in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.886569in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{0.884840in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.881650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.878489in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.878489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.658894in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.662064in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.663111in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.660359in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.663445in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.662813in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.668788in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.669512in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.671072in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.673576in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.672829in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.670030in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.672921in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.672073in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.673171in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.671643in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.672170in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.671324in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.672473in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.672419in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.669349in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.668853in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.670229in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.671568in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.670157in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.671633in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.673248in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.675665in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.674253in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.677646in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.681221in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.683266in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.686781in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.687802in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.686698in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.690432in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.692446in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.694902in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.702829in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.702249in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.703936in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.702245in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.703764in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.707025in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.713443in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.724867in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.730487in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.742992in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.755291in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.770667in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.782336in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.789175in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.801848in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.835271in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.843371in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.851706in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.848851in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.830145in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.816964in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.814350in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.809034in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.806898in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.801888in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.787356in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.783873in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.763982in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.760586in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.755486in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.750651in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.747938in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.741512in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.735332in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.727594in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.725853in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.718993in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.709852in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.712688in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.706322in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.701749in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.699475in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.694081in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.692491in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.688805in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.687456in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.684530in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.686563in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.680371in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.683270in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.680569in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.681471in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.678854in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.677607in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.675500in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.673992in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.671106in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.669413in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.667757in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.669583in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.667358in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.667620in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.664961in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.669257in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.666811in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.666028in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.668960in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.666505in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.665448in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.664013in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.666147in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.664433in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.666158in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.663915in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.662628in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.662024in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.663102in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.663426in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.663426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.657855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.522041in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.521868in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.519970in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.524131in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.520503in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.521670in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.521267in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.523400in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.523376in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.521246in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.524777in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.523730in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.527249in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.527017in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.526151in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.528996in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.528915in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.527391in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.528868in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.530996in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.531112in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.532735in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.530692in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.529775in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.531575in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.531950in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.532431in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.532000in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.529989in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.534647in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.529219in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.532629in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.532814in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.530396in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.529953in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.532277in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.529696in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.530385in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.528349in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.530229in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.530704in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.529706in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.531066in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.527897in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.531883in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.529322in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.527787in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.531040in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.529832in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.527368in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.529325in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.528743in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.526032in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.531357in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.531351in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.527158in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.530069in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.529667in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.526239in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.529642in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.530566in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.529601in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.530786in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.530103in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.531603in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.536720in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.533567in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.537431in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.536233in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.538133in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.538545in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.537693in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.539696in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.538074in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.542492in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.541044in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.542581in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.543431in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.541846in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.550885in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.547751in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.551105in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.552105in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.555549in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.560476in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.560752in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.559631in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.560702in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.562604in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.569902in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.569440in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.571719in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.573730in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.576898in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.588762in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.596851in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.596019in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.599426in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.611727in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.625658in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.645356in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.648978in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.647350in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.654902in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.666816in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.672830in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.687408in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.696193in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{2.698814in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{2.705966in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.706740in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.717429in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.720017in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.725471in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.725873in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.735380in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.740372in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.737249in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.737295in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.730952in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.726361in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.725078in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.719785in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.718069in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.714496in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.704096in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.702167in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.655895in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.654865in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.650013in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.649523in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.644712in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.645717in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.641870in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.641243in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.628023in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.629280in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.621572in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.622450in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.621208in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.617326in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.613477in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.613548in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.610259in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.608953in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.609973in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.604113in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.603451in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.599508in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.599383in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.595643in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.589627in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.584342in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.582343in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.576451in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.576470in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.573935in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.574179in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.570792in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.568843in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.561812in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.560232in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.562642in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.561133in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.561151in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.557884in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.555769in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.550538in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.552628in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.545557in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.547780in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.548408in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.545459in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.545412in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.542550in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.543753in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.544086in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.541683in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.541624in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.540212in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.538734in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.540855in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.537347in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.538372in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.536478in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.538744in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.534004in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.534265in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.534088in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.535597in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.533038in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.534675in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.531738in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.532246in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.533568in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.529217in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.529305in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.530015in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.531888in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.530151in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.530889in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.528045in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.528026in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.528191in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.527066in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.527342in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.526039in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.526141in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.527078in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.525498in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.526603in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.524102in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.525266in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.523922in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.527459in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.524040in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.524052in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.526616in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.525845in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.522239in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.523483in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.525446in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.524446in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.526965in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.523874in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.524835in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.524835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.517981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.326063in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.323559in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.324889in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.329505in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.327040in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.329235in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.323812in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.323813in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.328992in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.328653in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.324076in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.324896in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.329118in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.331148in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.328932in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.328887in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.337017in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.336684in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.334574in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.326415in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.333171in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.331801in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.333742in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.338395in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.334488in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.335084in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.338414in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.333817in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.340641in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.332515in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.338933in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.339229in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.336618in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.328547in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.338188in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.342774in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.336162in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.342691in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.341323in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.338583in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.340214in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.339175in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.334382in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.338192in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.338980in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.335767in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.336324in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.342551in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.333628in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.336336in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.340157in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.337546in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.338424in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.335919in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.338752in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.335997in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.329982in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.334042in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.333593in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.338509in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.335809in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.334121in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.337910in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.334565in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.335495in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.342177in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.340771in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.332822in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.334668in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.338939in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.333958in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.335385in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.329648in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.333802in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.330405in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.336688in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.339188in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.336452in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.347277in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.328288in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.331899in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.343949in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.338284in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.336499in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.337805in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.342518in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.339193in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.341498in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.336365in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.342650in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.343320in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.345206in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.344382in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.348966in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.348226in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.343027in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.350321in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.346864in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.343519in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.348747in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.349305in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.345506in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.350291in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.356154in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.358744in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.352140in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.360213in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.361032in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.364300in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.357386in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.366490in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.363115in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.363263in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.367920in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.361473in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.363214in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.370181in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.367669in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.375266in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.367948in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.375066in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.368210in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.373533in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.375854in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.370825in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.377766in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.377037in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.381824in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.386835in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.389112in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.389513in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.387814in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.394739in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.392436in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.393705in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.397196in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.406682in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.415511in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.424432in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.427138in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.444187in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.435751in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.447925in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.444039in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.448897in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.450469in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.457913in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.466532in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.466947in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.477137in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.492421in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{3.497393in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.498235in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.515749in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.520909in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.522201in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.525208in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.530610in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.532684in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.537106in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.537570in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.540921in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.539891in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.544959in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.542346in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.534417in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.530996in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.528833in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.530527in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.527270in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.517024in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.505540in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.505813in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.497588in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.500009in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.494012in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.485081in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.480163in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.471037in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.466268in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.468414in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.460545in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.457996in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.456937in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.449624in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.444336in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.437439in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.436823in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.433434in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.428267in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.426556in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.426207in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.423674in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.419353in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.424489in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.426413in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.410233in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.406956in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.411793in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.410398in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.405385in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.411452in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.408778in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{3.399309in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.398142in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.395990in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.393539in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.384683in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.377282in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.377146in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.370744in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.373482in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.371286in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.364114in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.374070in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.375147in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.366137in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.367061in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.361668in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.368349in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.360618in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.359284in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.361015in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.360033in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.360555in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.361110in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.354997in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.356599in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.347356in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.353949in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.350481in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.357818in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.348132in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.351476in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.348780in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.341720in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.348574in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.344060in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.349645in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.343537in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.346906in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.340067in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.338608in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.341305in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.340908in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.346770in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.343441in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.335328in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.338334in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.342244in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.335235in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.336777in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.330453in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.339242in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.330207in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.331055in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.333544in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.331592in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.331260in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.329895in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.331434in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.337033in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.324907in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.331035in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.331565in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.334339in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.326540in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.334857in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.333396in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.323045in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.335222in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.326124in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.330364in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.329103in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.333669in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.324169in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.326025in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.330108in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.328703in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.324962in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.326655in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.326304in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.327413in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.320868in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.330441in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.329863in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.333101in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.321352in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.330932in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.323095in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.325765in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.327472in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.326758in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.322992in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.326298in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.319208in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.327424in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.327960in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.321710in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.323942in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.323942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.321191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.224174in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.226279in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.230398in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.233927in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.237337in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.241607in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.240725in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.241593in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.239153in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.239426in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.240032in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.238561in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.238311in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.237603in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.236272in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.236323in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.237507in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.245579in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.257755in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.256779in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.257439in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.264764in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.277759in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.340788in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.477583in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.487658in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.469723in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.429462in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.402889in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.330409in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.314210in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.307933in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.303410in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.290210in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.276526in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.272577in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.249417in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.245888in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.246066in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.240506in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.237886in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.236202in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.234307in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.230577in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.231187in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.228657in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.229667in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.227930in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.226778in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.226154in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.225755in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.225739in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.224141in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.224884in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.225876in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.225865in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.225175in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.226068in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.224835in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.226125in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.224926in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.225373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.223897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.308821in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.307385in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.309242in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.311023in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.308628in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.310705in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.318231in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.319910in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.323202in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.325587in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.320129in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.319106in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.318436in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.319108in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.316831in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.319768in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.319355in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.321465in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.323624in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.325358in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.332986in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.339783in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.341269in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.338206in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.338418in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.337420in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.339021in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.339338in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.341695in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.343992in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.505032in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.563092in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.562090in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.549902in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.493524in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.455550in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.386754in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.381271in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.374996in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.364767in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.354729in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.348071in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.332680in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.326061in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.318570in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.317136in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.314890in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.313205in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.309942in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.308618in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.309397in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.306771in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.310142in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.308937in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.306928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.306086in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.308809in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.307925in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.305478in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.307970in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.305479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.494237in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.494450in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.494797in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.496668in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.498943in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.499341in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.500802in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.503777in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.503993in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.506084in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.507485in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.509176in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.510065in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.508600in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.508556in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.507867in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.506344in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.504655in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.503656in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.503582in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.506659in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.512010in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.515509in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.528196in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.545027in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.684503in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.726720in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.757839in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.765208in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.761441in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.720393in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.574782in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.569494in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.565609in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.557210in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.538244in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.533060in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.524443in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.519204in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.514170in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.511168in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.509455in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.503416in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.504243in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.501183in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.500777in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.499253in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.500650in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.498260in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.499025in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.497638in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.498076in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.497257in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.498114in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.497558in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.498007in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.497080in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.494510in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.495900in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.494926in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.494279in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.495157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.493256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.684522in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.683785in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.686663in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.686998in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.688127in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.689907in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.691935in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.692538in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.692498in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.695655in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.695594in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.696088in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.695973in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.693659in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.694591in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.694080in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.694531in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.692810in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.689444in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.692660in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.692385in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.690051in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.690512in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.690547in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.691978in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.690315in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.691598in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.690728in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.693830in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.690734in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.694509in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.692460in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.693745in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.695451in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.695662in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.700358in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.702964in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.705052in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.706251in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.707833in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.708708in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.712312in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.712112in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.714653in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.736475in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.763498in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.955302in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.956133in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.955353in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.951142in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.854178in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.850624in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.838266in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.830939in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.825411in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.813972in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.784980in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.776729in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.775881in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.771976in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.761930in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.749619in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.748923in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.745093in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.740848in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.739368in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.736478in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.731866in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.731993in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.727698in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.719765in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.716665in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.714853in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.713984in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.709241in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.704264in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.704682in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.700993in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.702338in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.700051in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.700668in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.692954in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.694176in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.691035in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.687774in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.686819in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.684384in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.687289in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.684318in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.685604in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.685131in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.685370in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.682681in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.684712in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.682071in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.683489in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.683780in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.686307in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.682713in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.683208in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.683366in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.682122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.790261in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.795363in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.794058in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.797964in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.797421in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.798323in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.800346in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.801325in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.802721in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.803228in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.803975in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.804552in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.807738in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.805989in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.805533in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.801505in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.803288in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.798886in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.800350in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.800042in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.799820in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.800920in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.802358in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.799052in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.801833in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.803551in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.805595in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.805551in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.807119in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.818604in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.820185in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.820295in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.822375in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.819278in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.819638in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.821358in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.819782in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.822622in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.824796in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.830159in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.836484in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.840183in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.914244in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.987426in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.023090in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.041618in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.048171in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.050506in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.047096in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.047945in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.047122in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.953780in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.929706in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.923088in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.914381in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.889988in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.882479in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.881457in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.877750in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.866216in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.852100in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.848405in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.843815in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.842969in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.840884in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.838641in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.839317in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.834252in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.835551in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.830024in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.830276in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.828602in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.825689in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.824517in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.821933in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.819314in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.815473in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.814913in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.805437in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.800300in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.797841in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.795933in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.796316in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.798809in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.790888in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.793837in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.792829in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.791083in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.791805in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.790377in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.790570in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.789269in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.791691in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.789029in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.790893in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.789781in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.791268in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.788196in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.791215in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.788186in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.788884in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.789978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.900616in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.911624in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.911825in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.913819in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.923016in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.925322in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.926728in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.928663in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.973834in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.022126in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.129762in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.145829in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.163929in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.165944in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.152699in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.136428in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.985030in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.978458in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.908405in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.904407in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.902642in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898544in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.897171in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.897171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.165990in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.166718in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.168144in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.167121in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.169647in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.168115in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.170116in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.168486in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.174736in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.177078in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.176589in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.177526in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.180373in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.182040in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.181550in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.184556in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.182940in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.184938in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.183099in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.181815in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.179200in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.181732in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.179358in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.178008in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.177987in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.179866in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.177468in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.178284in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.176299in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.175885in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.178187in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.178756in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.180889in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.183189in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.184083in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.183173in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.185414in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.185920in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.186451in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.186390in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.189280in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.188721in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.190200in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.190255in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.195019in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.194588in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.195180in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.197808in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.200533in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.198994in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.201138in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.202996in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.200515in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.201261in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.198874in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.199996in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.198443in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.198134in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.200034in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.199187in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.202027in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.205566in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.204424in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.216198in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.219737in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.227556in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.302225in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.310065in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.373613in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.416925in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.422590in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.424165in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.423631in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.402477in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.380767in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.341642in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.339152in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.332443in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.329908in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.319949in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.295627in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.290090in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.288750in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.282853in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.275823in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.275667in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.270908in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.258089in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.255293in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.249940in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.249452in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.246948in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.247368in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.236370in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.233178in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.229249in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.214889in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.213188in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.206233in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.206113in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.203361in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.200567in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.191937in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.189628in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.189681in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.188361in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.186481in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.186749in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.184261in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.182713in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.180435in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.181841in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.180084in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.176586in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.177221in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.176212in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.173308in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.171590in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.170691in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.171635in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.170109in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.169039in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.167654in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.168794in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.166930in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.168215in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.165697in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.166456in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.166748in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.166596in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.166446in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.167293in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.166467in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.165569in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.164530in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.167422in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.165474in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.165055in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.273599in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.274337in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.272488in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.273714in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.276059in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.274422in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.276369in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.276707in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.278556in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.278759in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.279010in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.281132in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.284738in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.284309in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.286596in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.288006in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.288138in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.289039in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.288356in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.289841in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.289878in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.289263in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.289884in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.287468in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.286030in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.286507in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.285441in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.284836in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.284450in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.284436in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.282195in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.284677in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.284737in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.282902in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.283018in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.281748in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.284801in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.283640in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.283918in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.285511in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.283384in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.285792in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.287297in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.286828in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.289463in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.288304in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.290032in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.290123in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.293732in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.292272in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.293830in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.295588in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.295310in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.297508in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.298760in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.300431in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.303246in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.302592in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.303434in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.304317in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.302755in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.303908in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.303215in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.303117in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.301704in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.302458in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.307071in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.339559in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.362267in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.406986in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.535134in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.536480in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.537193in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.465939in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.462068in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.449312in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.447364in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.424234in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.413087in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.409166in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.375989in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.370280in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.366094in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.365047in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.362628in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.360093in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.355507in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.356160in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.347959in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.346474in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.343002in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.343176in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.337235in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.334318in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.330468in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.329284in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.324907in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.322488in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.306076in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.303967in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.301793in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.300426in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.297364in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.295279in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.297388in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.294488in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.293662in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.293329in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.291566in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.289266in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.287515in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.286110in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.285308in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.282555in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.282583in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.284141in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.280872in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.280834in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.278819in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.280354in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.280103in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.281015in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.277606in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.279527in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.277734in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.278872in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.278629in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.276656in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.277358in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.276317in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.276485in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.274957in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.276976in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.275844in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.277320in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.276149in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.275239in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.273837in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.276139in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.274552in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.274101in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.275301in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.274821in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.275892in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.275062in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.275193in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.272915in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.273839in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.272757in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.274699in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.275180in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.273423in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273956in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.272210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.462296in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.467186in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.476098in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.474382in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.473327in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.472618in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.471593in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.473138in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.474911in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.481708in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.487183in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.486795in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.486643in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.486355in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.486739in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.493314in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.512806in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.530476in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.542757in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.566125in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.606570in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.704624in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.724459in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.731475in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.734129in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.731371in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.689629in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.640608in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.624910in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.595169in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.570655in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.538519in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.534125in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.514139in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.511505in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.498776in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.494387in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.484789in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.476873in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.467796in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.463332in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.462627in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.462617in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462611in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.461130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.625322in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.625136in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.626233in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.626986in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.629415in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.633222in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.634209in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.638157in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.638154in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.635150in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.635665in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.634658in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.633646in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.634105in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.632523in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.633709in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.635223in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.635418in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.636678in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.637800in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.640412in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.647156in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.649065in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.651933in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.651566in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.651238in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.659151in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.665150in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.670718in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.688761in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.729093in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.769078in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.863062in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.876595in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.886176in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.890916in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.891344in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.890646in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.881934in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.796324in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.754503in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.734068in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.678718in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.673566in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.664242in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.644171in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.642994in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.639192in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.632603in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.631685in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.629432in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.629526in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.629213in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.628080in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.626694in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.626761in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.627268in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.626419in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.624971in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.624509in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.625778in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.624734in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.625411in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.624592in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.624422in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.624249in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.624189in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.624016in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.624016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.622565in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.622565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.812181in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.811234in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.812033in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.810812in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.812097in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.812010in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.814303in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.813968in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.815895in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.816915in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.817274in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.818622in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.817593in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.819999in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.819521in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.820975in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.820090in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.822982in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.824160in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.825996in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.825559in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.826712in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.824131in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.825434in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.824779in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.824841in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.823421in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.822510in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.820642in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.820967in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.821484in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.819765in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.822188in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.820414in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.821975in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.819680in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.820747in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.821424in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.825427in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.823923in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.826514in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.825624in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.827322in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.828899in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.828797in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.834230in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.834129in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.835553in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.836632in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.839678in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.839449in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.838832in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.839628in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.838255in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.839332in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.838756in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.839611in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.839051in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.837721in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.838753in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.838032in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.839692in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.839848in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.842973in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.845043in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.844940in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.858526in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.864220in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.876534in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.892988in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.935223in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.043184in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.073520in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.077545in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.077844in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.065008in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.054417in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.030885in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.011301in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.000486in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.973945in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.966422in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.957348in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.948898in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.935576in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.924156in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.922256in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.917645in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.909574in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.893178in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.883777in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.876757in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.873075in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.865574in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.863031in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.858566in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.853637in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.853458in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.850614in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.846990in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.842023in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.837120in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.836459in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.833232in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.831189in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.827022in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.827244in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.825628in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.826261in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.824408in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.820193in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.818880in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.819472in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.818812in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.818110in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.816614in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.815977in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.813560in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.813335in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.814236in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.812089in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.812990in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.811602in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.812697in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.813432in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.811949in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.812945in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.810882in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.812338in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.811602in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.811262in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.811165in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.811687in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.810384in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811512in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.810084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.811284in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.812574in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.813791in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.814812in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.814087in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.815036in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.819731in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.820755in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.820028in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.822082in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.823535in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.823249in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.825378in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.825081in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.823727in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.824150in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.823514in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.823702in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.822205in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.822772in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.821962in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.822466in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.820971in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.820212in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.821291in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.820388in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.820331in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.820298in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.820202in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.819681in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.820595in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.819808in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.820625in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.820394in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.820203in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.819339in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.820469in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.820226in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.827006in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.829385in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.830805in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.832027in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.831524in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.833746in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.834964in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.836605in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.837508in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.837362in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.838514in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.837571in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.838373in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.837018in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.837698in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.836805in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.838627in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.840196in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.842159in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.852909in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.864295in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.876880in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.917759in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.946156in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.002240in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.034554in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.079150in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.079450in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.077986in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.050676in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.995557in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.942085in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.929379in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.916630in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.915810in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.910723in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.890075in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.886834in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.884374in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.881250in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.880659in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.868826in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.866446in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.852536in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.850774in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.847228in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.843708in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.841083in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.837537in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.834092in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.832619in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.831269in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.830249in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.823730in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.822999in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.822066in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.822424in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.820977in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.820255in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.818215in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.814777in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.816874in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.815448in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.815906in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.815331in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.813486in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.813236in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.812390in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.812165in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.812064in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.812305in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.811685in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.812635in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.811933in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.812436in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.812457in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.812761in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.812761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.810811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.891482in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.891543in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.892569in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.893814in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.896758in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.899137in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.900219in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.907527in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.907294in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.901750in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.901703in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.903517in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.907648in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.909599in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.915795in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.918346in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.922714in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.922912in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.922162in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.925985in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.946723in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.958718in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.975922in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.998964in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.026570in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{3.090488in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.148539in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.152915in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.151241in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.144672in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.135680in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.113294in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.027252in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.011792in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.997371in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.970640in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.959195in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.932544in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.922725in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.909676in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.907263in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.903690in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.901311in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.895873in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.895267in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.891377in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.891403in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.891292in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.891092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.889814in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.889814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.160936in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.165095in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.169772in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.172241in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.175608in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.174980in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.176315in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.176243in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.176772in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.175998in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.175940in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.170695in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.170774in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.169959in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.171704in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.172815in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.177336in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.178300in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.178243in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.179394in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.179204in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.181592in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.183475in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.185858in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.187679in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.189946in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.191249in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.190991in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.188846in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.188995in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.189924in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.190828in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.193820in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.193945in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.199963in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.200987in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.210330in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.211914in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.222651in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.232965in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.258867in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.294988in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.372081in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.416698in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.425218in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.419714in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.407897in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.372999in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.355982in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.330423in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.311203in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.292044in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.267675in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.247344in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.246502in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.236561in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.229386in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.226016in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.222286in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.213028in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.212031in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.203091in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.201150in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.198917in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.198086in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.194023in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.187935in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.183306in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.177021in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.176388in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.175446in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.173016in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.173176in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.171278in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.171078in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.171587in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.168592in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.168003in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.167912in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.167080in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.167283in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.166317in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.166406in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.165030in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.162196in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.163204in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.162045in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.162702in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.161423in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.161360in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.160967in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.162537in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.160544in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.161856in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.160905in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.160347in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.160347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.159493in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.159493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.354770in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.348663in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.351855in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.349144in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.348596in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.350460in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.347303in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.351910in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.352453in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.352309in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.354936in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.351962in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.350986in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.353567in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.354234in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.355196in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.356054in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.354428in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.357220in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.360805in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.357620in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.360640in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.360051in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.362225in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.361837in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.359685in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.365025in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.364435in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.364530in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.362533in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.367572in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.364471in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.366355in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.364010in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.366028in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.365698in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.362602in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.363808in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.364644in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.360489in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.362240in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.362285in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.358438in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.361198in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.358872in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.361135in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.360945in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.362452in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.361136in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.357901in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.357251in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.360132in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.357046in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.358844in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.358389in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.356100in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.360775in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.357311in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.358702in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.357354in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.356945in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.358880in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.358015in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.359828in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.359023in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.356341in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.359668in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.358976in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.357530in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.361805in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.359474in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.359823in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.359790in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.362230in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.364318in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.362127in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.363173in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.366561in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.363195in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.365213in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.365562in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.369566in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.369257in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.366817in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.371756in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.371483in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.369197in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.374224in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.375396in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.372783in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.377036in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.376885in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.379282in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.377162in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.378116in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.376045in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.377722in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.376532in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.376667in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.375010in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.376304in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.378126in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.374683in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.378968in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.375405in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.378808in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.377055in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.379380in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.380469in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.383000in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.388509in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.386752in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.389953in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.391939in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.401097in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.406727in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.409786in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.417002in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.420655in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.431931in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.442892in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.446171in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.486901in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.507524in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.514677in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.581352in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.586032in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.600912in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.606571in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.608342in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.613583in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.613287in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.616706in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.612756in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.606469in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.596150in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.593602in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.566601in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.546933in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.538239in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.534497in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.525736in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.507608in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.490830in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.486847in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.485822in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.480460in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.480238in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.471520in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.453308in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.452807in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.451088in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.443494in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.445555in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.445970in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.440651in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.439268in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.438057in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.434420in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.432865in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.425561in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.426208in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.420356in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.419926in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.416281in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.414761in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.408759in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.409103in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.405405in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.406520in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.402911in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.401954in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.397132in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.396538in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.398456in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.390647in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.388609in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.388494in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.381261in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.380594in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.382744in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.380837in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.382091in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.381196in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.377998in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.378481in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.372614in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.369810in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.373061in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.369300in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.370476in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.370363in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.368877in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.363026in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.364890in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.364864in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.367031in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.363504in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.363925in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.362119in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.363241in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.361782in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.362361in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.360166in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.362975in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.360983in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.360491in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.357451in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.360572in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.354434in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.356738in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.354535in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.356803in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.354297in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.355602in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.353023in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.355167in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.355223in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.355770in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.352109in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.355262in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.356395in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.351906in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.355016in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.351614in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.353841in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.352926in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.353368in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.350348in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.351390in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.352973in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.350590in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.350460in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.349875in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.351405in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.350579in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.352390in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.349972in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.351069in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.350311in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.348323in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.350953in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.349934in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.349021in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.350801in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.348670in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.351414in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.350392in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.348351in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.352173in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.351097in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.348441in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.352404in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.348810in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.348880in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.351496in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.347710in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.349106in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.348965in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350127in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.348430in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.348430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.509518in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.510471in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.508172in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.510389in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.508918in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.510208in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.510339in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.512448in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.510878in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.512102in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.510016in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.510871in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.514334in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.510996in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.515380in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.514457in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.517465in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.516188in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.515821in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.518178in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.517995in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.520635in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.518528in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.521709in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.520934in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.521907in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.524395in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.521527in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.524207in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.522926in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.525082in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.522492in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.522619in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.525802in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.520172in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.522635in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.517837in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.521670in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.520522in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.519473in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.518231in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.521109in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.518590in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.518129in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.519706in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.517609in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.520222in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.520548in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.518055in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.516813in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.519244in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.517229in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.519804in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.520307in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.519054in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.520279in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.517447in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.518179in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.515759in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.518689in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.516633in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.519469in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.519809in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.517620in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.520186in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.520290in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.519172in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.521390in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.520719in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.521413in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.522512in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.521728in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.523307in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.524661in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.522467in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.525972in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.524538in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.526241in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.526954in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.529369in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.528797in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.532122in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.531205in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.532741in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.530283in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.534561in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.532853in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.535818in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.536650in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.539568in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.537662in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.537451in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.537224in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.538102in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.537008in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.537956in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.536892in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.537667in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.536659in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.537220in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.537746in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.535792in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.537026in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.535680in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.538833in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.540433in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.541072in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.540348in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.543370in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.549930in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.555137in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.562447in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.565450in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.581528in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.599400in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.644544in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.747224in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.766705in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.774285in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.771765in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.770942in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.768604in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.760747in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.757859in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.748562in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.745460in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.719767in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.716570in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.698429in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.680335in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.677439in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.667167in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.660033in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.654338in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.652281in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.646938in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.640877in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.620200in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.620766in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.613681in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.599029in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.597089in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.591780in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.589407in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.590719in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.587844in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.586805in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.583791in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.582028in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.578535in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.579435in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.575307in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.574430in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.571298in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.562229in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.559348in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.561224in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.557717in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.558145in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.552012in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.548979in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.545597in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.546135in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.545250in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.542567in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.542960in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.538744in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.537940in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.533278in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.533765in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.530135in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.531588in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.530496in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.528188in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.528316in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.530030in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.525581in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.527018in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.527053in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.523994in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.523951in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.523056in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.526792in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.522038in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.522237in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.520495in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.520895in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.518360in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.517612in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.517522in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.516971in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.514432in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.516771in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.515348in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.516851in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.516474in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.517234in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.516723in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.514072in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.513603in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.514850in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.513095in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.511347in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.514063in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.511620in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.511405in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.512726in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.512056in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.513709in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.510528in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.511696in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.510940in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.512420in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.510352in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.511376in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.509106in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.508970in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.510898in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.510194in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.510756in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.509316in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.513341in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.509844in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.509147in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.510529in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.509118in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.510091in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.508736in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.510008in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.510772in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.511284in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.506447in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.510197in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.508697in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.511471in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.508481in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.508308in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.509395in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.507719in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.510927in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.508441in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.508441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.507892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.563797in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.566885in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.564445in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.564422in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.565522in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.565222in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.566782in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.565846in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.568049in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.566620in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.568957in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.569381in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.570376in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.571384in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.570886in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.573199in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.574228in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.576535in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.576206in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.579548in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.578194in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.579174in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.576988in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.576473in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.573918in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.573384in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.574557in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.574040in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.575355in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.573187in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.573985in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.572711in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.573906in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.572468in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.572716in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.574382in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.573251in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.574348in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.573158in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.572938in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.574888in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.576336in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.575740in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.577967in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.577377in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.579997in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.579103in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.580196in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.579137in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.581511in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.581296in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.583044in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.583840in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.587219in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.589266in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.588609in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.591000in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.591110in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.592068in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.592849in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.593051in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.591686in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.592944in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.591456in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.590757in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.591907in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.591495in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.592489in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.590809in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.591749in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.592438in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.606200in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.621088in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.634846in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.654743in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.679260in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.796984in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.811153in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.822172in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.829354in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.829522in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.826839in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.813007in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.764529in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.754200in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.738232in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.728666in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.725239in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.710878in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.695668in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.691662in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.658677in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.640045in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.635563in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.632065in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.628092in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.625829in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.623032in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.618791in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.615435in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.612320in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.610628in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.608756in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.606195in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.596017in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.590763in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.588524in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.588532in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.586509in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.584879in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.584087in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.577815in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.577217in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.573685in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.573564in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.575090in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.572281in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.572817in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.571449in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.572085in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.570172in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.570629in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.569810in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.570425in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.568854in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.569160in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.569733in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.567668in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.568952in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.567573in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.568228in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.567076in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.567435in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.565723in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.568104in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.565775in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.567886in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.565942in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.567521in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.565965in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.565411in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.566295in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.565759in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.566627in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.565837in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.566075in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.565253in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.565939in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.565427in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.565887in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.565136in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.565566in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.565061in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.565431in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.564448in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.564846in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.563351in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.565898in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.564339in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.564712in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.564601in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.565540in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.564367in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.565099in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.565099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.563388in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.563388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.781604in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.781525in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.785614in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.785218in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.786758in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.786872in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.788477in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.787993in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.789749in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.790750in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.792105in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.794865in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.794255in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.795131in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.793017in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.792832in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.791977in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.792646in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.791518in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.791908in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.790209in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.789640in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.788076in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.789505in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.789478in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.789248in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.789730in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.790115in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.793600in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.792036in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.794049in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.795590in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.796528in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.794703in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.796941in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.796453in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.801069in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.803764in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.805738in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.806599in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.807500in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.809395in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.811131in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.810456in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.810890in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.809721in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.809784in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.808711in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.807564in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.809135in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.810639in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.812777in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.825697in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.831779in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.835844in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.837654in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.852224in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.870935in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.022797in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.032341in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.036791in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.042202in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.040769in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.008630in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.984213in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.942752in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.939255in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.929549in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.898796in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.891987in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.886858in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.885356in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.877261in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.876458in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.872379in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.868942in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.863361in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.854153in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.850916in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.850111in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.842595in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.839232in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.823973in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.816684in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.813350in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.813266in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.811282in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.805315in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.803772in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.799992in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.797733in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.794749in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.792500in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.792986in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.791476in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.790710in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.788706in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.789676in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.786777in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.787252in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.786004in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.785491in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.783962in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.784108in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.781012in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.782288in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.781446in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.781407in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.780342in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.780815in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.779795in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.780590in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.779862in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.779941in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.780665in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.779629in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.780026in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.778211in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.779571in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.779001in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.779576in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.779153in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.780331in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.780331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.777981in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.777981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.046875in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.047034in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.046478in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.048087in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{4.046187in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{4.049512in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{4.047092in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{4.048404in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{4.047955in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{4.050453in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{4.048809in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{4.048360in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{4.051006in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.053325in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{4.056265in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{4.058317in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{4.056005in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{4.057684in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{4.059850in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.058291in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{4.060826in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.061257in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{4.063191in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.064011in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{4.061957in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{4.063389in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{4.062389in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.063272in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.061340in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.061032in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{4.063285in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{4.059198in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{4.061197in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{4.059507in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{4.060982in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{4.058532in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{4.060002in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.057993in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{4.060273in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{4.057861in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{4.056683in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{4.058667in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{4.057745in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.055646in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{4.057948in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.055941in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{4.057570in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{4.055935in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.057062in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.058820in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{4.057002in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{4.056933in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{4.058552in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{4.057803in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{4.059496in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{4.059884in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{4.065156in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{4.061388in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{4.063129in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.062281in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{4.065997in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{4.063851in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.064502in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{4.066372in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.065564in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{4.068557in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{4.068237in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{4.070308in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{4.069849in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{4.072003in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{4.070405in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{4.072643in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{4.073392in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{4.071898in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.074650in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.076495in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.078003in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.075804in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.077582in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.077158in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{4.078457in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.076626in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{4.077729in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.076638in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{4.078670in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.076468in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{4.077456in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{4.075149in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.077133in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.074483in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.075261in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.076761in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{4.075623in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.075953in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{4.078150in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{4.078018in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{4.083086in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{4.082097in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.083361in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.087909in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{4.113494in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.138406in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{4.170587in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{4.193493in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.282040in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.290793in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.295054in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.307543in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.310091in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.311129in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.310730in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.306914in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.305999in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.276538in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{4.245767in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.241641in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.229384in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.211888in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{4.198954in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.163646in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{4.160185in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{4.155817in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.150803in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.152865in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.148267in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.145201in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.142481in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{4.141925in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.137258in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{4.137770in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.136289in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{4.133249in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{4.131471in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.129330in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{4.125464in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{4.124707in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{4.120998in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.121063in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{4.119634in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{4.116697in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{4.114047in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{4.107999in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.108763in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.104801in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{4.104350in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{4.101212in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{4.102251in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.099026in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{4.100448in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{4.092484in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{4.093581in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{4.091874in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.090738in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{4.087622in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.087211in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{4.085005in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.084818in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{4.080517in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{4.081617in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{4.080568in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{4.077670in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.077747in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{4.075094in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.072191in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{4.073485in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{4.072090in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.065103in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{4.063762in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.064903in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.062116in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.063733in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{4.062419in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{4.062711in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.060634in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{4.060629in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{4.059338in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{4.061063in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{4.058899in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{4.060430in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{4.057969in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{4.057146in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.058643in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{4.055304in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{4.056984in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.055109in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.054437in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{4.055730in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{4.054134in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{4.054625in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{4.052910in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.055775in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{4.051924in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{4.052979in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.051909in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.052811in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.052590in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{4.050132in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{4.051848in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.050573in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.050689in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.048601in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{4.050990in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.049220in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.048815in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{4.048155in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{4.049269in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{4.049558in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{4.048622in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{4.050527in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{4.047901in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{4.047832in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{4.048438in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.046211in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{4.046665in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{4.047936in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{4.046594in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.047071in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{4.046561in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{4.048636in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{4.046786in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.046358in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.045913in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.048088in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{4.046104in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{4.047707in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{4.047836in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.046328in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.046328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.045440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.102057in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.102167in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.102252in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{4.104906in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{4.106054in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.107357in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{4.110323in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{4.110332in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.111965in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.113462in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.116013in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{4.116039in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.115790in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.115402in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{4.114756in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.112279in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{4.112622in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.112084in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{4.111816in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.110687in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{4.110845in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{4.111189in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.118882in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.128508in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.128744in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.129716in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.129300in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{4.130074in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.129142in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{4.129221in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.129093in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.128285in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.129596in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.129667in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.138462in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.158799in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.172715in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.191837in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.216887in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{4.269778in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.332758in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.353916in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.363423in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.367960in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.367348in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.366019in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.354629in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{4.339209in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{4.290787in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.243471in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.226533in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{4.224345in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.217738in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.205664in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.204390in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.201311in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.198582in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.195679in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.189487in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{4.164531in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.161490in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.159072in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{4.158347in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.153112in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.142603in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.138865in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.126145in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{4.124556in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{4.122973in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{4.121437in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.119824in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.119129in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.117973in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.118158in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.116352in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.112091in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{4.111218in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{4.110276in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.108439in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.107486in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.107099in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.106786in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.105242in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.106092in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.105089in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.104827in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{4.103371in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{4.103245in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.102444in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.102781in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{4.102295in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.101674in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.102590in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{4.101607in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102600in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.100666in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.100666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.224325in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.227484in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.228707in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.229569in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.228490in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.236801in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.235972in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.238179in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.235132in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.233624in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.235837in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.234590in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.233494in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.235490in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.231911in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.234541in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.236378in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.239837in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.240342in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.245285in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.249245in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.248837in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.253935in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.255775in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.254272in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.254153in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.255836in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.256786in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.258014in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.268342in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.456532in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.459774in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.479396in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.479722in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.469537in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.462816in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.382653in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.298737in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.294212in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.282366in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.269164in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.264406in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.258523in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.252123in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.243714in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.234672in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.230312in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.229232in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.230585in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.226095in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.227858in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.225310in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.226579in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.227484in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.227668in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.226185in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.226727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.306415in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.307635in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.311472in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.311118in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.314650in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.316975in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.318429in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.319030in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.318084in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.317768in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.313870in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.313211in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.320719in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.320440in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.326578in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.333120in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.335631in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.347023in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.360428in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.386798in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.397924in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.451927in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.518531in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.556289in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.561315in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.462711in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.417376in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.382817in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.327611in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.324269in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.323838in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.321677in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.318998in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.313857in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.311760in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.309029in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.309819in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.308168in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.307193in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.307822in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.306841in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.308155in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.307172in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.304929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.497555in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.496818in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.498393in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.499719in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.507544in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.505730in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.504795in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.504395in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.503567in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.502419in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.502120in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.501685in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.503724in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.504507in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.505991in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.512309in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.512516in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.514881in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.516821in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.516647in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.522579in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.525789in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.526907in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.527052in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.528794in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.528743in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.534319in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.547093in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.561465in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.563511in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.575005in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.638080in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.737281in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.619860in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.597909in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.592946in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.590231in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.584458in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.573234in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.566558in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.550700in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.548176in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.529861in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.524464in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.519206in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.516981in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.514694in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.508571in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.496637in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.495446in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.495414in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.494837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.492697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.683616in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.685355in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.688683in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.691943in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.693027in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.690880in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.690448in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.696940in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.698562in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.709360in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.711941in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.722938in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.736280in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.763442in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.782421in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.915256in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.938239in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.945312in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.931211in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.909256in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.873180in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.774821in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.768496in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.727137in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.701915in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.702226in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.699982in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.687391in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.687518in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.686471in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.686576in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.684875in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.683643in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.683637in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.683429in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.681574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.793946in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.799531in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.796671in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.801526in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.814952in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.818058in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.821360in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.825362in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.832615in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.843719in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.943921in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.031730in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.048129in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.048553in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.045978in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.026313in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.997791in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.964042in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.936326in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.921633in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.822048in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.816363in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.806699in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.805498in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.798458in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.795337in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.793841in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.792920in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.791623in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.791063in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.790515in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.790070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.903056in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.908728in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.909547in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.905459in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.905049in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.905018in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.912220in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.918308in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.919976in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.930816in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.937584in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.944316in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.956248in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.970828in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.042462in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.120502in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.141139in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.150455in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.157480in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.148186in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.077415in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.057396in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.997513in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.989297in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.970265in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.916876in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.911683in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.899997in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.898822in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.898535in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.898659in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.898392in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.898480in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.896529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.178267in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.178774in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.178423in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.174447in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.173859in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.173769in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.173906in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.180106in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.183363in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.193983in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.193391in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.194358in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.195666in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.201068in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.369655in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.415417in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.421523in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.420140in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.340707in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.313085in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.290316in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.268739in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.262542in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.239608in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.231283in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.224953in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.222604in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.207191in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.205550in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.203190in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.196646in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.186499in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.183813in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.175815in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.170430in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.170039in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.169111in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.167638in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.167616in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.167647in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.167647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.164972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.272553in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.272789in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.276294in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.277226in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.275662in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.277491in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.278626in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.281574in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.283474in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.283917in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.285816in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.284681in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.283403in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.284918in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.284995in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.283280in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.283718in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.282508in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.282047in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.281518in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.281110in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.280104in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.279741in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.281090in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.281098in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.281321in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.279046in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.282014in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.280355in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.283379in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.283034in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.283113in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.284029in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.285775in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.285265in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.286078in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.288231in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.286666in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.287914in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.286047in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.288590in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.289916in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.291284in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.293292in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.295101in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.294790in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.296784in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.297719in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.299611in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.299866in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.300549in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.301454in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.302770in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.300359in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.300610in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.302860in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.303146in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.303614in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.308148in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.307870in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.309428in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.308954in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.334842in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.340101in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.358294in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.410159in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.436629in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.477265in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.529444in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.526713in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.526887in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.464071in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.452889in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.421919in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.412796in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.405651in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.398716in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.397670in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.392542in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.388978in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.377830in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.374543in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.371123in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.366727in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.363498in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.363118in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.360373in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.357324in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.352740in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.351297in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.346878in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.346296in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.344206in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.343490in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.340195in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.336417in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.335406in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.331923in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.325454in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.322406in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.318248in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.308924in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.309863in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.304124in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.304669in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.301986in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.302192in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.300481in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.298585in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.298672in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.296737in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.297262in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.292137in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.290078in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.288638in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.287031in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.287981in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.286646in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.284692in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.285881in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.284732in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.286189in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.282693in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.284932in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.282076in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.281404in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.279973in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.279360in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.277998in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.279060in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.275955in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.279144in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.276978in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.277461in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.276281in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.275143in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.275260in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.274214in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.275837in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.275283in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.273515in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.274133in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.273346in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.273726in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.274259in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.273355in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.271659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.461954in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.464357in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.469241in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.469498in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.469986in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.471359in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.472465in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.473486in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.475838in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.481010in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.482729in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.489195in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.489677in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.496444in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.501592in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.505317in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.514328in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.636767in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.704845in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.720111in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.717094in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.711130in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.617694in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.591292in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.569904in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.557015in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.541345in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.525091in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.516023in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.513497in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.498010in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.486803in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.484717in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.479867in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.475568in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.474571in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.470311in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.469586in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.468250in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.463902in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.463006in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.461994in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.460375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.623722in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.626961in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.628086in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.629252in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.632622in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.632831in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.634855in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.634861in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.633794in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.633845in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.632619in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.633344in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.632449in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.631195in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.630748in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.631044in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.631703in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.630540in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.631159in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.630241in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.631150in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.631045in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.630481in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.632447in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.632388in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.635031in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.636898in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.638060in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.639368in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.641385in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.642517in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.643658in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.643590in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.651888in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.650727in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.655399in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.658887in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.659286in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.674123in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.683211in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.697735in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.719707in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.742153in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.787422in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.836795in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.865327in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.880746in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.880276in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.875258in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.868296in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.848323in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.794333in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.784324in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.753506in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.744417in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.734041in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.725290in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.722710in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.718668in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.702433in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.699102in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.696030in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.691707in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.680107in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.675486in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.668851in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.665524in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.662282in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.661905in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.659384in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.659265in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.655152in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.655381in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.654116in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.652294in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.650374in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.650321in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.648559in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.639658in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.639296in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.639730in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.637043in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.636227in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.634217in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.632556in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.632321in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.630010in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.630966in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.627440in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.628202in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.625443in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.624099in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.625391in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.624478in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.623475in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.624169in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.624130in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.623698in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.624647in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.624465in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.623941in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.624086in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.623798in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.623798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.622014in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.622014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.816312in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.816962in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.818678in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.820886in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.820997in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.822615in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.822638in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.821219in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.820753in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.819090in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.819484in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.818739in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.819303in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.818800in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.818694in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.818676in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.819742in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.823058in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.827267in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.829534in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.830275in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.837864in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.843166in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.853682in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.914445in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.937791in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.986011in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.032063in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.051851in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.060529in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.065714in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.064754in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.058193in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.995729in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.932266in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.922454in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.913913in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.867750in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.862218in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.851405in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.849639in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.845191in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.839271in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.837724in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.836344in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.832421in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.821260in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.820894in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.816991in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.814118in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.813287in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.811328in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.811548in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.809535in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.809535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.891639in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.896026in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.903068in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.902683in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.900227in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.900106in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.898636in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.898331in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.898613in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.898256in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.902168in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.903647in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.904233in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.906638in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.908403in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.909863in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.913270in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.914820in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.916323in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.923407in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.930078in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.961455in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.972194in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.984422in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.017071in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.067544in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.108120in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.143707in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.150836in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.153140in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.153276in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.147778in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.139769in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.129744in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.051831in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.030458in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.007947in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.981308in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.964690in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.956248in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.944119in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.922424in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.916508in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.904480in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.895242in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.894527in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.894895in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.893907in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.893804in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.892748in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.892621in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.892684in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892137in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.890300in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.890300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.160750in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.162318in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.164031in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.168480in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.170952in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.171882in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.167300in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.167729in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.168351in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.174617in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.176660in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.180252in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.182864in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.185697in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.187178in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.187387in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.189884in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.203202in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.208331in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.227571in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.240191in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.257341in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.287641in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.324916in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.373180in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.395692in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.406379in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.417081in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.415856in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.411851in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.404490in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.321309in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.297104in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.281372in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.269367in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.259431in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.252939in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.203444in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.187389in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.175755in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.175886in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.170827in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.168688in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.167635in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.164709in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.163365in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.162646in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.161403in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.161048in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.161129in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.161221in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.161221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.158945in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.158945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.350223in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.350949in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.352025in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.352196in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.359205in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.361061in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.362526in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.362386in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.361715in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.362387in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.361998in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.359379in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.358176in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.357930in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.358441in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.357626in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.357369in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.357673in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.357400in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.358455in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.364379in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.365110in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.367667in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.370296in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.371443in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.373054in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.378071in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.380957in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.381496in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.383127in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.382937in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.387523in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.388298in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.393174in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.397086in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.426999in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.468470in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.581280in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.599306in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.603121in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.601058in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.592468in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.573067in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.540015in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.473916in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.447537in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.444228in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.433820in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.420001in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.415776in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.399725in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.396766in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.388486in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.384623in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.378676in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.376648in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.374294in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.365865in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.364988in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.363951in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.360550in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.358181in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.357034in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.356507in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.355735in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.355106in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.354228in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.353669in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.353477in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.352154in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.352292in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.352137in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.351446in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.351476in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.351203in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.350428in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.349614in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.349764in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350255in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.347880in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.347880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.510143in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.511352in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.512868in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.516813in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.519127in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.521305in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.517060in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.517226in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.517559in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.530340in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.533364in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.537066in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.537413in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.542257in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.548583in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.557625in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.576353in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.606497in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.636386in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.745140in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.760380in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.765589in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.766815in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.764133in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.758342in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.723049in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.694977in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.670518in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.636386in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.616323in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.600741in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.587184in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.575090in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.566260in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.552715in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.545688in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.539647in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.525550in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.519816in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.512794in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.512298in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.511943in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.510203in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.510203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.508378in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.508378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.565215in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.565675in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.564364in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.567552in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.565933in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.567929in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.569199in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.569623in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.568169in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.569441in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.572226in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.570132in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.573837in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.573394in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.575914in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.573894in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.575438in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.575584in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.576846in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.576689in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.575128in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.577397in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.576899in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.574087in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.576331in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.575253in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.575937in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.575604in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.574972in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.572828in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.573018in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.574826in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.573498in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.573068in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.572164in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.572816in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.571938in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.573095in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.571374in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.572384in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.571375in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.572876in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.571683in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.570635in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.572690in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.569710in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.571310in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.572382in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.573393in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.573730in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.575550in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.573993in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.575789in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.578763in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.578787in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.580773in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.583710in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.581586in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.585068in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.585801in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.586085in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.588522in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.589437in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.588861in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.589552in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.591951in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.590287in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.591652in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.590560in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.591664in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.591368in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.592386in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.592925in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.593884in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.595607in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.594080in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.597336in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.596958in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.600475in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.600282in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.602659in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.605229in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.608824in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.610627in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.640647in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.663831in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.668428in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.698799in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.719114in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.784690in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.813378in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.818895in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.813066in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.807644in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.792120in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.755057in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.748210in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.735792in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.712565in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.710818in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.701272in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.692298in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.686339in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{3.680848in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.673805in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.669705in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.663276in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.664063in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.658061in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.655412in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.651734in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.647593in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.645126in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.645738in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.635887in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.635259in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.630615in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.628020in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.625025in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.621306in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.620084in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.616545in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.617272in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.614511in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.614250in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.611411in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.611704in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.609161in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.605885in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.604076in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.601984in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.603187in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.599605in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.595544in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.593061in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.592529in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.589845in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.590494in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.588264in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.588840in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.585249in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.583477in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.583925in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.583302in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.580442in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.583255in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.580679in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.581530in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.578777in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.579233in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.577058in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.577125in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.576706in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.575670in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.576532in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.573960in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.574626in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.572377in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.574445in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.572235in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.571844in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.573046in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.570030in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.571730in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.570721in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.571552in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.569644in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.571025in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.568760in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.570280in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.568868in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.566817in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.567676in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.566814in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.567370in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.566511in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.567551in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.566225in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.566639in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.565469in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.567468in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.566119in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.567626in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.565705in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.566541in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.565025in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.565809in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.564781in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.565000in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.565359in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.564529in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.563971in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.563971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.562841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.779052in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.780265in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.788518in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.786910in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.786113in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.785890in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.789484in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.791708in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.794171in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.804165in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.804688in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.805871in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.818353in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.825682in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.845506in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.860087in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.879612in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.913980in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.010609in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.029052in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.036023in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.039009in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.029577in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.015362in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.939513in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.918568in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.901885in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{3.893720in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.882450in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.873100in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.825119in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.805509in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.791861in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.788270in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.786914in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.785259in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.779423in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.779197in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.779453in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.779453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.777432in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.777432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.047408in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{4.048007in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.047363in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.048163in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.048135in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{4.058983in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{4.058803in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{4.054426in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.054548in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{4.054343in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.054268in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{4.054462in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{4.055705in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{4.056619in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.061304in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.062683in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.072565in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.073730in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.073850in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.074700in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.074297in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.074859in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.076081in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.086471in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{4.107435in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.117446in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{4.138191in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{4.166399in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{4.212317in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.260480in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.282723in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.297005in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.302063in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.303707in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.303899in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.298439in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.291362in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.282131in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.249382in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{4.232493in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.191675in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{4.177587in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{4.165944in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.152720in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{4.146749in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.140078in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.137245in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.130788in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.123102in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.092676in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.082149in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.079221in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{4.071436in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.068977in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.058995in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.058618in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.055493in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.053098in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{4.049310in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{4.047989in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.048074in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.047917in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.047917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.045925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.101488in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.110269in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.111998in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.111452in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.108797in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.108160in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.108225in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{4.109842in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{4.111950in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{4.113708in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.126986in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.127926in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.132503in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.138826in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.147275in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.170357in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.184851in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.204311in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.228419in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{4.266978in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{4.324275in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.344889in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.353899in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.359096in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.360155in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.357237in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.351227in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.337590in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.303735in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{4.266681in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.245156in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{4.227803in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.216618in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.205493in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.193031in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.148962in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{4.129695in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{4.126402in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{4.114316in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.105651in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{4.102217in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102128in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.100117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.476917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338759in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.338759in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.892649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.162149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.701149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.240149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.779149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.779149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.048649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.318149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.318149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.587649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.587649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.857149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.126649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291341in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.297322in}{1.413665in}}%
\pgfpathlineto{\pgfqpoint{5.625075in}{1.413675in}}%
\pgfpathmoveto{\pgfqpoint{5.625075in}{1.425235in}}%
\pgfpathlineto{\pgfqpoint{5.573666in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{5.535518in}{1.435557in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.449132in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{5.450690in}{1.466621in}}%
\pgfpathlineto{\pgfqpoint{5.437513in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{5.415548in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{5.406018in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{5.397239in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{5.389081in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{5.381424in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{5.374256in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{5.367575in}{1.679426in}}%
\pgfpathlineto{\pgfqpoint{5.361369in}{1.739965in}}%
\pgfpathlineto{\pgfqpoint{5.355658in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{5.350491in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{5.345940in}{2.059416in}}%
\pgfpathlineto{\pgfqpoint{5.342108in}{2.246415in}}%
\pgfpathlineto{\pgfqpoint{5.339161in}{2.505082in}}%
\pgfpathlineto{\pgfqpoint{5.337362in}{2.870764in}}%
\pgfpathlineto{\pgfqpoint{5.337132in}{3.400206in}}%
\pgfpathlineto{\pgfqpoint{5.339178in}{4.188316in}}%
\pgfpathlineto{\pgfqpoint{5.340022in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.340022in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288045in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{5.275850in}{0.824142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291261in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.280355in}{1.238595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288199in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{1.413660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443230in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{1.467560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379513in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{5.368940in}{1.643430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359695in}{1.870546in}}%
\pgfpathlineto{\pgfqpoint{5.351853in}{1.870546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354970in}{2.245811in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.245811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342686in}{2.541695in}}%
\pgfpathlineto{\pgfqpoint{5.335387in}{2.541695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342175in}{2.810378in}}%
\pgfpathlineto{\pgfqpoint{5.331758in}{2.810378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345471in}{2.890921in}}%
\pgfpathlineto{\pgfqpoint{5.335676in}{2.890921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355186in}{3.081943in}}%
\pgfpathlineto{\pgfqpoint{5.334421in}{3.081943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344250in}{3.159419in}}%
\pgfpathlineto{\pgfqpoint{5.332313in}{3.159419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358078in}{3.242770in}}%
\pgfpathlineto{\pgfqpoint{5.331409in}{3.242770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360986in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{5.339627in}{3.296713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342138in}{3.321412in}}%
\pgfpathlineto{\pgfqpoint{5.320286in}{3.321412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339080in}{3.348292in}}%
\pgfpathlineto{\pgfqpoint{5.325803in}{3.348292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347027in}{3.508340in}}%
\pgfpathlineto{\pgfqpoint{5.336062in}{3.508340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349515in}{3.563332in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{3.563332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346309in}{3.648391in}}%
\pgfpathlineto{\pgfqpoint{5.326843in}{3.648391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333533in}{3.820570in}}%
\pgfpathlineto{\pgfqpoint{5.322678in}{3.820570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347377in}{4.048612in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{4.048612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340892in}{4.100629in}}%
\pgfpathlineto{\pgfqpoint{5.331765in}{4.100629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340114in}{4.212975in}}%
\pgfpathlineto{\pgfqpoint{5.317622in}{4.212975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359906in}{4.235381in}}%
\pgfpathlineto{\pgfqpoint{5.339496in}{4.235381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340374in}{4.262574in}}%
\pgfpathlineto{\pgfqpoint{5.324905in}{4.262574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336498in}{4.288734in}}%
\pgfpathlineto{\pgfqpoint{5.326689in}{4.288734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289869in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.297420in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{5.328884in}{1.467355in}}%
\pgfpathlineto{\pgfqpoint{5.625075in}{1.467709in}}%
\pgfpathmoveto{\pgfqpoint{5.625075in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{5.573401in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{5.535200in}{1.490103in}}%
\pgfpathlineto{\pgfqpoint{5.506665in}{1.496463in}}%
\pgfpathlineto{\pgfqpoint{5.484132in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{5.465687in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{5.450214in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{5.437008in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.543793in}}%
\pgfpathlineto{\pgfqpoint{5.414993in}{1.557858in}}%
\pgfpathlineto{\pgfqpoint{5.405502in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{5.396689in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{5.388502in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{5.380847in}{1.648850in}}%
\pgfpathlineto{\pgfqpoint{5.373672in}{1.686275in}}%
\pgfpathlineto{\pgfqpoint{5.366978in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{5.360769in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{5.355059in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{5.349892in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{5.345346in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{5.341525in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{5.338600in}{2.554492in}}%
\pgfpathlineto{\pgfqpoint{5.336834in}{2.917360in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{3.442278in}}%
\pgfpathlineto{\pgfqpoint{5.338776in}{4.222683in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310630in}{-109.492287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299185in}{-108.767203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298949in}{-108.027878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287575in}{-107.248328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296069in}{-106.495216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283964in}{-104.776385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305139in}{-103.163352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302523in}{-101.604734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359427in}{-100.824946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296400in}{-99.884464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302347in}{-98.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288269in}{-97.508754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281343in}{-96.971169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288589in}{-96.123220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295766in}{-95.358624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283294in}{-93.678901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293803in}{-92.857087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303283in}{-92.188455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305504in}{-91.982695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304056in}{-91.313804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311568in}{-90.440300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322982in}{-89.538003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323007in}{-87.254918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310549in}{-83.542262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302903in}{-83.076135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318503in}{-82.350465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327666in}{-81.597887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325844in}{-80.656968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328915in}{-79.162628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312107in}{-78.937024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327411in}{-78.291927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328277in}{-77.539058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317315in}{-75.844393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306394in}{-74.957997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315815in}{-74.045543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460507in}{-72.713490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392868in}{-71.072777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374900in}{-70.954715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363393in}{-70.175453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386191in}{-69.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349604in}{-69.342150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324240in}{-68.508994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318516in}{-67.689258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318372in}{-66.869534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310836in}{-66.156027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310623in}{-65.391369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306409in}{-65.106804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312943in}{-64.343155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294416in}{-63.579815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293543in}{-62.961660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298723in}{-62.006943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317282in}{-61.613227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303226in}{-60.672503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290729in}{-60.408366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289992in}{-59.628953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298488in}{-58.755519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288776in}{-58.172408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286984in}{-57.962637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304580in}{-57.312347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295090in}{-57.089163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301524in}{-56.430389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292482in}{-55.623064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295133in}{-54.785952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276390in}{-54.615320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292514in}{-53.741833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278568in}{-52.923265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300929in}{-52.716925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283709in}{-52.170775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286393in}{-51.578284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290795in}{-50.610728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269818in}{-49.786996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292995in}{-49.590633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288137in}{-48.969328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286973in}{-48.097789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246695in}{-47.959972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283242in}{-47.291776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288243in}{-46.498646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322573in}{-45.782819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292155in}{-45.572598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284471in}{-45.357594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293860in}{-44.949630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289616in}{-44.645362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323067in}{-44.170147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280593in}{-43.906069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319482in}{-43.470975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287591in}{-42.911447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277406in}{-42.145531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294359in}{-41.538706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274118in}{-41.433375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287814in}{-40.570813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285644in}{-39.898249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312616in}{-39.479500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280270in}{-39.185661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292634in}{-38.633364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277426in}{-38.284644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293931in}{-38.068527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275639in}{-37.719403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277836in}{-37.452291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274683in}{-36.713416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281015in}{-36.402376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267827in}{-35.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302486in}{-35.515917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285086in}{-35.182627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287802in}{-34.789922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291326in}{-34.577596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298941in}{-34.026628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278606in}{-33.822333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287391in}{-33.489240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288804in}{-32.921524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285895in}{-32.521446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260235in}{-31.985163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253842in}{-31.779742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290568in}{-31.461416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273011in}{-31.188979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287633in}{-30.883398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276430in}{-30.651167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309028in}{-30.289393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301089in}{-30.059688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287532in}{-29.740371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273931in}{-29.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296479in}{-29.350509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291534in}{-29.012004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304620in}{-28.772723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309267in}{-28.500711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295915in}{-28.248101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305170in}{-28.017220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302972in}{-27.628609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297443in}{-27.452914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299689in}{-27.157124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298837in}{-26.915267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291349in}{-26.555932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300201in}{-26.351004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298328in}{-25.988567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292533in}{-25.674896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304349in}{-25.326677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293591in}{-25.183902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293610in}{-24.910707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291200in}{-24.696088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298521in}{-24.389351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289766in}{-24.227880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282529in}{-23.982244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294906in}{-23.690214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312748in}{-23.487547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290585in}{-23.309376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291633in}{-23.056442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284580in}{-22.913362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291871in}{-22.627848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285535in}{-22.275307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304036in}{-21.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281260in}{-21.804957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303221in}{-21.484006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292643in}{-21.135969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295554in}{-20.948580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289572in}{-20.554571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288872in}{-20.224191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292968in}{-20.112065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286167in}{-19.844915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305637in}{-19.415279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304013in}{-19.116602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306036in}{-18.716673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311450in}{-18.364018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308852in}{-17.977663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303502in}{-17.691802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287252in}{-17.236719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297307in}{-16.931855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292269in}{-16.591638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298100in}{-16.324987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298739in}{-15.837035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276403in}{-15.622031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300370in}{-15.388105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295521in}{-15.171936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292417in}{-14.845806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283266in}{-14.656310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297414in}{-14.350783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279490in}{-14.026877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283097in}{-13.773013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285317in}{-13.420979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289860in}{-12.990717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288068in}{-12.887714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271717in}{-12.693110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279014in}{-12.427065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272633in}{-12.237062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280847in}{-11.988435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261808in}{-11.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296396in}{-11.459962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288956in}{-11.180154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280054in}{-10.948410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265248in}{-10.837773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282302in}{-10.545012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291535in}{-10.437845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281781in}{-10.170275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282393in}{-10.064003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296302in}{-9.795134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284773in}{-9.635652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295712in}{-9.338064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295196in}{-9.161927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291083in}{-8.946575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285541in}{-8.694574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291282in}{-8.344202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293640in}{-7.926534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295061in}{-7.640546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283379in}{-7.360711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294032in}{-7.159879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292577in}{-6.987653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293528in}{-6.784945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293907in}{-6.406872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298888in}{-6.222019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297131in}{-5.976898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290807in}{-5.803534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296951in}{-5.588201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288416in}{-5.279718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291806in}{-5.063420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287305in}{-4.846464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283597in}{-4.364358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290267in}{-4.083674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278817in}{-3.908453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274562in}{-3.693239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284745in}{-3.451597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294052in}{-3.275853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263826in}{-2.928578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290136in}{-2.711213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287787in}{-2.469035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273976in}{-2.267756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293438in}{-2.162428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294144in}{-1.823820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291254in}{-1.595922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291548in}{-1.369068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288762in}{-1.126982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293846in}{-0.963716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284702in}{-0.733113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297752in}{-0.545204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293318in}{-0.253109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297657in}{0.003479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301620in}{0.123730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328838in}{0.475317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281947in}{0.824142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285808in}{1.238595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280999in}{1.413660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435040in}{1.467560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374226in}{1.643430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355774in}{1.870546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350234in}{2.245811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339037in}{2.541695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336967in}{2.810378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340573in}{2.890921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344803in}{3.081943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338281in}{3.159419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344743in}{3.242770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350306in}{3.296713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331212in}{3.321412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332442in}{3.348292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341544in}{3.508340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341159in}{3.563332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336576in}{3.648391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328106in}{3.820570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340499in}{4.048612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336328in}{4.100629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328868in}{4.212975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349701in}{4.235381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332639in}{4.262574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331594in}{4.288734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331536in}{4.477088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329922in}{4.612202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324559in}{4.829440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336451in}{4.906369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332439in}{4.992272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319610in}{5.095286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331933in}{5.123071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329164in}{5.150056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331164in}{5.174753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349562in}{5.419491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323333in}{5.501506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333734in}{5.579033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346444in}{5.637169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325144in}{5.739086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317318in}{5.793994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299771in}{5.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313100in}{5.878210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322615in}{5.955592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326586in}{5.981539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323899in}{6.170305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321713in}{6.333299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316654in}{6.520531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310755in}{6.572251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318705in}{6.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315313in}{6.682158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319577in}{6.964901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314713in}{7.327764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322640in}{7.539745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321843in}{7.647790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324240in}{7.945515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316416in}{8.050744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309910in}{8.361184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329347in}{8.561950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291690in}{8.728461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314230in}{8.937372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321425in}{8.969707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320043in}{9.101586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321971in}{9.154635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315032in}{9.259872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322910in}{9.435812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319162in}{9.555635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325822in}{9.611154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323750in}{9.825973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318801in}{10.147901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325227in}{10.201715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338232in}{10.228525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326787in}{10.446564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322470in}{10.670877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321466in}{10.898998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334645in}{11.143639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332686in}{11.343977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315567in}{11.519112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313823in}{11.801799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327246in}{11.974365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292400in}{12.004295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346655in}{12.110266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314023in}{12.191477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313406in}{12.217483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315859in}{12.323804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311239in}{12.382143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323414in}{12.512006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306614in}{12.538598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322768in}{12.700293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330186in}{12.808974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651917in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686639in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.946654in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946654in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.981376in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241391in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.241391in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241391in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276113in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.536128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536128in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570850in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.241391in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.825632in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.803721in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.800732in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.817312in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.775537in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.766821in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.741836in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.764621in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.779750in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.791847in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.772361in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.722091in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.775670in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.789582in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.763646in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.785988in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.729116in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.783883in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.784199in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.795802in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.746531in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.751957in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.776388in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.788525in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.793603in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.734508in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.778689in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.729260in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.784610in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.753276in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.786426in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.771378in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.785268in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.787846in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.797893in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.754098in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.760247in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.769934in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.787803in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.787803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.769334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.805314in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.805888in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.819986in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.789537in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.785431in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.791369in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.786539in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.794190in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.790567in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.784736in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.773560in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.779603in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.774596in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.790081in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.813466in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.845834in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.763820in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.809472in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.814755in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.808176in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.779411in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.796674in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.783032in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.798740in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.802303in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.798769in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.805186in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.792874in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.794825in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.799125in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.800682in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.795378in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.795378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.796349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.924205in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.890351in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.853480in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.820582in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.836492in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.849096in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.839127in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.831759in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.845691in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.846781in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.840684in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.853499in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.871040in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.835759in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.878674in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.896331in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.843625in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.856066in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.868360in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.860869in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.836697in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.861458in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.850915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.850418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.177328in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.198860in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.193017in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.189017in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.193844in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.187196in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.206205in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.210255in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.189643in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.185646in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.176219in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.157173in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.164960in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.191918in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.188660in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.169250in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.162054in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.146722in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.141842in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.132710in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.142138in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.131174in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.160860in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.154436in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.158697in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.163724in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.165590in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.165204in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.170200in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.170200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.171320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.392352in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.394158in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.386721in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.410049in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.406582in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.413003in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.398732in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.405496in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.399957in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.401380in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.398065in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.407016in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.408783in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.406029in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.415026in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.410407in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.401847in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.390372in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.368803in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.363960in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.361859in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.353406in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.352496in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.350616in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.359072in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.357057in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.374703in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.383692in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.387466in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.388887in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.383829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.387272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.602481in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.640946in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.630932in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.646972in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.671775in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.625983in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.644918in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.626563in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.655770in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.651153in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.672944in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.715372in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.569764in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.567818in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.647664in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.687432in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.660489in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.543795in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.542262in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.522851in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.535225in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.570969in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.592217in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.594921in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.575902in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.602470in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.602899in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.586761in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.605611in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.605552in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.589104in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.617146in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.602096in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.615333in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.609131in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.614380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.601418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.689506in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.687664in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.682522in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.695256in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.683383in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.680364in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.656518in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.684946in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.677019in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.674381in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.663381in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.696528in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.669545in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.672502in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.670767in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.686447in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.740151in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.737554in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.677222in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.632251in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.762705in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.718477in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.599184in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.604238in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.646808in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.681762in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.717096in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.747414in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.762012in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.736629in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.733450in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.709405in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.732171in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.720307in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.709886in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.696626in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.695449in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.688121in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.676932in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.695835in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.692245in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.692245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.685025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.947031in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.943442in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.968945in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.957839in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.963310in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.967453in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.953513in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.954174in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.947050in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.952511in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.946573in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.962630in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.953672in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.967640in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.966340in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.967306in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.956671in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.977555in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.960155in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.975211in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.970981in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.936162in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.921915in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.979684in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.000802in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.962857in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.919207in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.900553in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.907831in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.912703in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.914556in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.952666in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.960032in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.975035in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.988537in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.997539in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.981328in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.988590in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.983468in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.963966in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.960915in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.977019in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.964637in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.960433in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.957084in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.955514in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.964777in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.969912in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.969674in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.969674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.952829in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.952829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.171618in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.166936in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.184940in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.171163in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.184209in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.185207in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.148016in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.147627in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.170807in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.167597in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.156786in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.154684in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.157080in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.205719in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.161144in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.182277in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.188351in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.160794in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.185886in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.217285in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.167624in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.149390in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.127450in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.101799in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.156864in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.175040in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.155177in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.171982in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.196007in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.195744in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.191336in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.210135in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.188606in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.182857in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.202448in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.176560in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.185761in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.175557in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.182499in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.176204in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.154989in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.173951in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.184920in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.171695in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.157104in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.157104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.169434in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.169434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.324735in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.321780in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.331614in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.323600in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.350543in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.337262in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.303009in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.353653in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.356284in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.315243in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.337342in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.319624in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.336217in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.346729in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.339734in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.338165in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.326103in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.355478in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.353888in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.364846in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.363251in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.344790in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.338580in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.294168in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.312111in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.338452in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.362591in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.355288in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.309077in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.276175in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.292111in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.316539in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.305443in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.299175in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.312897in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.328890in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.350338in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.314728in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.328940in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.340208in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.324479in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.331895in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.338883in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.326150in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.342947in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.333409in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.307264in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.336670in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.343477in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.323749in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.323749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.326762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.497692in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.484884in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.508843in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.492990in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.501957in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.496863in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.499261in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.506147in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.498543in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.473949in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.510580in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.497461in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.483216in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.486425in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.468111in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.489106in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.515078in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.514567in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.496662in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.541613in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.493243in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.453047in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.492537in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.523352in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.527795in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.453677in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.483897in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.461435in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.458059in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.444796in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.456883in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.490372in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.481070in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.475567in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.492221in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.504884in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.483473in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.500120in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.500831in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.473507in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.473916in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.475840in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.472562in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.497699in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.483753in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.486681in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.486681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.488580in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.488580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.539231in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.544687in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.537712in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.553492in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.556872in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.555230in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.549045in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.530480in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.539431in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.560030in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.538141in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.562092in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.562759in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.554141in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.561886in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.550733in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.573896in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.556497in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.561300in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.531357in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.492229in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.548670in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.568403in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.580215in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.507185in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.511175in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.529078in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.534420in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.565088in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.549608in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.565954in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.550543in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.554187in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.551140in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.536229in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.563236in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.546161in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.543349in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.543776in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.554148in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.553376in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.547783in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.548819in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.548819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.545138in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.545138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.897374in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.898302in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.880543in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.883799in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.895155in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.894158in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.900779in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.888635in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.884499in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.888959in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.915479in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.899768in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.887863in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.891940in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.905527in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.901833in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.914803in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.908776in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.902067in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.911894in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.906442in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.899269in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.877916in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.869834in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.909485in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.921846in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.895443in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.868414in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.874000in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.865596in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.877350in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.877963in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.893638in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.908818in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.897988in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.891460in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.888847in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.886895in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.894430in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.890475in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.880476in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.885687in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.881144in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.897969in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.896286in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.891317in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890866in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.891611in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.891611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.074186in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.068002in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.085178in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.091225in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.107041in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.093815in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.101103in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.099792in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.074327in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.090648in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.086095in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.093174in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.101999in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.075842in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.086211in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.099815in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.098611in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.119882in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.118396in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.104969in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.089064in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.075508in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.051402in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.067737in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.100991in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.120689in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.059497in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.048664in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.065409in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.068210in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.068790in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.075777in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.076719in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.074429in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.092090in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.072636in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.090327in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.075882in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.069573in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.072092in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.070567in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.072016in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.099559in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.087470in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.094263in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.075411in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.080204in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.080204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.081758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.253371in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.262073in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.248088in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.275265in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.250120in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.234853in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.260911in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.277217in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.261324in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.257559in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.250936in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.280632in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.280099in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.251113in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.241439in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.254544in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.283504in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.245589in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.277180in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.271132in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.246484in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.240464in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.223379in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.207798in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.227140in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.280068in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.260581in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.245525in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.242256in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.202089in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.235754in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.223495in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.223625in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.242193in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.232434in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.231978in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.240723in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.229651in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.228467in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.250069in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.230266in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.227243in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.229919in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.244847in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.219395in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.240133in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.242714in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.258876in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.220405in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.249350in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.220599in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.227390in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.227390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.242573in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.242573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.301206in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.303376in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.295508in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.305483in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.312426in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.312362in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.298486in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.307938in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.299822in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.302610in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.303598in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.309740in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.293383in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.302793in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.315119in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.317482in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.313254in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.318781in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.313266in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.297707in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.291499in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.290017in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.266762in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.282781in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.327001in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.322482in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.296922in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.268471in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.272267in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.270065in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.285268in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.295420in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.293993in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.300195in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.299561in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.311227in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.301133in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.299690in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.291886in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.306091in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.284616in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.301423in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.287274in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.289275in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.302090in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.293987in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.298917in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.300052in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.300052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.296491in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.296491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.650204in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.643921in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.651609in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.646178in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.650940in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.651418in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.641232in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.644013in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.640484in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.652607in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.632119in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.648119in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.648985in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.630964in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.637325in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.645891in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.639845in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.639508in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.657824in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.655008in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.647931in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.655494in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.639428in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.653456in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.638291in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.632576in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.617677in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.631989in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.648530in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.662589in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.658770in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.660917in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.659342in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.664796in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.668052in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.664490in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.668339in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.665689in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.653680in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.645726in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.655225in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.638324in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.651515in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.634037in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.673383in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.642924in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.648451in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.648451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.648188in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.648188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.891232in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.899257in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.878250in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.848285in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.856989in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.876829in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.872209in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.873229in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.865287in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.858985in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.881209in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.873766in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.862799in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.859158in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.838424in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.888514in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.882147in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.850278in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.868462in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.876050in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.855030in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.887725in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.867646in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.850351in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.841771in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.852751in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.894468in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.874794in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.886087in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.810987in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.830129in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.844060in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.840595in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.863610in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.855793in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.880235in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.868821in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.894371in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.908632in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.904318in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.893588in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.876770in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.885957in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.884901in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.878377in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.877571in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.863391in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.863378in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.896384in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.851949in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.878191in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.885908in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.874116in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.874116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.863281in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.863281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.089205in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.146199in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.068170in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.084468in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.136947in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.065876in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.977117in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.119462in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.076372in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.147666in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.270558in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.062231in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.084494in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.180235in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.121262in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.019806in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.011319in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.062738in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.091951in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.015356in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.996903in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.075413in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.049241in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.064096in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.038926in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.054807in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.066265in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.033782in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.058042in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.980509in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.054425in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.012441in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.061044in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.960206in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.055357in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.124747in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.131309in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.034754in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.065680in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.987995in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.099811in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.144565in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.019695in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.980733in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.057025in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.036510in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.059097in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.124473in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.149049in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.076074in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.012182in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.199610in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.138162in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.138162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.051406in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.051406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.883458in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.877343in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.839260in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.876605in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.856489in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.885939in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.787268in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.795907in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.788625in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.828362in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.812902in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.873941in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.817472in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.922376in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.879087in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.842041in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.906349in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.850227in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.904561in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.912327in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.917139in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.936892in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.871090in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.880903in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.957084in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.920189in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.910950in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.876851in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.881922in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.858227in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.858227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.878489in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.878489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.645941in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.633692in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.653912in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.659112in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.644909in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.646867in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.667424in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.644832in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.688786in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.660133in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.644266in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.649733in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.667315in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.653506in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.676403in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.648397in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.653917in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.655915in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.672930in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.659021in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.676352in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.644660in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.588513in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.584063in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.661252in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.682435in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.691079in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.696006in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.664333in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.656812in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.674337in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.674640in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.659149in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.681037in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.674937in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.660372in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.660372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.657855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.513580in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.527421in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.508635in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.488238in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.456366in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.456423in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.491697in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.477291in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.493169in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.475923in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.465549in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.466978in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.471622in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.447101in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.458023in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.457352in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.526037in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.518545in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.586814in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.593251in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.534888in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.481651in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.564833in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.559228in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.516803in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.476804in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.462031in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.465256in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.461867in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.495430in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.519070in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.525752in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.540387in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.574950in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.573803in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.534540in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.526509in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.545346in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.527888in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.531238in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.513501in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.528225in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.552330in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.549173in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.547679in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.550807in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.554922in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.554922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.517981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.331718in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.338985in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.317359in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.355356in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.322345in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.334345in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.352446in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.367877in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.378303in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.360156in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.370269in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.410398in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.316240in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.379327in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.315362in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.391515in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.302263in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.416469in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.337017in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.390360in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.373070in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.316862in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.323335in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.302717in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.219931in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.285065in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.354159in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.372537in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.412733in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.318333in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.322997in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.312862in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.250655in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.271612in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.303464in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.311080in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.263040in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.343629in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.245767in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.259661in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.307629in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.325700in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.314625in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.249327in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.265632in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.322077in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.301501in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.255917in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.322911in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.272646in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.254661in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.254661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.321191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.234208in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.217621in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.229815in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.224290in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.238528in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.225426in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.230801in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.235035in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.225027in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.244713in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.234372in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.246354in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.213667in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.230019in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.213438in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.215648in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.189482in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.205423in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.197165in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.201859in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.205926in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.219943in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.225689in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.221107in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.221281in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.229529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.223897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.301302in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.315034in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.285281in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.315752in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.322945in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.322036in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.317242in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.324960in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.307554in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.313805in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.305024in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.328253in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.303715in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.286044in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.298813in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.281380in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.312767in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.321649in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.309561in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.290171in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.330739in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.309113in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.302074in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.288623in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.306326in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.289360in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.301174in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.303349in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.301017in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.303459in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.311623in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.309278in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.309622in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.283054in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.315331in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.315331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.305479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.490565in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.499735in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.510888in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.504640in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.486432in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.492965in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.511962in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.503893in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.519969in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.519213in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.514782in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.513197in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.522389in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.510438in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.493431in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.497511in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.407306in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.525188in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.556365in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.561459in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.528691in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.514847in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.507531in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.509978in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.514423in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.508400in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.489425in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.519319in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.498271in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.495020in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.495020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.493256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.690453in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.697815in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.682775in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.685628in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.698438in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.648312in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.673893in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.677281in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.679996in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.695164in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.677304in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.687688in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.670298in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.700100in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.692105in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.690092in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.703461in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.687814in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.666241in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.669080in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.704067in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.729836in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.703077in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.615076in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.615952in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.664815in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.666233in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.710526in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.704277in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.720585in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.723457in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.707419in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.697052in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.690243in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.675847in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.670402in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.674139in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.671928in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.697519in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.698516in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.686616in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.671112in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.671112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.682122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.807479in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.780051in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.804104in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.815997in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.784072in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.786916in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.792468in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.799519in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.785142in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.779553in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.770990in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.792198in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.796335in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.797833in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.786016in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.786768in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.802659in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.809551in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.763608in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.824705in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.825709in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.789560in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.743676in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.717197in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.739673in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.752615in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.792121in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.815641in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.828467in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.866247in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.847046in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.832934in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.831368in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.797988in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.823681in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.811564in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.789215in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.798905in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.795404in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.797410in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.812122in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.812122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.896659in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.894904in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.902906in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.904385in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.909319in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.894498in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.897931in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.898112in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.904862in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.908519in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.906668in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.910089in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.922834in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.922670in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.904539in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.905967in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.893288in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.865989in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.930414in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.942278in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.905180in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.860099in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.880035in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.897829in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.911457in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.921111in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.922725in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.922942in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.918364in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.905026in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.899356in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.901321in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.894446in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.899092in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.899424in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.899424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.897171in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.897171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.157109in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.150456in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.167190in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.185332in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.183979in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.186711in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.192669in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.171151in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.177421in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.187144in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.184253in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.185143in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.178496in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.192128in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.185380in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.183818in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.173580in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.179218in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.153737in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.119801in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.150646in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.200530in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.202033in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.150783in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.122177in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.153923in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.164152in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.159725in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.168646in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.151053in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.148914in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.177763in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.151714in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.162494in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.151596in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.158577in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.145981in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.150772in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.144270in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.157050in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.152165in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.159342in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.160860in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.156979in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.163265in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.160307in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.160307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.271225in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.290317in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.292400in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.292678in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.270483in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.282218in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.286875in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.281025in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.268890in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.280453in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.281424in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.287891in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.286933in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.287244in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.281432in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.286861in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.270108in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.227146in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.288302in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.303348in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.274841in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.239088in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.251872in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.254739in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.262766in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.256886in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.269027in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.283888in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.281268in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.267855in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.272938in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.270678in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.262307in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.272949in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.268618in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.254784in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.271818in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.274204in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.281429in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.277755in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.272071in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.272071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.272210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.460070in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.462534in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.464621in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.465556in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.474928in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.473650in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.464848in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.468502in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.474571in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.473475in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.474326in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.472960in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.465307in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.462314in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.457546in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.456275in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.446258in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.453111in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.472947in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.487916in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.473015in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.437786in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.431877in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.450271in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.461353in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.462400in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.460638in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.465572in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.460251in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.458267in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.460887in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.459147in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.462146in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.458836in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.459846in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.457158in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.462224in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.459823in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.464189in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.462282in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.462282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.461130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.618369in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.619071in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.623953in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.626794in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.624487in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.627332in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.619018in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.621003in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.618556in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.619735in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.617727in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.625414in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.625079in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.631991in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.633945in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.627543in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.624858in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.628854in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.631003in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.622016in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.605199in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.638167in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.642029in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.605675in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.595327in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.598205in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.604345in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.616175in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.623521in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.633764in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.642685in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.638250in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.639948in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.634352in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.633714in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.634269in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.631574in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.633639in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.625611in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.629821in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.626955in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.628217in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.617967in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.625313in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.621404in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.623365in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.623365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.622565in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.622565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.813496in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.804614in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.804314in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.818924in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.825556in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.823808in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.812068in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.807494in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.813489in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.824226in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.812082in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.805773in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.812596in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.804551in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.808461in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.815650in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.819102in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.828569in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.817002in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.822103in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.817870in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.816611in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.801099in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.800017in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.821911in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.826576in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.821949in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.796536in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.780254in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.800019in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.808363in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.805965in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.823117in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.818287in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.808513in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.806457in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.806988in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.814509in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.802727in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.816189in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.815710in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.819842in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.808872in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.811447in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.821613in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.812146in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.812146in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.814648in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.804931in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812650in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.810084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.811820in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.812983in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.808915in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.795165in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.778969in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.779843in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.779060in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.784924in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.795928in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.799889in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.801803in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.809859in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.810420in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.813995in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.803157in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.796981in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.807479in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.808238in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.827566in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.829638in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.811610in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.804462in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.814952in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.816822in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.811499in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.802014in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.787602in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.790146in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.799854in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.815342in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.823584in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.838936in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.845542in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.839168in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.835674in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.836773in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.821903in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.829070in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.815405in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.815094in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.804798in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.809329in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.807387in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.812357in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.813835in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.809805in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.810811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.891660in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.889815in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.891769in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.891478in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.894721in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.900456in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.895076in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.896879in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.892400in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.894025in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.899497in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.897387in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.896759in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.890914in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.883844in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.877653in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.881877in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.907062in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.904380in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.878423in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.872345in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.885654in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.882555in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.889743in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.887443in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.887299in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.896044in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.890895in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.894629in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.889875in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.888163in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.891832in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.887755in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.891545in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.888079in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.889756in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.888173in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890870in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.889814in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.889814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.163314in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.164142in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.167376in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.184669in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.177662in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.178178in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.163702in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.162169in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.157287in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.156257in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.170154in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.172247in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.165145in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.169406in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.185483in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.175577in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.174185in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.176537in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.167522in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.164406in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.168370in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.166119in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.165931in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.142412in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.151715in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.167545in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.171763in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.187516in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.161370in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.138027in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.137670in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.147764in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.148167in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.155721in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.150402in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.138686in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.147402in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.130858in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.137189in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.139681in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.137346in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.142879in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.146440in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.141910in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.152373in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.167067in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.155677in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.156143in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.169953in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.168109in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.151356in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.151356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.159493in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.159493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.354844in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.331225in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.350596in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.366950in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.349777in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.383286in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.366459in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.323172in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.337903in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.311897in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.330133in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.328322in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.343776in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.320449in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.330929in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.362973in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.335642in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.362228in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.324335in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.327913in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.342121in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.353714in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.367821in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.335792in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.345539in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.352294in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.350855in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.351294in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.335161in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.312905in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.360832in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.361821in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.350111in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.378082in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.358534in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.376070in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.391721in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.371872in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.348394in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.369477in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.374898in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.329694in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.345972in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.368305in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.361420in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.339806in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.336780in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.328778in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.352462in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.345320in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.333448in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.332617in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.332617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.348430in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.348430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.509773in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.518437in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.502628in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.484455in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.484086in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.496258in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.485251in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.501703in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.499694in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.510344in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.485217in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.502042in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.486715in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.496261in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.484034in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.479680in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.480444in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.489737in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.486344in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.493458in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.525716in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.523405in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.530151in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.516620in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.508603in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.498452in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.514768in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.484902in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.494663in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.511319in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.503340in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.520429in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.526821in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.534056in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.544414in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.549665in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.552080in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.543492in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.555894in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.526619in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.535486in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.522282in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.501613in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.515318in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.493013in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.511735in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.509677in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.524540in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.503943in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.500734in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.512417in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.512417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.507892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.559184in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.559760in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.566738in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.559256in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.567364in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.554572in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.557268in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.548865in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.546231in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.556812in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.563049in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.558061in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.556127in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.553054in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.562168in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.557569in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.565968in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.568078in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.564391in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.564783in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.561596in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.571283in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.562395in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.557833in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.567895in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.572440in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.560265in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.568556in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.546686in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.553820in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.564772in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.566196in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.574290in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.571331in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.577607in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.580731in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.580901in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.576625in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.575027in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.568692in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.566420in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.574272in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.567627in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.566676in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.561288in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.568889in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.562501in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.558406in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.560840in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.560840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.563388in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.563388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.783428in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.778502in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.771208in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.770213in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.770520in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.767554in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.766123in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.763133in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.773763in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.763987in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.772966in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.758035in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.771941in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.771160in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.767347in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.770945in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.778760in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.778117in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.784696in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.773879in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.784959in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.775878in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.775673in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.780883in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.778609in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.795412in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.768768in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.761308in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.755602in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.768746in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.777598in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.795397in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.795825in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.810271in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.810742in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.809277in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.805110in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.802792in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.794929in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.790916in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.784345in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.784232in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.781582in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.785381in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.777343in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.779964in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.776605in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.776123in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.783550in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.782870in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.782870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.777981in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.777981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.052350in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.043255in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.052965in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.034530in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.060590in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.048880in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.087023in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.058845in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.055521in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.057661in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.064363in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.047241in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.061245in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.062623in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.044676in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.069354in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.047105in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.045377in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.047997in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.060687in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.044366in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.037038in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.040547in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.035018in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.041707in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.037632in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.049299in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.067539in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.037231in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.044164in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.030858in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.053044in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.041501in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.040279in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.054399in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.012669in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.036806in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.031406in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.024224in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.040637in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.052611in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.039832in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.044122in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.049866in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.038971in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.053176in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.050840in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.041239in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.060295in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.041523in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.045728in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.056072in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.056072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.045440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.102323in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.097401in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.101216in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.102220in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.087821in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.085422in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.085514in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.091228in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.090978in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.098390in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.093474in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.098556in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.095416in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.094644in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.097953in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.090584in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.095911in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.103547in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.103872in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.101097in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.107585in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.100365in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.106894in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.096660in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.100496in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.105477in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.097350in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.086822in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.090968in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.098128in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.098157in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.113276in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.113803in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.117750in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.114385in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.121083in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.117518in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.106791in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.115417in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.102146in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.108324in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.109658in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.101078in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.099295in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.102332in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.099657in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.104741in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.100102in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.100676in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.100676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.100666in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.100666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.218780in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.216777in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.246915in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.244562in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.255107in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.232088in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.246512in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.210941in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.234796in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.239417in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.248325in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.251058in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.270753in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.285603in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.244026in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.231745in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.198974in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.242199in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.216793in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.206865in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.228815in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.222356in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.200737in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.223781in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.234333in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.218020in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.233635in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.215645in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.218630in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.219982in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.239739in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.211823in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.232151in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.218172in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.231935in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.220762in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.220762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.308848in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.305247in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.307788in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.302751in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.317989in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.314828in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.319513in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.308540in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.317172in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.295784in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.310534in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.314151in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.318294in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.318937in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.321694in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.311249in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.312640in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.307936in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.295877in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.277177in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.290728in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.305149in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.318641in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.315850in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.315211in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.323706in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.313705in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.315346in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.306899in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.308340in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.314727in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.298380in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.314491in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.299475in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.307864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.304929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.489142in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.554108in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.548167in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.524640in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.531613in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.537945in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.566647in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.594055in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.618711in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.593887in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.537936in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.551217in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.569658in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.381625in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.411716in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.438444in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.558762in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.571775in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.553425in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.539279in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.531856in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.515554in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.517823in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.504295in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.497980in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.499584in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.499584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.492697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.686399in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.687554in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.687281in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.683142in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.689436in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.690648in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.698102in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.696710in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.701058in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.700401in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.695636in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.695726in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.697708in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.697197in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.711235in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.714733in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.727757in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.723266in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.706913in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.704387in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.659101in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.651256in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.695359in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.727933in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.699517in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.630999in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.634957in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.648040in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.665051in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.684409in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.716012in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.709072in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.713957in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.694640in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.689699in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.685548in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.686143in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.681227in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.686935in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.681232in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.681232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.681574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.790463in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.790292in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.795451in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.791034in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.795197in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.801170in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.792383in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.795780in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.790873in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.791570in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.794860in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.791168in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.797329in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.809282in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.826077in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.831170in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.832063in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.746021in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.805554in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.852502in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.745651in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.715303in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.723014in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.735625in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.751059in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.776886in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.821227in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.831322in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.833371in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.836849in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.817401in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.815537in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.808051in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.804041in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.801220in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.799790in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.790449in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.788981in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.792286in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.790886in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.790886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.895219in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.899870in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.894610in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.892865in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.895250in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.897076in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.898569in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.897269in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.899630in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.897250in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.903077in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.903504in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.915284in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.918384in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.919370in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.912910in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.884599in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.911698in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.907959in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.862344in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.842261in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.858172in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.914376in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.931089in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.938859in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.944174in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.936366in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.931779in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.920052in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.919654in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.913043in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.909705in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.903573in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.900551in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.897705in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.897794in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.897337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.896529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.166127in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.165323in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.166029in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.173756in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.175174in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.176234in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.172027in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.169961in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.171602in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.164297in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.171255in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.168072in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.176712in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.177502in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.184642in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.195226in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.195209in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.201790in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.191095in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.137579in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.135820in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.211775in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.165863in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.105645in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.114785in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.136414in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.159583in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.170188in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.183850in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.194454in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.195398in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.206129in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.204697in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.198390in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.190620in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.188255in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.184395in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.179378in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.177683in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.174139in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.174627in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.170406in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.174340in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.174340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.164972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.269517in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.263422in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.279665in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.277117in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.282694in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.263031in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.289080in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.272080in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.279779in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.270680in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.286015in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.258132in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.286629in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.296267in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.290317in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.289942in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.290139in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.245298in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.293583in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.301939in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.285528in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.224875in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.219629in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.241247in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.255817in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.284265in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.297770in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.306328in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.295496in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.285900in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.279393in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.277009in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.300413in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.288822in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.295112in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.287418in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.278527in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.284285in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.268364in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.270501in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.270501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.271659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.459500in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.460871in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.467185in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.466910in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.473885in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.483070in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.482962in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.480612in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.474408in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.480274in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.480728in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.487882in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.499874in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.502151in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.499906in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.493449in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.476353in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.462453in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.434410in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.443922in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.480982in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.466248in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.438643in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.431898in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.434363in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.449350in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.456897in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.466464in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.464889in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.469668in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.468846in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.470897in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.468662in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.468346in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.463605in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.467040in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.461071in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.467258in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.459903in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.461124in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.460497in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.461670in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.461670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.460375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.625782in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.629689in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.628749in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.626028in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.630331in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.637208in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.629464in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.637159in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.630538in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.627922in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.628872in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.627493in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.621510in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.632708in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.634563in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.641329in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.640181in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.648905in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.646436in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.648209in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.636277in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.610299in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.595729in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.636881in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.651905in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.628284in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.602836in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.584030in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.589161in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.605029in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.618855in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.630826in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.631584in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.645211in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.644220in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.638795in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.629739in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.636786in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.631438in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.633527in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.633731in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.635261in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.622327in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.625502in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.631479in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.619616in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.628370in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.625714in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.625714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.622014in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.622014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.810527in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.821818in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.816422in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.819906in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.818785in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.816278in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.821828in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.827809in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.839351in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.837092in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.836561in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.834056in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.828345in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.813089in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.781751in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.798495in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.822480in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.833337in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.805261in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.779056in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.777301in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.786388in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.793699in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.812624in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.821192in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.831626in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.829532in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.829527in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.826652in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.826294in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.824095in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.819821in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.823144in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.817728in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.819308in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.813862in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.814607in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.810281in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.810642in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.808270in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.813025in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812583in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.812583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.809535in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.809535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.891971in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.890396in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.885003in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.879665in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.872685in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.879890in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.881694in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.882758in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.884616in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.878325in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.879787in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.877561in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.864176in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.860092in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.867463in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.871991in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.886941in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.899985in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.916255in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.924496in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.877881in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.872952in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.907672in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.928990in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.916857in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.886439in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.868341in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.856517in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.856810in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.865113in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.871422in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.879035in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.888734in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.893797in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.894244in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.896146in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.891950in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.893814in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.891077in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.894884in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.890737in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.889605in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.892179in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.892592in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.896779in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.893782in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.894305in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.894305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.890300in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.890300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.160394in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.159771in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.165501in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.159209in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.154039in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.151089in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.152413in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.157130in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.157943in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.153436in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.152957in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.156150in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.153030in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.159167in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.163498in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.175823in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.180268in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.182107in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.149595in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.139605in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.172893in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.185692in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.139922in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.127060in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.137981in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.143884in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.170617in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.179025in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.181984in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.180910in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.184697in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.183000in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.176951in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.174972in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.172463in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.168240in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.167054in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.162141in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.165395in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.164549in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.164549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.158945in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.158945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.350554in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.354639in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.359081in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.369656in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.375440in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.389352in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.368775in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.372049in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.369382in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.373642in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.361281in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.385544in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.381020in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.397387in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.407871in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.403971in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.387791in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.298665in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.314101in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.367393in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.395263in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.305817in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.296808in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.325292in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.343062in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.342602in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.349083in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.354175in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.348683in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.354653in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.349099in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.350133in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.352351in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.347169in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.345751in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.346673in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.351228in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.349815in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.346392in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.353617in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.347071in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.353776in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.353346in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.350154in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.345308in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.345308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.347880in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.347880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.507697in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.510378in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.507651in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.512865in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.512760in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.510234in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.505688in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.508840in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.507227in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.509885in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.508247in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.507793in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.505908in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.509901in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.508518in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.515844in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.516170in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.523448in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.530218in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.528506in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.499367in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.489984in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.517661in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.534401in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.515833in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.491015in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.477048in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.501216in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.505490in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.514287in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.523555in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.524732in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.523784in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.521035in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.521668in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.518875in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.513861in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.511339in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.512364in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.512028in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.510380in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.511663in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.508592in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.511203in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.511203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.508378in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.508378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.577555in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.582543in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.564788in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.562246in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.578365in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.578697in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.570907in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.555836in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.560358in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.566724in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.567149in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.552950in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.550701in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.563744in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.579095in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.572726in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.585132in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.570293in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.571550in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.585605in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.581206in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.585686in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.568497in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.526070in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.545716in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.598977in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.582014in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.536640in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.516544in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.555652in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.569093in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.588219in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.584211in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.588398in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.589360in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.601582in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.598424in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.588357in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.608711in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.601997in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.600048in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.580658in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.596971in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.581933in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.572819in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.574405in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.599288in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.578726in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.581308in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.558740in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.573792in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.573792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.562841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.779943in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.780527in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.778615in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.775315in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.773383in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.780351in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.777129in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.778214in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.780599in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.779887in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.777457in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.780533in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.778008in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.773117in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.778159in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.774226in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.779371in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.785311in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.789533in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.774653in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.766981in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.784243in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.797694in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.791351in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.766737in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.759383in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.757005in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.765929in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.769683in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.772237in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.776786in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.777134in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.780024in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.777917in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.778850in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.777780in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.779029in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.776694in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.777183in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.775803in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.776422in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.775805in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.778188in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.778270in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.777079in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.778327in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.778327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.777432in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.777432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.046620in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.045221in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.048531in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.046914in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.047937in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.044395in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.042829in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.039553in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.044971in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.041404in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.042324in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.039383in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.040569in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.045288in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.044513in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.040778in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.044843in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.046415in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.050750in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.048913in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.060102in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.062292in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.055080in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.042321in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.034891in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.049737in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.067856in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.051344in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.029211in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.021158in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.024625in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.032454in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.045204in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.045805in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.052677in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.056399in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.056671in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.063263in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.061708in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.063743in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.057935in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.059027in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.052466in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.051428in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.049264in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.051247in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.046365in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.048899in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.047083in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.050503in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.050503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.045925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.099717in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.098270in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.097900in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.094179in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.087978in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.080600in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.075467in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.076574in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.085158in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.083914in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.085541in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.086342in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.079047in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.077332in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.073131in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.064466in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.072793in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.083911in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.099000in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.124332in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.118773in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.092785in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.098229in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.115580in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.120362in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.095713in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.083349in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.078887in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.078548in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.086871in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.092062in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.104405in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.113794in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.120376in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.124839in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.127810in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.116159in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.115755in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.109059in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.107945in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.105379in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.103971in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.103764in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.103571in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.103571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.100117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_res_mean_only_1st_scaled_by_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.992593in}{4.544374in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.992593in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.992593in}{4.544374in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.544374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904549in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904549in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939271in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178233in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.178233in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178233in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212955in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.451917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451917in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486639in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725601in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760324in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178233in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{0.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.844423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.162149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.113923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.431649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.383423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.701149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.652923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{1.970649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464198in, y=1.922423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.240149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.191923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{2.779149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394753in, y=2.730923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.048649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.000423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.318149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.269923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.587649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.539423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=3.808923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{4.126649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=4.078423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630865in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325308in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 225}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Days from MJD 54755}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127982in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{0.687834in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{0.767063in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{0.781930in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{0.788450in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{0.791942in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{0.794816in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.793471in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{0.790322in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{0.776584in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{0.754563in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{0.736527in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.689354in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.681581in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.645712in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.642009in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.755406in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.753380in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.755880in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.754559in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.756047in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.759766in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.759007in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.756546in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.762180in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.761994in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.759715in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{0.763256in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.762383in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.765008in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.763820in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.766717in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.765111in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.772043in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{0.771202in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.767594in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.769667in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.768401in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.772354in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.773362in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{0.774016in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.771703in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.773247in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.773372in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.767974in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.771642in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.769276in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.769841in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{0.768450in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.765447in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.770179in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.766748in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.765211in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{0.766349in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.760714in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.764415in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.770051in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.765150in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.766001in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.763074in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.769286in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.769601in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.770161in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.770117in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.771616in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.768063in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{0.773117in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{0.775899in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.773129in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.777630in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.775875in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.779078in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.772930in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.783996in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.780343in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.779344in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.781909in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.782058in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.785822in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.785103in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.789522in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.785010in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.785953in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{0.791710in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{0.787308in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.791911in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.793655in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.794420in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.790787in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.790906in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.791994in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.790986in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.792282in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.797008in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.792671in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.792642in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.799877in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.801177in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.809665in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.804083in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.809981in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.832111in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.854664in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{0.938236in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.019683in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.069662in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.088238in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.095261in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.091036in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.060167in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.044506in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.039134in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.992335in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{0.985139in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.982053in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.956488in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{0.914581in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{0.914381in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.902951in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.901317in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{0.890467in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.882667in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.868078in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.870288in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.861776in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.851173in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.843203in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.839227in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{0.836475in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.827962in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.829180in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.824385in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{0.825538in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.822740in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.822783in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{0.814441in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.817959in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.809126in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.811853in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{0.807899in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.802436in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.792401in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{0.794989in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.791848in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.794259in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{0.792108in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.788178in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.788049in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.781063in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.781055in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.782306in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.779057in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{0.775824in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.775706in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.773201in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.765358in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.767704in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.765079in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.769788in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.765484in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.767897in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{0.763168in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{0.762582in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.758081in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.761696in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{0.759794in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.763744in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.759495in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.757453in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.757760in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.757219in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.758941in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{0.758190in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.759666in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.752321in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.756771in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.758232in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.758703in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.755893in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.758558in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.754870in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.759456in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{0.758264in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.754907in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.757993in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{0.750953in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{0.754103in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.754675in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.752727in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.758880in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{0.757538in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.756340in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.758864in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.758864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.752877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.777192in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.777533in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.778417in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.778864in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.779801in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.780895in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.782376in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.787080in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.788438in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.787172in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.787555in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.788542in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.790719in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.793245in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.793568in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.790018in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.790121in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.789627in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.790206in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.788961in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.789605in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.788215in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.789554in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.788753in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.787615in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{0.789949in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.786980in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.786677in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.785413in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.786398in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.786131in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.790672in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.789525in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.791996in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.792522in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.794204in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.795928in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.794962in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.798474in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.797871in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.798512in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.799561in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.803274in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.806899in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.812604in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.811762in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.815636in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.812366in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.815153in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.818154in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.819754in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.827316in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.830401in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.835159in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.870083in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.882830in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.988288in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.066592in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.074297in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.119051in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.115020in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.953648in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.942571in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.931503in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.925181in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.915617in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{0.909820in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.894679in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.875146in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.869130in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.861790in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.861581in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.853599in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.849661in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.844639in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.836522in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.835435in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.823814in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{0.818398in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{0.814424in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.811760in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.806269in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.806989in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.799093in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.792376in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.793951in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.791737in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.784063in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.784949in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.779736in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.780723in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.782149in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.778093in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.780146in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.779243in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.779112in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{0.777341in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.778755in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.778598in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778475in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.775644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.097731in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.101743in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.124210in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.099027in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.070093in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.093153in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.088545in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.086563in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.085615in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.073532in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.078969in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.102878in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.106538in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.112146in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.098307in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.088619in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.113551in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.112079in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.087058in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.122624in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.117425in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.110200in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.121832in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.140538in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.096300in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.090988in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.094768in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.109810in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.109964in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.158909in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.125609in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.120807in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.091539in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.084428in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.113888in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.107843in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.079199in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.081575in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.106764in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.094303in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.126583in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.074458in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.095243in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.125108in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.088045in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.098816in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.080706in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.068253in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.117211in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.108862in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.129472in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.097850in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.133662in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.118249in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.118416in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.138482in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.114093in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.112998in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.111038in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.117362in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.108458in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.112514in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.158220in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.108481in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.099641in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.097837in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.171533in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.132032in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.108392in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.119873in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.159342in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.126465in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.153082in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.140413in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.119361in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.110087in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.139558in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.109934in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.152685in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.154035in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.146915in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.155623in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.150656in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.168252in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.177265in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.165712in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.179532in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.214627in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.234496in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.246067in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.273965in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.262583in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.262188in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.299320in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{1.308861in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.338494in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.353399in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.361094in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.383879in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.406704in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.436027in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.454617in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.411065in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.425402in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.434727in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.359233in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.354646in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.304746in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.315737in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.301925in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.320101in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.253963in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.248761in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.260146in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.291818in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.287319in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.238511in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.261632in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.193307in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.205091in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.258797in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.227138in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.220709in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.201355in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.189688in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.171894in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.195777in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.206130in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.200044in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.159370in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.192390in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.155700in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.116089in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.161825in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.161965in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.159657in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.151020in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.120728in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.141875in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.141058in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.131752in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.155135in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.151144in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.139051in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.106811in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.122267in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.139714in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.091060in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.138000in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.134615in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.082333in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.089879in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.099372in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.097636in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.103438in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.109479in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.081360in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.092899in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.098904in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.083835in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.079364in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.126094in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.095474in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.096672in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.103678in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.077326in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.087263in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.074116in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.105183in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.105850in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.092582in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.110199in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.095675in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.090510in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.121735in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.123755in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.068904in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.095910in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.084474in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.103550in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.077095in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.088614in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.112487in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.118132in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.091821in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.148168in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.072758in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.100844in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.092154in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.071104in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.061113in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.114900in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.085023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.086145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.496678in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.497094in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.498866in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.500595in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.502048in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.501733in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.503324in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.506720in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.511081in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.511070in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.511984in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.512834in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.510897in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.510091in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.510895in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.505718in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.506735in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.507111in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.504890in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.507646in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.506946in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.507051in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.509238in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.508619in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.514691in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.514612in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.515368in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.524002in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.523881in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.529806in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.530790in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.532029in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.533762in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.533322in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.534269in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.531738in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.533825in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.535713in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.532977in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.534997in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.535392in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.539897in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.542457in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.544624in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.544998in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.552036in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.576935in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.603250in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.657164in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.818867in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.834236in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.836916in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.835586in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.822166in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.817979in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.746734in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.722083in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.692981in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.638582in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.605969in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.600202in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.597475in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.595155in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.589903in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.589928in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.584952in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.553276in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.534172in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.521860in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.519574in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.513926in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.509021in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.510769in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.507328in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.506948in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.505910in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.505764in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.505636in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.504362in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.504583in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.502049in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.501750in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.499804in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.500075in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.499002in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.498886in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.500133in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.500001in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.498324in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.500429in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.498752in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.500933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.708442in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.708395in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.719176in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.718529in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.710735in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.715608in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.713860in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.716655in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.712412in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.717317in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.722126in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.715849in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.713680in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.724376in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.719684in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.724112in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.723356in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.717875in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.721926in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.730538in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.726409in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.727514in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.730308in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.732922in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.731721in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.717674in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.733495in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.724322in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.728406in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.740048in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.724024in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.731259in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.734546in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.721397in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.727445in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.724693in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.716803in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.726413in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.731527in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.730945in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.717099in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.726577in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.716089in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.724979in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.726056in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.722390in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.730365in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.725832in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.721001in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.722649in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.726475in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.719525in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.723798in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.713889in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.720976in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.721767in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.729619in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.728230in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.730139in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.727429in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.724655in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.731452in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.733936in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.734360in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.737267in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.726838in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.736000in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.731370in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.739837in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.739645in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.734609in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.747514in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.744002in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.744027in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.739348in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.753398in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.751419in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.744112in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.741097in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.746186in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.747339in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.754561in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.761736in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.745353in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.756552in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.744929in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.747145in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.754771in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.752782in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.761963in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.756754in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.765439in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.767067in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.776678in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.778454in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.797014in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.801684in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.801997in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.816392in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.822784in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.824737in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.830815in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.840391in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.857846in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.864732in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.868469in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.887726in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.906510in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.928370in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.932354in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.963212in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.985755in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.014974in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.034771in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.053369in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.056682in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.050800in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.053815in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.047662in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.045143in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.020611in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.018125in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.008421in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.003384in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.986059in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.985036in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.979976in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.942782in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.940633in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.914593in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.896534in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.892400in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.880406in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.882370in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.873970in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.867993in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.854005in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.842753in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.855182in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.828922in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.842167in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.839974in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.827548in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.825185in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.820688in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.818167in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.813923in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.816400in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.803919in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.804314in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.793651in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.803098in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.791758in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.794506in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.785109in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.786022in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.784811in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.778263in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.783092in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.775107in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.763751in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.767060in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.760760in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.769259in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.760899in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.749066in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.751163in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.744222in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.749938in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.745069in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.752968in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.744692in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.739831in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.745559in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.739595in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.746191in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.736272in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.743031in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.737367in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.731151in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.727726in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.732083in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.727826in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.726995in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.732302in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.724008in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.726650in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.729849in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.724826in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.730913in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.729673in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.724427in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.714548in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.720391in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.718960in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.705663in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.723725in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.728123in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.727378in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.707802in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.710499in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.720356in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.714524in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.718212in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.718780in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.719246in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.717461in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.712018in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.711595in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.708114in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.716517in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.719668in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.722111in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.715589in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.708393in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.715783in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.714721in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.708804in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.712599in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.714548in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.723595in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.712921in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.708819in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.710770in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.708857in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.713170in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.715080in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.713386in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.714099in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.716905in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.712490in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.717829in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.710989in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.706335in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.711302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.711091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.750811in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.746247in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.748186in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.746647in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.741688in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.742135in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.748328in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.740966in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.756771in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.772270in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.751765in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.751813in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.746499in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.771321in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.755305in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.759392in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.769369in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.752154in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.739019in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.751230in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.770342in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.762394in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.758162in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.746763in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.773969in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.755726in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.762261in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.764865in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.764920in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.765385in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.752581in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.749613in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.754514in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.736112in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.752707in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.744714in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.749800in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.765498in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.740617in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.748442in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.741683in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.752726in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.752022in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.760207in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.753796in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.767279in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.752523in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.754179in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.745593in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.748220in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.752206in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.756847in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.761490in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.758420in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.765670in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.764469in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.762026in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.761940in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.768860in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.743644in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.768264in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.765753in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.761317in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.775420in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.763154in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.771360in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.775621in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.766074in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.771010in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.763159in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.781720in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.786984in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.771620in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.790823in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.776732in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.782295in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.783377in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.773601in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.783918in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.792683in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.792591in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.790216in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.776586in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.788117in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.793851in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.785676in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.778721in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.785444in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.772048in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.787873in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.786553in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.779317in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.786953in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.789198in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.795726in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.794637in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.804913in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.801766in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.807526in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.812320in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.831674in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.835562in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.822271in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.836999in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.844729in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.881364in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.871896in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.896200in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.903299in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.930500in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.936955in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.971016in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{1.985955in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.021815in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.024909in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.051853in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.051988in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.067525in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.056338in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.090835in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.076347in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.084920in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.074043in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.081381in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.077760in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.051591in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.039911in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.024893in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.012707in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.014526in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.001331in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.986255in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.978923in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.980575in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.953376in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.961340in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.943492in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.928558in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.939769in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.911716in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.911895in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.892680in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.902913in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.880814in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.884416in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.875878in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.887034in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.860024in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.879259in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.866403in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.835683in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.864022in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.847693in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.848711in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.828399in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.827355in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.829918in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.825356in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.832767in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.817855in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.825910in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.826906in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.811484in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.809671in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.794834in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.810168in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.807612in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.812247in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.791780in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.792194in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.789149in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.792612in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.784486in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.781916in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.795009in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.779618in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.777445in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.784330in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.767434in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.799273in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.768042in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.777323in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.765718in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.781444in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.771167in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.764729in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.763305in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.771675in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.764062in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.761375in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.767017in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.758518in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.764346in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.758895in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.767461in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.778135in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.761694in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.767742in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.748698in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.763077in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.755044in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.767304in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.753824in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.762322in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.747596in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.767996in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.752579in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.754987in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.765069in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.754384in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.750247in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.752388in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.772149in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.748837in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.758199in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.745289in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.755242in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.740497in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.741847in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.760100in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.744909in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.743841in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.746260in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.751767in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.752192in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.742935in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.756026in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.749254in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.751989in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.743526in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.739886in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.763439in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.755665in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.752248in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.743027in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.751024in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.748326in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.743060in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.737354in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.745516in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.749001in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.741747in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.752321in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.742466in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.746960in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.751213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.741930in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.741930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.941175in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.947502in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.934195in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.935639in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.941305in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.934237in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.934623in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.937439in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.946468in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.944567in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.952245in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.939859in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.951588in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.946715in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.949081in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.955981in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.952655in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.949852in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.946310in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.946569in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.955117in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.954999in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.944723in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.948564in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.948512in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.962541in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.953563in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.953584in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.948276in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.954399in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.967373in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.951857in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.949776in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.961440in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.948859in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.957921in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.953379in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.955418in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.963075in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.957710in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.962887in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.961186in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.962908in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.942427in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.949999in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.948279in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.946594in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.950733in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.941686in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.961580in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.945215in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.949783in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.948792in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.953764in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.943252in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.944826in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.947656in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.947855in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.942313in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.952450in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.947534in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.961065in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.947811in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.949492in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.952737in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.951755in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.944136in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.954643in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.956333in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.944733in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.954389in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.955195in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.943146in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.952779in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.951245in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.948498in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.952022in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.950342in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.956713in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.952958in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.959242in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.962382in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.955192in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.956330in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.960554in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.949770in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.969018in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.963496in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.969761in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.959756in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.965508in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.969539in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.966336in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.974294in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.969845in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.979068in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.983033in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.972967in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.977055in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.988380in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.977566in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.983027in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.974863in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.971300in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.971956in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.977799in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.970400in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.980660in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.978373in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.971599in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.987541in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.977807in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.972610in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.982936in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.982843in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.980986in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.974068in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.980465in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.987265in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.991520in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.986523in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.005464in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.002760in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.009380in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.005006in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.018721in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.022435in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.024159in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.019931in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.047038in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.049949in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.074619in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.077583in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.121151in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.123541in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.135259in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.141764in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{2.199370in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.250986in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.245786in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.267197in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.270400in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.277289in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.273141in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.274767in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.255985in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.257809in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.239999in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.241333in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.209419in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.199656in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.173157in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.150509in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.147602in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.138301in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.137795in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.130461in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.117608in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.112427in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.104655in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.113664in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.109905in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.097159in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.093903in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.086148in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.083100in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.090752in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.076806in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.074835in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.068915in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.080975in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.062674in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.059029in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.063646in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.059780in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.054039in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.050273in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.046270in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.038240in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.045024in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.026102in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.034558in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.036530in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.033441in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.022725in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.020955in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.030851in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.025100in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.011415in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.014312in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.011135in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.995759in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.011817in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.997646in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.006230in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.005570in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.997574in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.007432in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.000339in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.997714in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.984060in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{1.996391in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.983006in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.979692in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.981298in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.985414in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.968189in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.972342in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.978363in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.980048in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.979474in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.969843in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.968938in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.966001in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.971736in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.964784in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.966146in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.969696in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.962284in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.967987in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.961868in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.965915in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.954258in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.964017in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.963615in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.956147in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.955125in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.949630in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.955681in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.947314in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.947940in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.950777in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.949900in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.961844in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.961363in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.951458in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.953418in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.955692in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.944254in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.956359in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.943767in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.950083in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.937080in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.947046in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.953022in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.947846in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.951820in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.934256in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.941389in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.942360in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.951630in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.942702in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.947166in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.940655in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.943989in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.951322in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.936624in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.929436in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.937009in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.945597in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.948609in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.943519in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.942953in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.946244in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.941249in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.942626in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.940370in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.941375in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.934759in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.937866in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.934560in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.936057in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.944409in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.944301in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.940271in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.942922in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.942296in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.949250in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.934909in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.941171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.936745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.291698in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.290263in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.290892in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.292728in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.294103in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.293226in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.297075in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.293236in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.294793in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.297861in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.294599in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.296668in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.297122in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.294777in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.298516in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.299091in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.297460in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.298623in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.297593in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.302382in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.303639in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.301556in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.303653in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.304016in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.304245in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.308899in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.310497in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.306821in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.309323in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.307286in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.309155in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.309094in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.307321in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.307132in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.310425in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.306686in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.306319in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.303684in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.307666in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.304640in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.305997in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.304634in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.303773in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.305699in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.305219in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.304754in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.301685in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.302775in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.302441in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.302517in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.304719in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.302473in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.302156in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.299311in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.300132in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.300070in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.300779in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.302391in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.301136in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.306096in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.302501in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.302705in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.304463in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.300390in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.304455in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.304345in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.307496in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.311464in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.309129in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.308944in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.310403in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.309635in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.311410in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.311094in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.312852in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.314204in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.316121in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.315615in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.313735in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.318824in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.319121in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.321100in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.320832in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.327482in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.322964in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.325733in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.324265in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.327607in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.325390in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.330454in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.331928in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.329237in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.330405in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.329223in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.330432in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.332957in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.329881in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.329825in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.332041in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.332294in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.329180in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.330617in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.329472in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.332265in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.331353in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.335383in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.332682in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.335900in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.336498in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.339684in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.338402in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.343654in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.343319in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.347075in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.354954in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.356676in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.363554in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.364721in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.384464in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.473078in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.591884in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.622271in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.635083in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.635096in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.628114in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.623635in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.603729in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.558137in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.552160in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.450289in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.439817in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.434988in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.431126in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.428015in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.421793in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.403349in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.402961in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.388567in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.385383in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.382574in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.382317in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.374293in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.372103in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.370554in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.366225in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.361014in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.356943in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.355927in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.352488in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.352293in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.346328in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.347920in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.342955in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.340987in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.342525in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.334732in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.333965in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.333999in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.329720in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.325736in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.327355in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.324442in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.322068in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.322916in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.321956in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.315936in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.314689in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.315351in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.313766in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.314466in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.308044in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.311949in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.306598in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.303432in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.304496in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.302805in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.303881in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.299140in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.306006in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.305305in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.300926in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.302470in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.298212in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.301260in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.302183in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.300734in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.298554in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.299025in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.295503in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.298305in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.299430in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.296843in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.299443in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.295166in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.296934in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.294179in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.294040in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.294080in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.295540in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.292234in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.296626in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.296343in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.293455in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.297497in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.291295in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.296037in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.294492in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.293625in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.295299in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.294929in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.291719in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.294128in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.294462in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.291369in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.291921in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.294823in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.293981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.290208in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.290208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.418947in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.420729in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.421443in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.420837in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.422744in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.422407in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.423246in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.427797in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.424866in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.427718in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.425166in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.428642in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.427227in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.428272in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.425094in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.430627in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.429395in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.431295in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.433507in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.434717in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.436868in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.436295in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.436896in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.438572in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.434618in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.435990in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.435342in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.440333in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.436535in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.438589in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.438664in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.436058in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.436387in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.433409in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.437630in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.433917in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.437686in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.435748in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.433426in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.435276in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.432555in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.434060in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.431600in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.434070in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.434180in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.431391in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.433888in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.429684in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.432213in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.433271in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.429610in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.431687in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.430401in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.433669in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.431974in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.430327in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.433930in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.430704in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.434143in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.435600in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.429523in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.430173in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.431486in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.431488in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.432614in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.430758in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.433608in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.433007in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.436961in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.434357in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.436832in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.438030in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.439857in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.437544in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.442959in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.441472in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.437648in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.443560in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.445101in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.444050in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.445689in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.444740in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.449342in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.451317in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.453669in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.455134in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.453702in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.455925in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.456383in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.455708in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.458281in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.458661in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.456268in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.457994in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.460872in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.459529in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.460307in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.458117in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.463375in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.459030in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.462044in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.459369in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.459339in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.460933in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.460195in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.460815in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.463282in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.461952in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.462696in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.466806in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.468964in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.466119in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.471741in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.477512in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.482086in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.489919in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.505779in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.509984in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.549869in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.602309in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.707079in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.752656in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.765171in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.761482in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.765110in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.760905in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.758565in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.716128in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.710896in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.699919in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.668982in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.658025in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.642862in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.634829in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.632058in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.619983in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.617093in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.604696in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.600088in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.587897in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.584433in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.565314in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.564707in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.561654in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.560433in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.554658in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.552014in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.553425in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.546768in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.541885in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.541811in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.540228in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.533252in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.526963in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.529005in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.525074in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.522652in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.517519in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.508525in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.508569in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.499307in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.500299in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.495762in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.497238in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.490912in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.486065in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.479996in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.478175in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.477704in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.472772in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.475277in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.470042in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.466520in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.464618in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.461298in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.462779in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.458488in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.457019in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.454884in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.452711in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.451918in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.453436in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.448575in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.449344in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.446236in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.447766in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.447238in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.443611in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.442859in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.444199in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.441335in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.441561in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.438168in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.438649in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.441598in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.439425in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.435296in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.437732in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.433638in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.436804in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.435127in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.435470in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.434032in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.434401in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.431639in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.430611in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.430800in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.429535in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.431622in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.431000in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.431976in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.431017in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.428617in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.428083in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.429142in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.426501in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.428498in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.428907in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.427869in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.424489in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.426784in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.424460in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.426463in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.425007in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.426443in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.426202in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.424046in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.426663in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.424327in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.423585in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.424280in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.422586in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.421393in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.420707in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.425640in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.422293in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.421228in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.420987in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.422851in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.420163in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.421369in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.422457in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.420404in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.422256in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.422451in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.420723in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.423883in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.422527in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.424093in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.424093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.419215in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.419215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.680430in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.682353in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.683331in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.680322in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.682281in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.681007in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.684642in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.683950in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.680438in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.683542in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.682273in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.689226in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.684706in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.689892in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.688962in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.692050in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.691400in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.688999in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.691298in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.689384in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.694746in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.695913in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.692070in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.694804in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.694856in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.693119in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.694028in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.698561in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.697003in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.693336in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.696677in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.693584in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.692865in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.692733in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.694310in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.689651in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.691307in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.691767in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.689091in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.691765in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.687948in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.688311in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.689073in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.692077in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.690112in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.690717in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.690679in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.687887in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.688356in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.688521in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.689081in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.686285in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.691612in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.688225in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.691987in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.690867in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.690272in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.687300in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.691946in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.693302in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.690876in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.690745in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.692056in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.696094in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.695692in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.697706in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.698484in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.696172in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.699429in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.696759in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.702174in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.702767in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.701518in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.703172in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.706762in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.707313in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.707180in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.707251in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.710221in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.710329in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.713654in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.711972in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.716365in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.715230in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.719491in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.715652in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.717527in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.716759in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.717634in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.716522in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.716613in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.717327in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.717444in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.718955in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.719481in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.721844in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.720745in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.722259in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.717812in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.720297in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.725338in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.722800in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.725679in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.730647in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.725395in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.731173in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.752563in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.760735in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.759283in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.771256in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.783134in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.794286in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.808555in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.842017in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.850326in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.996865in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.000242in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.007978in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.010020in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.016232in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.018645in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.016409in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.026388in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.019826in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.017485in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.008365in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.989626in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.937216in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.930891in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.917056in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.899010in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.896417in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.890361in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.887902in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.867054in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.864478in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.842037in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.836701in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.819631in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.818618in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.809987in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.812223in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.804817in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.801854in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.797896in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.797567in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.794396in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.788564in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.788275in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.790079in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.787539in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.776827in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.777023in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.771776in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.770343in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.768024in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.763760in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.760185in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.758725in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.758604in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.747787in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.745582in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.743586in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.742488in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.732680in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.733371in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.731795in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.725354in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.722165in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.720938in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.722132in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.721849in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.718405in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.718234in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.713371in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.714339in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.715024in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.711043in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.709531in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.710100in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.707520in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.706058in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.700972in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.700694in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.698155in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.700364in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.700497in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.696978in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.699599in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.696576in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.696945in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.690139in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.697637in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.693778in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.693226in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.690529in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.693624in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.690781in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.689638in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.691478in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.689767in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.690079in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.683388in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.688052in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.688189in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.690716in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.685588in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.687816in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.685848in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.685265in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.686265in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.685649in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.682910in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.683356in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.683927in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.686221in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.683646in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.681999in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.684574in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.679894in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.682420in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.685232in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.682374in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.680841in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.683134in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.681631in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.684398in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.677413in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.680693in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.678739in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.682852in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.679985in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.683823in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.680249in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.680981in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.678262in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.680558in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.680336in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.680336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.677262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.057055in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.057827in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.050782in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.055216in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.054432in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.057643in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.056540in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.060684in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.058534in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.060139in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.057968in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.059616in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.062783in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.060994in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.062343in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.058165in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.062861in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.063366in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.066701in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.064832in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.069355in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.066598in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.072349in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.071415in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.072077in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.065320in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.066691in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.072527in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.070703in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.073808in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.072611in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.073416in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.069168in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.071663in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.069060in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.070879in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.070781in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.068662in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.070070in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.076305in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.062446in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.068835in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.067993in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.071235in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.062659in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.065153in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.068914in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.068410in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.072959in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.067871in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.069113in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.067530in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.064394in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.068240in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.064372in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.065041in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.060883in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.065447in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.063483in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.064445in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.063853in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.061436in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.066596in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.069330in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.067409in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.062459in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.065279in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.066058in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.068502in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.067864in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.065425in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.069937in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.064990in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.070826in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.069769in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.064695in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.068905in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.067813in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.070789in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.068979in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.073012in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.071927in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.073532in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.071968in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.078242in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.076936in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.072370in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.077272in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.078215in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.075793in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.078157in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.077665in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.079667in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.074539in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.079693in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.075192in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.080992in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.080981in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.077457in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.082931in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.081874in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.082818in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.088431in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.086828in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.088460in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.091898in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.093355in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.088242in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.094590in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.089961in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.090319in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.092262in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.094035in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.091500in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.092876in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.092072in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.093752in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.091008in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.092991in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.090121in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.096660in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.093511in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.096652in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.092796in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.096904in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.095113in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.098174in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.097047in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.092194in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.103027in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.103545in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.101412in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.108562in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.107678in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.108834in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.111789in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.118610in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.118698in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.135609in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.147743in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.148487in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.165292in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.180091in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.184700in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.220300in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.226678in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.342277in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.364249in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.368079in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.379650in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.382722in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.383932in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.395841in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.394027in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.394964in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.393048in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.389575in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.380029in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.376879in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.376048in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.369308in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.355216in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.351934in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.331718in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.313635in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.308524in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.289667in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.280103in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.269347in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.254633in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.253628in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.238118in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.236534in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.223440in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.218950in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.211645in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.211938in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.204473in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.206219in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.198378in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.196809in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.191469in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.185920in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.187679in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.180524in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.180435in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.177605in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.178703in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.174278in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.172868in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.169436in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.172285in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.169093in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.166525in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.161890in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.153599in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.161383in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.156579in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.155549in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.149667in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.148251in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.145468in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.139773in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.145021in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.140676in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.139470in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.133961in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.135687in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.134997in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.129567in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.131501in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.126072in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.126484in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.119438in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.117998in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.119186in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.110860in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.113789in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.105953in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.102968in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.102502in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.102589in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.099224in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.102160in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.096499in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.096061in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.093139in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.097415in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.091938in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.096335in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.089529in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.088331in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.093167in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.087645in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.088728in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.087792in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.083697in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.088347in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.079052in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.082193in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.080395in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.080787in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.082875in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.082174in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.075766in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.074647in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.078998in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.071994in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.071966in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.073320in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.071642in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.067548in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.072667in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.074980in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.071052in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.069416in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.070971in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.069971in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.067449in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.066758in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.068022in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.065494in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.066256in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.068849in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.063492in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.065670in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.063278in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.067418in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.066876in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.060360in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.062752in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.067210in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.065141in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.059563in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.062988in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.059957in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.061924in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.057329in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.058067in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.059803in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.063289in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.060802in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.061371in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.058572in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.062238in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.057921in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.058188in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.060508in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.063398in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.060098in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.060170in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.057923in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.057994in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.060137in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.055978in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.058355in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.058038in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.060338in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.057967in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.060968in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.056941in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.057629in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.061649in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.060168in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.059196in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.056220in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.061227in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.053819in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.057404in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.055621in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.061772in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.062374in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.060927in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.054751in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.056697in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.055925in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.055925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.053503in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.053503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.346235in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.343373in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.349078in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.345636in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.349270in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.349013in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.346478in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.347607in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.345776in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.348888in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.350295in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.347186in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.351424in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.352725in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.351289in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.355518in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.355992in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.353511in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.353038in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.354837in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.353355in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.356022in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.358909in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.354183in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.358541in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.358517in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.363110in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.358222in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.361468in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.362041in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.361057in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.362010in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.358792in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.362670in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.360913in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.361725in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.364373in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.362387in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.357870in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.359892in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.359809in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.363269in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.357343in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.358268in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.354023in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.358803in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.355930in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.358738in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.359957in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.355502in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.355529in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.357363in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.354676in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.352889in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.356769in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.353895in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.358951in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.353296in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.358369in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.354006in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.353565in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.357431in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.352424in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.355042in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.361636in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.353608in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.358645in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.354415in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.358078in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.356665in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.359114in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.357731in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.358992in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.358903in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.361085in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.361798in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.360287in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.364231in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.361688in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.365869in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.363154in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.367295in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.369685in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.366399in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.366870in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.365857in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.369650in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.368142in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.368853in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.375998in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.376222in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.374846in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.377691in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.376487in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.377198in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.383458in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.381254in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.384191in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.380056in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.385623in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.379826in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.384060in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.381365in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.383574in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.383860in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.386328in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.384618in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.384768in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.382105in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.383434in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.382735in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.386378in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.385347in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.385755in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.387921in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.392105in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.388887in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.391658in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.392371in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.394894in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.398986in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.402495in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.408629in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.419896in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.419915in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.435124in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.442779in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.444986in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.506610in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.594420in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.621770in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.679135in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.681457in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.686033in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.683399in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.686030in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.680882in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.680006in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.672873in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.668931in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.625764in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.623236in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.603874in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.600248in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.582601in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.540540in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.537866in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.521871in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.517492in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.512562in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.506561in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.503763in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.498081in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.498981in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.487043in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.484391in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.479107in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.477447in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.477960in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.477168in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.466038in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.467658in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.460178in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.457630in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.454549in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.446702in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.432454in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.428089in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.429213in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.423863in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.424105in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.420989in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.414871in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.410329in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.404360in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.402323in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.400471in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.393232in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.396025in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.389777in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.390656in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.391105in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.386439in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.381502in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.383033in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.380553in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.380463in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.375938in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.376425in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.374725in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.374414in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.368727in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.368931in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.366952in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.370493in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.365947in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.366468in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.363944in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.365567in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.365053in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.363451in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.359297in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.361889in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.359574in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.360233in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.357188in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.356914in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.360857in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.357733in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.354972in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.355378in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.358173in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.353066in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.354370in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.352630in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.354964in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.353209in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.354812in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.350668in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.353088in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.351550in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.350277in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.352348in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.350124in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.351374in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.350728in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.353831in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.352190in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.349663in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.352049in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.348159in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.348554in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.352858in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.348060in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.345142in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.349107in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.348202in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.349083in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.347717in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.349597in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.346809in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.348446in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.348490in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.346786in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.348703in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.347528in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.347110in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.344591in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.344903in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.347455in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.347458in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.343178in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.347524in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.347820in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.347366in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.344555in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.349167in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.346429in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.345624in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.347692in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.344897in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.344897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.343774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.751729in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.763768in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.705264in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.763537in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.774833in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.691221in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.724668in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.777707in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.765934in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.745259in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.746131in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.630809in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.693768in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.698035in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.759201in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.717207in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.684166in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.673261in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.774206in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.732985in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.717405in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.777447in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.727773in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.761153in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.817482in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.721953in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.703929in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.707992in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.704302in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.709694in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.739962in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.705263in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.749131in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.780996in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.682723in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.722572in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.724955in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.699068in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.725450in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.730640in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.748744in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.741813in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.709440in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.711546in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.770320in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.708868in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.727148in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.689132in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.743804in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.699120in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.710194in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.741709in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.672691in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.727415in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.817018in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.648538in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.739545in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.687970in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.739987in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.723024in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.656183in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.757384in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.709305in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.780375in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.659154in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.760908in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.695078in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.754592in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.673910in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.749010in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.719790in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.708822in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.738602in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.767835in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.736505in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.735325in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.674762in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.726295in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.698144in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.690383in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.697208in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.762254in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.746909in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.750519in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.705381in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.700640in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.732188in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.732123in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.656497in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.748175in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.719159in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.709702in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.778803in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.690314in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.809498in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.753198in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.778468in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.721344in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.692325in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.723867in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.661913in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.770019in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.730617in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.844303in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.706259in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.728935in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.689274in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.696776in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.767376in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.706663in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.750297in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.718463in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.781263in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.746338in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.734977in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.772618in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.775348in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.713449in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.708501in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.799356in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.676477in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.753066in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.723041in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.657051in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.741069in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.771569in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.747488in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.818140in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.722685in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.722431in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.732804in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.708808in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.753992in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.767075in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.729259in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.781568in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.714609in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.752069in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.732661in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.808802in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.816837in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.740765in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.801012in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.817218in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.759498in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.754758in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.817887in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.776313in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.774592in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.707293in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.852197in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.855846in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.754157in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.825055in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.783784in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.820824in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.798030in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.842916in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.850739in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.875793in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.927918in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.909799in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.965320in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.016700in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.023361in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.959409in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.048969in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.023160in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.051380in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.992801in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.999636in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.075059in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.037711in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.069059in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.147548in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.986412in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.986948in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.015066in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.993149in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.986219in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.016152in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.010715in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.965566in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.969040in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.956050in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.982133in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.945555in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.927170in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.948702in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.898286in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.980142in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.944751in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.940462in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.863856in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.883667in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.954371in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.857199in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.897029in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.880688in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.846566in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.937528in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.888692in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.864703in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.852426in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.858655in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.859466in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.873228in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.821672in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.862876in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.845205in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.886642in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.883408in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.891231in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.796591in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.845468in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.785414in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.809034in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.795982in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.891413in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.786206in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.792393in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.853973in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.820646in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.873173in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.822634in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.823646in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.837213in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.772742in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.828979in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.858649in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.828109in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.821232in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.860768in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.803321in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.762168in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.814137in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.735783in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.866320in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.725619in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.806340in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.724485in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.707414in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.795608in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.775535in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.745410in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.796594in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.732949in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.764799in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.818616in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.775581in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.809105in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.726117in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.758247in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.761676in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.854844in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.704473in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.784294in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.788685in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.753972in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.703783in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.720655in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.760335in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.762452in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.784339in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.744586in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.780347in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.770547in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.775078in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.777129in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.771468in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.758904in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.737389in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.770980in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.767597in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.712802in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.723032in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.786147in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.766312in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.719509in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.798234in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.726962in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.736727in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.712112in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.758989in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.723322in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.721648in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.812018in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.741104in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.748219in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.683905in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.741072in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.774107in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.783847in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.758284in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.793734in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.734763in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.749554in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.735262in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.794110in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.734244in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.714177in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.775491in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.756436in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.781688in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.772641in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.623723in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.828331in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.715943in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.773160in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.718613in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.765271in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.715815in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.741606in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.738815in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.774899in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.742242in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.757931in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.714171in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.785284in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.734172in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.764975in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.701108in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.753559in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.748942in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.764296in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.759530in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.742346in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.716952in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.763493in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.727809in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.779498in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.709187in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.745978in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.729784in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.727608in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.753054in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.736132in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.759464in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.737056in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.723035in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.620855in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.788831in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.713343in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.807058in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.719505in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.765979in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.782911in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.683386in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.773271in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.689589in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.713310in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.715556in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.750914in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.703683in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.763482in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.715321in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.743611in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.716320in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.716320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.709284in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.709284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.988058in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.992767in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.989923in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.994787in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.993418in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.989073in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.992869in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.999783in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.991465in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.994987in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.992607in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.995747in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.993623in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.996962in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.994814in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.995249in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.999112in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.998310in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.999554in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.995529in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.001657in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.993341in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.002873in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.003224in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.995595in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.995408in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.999344in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.007879in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.003774in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.004355in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.000663in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.999371in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.999559in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.007381in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.002144in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.007062in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.004981in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.012797in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.006753in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.006848in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.008088in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.013324in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.007612in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.004869in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.006884in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.002285in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.007011in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.995726in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.006328in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.006440in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.999774in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.005142in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.006719in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.005268in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.008721in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.009497in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.002286in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.007379in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.007108in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.000020in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.004814in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.006269in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.001437in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.001784in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.999874in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.003609in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.999483in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.008981in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.999038in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.998841in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.998376in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.002783in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.996526in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.001068in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.999881in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.003448in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.001592in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.003994in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.002917in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.004364in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.003046in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.000180in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.000452in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.003656in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.999648in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.003700in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.003054in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.007845in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.004644in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.008480in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.008867in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.007076in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.015881in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.012500in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.000514in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.014359in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.008676in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.008285in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.014670in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.008287in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.015183in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.012390in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.014132in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.019924in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.013920in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.014350in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.017982in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.012867in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.016137in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.020785in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.018107in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.020076in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.017395in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.022610in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.022427in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.028240in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.022496in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.026585in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.026656in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.029268in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.030076in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.034705in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.023879in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.027636in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.040114in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.028597in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.025793in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.031906in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.025985in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.029026in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.028864in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.029820in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.028434in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.036003in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.029593in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.039117in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.033800in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.040275in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.032388in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.035127in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.032314in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.031604in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.039615in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.036749in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.043730in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.047380in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.053017in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.054386in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.050596in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.056365in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.066311in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.068837in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.081958in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.093631in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.104917in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.104847in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.115577in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.129733in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.299050in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.303087in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.314380in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.320628in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.319960in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.333215in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.333285in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.327567in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.326332in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.329224in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.302681in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.304412in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.292923in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.289022in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.255159in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.251662in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.236791in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.239663in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.227665in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.226218in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.210990in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.212913in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.200849in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.196108in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.196968in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.177121in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.173083in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.170860in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.162277in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.159928in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.143540in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.143677in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.138769in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.130916in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.130787in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.128640in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.124302in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.123929in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.119547in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.112949in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.115574in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.114542in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.103686in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.105962in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.103409in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.105209in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.099841in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.097793in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.090602in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.092292in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.090979in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.091981in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.095799in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.080255in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.080492in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{4.077805in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.060947in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.069677in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.066747in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.056878in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.068344in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.061790in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.058282in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.050019in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.058348in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.048294in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.055470in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.047984in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.051449in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.049347in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.051894in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.044801in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.048767in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.036974in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.045384in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.041971in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.030846in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.035337in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.034773in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.030466in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.030602in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.023913in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.029255in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.028900in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.024568in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.026639in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.019871in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.019778in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.017117in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.018165in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.024879in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.017740in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.018842in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.015556in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.009890in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.016388in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.018707in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.005173in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.013262in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.006712in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.004761in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.010612in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.007366in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.002005in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.005083in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.998406in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.007724in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.010596in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.010242in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.006112in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.005569in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.011441in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.997866in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.004402in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.000495in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.001938in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.007949in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.998702in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.999062in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.002560in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.999761in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.006467in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.996262in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.002086in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.996848in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.997957in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.994518in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.999243in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.996409in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.998653in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.995718in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.990885in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.992740in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.998087in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.990900in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.994341in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.993486in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.995689in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.993527in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.991932in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.995941in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.993735in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.993249in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.995162in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.995374in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.988512in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.991544in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.996902in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.989268in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.990035in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.987983in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.996138in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.994074in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.992441in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.991465in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.991361in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.994800in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.990179in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.988547in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.999321in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.987734in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.996465in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.994692in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.994515in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.997668in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.988646in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.994414in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.985551in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.995216in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.997459in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.997459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.988799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.377715in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.376474in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.379935in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.377532in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.377559in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.375334in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.380714in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.379088in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.381924in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.376769in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.383220in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.381159in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.384511in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.377825in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.385097in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.384388in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.388189in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.385537in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.387048in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.382181in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.389683in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.383948in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.388876in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.391175in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.383397in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.387817in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.387444in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.386482in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.392570in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.390573in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.394027in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.388680in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.397435in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.400032in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.391686in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.395127in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.390127in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.395939in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.392959in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.395279in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.391544in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.390727in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.388743in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.394814in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.390336in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.392690in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.390893in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.392153in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.390185in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.392464in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.391728in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.389195in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.391199in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.384255in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.390411in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.390547in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.385629in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.388458in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.383636in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.388540in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.388137in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.390745in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.391093in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.386454in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.390211in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.388070in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.380936in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.390422in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.388092in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.389670in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.393252in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.385582in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.390083in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.386705in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.392594in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.388604in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.390951in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.389433in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.395168in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.395573in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.387084in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.393681in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.392068in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.395148in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.390692in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.396189in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.397990in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.396340in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.398766in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.395598in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.399245in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.394089in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.400225in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.402142in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.400649in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.404245in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.398620in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.404981in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.405348in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.403446in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.405239in}}%
\pgfpathlineto{\pgfqpoint{0.968928in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.978821in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.405415in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.460298in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.401711in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.469536in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.405652in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.403142in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.402301in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.397188in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.402760in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.399241in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.399569in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.393575in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.399612in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.396667in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.398818in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.389719in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.394628in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.395230in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.392595in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.392329in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.393686in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.389875in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.394069in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.387247in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.394033in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.394214in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.387585in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.390198in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.389629in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.387660in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.383843in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.388195in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.386989in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.384335in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.388068in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.385167in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.390624in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.380284in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.383287in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.378343in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.387587in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.380913in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.383158in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.383401in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.387718in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.378947in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.384114in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.380750in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.382393in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.380599in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.380856in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.378818in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.380227in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.379387in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.383167in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.375491in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.382875in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.382206in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.377501in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.383151in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.379631in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.382660in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.378279in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.378871in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.380904in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.376056in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.376567in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.379557in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.384456in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.385197in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.379135in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.382553in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.383871in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.378643in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.378819in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.375736in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.381229in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.378446in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.381666in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.376996in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.379878in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.378247in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.374670in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.379982in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.381535in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.379558in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.381587in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.381461in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.381461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.375820in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.375820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.753223in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.743757in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.753584in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{0.740531in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.753025in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.744643in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.751492in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{0.751733in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.743935in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.754306in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{0.745531in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.765471in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.762886in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{0.756477in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.755424in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.767212in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.760716in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.753857in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.764743in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{0.762806in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{0.759805in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.766125in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.761319in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.768011in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.765964in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{0.754166in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.765471in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{0.750733in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.762973in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.766098in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.757471in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{0.753757in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.763116in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.756949in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.760455in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{0.754868in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.757143in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.756787in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{0.765411in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{0.753047in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.766731in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.752157in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.759229in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.753081in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.758084in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{0.750382in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.758551in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.763754in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.773655in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.767335in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.773080in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{0.777145in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.770918in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.771805in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{0.776057in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.767346in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.778521in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.782828in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.788091in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.787077in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.790946in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.792408in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{0.785087in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{0.782079in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{0.786123in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{0.798817in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.798097in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.805746in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{0.810916in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{0.797692in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.803624in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.804702in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.812538in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.817462in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{0.821401in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.831755in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.835407in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.837289in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.845129in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.839579in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.879957in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{0.898257in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.896624in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{0.906111in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.902194in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{0.923196in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{0.942329in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{0.939434in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.962724in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{0.985850in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{0.988904in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.007173in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.025137in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.024143in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.036429in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.034102in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.047627in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.027730in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.030963in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.015409in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{1.022017in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.006345in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.014240in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{0.993768in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{0.994596in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{0.990663in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{0.967943in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{0.969378in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{0.962071in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{0.947516in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{0.934467in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.928864in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.926126in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{0.929491in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{0.924334in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{0.896364in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{0.905965in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.900204in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.884750in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{0.893154in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{0.880606in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{0.878044in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.877954in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.861412in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.860349in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{0.869810in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{0.857212in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.857524in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.843135in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{0.840218in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.849796in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.846988in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.834018in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{0.809791in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{0.801132in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.802949in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.804023in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.795781in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.782490in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.790973in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.791287in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{0.775367in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.793116in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{0.788770in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.780026in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{0.780438in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.769917in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{0.777819in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{0.775729in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.776212in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.769467in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.778205in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.761617in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.765729in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.771342in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.772754in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{0.755818in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.767479in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{0.764684in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{0.757070in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.764749in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.750916in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{0.767813in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{0.752785in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.754828in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.750828in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.757354in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{0.761566in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.755726in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{0.757390in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.762818in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{0.748568in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.756587in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.750660in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.747959in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.757560in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.748604in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.749641in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.743544in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.743953in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{0.748579in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.738710in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.751251in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{0.750963in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.749603in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.742289in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.744505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.742263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.100458in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.099396in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.103672in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.104211in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.105776in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.106660in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.107584in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.106701in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.108665in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.110964in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.111811in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.113832in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.115518in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.117439in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.115087in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.120118in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.116757in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.117218in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.117976in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.118359in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.114494in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.117889in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.115662in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.113993in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.114882in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.116213in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.116108in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.114583in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.116161in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.114364in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.111256in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.113913in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.111144in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.111171in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.113312in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.112944in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.113138in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.112187in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.114187in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.113495in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.115993in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.114013in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.116122in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.115784in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.121501in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.120224in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.120401in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.123999in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.126045in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.125223in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.125968in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.128649in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.130808in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.132378in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.139571in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.141872in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.143857in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.144629in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.145586in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.150046in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.156417in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.155300in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.158147in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.161894in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.165907in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.165942in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.170826in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.169910in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.180310in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.186824in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.190955in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.200678in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.207650in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.210150in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.226770in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.235556in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.252625in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.261346in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.269140in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.292980in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.372272in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.384688in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.385843in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.383756in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.377845in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.364047in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.356401in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.337341in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.328087in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.300479in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.277151in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.271383in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.265860in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.260954in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.249299in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.244804in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.242167in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.236846in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.227724in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.224714in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.220259in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.218338in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.212351in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.202022in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.191779in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.183464in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.182984in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.170564in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.169489in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.166334in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.166907in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.163684in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.157907in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.159058in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.155265in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.156153in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.146416in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.145134in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.145123in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.144232in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.142546in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.142346in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.140025in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.136583in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.134836in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.132479in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.133501in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.131690in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.130064in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.130282in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.123128in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.121762in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.120419in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.118588in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.115694in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.113983in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.114731in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.112224in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.113669in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.111719in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.112500in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.112351in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.110032in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.109186in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.107114in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.106997in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.107507in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.107548in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.103246in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.105993in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.105128in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.104342in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.105725in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.104994in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.104117in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.105325in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.102406in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.104993in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.104993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.096905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.476001in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.477036in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.477215in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.462676in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.468318in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.466448in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.469001in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.473181in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.467565in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.468373in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.477439in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.479897in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.481620in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.468155in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.477743in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.485415in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.491612in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.482198in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.484546in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.488609in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.485568in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.490436in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.476941in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.473746in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.484387in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.482373in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.488937in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.483571in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.482740in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.493992in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.477654in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.484496in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.487910in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.475320in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.480267in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.474176in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.480646in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.480832in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.478933in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.486535in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.469051in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.474417in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{1.470746in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.480805in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.476710in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.478138in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.478100in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.470701in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.470507in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.493952in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.482641in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.486392in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.486996in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.486480in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.483726in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.491467in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.489803in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.490581in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.488177in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{1.490294in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.486822in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.498079in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.480474in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.491034in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.482344in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.499905in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.487367in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.508064in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.504436in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.508523in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.501556in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.518894in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.514923in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.518441in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.514213in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.516158in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.526484in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.526136in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.518923in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.522607in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.523885in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{1.521597in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{1.530849in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.514035in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.519343in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.533822in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.526950in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.542380in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.541554in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.541980in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.559586in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.556449in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.549666in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{1.562439in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.551064in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.563839in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.568423in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.564287in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.556723in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.568325in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.594449in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.600976in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.599885in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.618914in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.618646in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.634466in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{1.638979in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.648262in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.653111in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.666526in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.680803in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.680291in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{1.689690in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.720681in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{1.719969in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.726723in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.750581in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.746251in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.742697in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.747683in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.742053in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.737297in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.733713in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{1.739626in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.715584in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.717692in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.710683in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{1.699476in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{1.707262in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.688538in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.677917in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.663322in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.664064in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{1.673976in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.656740in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.633445in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{1.645986in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.605925in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.609060in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.606649in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.617316in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.608345in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.596175in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.605119in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.593227in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.602387in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.595994in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.602951in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.569866in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.582161in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.572229in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{1.564791in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{1.575679in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{1.563592in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{1.571132in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.581746in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.565043in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.568665in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.564138in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.546043in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.560679in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.558144in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.548181in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.544028in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.546842in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.539183in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.528052in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.543414in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.524156in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{1.522668in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.516241in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.515608in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.526585in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.517359in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.518670in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.512458in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{1.515760in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.493504in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.501492in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.492960in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.499007in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.494733in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.514721in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.494935in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.494617in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.494599in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.493520in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.495812in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.490596in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.491819in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.484283in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.481965in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.475594in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.478023in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.479363in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.474550in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.482429in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.477360in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.482425in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.487154in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.476614in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.476906in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.475307in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.481636in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.481173in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.469416in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.464921in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.478464in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.458268in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.480050in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.471650in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.473174in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.468715in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.468787in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.479874in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.468468in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.471078in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.477868in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.478640in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.463274in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.470984in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.476510in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.462289in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.462289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.462415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.091109in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.090502in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.090238in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.091881in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.092606in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.095119in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.095295in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.096150in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.097951in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.097877in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.099270in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.100056in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.100485in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.099438in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.099863in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.100890in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.103620in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.103187in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.104993in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.104195in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.108529in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.106331in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.107288in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.103646in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.106430in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.106747in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.104493in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.107140in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.107131in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.105373in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.107406in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.105159in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.106088in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.104024in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.104227in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.106831in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.102476in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.101725in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.105412in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.103775in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.100684in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.102941in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.101351in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.102748in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.101769in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.103679in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.101788in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.104042in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.101315in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.102957in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.106125in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.108572in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.108970in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.112558in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.111456in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.114644in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.115600in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.115040in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.117862in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.116010in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.120172in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.118597in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.120486in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.122649in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.122708in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.132959in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.131966in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.132299in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.136228in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.135546in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.136380in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.141395in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.141462in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.146231in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.145303in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.147890in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.148759in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.147741in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.150997in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.151037in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.154423in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.159999in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.163060in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.164196in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.170643in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.172598in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.172848in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.181376in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.183629in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.185999in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.189996in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.196219in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.198869in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.208087in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.208311in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.219262in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.233735in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.237907in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.248666in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.250850in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.265562in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.272433in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.302228in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{2.327853in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.340192in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.372675in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.377023in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.377330in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.381667in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.379688in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.378544in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.373879in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.368445in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.367305in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.357469in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.339840in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.320821in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.309734in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.292409in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.277654in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.274117in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.269682in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.262384in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.259524in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.259585in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.251910in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.249767in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.245925in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.245093in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.241769in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.240727in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.235824in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.232341in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.225058in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.219912in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.218429in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.212793in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.208022in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.209025in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.203616in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.200363in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.201322in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.197359in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.197043in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.192892in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.194152in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.183865in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.180566in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.177378in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.172834in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.175487in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.169885in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.162812in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.162057in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.163266in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.155994in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.155920in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.152307in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{2.152462in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.146569in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.145198in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.145234in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.143969in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.140964in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.141565in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.134133in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.135577in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.132559in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.133416in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.132793in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.132430in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.127418in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.131010in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.127246in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.126186in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.123500in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.120041in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.119037in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.118732in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.119593in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.115651in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.114068in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.113184in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.110323in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.113816in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.109675in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.108784in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.107069in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.108331in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.106713in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.108334in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.103097in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.104800in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.103644in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.105515in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.101979in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.101100in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.102387in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.099091in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.100946in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.099137in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.101406in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.098693in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.098429in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.101672in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.098059in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.100701in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.100302in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.095918in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.099047in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.097320in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.099345in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.095066in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.096320in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.094442in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.093827in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.095726in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.096686in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.093847in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.095424in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.095620in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.094054in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.095430in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.093744in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.091871in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.093413in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.092288in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.094443in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.091486in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.091486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.085948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.386333in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.395437in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.409941in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.397675in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.396442in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.403212in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.401382in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.407237in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.399764in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.400166in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.413945in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.411099in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.411730in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.408738in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.401480in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.411130in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.411280in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.407597in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.397474in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.411513in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.408692in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.408468in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.429872in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.414090in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.426029in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.428519in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.422258in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.415724in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.414072in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.409730in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.414478in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.424521in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.419553in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.411969in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.420969in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.414793in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.415477in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.430988in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.414455in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.413797in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.415968in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.416550in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.414370in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.397654in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.411785in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.415718in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.411081in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.422913in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.419131in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.417472in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.426861in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.404669in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.410385in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.404993in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.408326in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.418241in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.423790in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.428230in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.407163in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.416432in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.423602in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.416638in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.398205in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.420161in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.415990in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.396424in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.417858in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.416235in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.412686in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.425035in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.406517in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.398231in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.409568in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.409623in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.413083in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.415170in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.407888in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.411321in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{2.421057in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.414815in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.423790in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.419032in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.421739in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.413292in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.414415in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.426771in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.428794in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.428066in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.430390in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.421530in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.430297in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.412409in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.431082in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.428964in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.432343in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.423926in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.427127in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.418969in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.433654in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.442934in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.440251in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.446857in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.446748in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.429608in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.430716in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.439841in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.442856in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.450305in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.447509in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.446441in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.454009in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.456062in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.447328in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.454181in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.450872in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.442302in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.455931in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.454819in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.449754in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.469074in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.459492in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.461762in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.484157in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.476507in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.484403in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.485978in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.482191in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.481303in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.494033in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{2.497112in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.488405in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.504781in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.496255in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.515918in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.511502in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.525364in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.521683in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.536834in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.544202in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.533477in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.566091in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.547518in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.564655in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.561461in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.582427in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.576720in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.589820in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.571526in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.603912in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.593210in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.612572in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.637330in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.660864in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.670304in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.680839in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{2.676261in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{2.688960in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{2.685285in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{2.683757in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{2.687023in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{2.682577in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{2.684933in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{2.691215in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{2.666677in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.669493in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.674471in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{2.668248in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{2.664880in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.663560in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.648141in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.637369in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.632839in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.637733in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.629536in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.600971in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.585748in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.585374in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.594613in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.585175in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.586360in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.561730in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.579270in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.571158in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.568670in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.549362in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.556122in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.557606in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.556482in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.535288in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.541059in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.553379in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.541677in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.541833in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.527263in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.523627in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.530976in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.517085in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.529953in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.523039in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.510007in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.522454in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.519763in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.514826in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.501485in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.513373in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.511036in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.514586in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.496501in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.501994in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.503938in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.472620in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.503897in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.490375in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.492612in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.497199in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.491556in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.476849in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.484072in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.474099in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.484926in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.480057in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.462531in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.476619in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.463518in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.475634in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.460376in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.446625in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.472824in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.451208in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.457340in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.444579in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.464581in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.448009in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.444428in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.440508in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.444394in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.441800in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.448679in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.426907in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.427727in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.440585in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.447538in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.436888in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.441447in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.423904in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.432168in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.432857in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.423002in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{2.428376in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.429690in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.435017in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.432066in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.417584in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.421976in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.417485in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.418127in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.431171in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.409349in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.413607in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.426886in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.414851in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.421292in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.417379in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.409278in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.413951in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.433926in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.410505in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.408647in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.403046in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.406280in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.419014in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.398008in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.412792in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.422869in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.417593in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.415831in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.408119in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.409816in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.415093in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.423321in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.403716in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.410962in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.422006in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.406499in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.419337in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.413902in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.419395in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.414750in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.411701in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.407860in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.419221in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.403580in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.407881in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.400823in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.410295in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.397415in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.407770in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.402126in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.413876in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.403674in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.401853in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.410678in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.417567in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.404289in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.408371in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.399212in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.397596in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.414898in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.414898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.397721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.757868in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.760280in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.752975in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.752349in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.760416in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.763595in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.757694in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.762636in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.756455in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.762008in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.759510in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.765577in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.758517in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.758521in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.766456in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.764768in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.767325in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.767939in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.763091in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.770504in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.764465in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.768718in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.769508in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.765721in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.768657in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.768400in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.771495in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.767517in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.768985in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.773374in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.780467in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.775033in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.775502in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.768496in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.775959in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.773108in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.772307in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.776360in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.772074in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.772323in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.764914in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.772221in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.766825in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.771065in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.765341in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.772826in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.767843in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.773760in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.772391in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.773809in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{2.770056in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.768904in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.773003in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.765120in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.774308in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.765305in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.768698in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.771145in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.767660in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.769177in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.766337in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.765258in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.771596in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.771068in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.766905in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.772691in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.773840in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.766201in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.775919in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.769470in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.766815in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.772246in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.766564in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.770227in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.776264in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.769915in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.775586in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.774236in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.770927in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.772810in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.778761in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.775848in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.774866in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.778777in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.775380in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.783562in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.785638in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.784861in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.788541in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.789935in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.784007in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.791289in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.793592in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.791879in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.793656in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.798780in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.792820in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.804629in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{2.798628in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.799161in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.808154in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.809660in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.806761in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.809013in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.805379in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.809296in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.810097in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.805544in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.815234in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.814837in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.817255in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.811406in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.815413in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.811061in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.822837in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.817009in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.828326in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.831681in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.825498in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.832574in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.830345in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.835209in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.833398in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.848913in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.840022in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.846602in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.855597in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.851366in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.861040in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.862779in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.883978in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.880270in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.903493in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.913263in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.913895in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.918552in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.919060in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{2.927414in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{2.939162in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.939440in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.943555in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.951648in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{2.958143in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{2.968688in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{2.988897in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{2.993148in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.000822in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{3.004429in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.025872in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.027548in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.036266in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.037488in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.047258in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.047595in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.041716in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.050186in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.046521in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.037287in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.044887in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.039649in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.030284in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.032145in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.030338in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.020955in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.020608in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.000353in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{2.985698in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.986115in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.981206in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.967095in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.963126in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.966900in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.958020in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{2.954587in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.948963in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.948115in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.937274in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.931864in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.925206in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.923282in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.922927in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{2.917705in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.918053in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.916780in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.912838in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.902462in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.907982in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.906309in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.902716in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.900987in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.900608in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.897613in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.896653in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{2.896203in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.882597in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.884173in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.886494in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.880315in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.877793in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.882515in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{2.874457in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.880148in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.874461in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.869167in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.870892in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.859683in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.857727in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.857496in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.854370in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.852979in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.854919in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.845303in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{2.851894in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.838580in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.841155in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{2.835567in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{2.835165in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.836925in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.834984in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.824512in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.828433in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.822355in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.818105in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.820259in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.815130in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.812856in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.811111in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.807838in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.810431in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.808495in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.801338in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.810028in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.808040in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.795508in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.802915in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{2.800067in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.801152in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.797103in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.792011in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{2.796286in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.790026in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.793306in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.791532in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.787616in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.788460in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.781173in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.790511in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.780742in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.784658in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{2.784844in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.781923in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.783198in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.779988in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.783049in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{2.781223in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.772522in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.777140in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.770018in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.779087in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.779917in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{2.775115in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.777569in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.777128in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.779099in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.777433in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.771596in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.772814in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.775767in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.768697in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.773280in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.764856in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.765007in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.766520in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.764753in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.771713in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.766050in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.761438in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.761913in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.763655in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.773206in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.766048in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.762930in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.763043in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.767848in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.768036in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{2.765918in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.761743in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.762302in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.761103in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.765480in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.762953in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.765311in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.764843in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.757646in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.758751in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.760516in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.760292in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.762275in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.761368in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.763626in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{2.761547in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.761259in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.763996in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.764058in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.760724in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.756318in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{2.757972in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{2.753790in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.763758in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.754797in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.761378in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.760840in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.760840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.752486in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.752486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.000075in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.975499in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.034107in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.015750in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.006797in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.014138in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.991633in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.997169in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.029117in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.010903in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.031553in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.023397in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.994371in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.015943in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.016003in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.037065in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.992262in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.004893in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.035335in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.007034in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.011519in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.993945in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.030521in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.036350in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.998755in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.028597in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.045440in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.004851in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{2.995832in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.041393in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.014981in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.006190in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.020102in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.037395in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.019166in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.008494in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.028803in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.017577in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.033923in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.023550in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.028314in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.002964in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.002276in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.045911in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.020245in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.016119in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.005890in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.023251in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.018360in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.017029in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.037534in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.043049in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.018836in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.011676in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.010139in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.030746in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.970546in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.997764in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.998384in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.003240in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.022254in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.017695in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.023102in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.998812in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.005685in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.023158in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.012548in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.022924in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.006269in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.041200in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.998100in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.007646in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.020767in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.016170in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.040839in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.012319in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.017414in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.004576in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.009972in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.040514in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.007999in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.015217in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.034404in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.011360in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.028920in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.030541in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.013171in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.024171in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.034210in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.017583in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.017748in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.020924in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.031830in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.040973in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.004810in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.070015in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.054279in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.030883in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.026715in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.047053in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.026958in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.057266in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.036615in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.048208in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.025290in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.021272in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.027848in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.025413in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.040165in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.045214in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.051489in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.064768in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.050720in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.064451in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.059763in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.059331in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.040987in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.067730in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.064811in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.085593in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.056933in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.077341in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.065121in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.064691in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.061795in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.088303in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.080325in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.077357in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.081616in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.068058in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.077006in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.098208in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.091035in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.112556in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.108605in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.097695in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.099786in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.089637in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.132462in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.138487in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.136526in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.125192in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.129389in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.156739in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.166034in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.146961in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.153301in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.172329in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.158653in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.181046in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.168134in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.187692in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.192455in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.200620in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.203121in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.227553in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.202337in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.222170in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.213612in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.258388in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.244412in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.258892in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.282738in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.278761in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.279758in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.281401in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.297375in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.284553in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.281315in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.309313in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.270980in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.283819in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.276859in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.303562in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.268921in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.256600in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.261341in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.250626in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.228186in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.255359in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.253783in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.224005in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.235353in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.208186in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.228294in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.259598in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.217679in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.216095in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.194855in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.210346in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.176993in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.174665in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.196582in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.178649in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.183183in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.183579in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.170455in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.182643in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.145504in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{3.147790in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.161295in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.158256in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.136286in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.162165in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.125530in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.157359in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.133739in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.150315in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.132824in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.143308in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.133857in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.142688in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.140572in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.112816in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.117416in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.107303in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.149871in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.114897in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.109642in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.117518in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.136585in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.113654in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.110453in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.087838in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.125348in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.104103in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.113960in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.066311in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.118375in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.073455in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.111730in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.095063in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.102966in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.072991in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.073059in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.086446in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.084895in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.086709in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.092962in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.061007in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.067742in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.085096in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.061478in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.070457in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.046717in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.086086in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.061091in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.055466in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.068818in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.075757in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.037321in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.058145in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.062447in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.041688in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.063949in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.029071in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.040513in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.055723in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.049130in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.052123in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.039611in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.075283in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.026133in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.059117in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.030908in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.052024in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.040061in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.038402in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.009778in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.030449in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.021557in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.026911in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.027737in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.042747in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.023114in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.049856in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.023517in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.022053in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.046704in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.017395in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.037453in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.020411in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.018862in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.038633in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.012597in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.000284in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.038970in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.017544in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.025046in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.020390in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.044203in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.018744in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.026092in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.027511in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.018122in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.034934in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.997684in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.014472in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.023798in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.014140in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.008965in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.020728in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.001399in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.033335in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.016090in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.040247in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.008305in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.015454in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.003774in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.041219in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.993070in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.004215in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.994663in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.004051in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.035252in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.014458in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.026306in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.009645in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.014463in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.016795in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.013312in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.015079in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.990435in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.029050in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.013627in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.028659in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.002763in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.013166in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.018965in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.016518in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.997536in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.996582in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.001618in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.020266in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.000148in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.001189in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.003375in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.022317in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.003504in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.016286in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.013395in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.998796in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.999906in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.025981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.025981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.999749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.381645in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.379890in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.380270in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.379392in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.385217in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.380174in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.385715in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.384822in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.379551in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.382691in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.380424in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.389960in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.384967in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.388910in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.386008in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.390238in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.387856in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.388913in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.395356in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.384784in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.394501in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.391642in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.391954in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.393903in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.393224in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.391327in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.392750in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.395521in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.395442in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.394050in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.397186in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.396653in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{3.394092in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.393961in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.396291in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.391391in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.394385in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.393059in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.395324in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.398616in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.389301in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.394317in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.394683in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.391089in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.396240in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.390512in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.394764in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.390719in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.394537in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.389940in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.391953in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.394843in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.386779in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.390892in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.390412in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.392332in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.398363in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.390826in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.394723in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.390319in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.390710in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.396214in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.391009in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.391933in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.390589in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.393703in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.394709in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.397109in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.392590in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.392312in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.394632in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.398192in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.396367in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.398127in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.401560in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.398380in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.402055in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.400027in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.399560in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.405026in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.402729in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.402724in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.400456in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.407458in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.404876in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.408883in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.413072in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.409652in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.412115in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.410167in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.416914in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.415004in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.416049in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.415646in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.421533in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.419969in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.427946in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.427293in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.430744in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.433106in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.431964in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.432016in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.436502in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.432831in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.439987in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.439313in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.443051in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.443715in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.442978in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.447754in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.451643in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.459539in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.466588in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.465166in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.472313in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.478065in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.498627in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.500727in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.515288in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.514903in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.530078in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.538975in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.546869in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.550543in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.553493in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.559356in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.560460in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.571409in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{3.573341in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{3.572724in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.588032in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.592199in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{3.604084in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.606837in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.623283in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.646480in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{3.656931in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.658609in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.663500in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.664183in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.669917in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.667722in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.670741in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.663710in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.660152in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.653974in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.651822in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{3.644531in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.645485in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{3.636799in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{3.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.624889in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.622407in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.617217in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.609526in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.607765in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.595467in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.595865in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.582208in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.577689in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.576173in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.571845in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.564448in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.557050in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.550740in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.547563in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.541584in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.544483in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.537396in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{3.535857in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.534117in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.526586in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.523714in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.527851in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.525777in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.519053in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.520589in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.516752in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.515345in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.507150in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.510027in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.506354in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.504976in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.507566in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.500775in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.500919in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.493653in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.495336in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.492443in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.492988in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.487725in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.487090in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.482414in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.482130in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.483555in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.481674in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.475080in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.472454in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.473225in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.469755in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.469562in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.463866in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.461566in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.458381in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.451508in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.452766in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.446050in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.447533in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.443429in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.442648in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.438568in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.441322in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.437102in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.437349in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.432802in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.433823in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.437463in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.428223in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.428175in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.429894in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.424775in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.423589in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.427967in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.418773in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.421346in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.418297in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.415225in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.418553in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.412409in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.411643in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.415472in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.415022in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.408915in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.412119in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.405998in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.403678in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.408516in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.406740in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.402234in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.400896in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.404863in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.397651in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.400355in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.399423in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.396219in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.399342in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.398413in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.399774in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.395783in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.397773in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.393662in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.401401in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.391661in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.396621in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.394686in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.395375in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.392152in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.390788in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.391437in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.388960in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.390043in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.389514in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.392023in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.392472in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.387561in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.390219in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.387507in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.387846in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.385870in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.386741in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.387718in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.386083in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.385765in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.387346in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.385331in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.385014in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{3.390024in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.383813in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.387261in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.383174in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.381379in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.384262in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.382724in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.386229in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.381601in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.383430in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.383332in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.385567in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.381298in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.384455in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.379566in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.386749in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.388449in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.381266in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.384826in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.384848in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.381597in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.385355in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.382066in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.378999in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.381652in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.382651in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.380883in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.380883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.376026in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.376026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.683002in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.682700in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.675379in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.682844in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.684127in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.683419in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.676440in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.685101in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.685539in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.683050in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.684148in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.689852in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.684004in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.688228in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.687836in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.686228in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.697240in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.695144in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.695330in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.684985in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.692603in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.695540in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.688769in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.695744in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.693923in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.687145in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.699170in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{3.699149in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.704957in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.688707in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.699727in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.694364in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.698503in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.689528in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.689059in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.696512in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.691538in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.690180in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.691530in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.699137in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.694317in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.693139in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.698621in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.694935in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.690355in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{3.693174in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.698254in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.692599in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.688777in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.690719in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.688723in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.689266in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.691694in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.689865in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.693619in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.689167in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.693668in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.694469in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.690598in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.693829in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.691630in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.691547in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.689510in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.697555in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.687636in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.684057in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.689645in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.695844in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.689711in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.687200in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.685852in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.692929in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.686215in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.690930in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.690608in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.687630in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.698301in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.684483in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.697270in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.697874in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.700179in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.700163in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.696332in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.695599in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.703592in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.704391in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.709624in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.709953in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.705793in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{3.712636in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.705804in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.706959in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.714073in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.709529in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.715145in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.709684in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.714942in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.711186in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.725388in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.714578in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.723401in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.723012in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.723892in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.721082in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.733557in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.725439in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.733709in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.723615in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.737057in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.730372in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.732079in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.732449in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.737805in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.738784in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.736555in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.738542in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.742496in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.737825in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.743292in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.744902in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.750145in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.748173in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.755551in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.757661in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.755995in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.759671in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.760252in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.766688in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.764814in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.773042in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.772725in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.775438in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.781645in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.792090in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.791931in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.807599in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.831068in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.827695in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.841437in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.841728in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.850611in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.850007in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.862470in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.862635in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{3.865276in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.890313in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{3.893741in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{3.904323in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{3.909327in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.913953in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{3.927243in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{3.926179in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.940700in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.943379in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.952260in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.951695in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.964448in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.963115in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.973485in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.973275in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.976589in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.965182in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.973188in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.964835in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.968545in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.964176in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.967112in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{3.961494in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{3.959426in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.923045in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.919886in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.908925in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.898396in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{3.884995in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.880364in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{3.878013in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.878953in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.862143in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.855581in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.843452in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.843065in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.837255in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.828026in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{3.817635in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.816440in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.821416in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.811025in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{3.814679in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.815533in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.807555in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.808162in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.804704in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.804302in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.799116in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.800390in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.805781in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.797029in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.793377in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.793856in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.789467in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.795732in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.786381in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.781769in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.784349in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.779473in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.777980in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.781640in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.774890in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{3.774365in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.771235in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.775270in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.771533in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.772459in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.764784in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.761046in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.760735in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.759070in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.763063in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.756478in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.754094in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.756811in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.751237in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.746868in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.739976in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.746225in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.738352in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.743834in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.744306in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.738518in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.739950in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.732861in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.743658in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{3.728448in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.735351in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.725926in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.734442in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.718957in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.718804in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.726610in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.723374in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.725079in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.714645in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.720744in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.721007in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.716503in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.717819in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.708046in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.716134in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.715185in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.709750in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.712138in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.705709in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.706546in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.702206in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.707534in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.702254in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.701089in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.707737in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.702918in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.705491in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{3.697549in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.707171in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.706714in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.696107in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.697028in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.695329in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.697179in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.692817in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.697750in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.698127in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.695401in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.695698in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.692128in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.693554in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.693079in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.697095in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.693735in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.692303in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.693687in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.691668in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.696880in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.683308in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.689108in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.689213in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{3.695508in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.688860in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.685162in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.690944in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.689036in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.692733in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.686286in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.684247in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.685522in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.688570in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.688012in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.688361in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.686191in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.689779in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.687053in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.687006in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.692032in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.679658in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.688431in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.683333in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.680861in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.683488in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.690180in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.683771in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.687690in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.682967in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.688265in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.679649in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.691854in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.678667in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.683868in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.685834in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.682001in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.682387in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.678921in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.688207in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.678875in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.687904in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.685242in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.686265in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.677638in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.682365in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.682365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.677039in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.677039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.013229in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.017330in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.027434in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.015324in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.014113in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.003967in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.000888in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.032361in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.004896in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.003431in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.006605in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.003925in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.020816in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.025986in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.024869in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.035623in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.010351in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.020206in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.013929in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.025606in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.025299in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.021897in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.016365in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.033679in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.037790in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.023163in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.041939in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.021892in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.009104in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.026613in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.022801in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.013706in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.034176in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.023720in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.028343in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.024066in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.016736in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.031814in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.032455in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.024409in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.006049in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.029867in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.025920in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.019547in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.040909in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.018398in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.030036in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.025649in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.032121in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.024530in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.038253in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.018323in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.034713in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.023606in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.029876in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.024500in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.062933in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.023042in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.030776in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.016906in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.016795in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.032208in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.022349in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.027513in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.035730in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.034863in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.017311in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.032711in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.037918in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.023903in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.037419in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.007345in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.021501in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.025266in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.021740in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.024635in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.012846in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.050203in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.042322in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.022668in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.021293in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.007731in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.029923in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.037415in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.029788in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.030760in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.036797in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.036004in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.045610in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.029099in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.034037in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.035167in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.016030in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.043145in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.044078in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.028688in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.034156in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.023516in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.037666in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.043066in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.020713in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.030455in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.045460in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.037946in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.043126in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.041568in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.033209in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.058155in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.041337in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.034664in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.039008in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.057952in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.051962in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.051182in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.052009in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.044125in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.058397in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.061051in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{4.078775in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.055251in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.059993in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.047112in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.063005in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.066324in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.064253in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.066274in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.057844in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.068671in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.061238in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.061061in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.063259in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.080001in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.080049in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.071162in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.091443in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.068326in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.088025in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.090994in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.075227in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.074610in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.107227in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.088138in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.100215in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.096276in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.102034in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.117643in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.100687in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.104443in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.112816in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.107244in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.121755in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.126642in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.116594in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.153176in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.137457in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.145267in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.170286in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.171909in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.159710in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.167592in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{4.168730in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.151582in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.187034in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.168668in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.195347in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.184278in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.206363in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.189458in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{4.221566in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.199879in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.226327in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.234712in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.229808in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.242877in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.255247in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.274233in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.258783in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{4.276298in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.285565in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.285605in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.268064in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.296523in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.295977in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.307106in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.312324in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.304439in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.309019in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.309830in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.315894in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.304730in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.272461in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.274068in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.288848in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{4.264002in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.274118in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.250643in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{4.255395in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.257614in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.266237in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.252860in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.256837in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.226945in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.220922in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.231674in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.199352in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.212775in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.204445in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.215318in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.185324in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.189587in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.179425in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.178834in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.187230in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.176990in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.159312in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.174765in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.166042in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.169821in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.154648in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.168987in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.148828in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.167246in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.142188in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{4.148063in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{4.161581in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.131938in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.125543in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{4.155494in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.145402in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.130668in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.122273in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.150312in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.132959in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.130466in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.133240in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.116185in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.113327in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.113644in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.123759in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.117123in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.114447in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.124647in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.122857in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.090128in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.110919in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.103522in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.107697in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{4.089723in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.113327in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.080367in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.077782in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.105179in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.096814in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.072249in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.093956in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.091522in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.084533in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.080724in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.095108in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.090482in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.070188in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.073113in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.079939in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.059648in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.068211in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.061743in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.071224in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.065862in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.071380in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.048080in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.077246in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.048919in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.039881in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.068178in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.049987in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.049810in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.066091in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.065572in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.044704in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.074816in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.057130in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.055063in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.034026in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.054409in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.036499in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.047767in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.042822in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.057565in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.028706in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.061103in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.038417in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.048175in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.050467in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.041238in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.041292in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.035965in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.050547in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.042230in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.043369in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.036383in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.046553in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.033367in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.055700in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.016887in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.041559in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.029123in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.036285in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.029086in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.028665in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.022643in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.041074in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.017018in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.014313in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.027573in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.027578in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.026991in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.026882in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.031807in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.046003in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.010962in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.031086in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.030544in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.012071in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.032394in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.011213in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.016820in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.033319in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.028526in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.019611in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.038874in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.014124in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.011546in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.050274in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.022996in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.007800in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.022746in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.024419in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.019227in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.009151in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.008474in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.020835in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.019967in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.028216in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.007815in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.011252in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.028855in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.019915in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.018682in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.019161in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.012704in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.014391in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.041037in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.018963in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.028234in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.028172in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.011107in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.009943in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.009672in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.027851in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.014205in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.008849in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.027182in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.995101in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.016130in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.014968in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.012506in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.020205in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.021704in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.021704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.010300in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.060432in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.051065in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.067556in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.054561in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.054336in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.066816in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.064334in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.052781in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.067216in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.054186in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.069666in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.066248in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.054948in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.058503in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.056072in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.067411in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.065006in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{4.069634in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.065340in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.065936in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.068320in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.067157in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.068747in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.060855in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.073931in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.068611in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.075950in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.067913in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.066403in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.066421in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.078254in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.069362in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.067362in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.078849in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.076468in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.064751in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.075725in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.065540in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.080215in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.066355in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.077080in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.065135in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.065895in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.075139in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.077025in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.068878in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.069410in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.073376in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.065434in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.077023in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.068690in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.075951in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.061415in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.072301in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.073931in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.068941in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.073706in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.062877in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.062769in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.065710in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.070814in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.071680in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.077291in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.066871in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.077740in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.083928in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.063404in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.060594in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.067620in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.069745in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.068330in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.069192in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.059930in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.076055in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.061433in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.074055in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.069774in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.072564in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.065404in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.070826in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.065944in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.067103in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.073220in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.064499in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.072577in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.068719in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.074322in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.072685in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.080087in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.079321in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.071925in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.079031in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.074958in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.082186in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.085443in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.083057in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.077783in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.082373in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.083775in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.089603in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.080940in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.089615in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.078148in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.088982in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.090852in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.095371in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.091628in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.083367in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.086651in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.092012in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.093691in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.100306in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.097731in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.094104in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.092694in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.105595in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.105152in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.111053in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.105399in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.092680in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.113528in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.114827in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.108329in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.108251in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.117838in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.111913in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.124819in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.110821in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.119406in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.099592in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.119749in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.120983in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.135294in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.123869in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.132050in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.134451in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.133617in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.136452in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.134928in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.135621in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{4.141384in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{4.139762in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.148053in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.151694in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.161010in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.161174in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.153707in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.175481in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.176957in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.193672in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.193473in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.199252in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.204166in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{4.221938in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.216554in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.224932in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.223621in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.231433in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.218715in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.240408in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.248023in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{4.246393in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.256873in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{4.259041in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.275561in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.276730in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.274512in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{4.294481in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.310153in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.306220in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.324154in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{4.327248in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.334093in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.334850in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.348413in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.338655in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.355417in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.349777in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.341367in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.346179in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{4.345419in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.342811in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.342852in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{4.330931in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.333740in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.326369in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.324359in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.313316in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.313547in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.300974in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{4.299821in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.292361in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.279023in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.283463in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.274861in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.270268in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.268495in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.253564in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.247158in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{4.249902in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.237214in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.240260in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{4.236835in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.229889in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.227413in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.218606in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.227221in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.207024in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.208901in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.212270in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.204458in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.207280in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.203328in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.208139in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.198993in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.202018in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.192317in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.198911in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{4.184494in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.185262in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.174123in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.182380in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.180972in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.176493in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.166200in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.172250in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.167379in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.180956in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.168946in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.171222in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.164321in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{4.168174in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.154181in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.167539in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.161319in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.159079in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{4.146621in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.155257in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.144592in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.145682in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.153066in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{4.151558in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.133720in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.136372in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.135586in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.132129in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.138211in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.131385in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.127562in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.120459in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.126178in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.116154in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.124664in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.119539in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.120179in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.115955in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.117927in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.109690in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.111371in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.106081in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.112052in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.103581in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.111341in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.103620in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.100467in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.103806in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.096116in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.102380in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.097472in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.095566in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.095790in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.091454in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.094131in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{4.085683in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.097392in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.098443in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.079175in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.097278in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.084867in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.090216in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.100840in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.082100in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.088819in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.080880in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.089668in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.078977in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.079917in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.075300in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.081734in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.074804in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{4.076101in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.075111in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.087025in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.083869in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.076315in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.079627in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.080567in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.077062in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.068414in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.084234in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.079942in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.068818in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.066970in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.076567in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.069271in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.077243in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.070648in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.060879in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.062669in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.056750in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.072300in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.063090in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.074237in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.071719in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.066070in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.064835in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.063698in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.067523in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.065739in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.061962in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.066864in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.065766in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.063072in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.072590in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.054294in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.070085in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.058307in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.079381in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.057387in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.065129in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.051293in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.056931in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.055109in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.071622in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.047195in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.054517in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.058018in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.055248in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.063324in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.060449in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.059445in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.062776in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.061389in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.054560in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.062757in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.065726in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.066853in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.059365in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.061503in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.049291in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.066851in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.057550in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.054540in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.069827in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.059138in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.059138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.053304in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.053304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.042752in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.066780in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.058391in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.083140in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.065213in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.071311in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{4.058743in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.054972in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.057710in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.064494in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.048847in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.074711in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{4.066641in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{4.073095in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.069804in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.068596in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.071474in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.058287in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.064365in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{4.053239in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{4.059630in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.072848in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.060389in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.081584in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.061254in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.069755in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{4.089262in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.072395in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.084345in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.085087in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.071475in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{4.064190in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.086902in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.057667in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{4.083419in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.081813in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.071770in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.074123in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.080060in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{4.078873in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.075391in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.084771in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.060511in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.075839in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.065338in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.070978in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.067582in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{4.056669in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{4.062891in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.059288in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.073855in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.066364in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.069691in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.057512in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{4.084710in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.073248in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.080264in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.059494in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.072812in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.073059in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.063187in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.075634in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.060181in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{4.086484in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.065673in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.077136in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.075211in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{4.058113in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.068714in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.064468in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.068339in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.057441in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{4.052062in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.079350in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.078306in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.060263in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{4.061037in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.061607in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.057801in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.078286in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.079264in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{4.049455in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.070218in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.061135in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.066362in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.073420in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{4.068679in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.054679in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.087609in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.069443in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.078843in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.071214in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.075823in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.070202in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.080982in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.080271in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{4.081115in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.073629in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{4.089747in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.068372in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.079752in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.073111in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.075285in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.088112in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.082949in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{4.064165in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{4.081968in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.074206in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.101791in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.111308in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.085148in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.112178in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.098636in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.103010in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{4.100990in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.103269in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.108010in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.091550in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.093608in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.101596in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.102299in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.108780in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.122609in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.108036in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{4.103821in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.103641in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.119772in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{4.098644in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{4.114977in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.118883in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.128572in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.105128in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.128521in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{4.113405in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.127136in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.110252in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.123449in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.110102in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.142674in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.133867in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.133280in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.120043in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{4.145960in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{4.139794in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{4.131523in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{4.166710in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{4.154397in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{4.160833in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{4.156441in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{4.163064in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{4.179440in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{4.181783in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{4.178793in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{4.185635in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{4.207453in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{4.189414in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{4.186387in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{4.207850in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{4.223200in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{4.218815in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{4.239476in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{4.235586in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{4.239424in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{4.241107in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{4.241355in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{4.266941in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{4.255999in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.285259in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{4.269399in}}%
\pgfpathlineto{\pgfqpoint{1.142152in}{4.302401in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{4.305638in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.299676in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{4.324280in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{4.320344in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.297717in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{4.341925in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.322489in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{4.354253in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.341436in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.336091in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.358580in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.351856in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.333244in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{4.332228in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{4.340561in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{4.319450in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.328192in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{4.325804in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{4.306742in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{4.322455in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{4.296606in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{4.296952in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{4.293479in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{4.288693in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{4.279254in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.279462in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{4.267085in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{4.261472in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{4.265331in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{4.263208in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.264667in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.261228in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{4.240085in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{4.227922in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{4.253714in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{4.242292in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{4.220673in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{4.231948in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{4.221115in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{4.221424in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{4.223967in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{4.216257in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{4.199217in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{4.200713in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{4.210482in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{4.202771in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{4.211613in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{4.199462in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{4.203714in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{4.194944in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{4.190770in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{4.191794in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{4.191168in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{4.177192in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{4.183789in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{4.165601in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{4.184777in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{4.180220in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{4.184810in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{4.170460in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{4.167198in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{4.174282in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{4.187306in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{4.153001in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{4.186134in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{4.165788in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{4.148690in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{4.158601in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{4.154020in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{4.158270in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{4.137531in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{4.156033in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{4.163079in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{4.151265in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{4.147035in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{4.150018in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{4.131141in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.148821in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.122628in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.117385in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.135784in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.131854in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.135629in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.135238in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.121475in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.135537in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.139572in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.127881in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.130275in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.125994in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.105671in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.105313in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.112435in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.114698in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.101245in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.119214in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.101919in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.112486in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.107465in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.109631in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.117418in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.103241in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.116598in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.091755in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.094462in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{4.102390in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{4.100065in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.103911in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{4.087456in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.089027in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.096344in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.084660in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.092673in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.070301in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.089729in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.086626in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.085800in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.099972in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.090563in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.094523in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.104468in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.085074in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.091522in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.093653in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.092308in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.086325in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{4.068290in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.078116in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.078688in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.055285in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.063918in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.089342in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{4.072155in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.075745in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.060058in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.072527in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{4.052762in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.074776in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.087335in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{4.066098in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.070828in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.061795in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.083467in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.061920in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.068768in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.058833in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.079963in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{4.072081in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.093106in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{4.086717in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.056116in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.064133in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.065946in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.056416in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.069914in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.071681in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.084111in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.052153in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.043732in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.067253in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.043600in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.079582in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.059024in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.055338in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.053567in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.072344in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.064625in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.047098in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.064007in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.050126in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.065427in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.061874in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.071474in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.071591in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.053803in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.051456in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.061653in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.053159in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.065645in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.067507in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.061171in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.061859in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.054541in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.059323in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.051901in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.064511in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.064511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.053446in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.053446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{4.321434in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{4.331969in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.326290in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{4.323782in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{4.330089in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{4.331778in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.324820in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{4.329199in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{4.326481in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.330624in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.336893in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{4.331326in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{4.330453in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{4.340881in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{4.326822in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{4.335524in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{4.330636in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{4.338605in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{4.338291in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{4.339810in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.347050in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{4.327412in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{4.330560in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.342879in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{4.329569in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{4.349892in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{4.336927in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.336880in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{4.343328in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{4.342477in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{4.340496in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{4.343607in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{4.344570in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{4.340530in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{4.341276in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{4.339348in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{4.344474in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{4.347068in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{4.345316in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{4.334327in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{4.342099in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{4.341063in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{4.342079in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{4.337133in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{4.337195in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{4.343862in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{4.335502in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{4.342732in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{4.343493in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{4.338743in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{4.350285in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{4.339019in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{4.340258in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{4.328385in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{4.339139in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{4.336028in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{4.338659in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{4.340701in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{4.347636in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{4.336838in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{4.344457in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{4.331378in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{4.339348in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{4.328979in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{4.342114in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{4.336463in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{4.337908in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{4.330146in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{4.342256in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{4.338813in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{4.339658in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{4.329855in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{4.346762in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{4.333964in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{4.335909in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{4.333287in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{4.339705in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{4.332317in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{4.344118in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{4.339982in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{4.343974in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{4.345163in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{4.343238in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{4.346927in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{4.343233in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{4.358050in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{4.349290in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{4.345851in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{4.347632in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{4.341088in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{4.353629in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{4.352056in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{4.358975in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{4.350858in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{4.357337in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{4.355202in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{4.349462in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{4.357113in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{4.357588in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{4.354534in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{4.363627in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{4.366763in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{4.360693in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{4.369484in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{4.366403in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{4.373213in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{4.371890in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{4.377088in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{4.370941in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{4.381027in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{4.374670in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{4.371997in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{4.379451in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{4.376871in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{4.379423in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{4.379772in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{4.378402in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{4.387426in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{4.386239in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{4.389076in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{4.394228in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{4.389524in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{4.393184in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{4.401795in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{4.396528in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{4.398217in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{4.390689in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{4.397204in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{4.395426in}}%
\pgfpathlineto{\pgfqpoint{1.053304in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.376367in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{4.403565in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{4.399853in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{4.404349in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{4.406109in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{4.400083in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{4.403506in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{4.402755in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{4.403414in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{4.395478in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{4.399079in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{4.391009in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{4.387622in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{4.386742in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{4.393072in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{4.381550in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{4.392466in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{4.389165in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{4.381103in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{4.382475in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{4.378494in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{4.381080in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{4.375669in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{4.373451in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.367703in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{4.373001in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{4.371260in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{4.373030in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{4.373206in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{4.365354in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{4.370106in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{4.363778in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{4.366597in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.353392in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{4.357506in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{4.356503in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{4.357073in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{4.351032in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{4.359656in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{4.352838in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{4.358809in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{4.361979in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{4.351904in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{4.357268in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{4.353840in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{4.355082in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{4.341858in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{4.352185in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{4.343368in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{4.349995in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{4.347917in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{4.352434in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{4.342402in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.347837in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{4.345411in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{4.339529in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{4.346667in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{4.344846in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{4.351184in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{4.341482in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{4.340960in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{4.336165in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{4.340426in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{4.341495in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.337245in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{4.341881in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{4.333553in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.344764in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{4.333322in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{4.334097in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.340630in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{4.337395in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{4.338801in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{4.325664in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{4.334365in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.335104in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.333827in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{4.344821in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{4.332416in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{4.330428in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{4.334437in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{4.334532in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.331957in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{4.339077in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{4.336999in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.330642in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.335162in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{4.332015in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.336501in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{4.336187in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{4.333310in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.334840in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.326900in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{4.328337in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.323703in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{4.332137in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.326988in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{4.331914in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{4.332744in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.326618in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{4.325256in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.330742in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.320358in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{4.335462in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{4.333741in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{4.327126in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{4.331494in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.331924in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{4.324808in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{4.333157in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{4.327981in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{4.333772in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.325118in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{4.334581in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.331640in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{4.331640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.322067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.144206in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.145402in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{1.143303in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.145618in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.147489in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.150546in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.153146in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.151962in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.152826in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.155275in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.157628in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{1.159942in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.162137in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.164599in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{1.164245in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.165352in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.163392in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{1.165526in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.164753in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.164158in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.161106in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.163565in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.161811in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.159492in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.158905in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.160317in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.160143in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.157935in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.156177in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.156402in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.157455in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.156830in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.159059in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.158795in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.159403in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.157892in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.161949in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.162596in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.165377in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.167505in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.169688in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.175563in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.179706in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.182531in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.183637in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{1.182208in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.184436in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.182064in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.184518in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.182569in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.180497in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{1.179889in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.184442in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.183294in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.211311in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{1.214035in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.448263in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{1.467093in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.491438in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.488159in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.477566in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.386499in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.382827in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{1.367710in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.362457in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.340870in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.333180in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.329242in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{1.323040in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{1.320689in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.291747in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.284656in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.220271in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.195931in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.190806in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.176895in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.170272in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{1.166739in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.165215in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.162332in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.161416in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{1.159362in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.157638in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.153029in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.153581in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.152861in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.150773in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.149803in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.149432in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.149227in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.148337in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.145630in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.147962in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.145502in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.147497in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145316in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.144326in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.144028in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.145184in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{1.143904in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.145012in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.143313in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.144900in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.144826in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{1.142676in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.144356in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.141199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.143727in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{1.144042in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.142772in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.143052in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.145180in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.144934in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.148140in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.147208in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.143928in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.149217in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{1.148145in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.147059in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.149533in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.150563in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.152753in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.155659in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{1.157729in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{1.159260in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.164889in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.165322in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.167162in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{1.162432in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.163527in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{1.163472in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.160449in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.158680in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{1.159440in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.158608in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{1.161466in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{1.158828in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.156021in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.158963in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{1.156413in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{1.157526in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.154614in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.159396in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.156363in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.158405in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.159879in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.162088in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{1.164676in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.163334in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.167210in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.166926in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.166322in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{1.168467in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.173778in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.181144in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{1.178197in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{1.182835in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.181754in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.185964in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{1.183682in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.183482in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.184341in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{1.181752in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.182108in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{1.183658in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{1.179967in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.180556in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{1.182996in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.184786in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.184045in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{1.187240in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{1.196961in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{1.200567in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{1.206135in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{1.219920in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.247497in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.336739in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.435525in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.458883in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{1.481898in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.489587in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.491160in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.494392in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{1.431900in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.376748in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.360279in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{1.337819in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{1.335552in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{1.328088in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.311755in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{1.311683in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.289096in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.269909in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.266039in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.248982in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{1.247708in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{1.243177in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.237017in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.219263in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{1.215248in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{1.215042in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.206857in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.202460in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.196353in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{1.188432in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{1.189253in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.185370in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.180769in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.172003in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{1.171302in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{1.164576in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.164642in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{1.161552in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.158926in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{1.156885in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.157684in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.156930in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{1.152738in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{1.151174in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.150136in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.150635in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.152573in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.149113in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{1.148882in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.145637in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.147264in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.143168in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.143990in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.147176in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.143223in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{1.145488in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.143390in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145591in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.142970in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{1.143908in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.143589in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.144396in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.143529in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.142972in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{1.145099in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.145271in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.144044in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143282in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.141364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.672012in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.669364in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.671130in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.670664in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.672600in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.673879in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.670564in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.671893in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{2.671275in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.674223in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.671176in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.674503in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.673068in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.674506in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.675661in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.674892in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.678982in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{2.676093in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.677079in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.675763in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.682552in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.679949in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.681141in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.677610in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.680520in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.681561in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{2.684960in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.682938in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{2.686335in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.685985in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.690103in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.687254in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.691198in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.691661in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{2.689866in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.691653in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.693090in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.688502in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.692318in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.690845in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.692294in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.688148in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{2.690670in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.688950in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.691671in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{2.686720in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.684274in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.688510in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.687898in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{2.685950in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.688110in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.686863in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.687375in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.687304in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.682012in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.685002in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{2.685292in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.681905in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.683325in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{2.681226in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.683685in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.684616in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.682268in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.683771in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.682342in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{2.684061in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.680051in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.684116in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{2.682453in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{2.682964in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{2.680345in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.684332in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.680185in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.683101in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.682139in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.686705in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.685815in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.682689in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.682895in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.686945in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.688154in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.687143in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.690693in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.693154in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.686668in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.691430in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.691069in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.693264in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.691224in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{2.696681in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.696268in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.699747in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.701564in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.699750in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{2.703399in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.705128in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.703968in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.704533in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.709748in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.707384in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.710373in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.709001in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{2.705591in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.707731in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.708749in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.709234in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.704730in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.707568in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.706648in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{2.708387in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.705220in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{2.705051in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.709077in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.706518in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.706234in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{2.710382in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.707828in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.713056in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.715966in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.715229in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{2.729926in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{2.745756in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.756950in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{2.763265in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{2.780291in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.787179in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.802087in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{2.809836in}}%
\pgfpathlineto{\pgfqpoint{1.134133in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{2.876676in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{2.922866in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{2.986412in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.022407in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.026013in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.024512in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.024445in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.022363in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.015064in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.999610in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.948569in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.942786in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{2.911107in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.903607in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{2.902342in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.890879in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.851565in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.849459in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.841229in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.840199in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.829888in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.828534in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{2.822458in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.817007in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.817160in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{2.807679in}}%
\pgfpathlineto{\pgfqpoint{1.286477in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{2.803664in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.802250in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{2.794388in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.788881in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.788849in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.784858in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{2.784767in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{2.781820in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.774211in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{2.774642in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.771209in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{2.770367in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.765908in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.758563in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.750552in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{2.752595in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.741373in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.743353in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.735976in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{2.735263in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.725906in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.725452in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.722460in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.722883in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.717683in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.711658in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.714014in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.706893in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{2.709999in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.702762in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.704279in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.701464in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{2.700974in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.694293in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.698379in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.692141in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.694138in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.695304in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.693281in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.693361in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.690610in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.691378in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{2.692653in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.690129in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{2.685948in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.689298in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.685970in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.687997in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.687651in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.686098in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.686227in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.682835in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.684677in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.681562in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.678867in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{2.683173in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.680730in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.679934in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.680520in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.677401in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.677323in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.679354in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.680663in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.676579in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{2.675517in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.676976in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.675925in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.673663in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.675695in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.675643in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.673740in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{2.676131in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.671764in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.671645in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.674634in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.674166in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{2.672461in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{2.672983in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.675984in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.673342in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{2.676384in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{2.669836in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{2.670731in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{2.671243in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.670955in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.673855in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{2.672341in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.674456in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.671397in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.671727in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.669586in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{2.672530in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.671385in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.672563in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.669394in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.671357in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.669060in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.669511in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{2.672225in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.670686in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.672042in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.670049in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{2.668806in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.673407in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.669562in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{2.671440in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.674335in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{2.674411in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.668109in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.670127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.667878in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.667878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.134143in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.133326in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.130500in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.132962in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.133429in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{3.131738in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.133440in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{3.136199in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{3.131582in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.137290in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.133993in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.137826in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.138419in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.137577in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.135494in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.140780in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{3.138673in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.142965in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.138947in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.141359in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.145593in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.143821in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.146284in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.148773in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.144515in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.148651in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.149178in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.149624in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{3.146219in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.156266in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.153957in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{3.153838in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.154466in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.150561in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.154580in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.156123in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{3.154098in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.154686in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.157612in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.155093in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.154835in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.154405in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.149244in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{3.153667in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{3.152485in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.149961in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.149564in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.150866in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{3.151581in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{3.147704in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.149959in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.148034in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.147637in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.148816in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.151673in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.144122in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.148314in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{3.145927in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.145728in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.147385in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.147888in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.148116in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.147158in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.146040in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.146934in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.144250in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.146729in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.144929in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.147010in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.144051in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.148792in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{3.149344in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.147277in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{3.149909in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.149075in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.147723in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.152539in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.153885in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{3.153087in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.154131in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{3.152719in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.155275in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.154478in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.156254in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{3.155478in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.158164in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.161026in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.159438in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.161902in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{3.161760in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.167618in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.162294in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{3.165098in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.163313in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.172117in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.168434in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.168624in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.172264in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.169197in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.171758in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.169882in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.176005in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.175229in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{3.172613in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.174094in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.174104in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.171824in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{3.171231in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{3.173172in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{3.170998in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.172188in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{3.168249in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.169260in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{3.167239in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.171541in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{3.173772in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.168604in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{3.174243in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.168202in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.176580in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.172701in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.173027in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{3.177186in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.174759in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.176974in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.181852in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.184054in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{3.201905in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{3.203199in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{3.220556in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{3.225216in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{3.237158in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.249586in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.421218in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{3.439568in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.476129in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.477942in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.482067in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.484074in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.481101in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.482588in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.479186in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.470485in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{3.467406in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{3.415219in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{3.394201in}}%
\pgfpathlineto{\pgfqpoint{1.219660in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{3.380934in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.378223in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{3.366883in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{3.363612in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{3.334778in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{3.331906in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{3.330762in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{3.320063in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.312088in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.295797in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.292432in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{3.278969in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{3.275036in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{3.275219in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.273640in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{3.263875in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{3.262903in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.252718in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.251629in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.248407in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.242372in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.239655in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{3.239766in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.234447in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.232348in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.230563in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.230396in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.227156in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.221302in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.221709in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{3.219414in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.214808in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.215382in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.213351in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.207821in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{3.208721in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{3.201681in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.201418in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.193740in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.194898in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.186796in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{3.182928in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.185716in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{3.181422in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.179698in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.179648in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.175585in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.177189in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.174788in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.171172in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.169228in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{3.164176in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.167289in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.164442in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{3.166440in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.162428in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.163475in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{3.161118in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.159188in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.156131in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.157939in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{3.155913in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{3.152033in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{3.155377in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{3.152197in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.149274in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{3.149987in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.147641in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.151988in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.150064in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.146616in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.146324in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.147229in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.146782in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.143374in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.144710in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.150314in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.142487in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.144098in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.141658in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.138266in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.143954in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.142789in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.137871in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{3.139691in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.141089in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{3.138867in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.140000in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{3.138755in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.134630in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.137261in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.140190in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.138719in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.138744in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{3.136301in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.138414in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.138357in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.135101in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.135853in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{3.136720in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.135862in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.136867in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{3.134789in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.134909in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.133303in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{3.133654in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.133478in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.136068in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{3.133083in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.131736in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.134252in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.134865in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{3.132455in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.136073in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.135360in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.136405in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.131706in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.135074in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.131011in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.134326in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.131802in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.133395in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.133699in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.132945in}}%
\pgfpathlineto{\pgfqpoint{1.714109in}{3.135204in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.131621in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.132519in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132788in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.130025in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.130025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.808922in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{3.808073in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.810187in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{3.810772in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{3.812966in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{3.811128in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{3.809157in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{3.812711in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.813910in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.812343in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{3.811639in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{3.814874in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.813986in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.811998in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.815594in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.814822in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{3.815903in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{3.814754in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.817607in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{3.819596in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{3.819973in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{3.817391in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{3.822781in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{3.825122in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.824286in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{3.826124in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.826605in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.830108in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.829827in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.831546in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{3.829474in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.832076in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{3.831514in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.829327in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{3.830199in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.829668in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{3.827781in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.831568in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{3.826596in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.826910in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{3.825596in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{3.825783in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{3.827225in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{3.823510in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{3.827642in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{3.825847in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{3.826358in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{3.822954in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{3.824771in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{3.825074in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{3.822672in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{3.822355in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{3.824363in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{3.822899in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{3.824306in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{3.819812in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{3.822949in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{3.823240in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{3.820562in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{3.824673in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{3.822475in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{3.822801in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{3.822003in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{3.822819in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{3.825520in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{3.823016in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{3.823616in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{3.821829in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{3.824391in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.823307in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.827894in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{3.825250in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{3.822961in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{3.824911in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.828399in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.826732in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.829039in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.829723in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.833362in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{3.830886in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{3.835599in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{3.837631in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.840800in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{3.838366in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{3.843979in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.844286in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{3.846035in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{3.844405in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.847615in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{3.847004in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{3.850262in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{3.848594in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{3.849857in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{3.849080in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{3.846666in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.850229in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.847371in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{3.848258in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{3.847396in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{3.847328in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{3.844849in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{3.844943in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.848190in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{3.852722in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{3.861808in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.859575in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{3.866199in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{3.868467in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{3.890361in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{3.919499in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.971910in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{4.003116in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{4.059764in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{4.104913in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{4.125249in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{4.145221in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{4.148304in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{4.160522in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{4.164530in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{4.161945in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.161049in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{4.155947in}}%
\pgfpathlineto{\pgfqpoint{1.198278in}{4.129919in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{4.045317in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{4.015055in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{4.011373in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{3.995006in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.991455in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{3.984092in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{3.982527in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{3.974103in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{3.975173in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.967561in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{3.948837in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{3.942684in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.936233in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{3.931621in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{3.932865in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{3.922140in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{3.922200in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{3.917128in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{3.914870in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{3.909065in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.910141in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{3.905711in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.904753in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{3.901513in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.900998in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{3.892343in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.892153in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{3.890307in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{3.885719in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{3.876776in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{3.872443in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{3.870946in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{3.868087in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{3.868561in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{3.864087in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{3.859737in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{3.854632in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.854448in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{3.852717in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{3.851682in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.850233in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.846097in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{3.840174in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{3.841538in}}%
\pgfpathlineto{\pgfqpoint{1.436148in}{3.836142in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.836763in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{3.835603in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.834742in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{3.832576in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{3.833080in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{3.828866in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{3.827969in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{3.826214in}}%
\pgfpathlineto{\pgfqpoint{1.478911in}{3.827433in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{3.825856in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.822057in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{3.829350in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{3.821972in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.824167in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{3.823079in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.823753in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{3.822925in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{3.823743in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.819567in}}%
\pgfpathlineto{\pgfqpoint{1.508311in}{3.823134in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{3.819978in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.821008in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.818841in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{3.819774in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{3.818595in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{3.819330in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{3.817015in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{3.817915in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{3.816044in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{3.819045in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{3.814756in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{3.818717in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{3.813909in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.815446in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.816172in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{3.813884in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.815094in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{3.814472in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.814179in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.815151in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.812994in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{3.813630in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{3.811411in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{3.811952in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{3.814547in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{3.812043in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{3.812125in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{3.811491in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{3.812352in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{3.809819in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{3.811508in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{3.811549in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{3.809831in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.813236in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{3.810563in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{3.810301in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{3.811714in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{3.809991in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{3.809081in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{3.810414in}}%
\pgfpathlineto{\pgfqpoint{1.679364in}{3.809364in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.810084in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.808452in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{3.810922in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{3.809814in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{3.810480in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{3.812870in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.808439in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.809522in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.808782in}}%
\pgfpathlineto{\pgfqpoint{1.711436in}{3.810834in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{3.809095in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.812570in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.810042in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.810042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632545in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{4.395834in}}%
\pgfpathlineto{\pgfqpoint{0.635671in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.647381in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{4.404225in}}%
\pgfpathlineto{\pgfqpoint{0.648193in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.653792in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{4.397394in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{4.393104in}}%
\pgfpathlineto{\pgfqpoint{0.659835in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.698113in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{4.403488in}}%
\pgfpathlineto{\pgfqpoint{0.699214in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.711731in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{4.404798in}}%
\pgfpathlineto{\pgfqpoint{0.712136in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{0.723889in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{4.400054in}}%
\pgfpathlineto{\pgfqpoint{0.725718in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.475634in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{4.399742in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.510944in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{4.405968in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.537142in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{4.401905in}}%
\pgfpathlineto{\pgfqpoint{1.538917in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.554898in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{4.400994in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.576712in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{4.395468in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.585771in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{4.406073in}}%
\pgfpathlineto{\pgfqpoint{1.585848in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.593282in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{4.398586in}}%
\pgfpathlineto{\pgfqpoint{1.594682in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.608857in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{4.399945in}}%
\pgfpathlineto{\pgfqpoint{1.610542in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.613808in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{4.385371in}}%
\pgfpathlineto{\pgfqpoint{1.617025in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.630046in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{4.402443in}}%
\pgfpathlineto{\pgfqpoint{1.632426in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.638003in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{4.395964in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{4.392470in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{4.398982in}}%
\pgfpathlineto{\pgfqpoint{1.645811in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.648349in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{4.392572in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.657287in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{4.401316in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{4.398603in}}%
\pgfpathlineto{\pgfqpoint{1.661448in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.665251in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{4.399188in}}%
\pgfpathlineto{\pgfqpoint{1.667473in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.673869in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{4.405582in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{4.400908in}}%
\pgfpathlineto{\pgfqpoint{1.677205in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.682968in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{4.403111in}}%
\pgfpathlineto{\pgfqpoint{1.685215in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.688731in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{4.393387in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{4.399469in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.703702in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{4.396500in}}%
\pgfpathlineto{\pgfqpoint{1.707630in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{1.717990in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{4.383082in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{4.386614in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.725804in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{0.777649in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{0.780473in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{0.777834in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{0.779212in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{0.778606in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{0.782316in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{0.783514in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{0.781216in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{0.786172in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{0.790507in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{0.789076in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{0.793362in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{0.792485in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{0.746592in}{0.793203in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{0.795370in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{0.791051in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{0.790407in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{0.787808in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{0.787076in}}%
\pgfpathlineto{\pgfqpoint{0.805392in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{0.788892in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{0.789123in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{0.787338in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{0.788302in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{0.786175in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{0.787550in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{0.788008in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{0.785940in}}%
\pgfpathlineto{\pgfqpoint{0.856173in}{0.789630in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{0.864191in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{0.788651in}}%
\pgfpathlineto{\pgfqpoint{0.872209in}{0.786311in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{0.785898in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.787561in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{0.787848in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{0.786917in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{0.788344in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{0.787889in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{0.790534in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{0.789587in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{0.790089in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{0.791800in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{0.794561in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{0.793486in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{0.797259in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{0.960408in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{0.802980in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{0.984462in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{0.810414in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{0.810668in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.813457in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.810371in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{0.812838in}}%
\pgfpathlineto{\pgfqpoint{1.016535in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{0.814210in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{0.814383in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{0.814404in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{0.819851in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{1.064643in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{0.824612in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{0.824147in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{0.828705in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{0.828219in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{0.831490in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{0.842604in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.094043in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{0.852820in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{0.868291in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{1.112752in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{1.052680in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{1.093240in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.117225in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{1.119335in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.118931in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{1.118004in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.098539in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.048316in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{1.024959in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{1.230351in}{1.003830in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{0.964670in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{0.924507in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{0.920886in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{0.894488in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{0.887100in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{1.331913in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.353295in}{0.860407in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{0.859389in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{0.853738in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{0.850268in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{0.843869in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{0.838218in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{0.838676in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{0.833764in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{0.833840in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{0.824972in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{0.822716in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{0.818852in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{0.814362in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{0.813244in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{0.807402in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{0.809515in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{0.806132in}}%
\pgfpathlineto{\pgfqpoint{1.454857in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{0.805328in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{0.802475in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{0.799926in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{0.791789in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{0.792640in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{0.791676in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{0.792801in}}%
\pgfpathlineto{\pgfqpoint{1.521675in}{0.791454in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{0.789494in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{0.789623in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{0.788580in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{0.786234in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.783552in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{0.782783in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{0.783161in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{0.782431in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{0.781210in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{0.779306in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{0.781827in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{0.779826in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{0.781600in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{0.778970in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{0.777990in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{0.779325in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{0.778461in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.776638in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{0.776889in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{0.779163in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778803in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{0.778803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.775963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{1.142269in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{1.143730in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{1.142308in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{1.145030in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{1.144327in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{0.661066in}{1.145341in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{1.147591in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{1.148111in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{1.146213in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{0.690466in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{1.148329in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{1.150293in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{1.150400in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.150737in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{1.152150in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{1.152234in}}%
\pgfpathlineto{\pgfqpoint{0.714520in}{1.153863in}}%
\pgfpathlineto{\pgfqpoint{0.719865in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{1.155492in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{1.156602in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{1.156931in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{1.153579in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{1.155777in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.154670in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{1.153435in}}%
\pgfpathlineto{\pgfqpoint{0.786683in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{1.152474in}}%
\pgfpathlineto{\pgfqpoint{0.792028in}{1.152973in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{1.153287in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{1.154328in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{1.150458in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{1.151573in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.149166in}}%
\pgfpathlineto{\pgfqpoint{0.826773in}{1.150841in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{1.149847in}}%
\pgfpathlineto{\pgfqpoint{0.834791in}{1.151861in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{1.150292in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{1.151176in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{1.151921in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{1.151082in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{1.150273in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{1.150732in}}%
\pgfpathlineto{\pgfqpoint{0.880227in}{1.151825in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{1.152409in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{1.155201in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{1.153337in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{1.153849in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{1.156277in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{1.156866in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{0.928336in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{1.158476in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{1.159302in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{1.162232in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{1.166708in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{1.169319in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{1.166846in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.174788in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{1.176308in}}%
\pgfpathlineto{\pgfqpoint{1.043262in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.178771in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{1.177138in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{1.180790in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{1.186751in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{1.115425in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{1.118097in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{1.310942in}}%
\pgfpathlineto{\pgfqpoint{1.136806in}{1.350174in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{1.442599in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{1.476174in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{1.489127in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.466188in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{1.376362in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{1.262423in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.295076in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{1.289150in}{1.276083in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{1.269545in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{1.264577in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{1.263038in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{1.313204in}{1.256392in}}%
\pgfpathlineto{\pgfqpoint{1.315877in}{1.252914in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{1.323895in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{1.237782in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{1.238424in}}%
\pgfpathlineto{\pgfqpoint{1.355967in}{1.223100in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{1.366658in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{1.374676in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.208048in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{1.202282in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{1.200335in}}%
\pgfpathlineto{\pgfqpoint{1.396058in}{1.199159in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{1.420112in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{1.181611in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{1.182703in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{1.179595in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{1.167196in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{1.167602in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{1.158719in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.502966in}{1.160076in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.157492in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{1.158398in}}%
\pgfpathlineto{\pgfqpoint{1.519002in}{1.155139in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{1.532365in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{1.152921in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{1.150935in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{1.561765in}{1.149126in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.150845in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{1.147823in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.148144in}}%
\pgfpathlineto{\pgfqpoint{1.583147in}{1.148689in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{1.147574in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{1.147796in}}%
\pgfpathlineto{\pgfqpoint{1.596510in}{1.146305in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{1.148357in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{1.146075in}}%
\pgfpathlineto{\pgfqpoint{1.612546in}{1.145493in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{1.617892in}{1.146136in}}%
\pgfpathlineto{\pgfqpoint{1.620564in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{1.145362in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.633928in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{1.636601in}{1.145602in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{1.143952in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.145381in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{1.143481in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{1.144057in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{1.143523in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.142537in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{1.144169in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{1.143252in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{1.144761in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{1.144763in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143585in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{1.143585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{1.140929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{2.670544in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{2.671521in}}%
\pgfpathlineto{\pgfqpoint{0.634339in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{2.672304in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{2.667394in}}%
\pgfpathlineto{\pgfqpoint{0.642357in}{2.666231in}}%
\pgfpathlineto{\pgfqpoint{0.645030in}{2.670324in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{2.669108in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{0.653048in}{2.670072in}}%
\pgfpathlineto{\pgfqpoint{0.655721in}{2.671340in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{2.674227in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{2.674325in}}%
\pgfpathlineto{\pgfqpoint{0.671757in}{2.671480in}}%
\pgfpathlineto{\pgfqpoint{0.674430in}{2.674346in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{2.675494in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{2.674433in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{2.675800in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{2.674374in}}%
\pgfpathlineto{\pgfqpoint{0.687793in}{2.674475in}}%
\pgfpathlineto{\pgfqpoint{0.693138in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{2.680521in}}%
\pgfpathlineto{\pgfqpoint{0.698484in}{2.678285in}}%
\pgfpathlineto{\pgfqpoint{0.701157in}{2.679789in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{2.675866in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{2.680805in}}%
\pgfpathlineto{\pgfqpoint{0.709175in}{2.677515in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{2.679076in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{0.725211in}{2.680937in}}%
\pgfpathlineto{\pgfqpoint{0.730556in}{2.682574in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{2.690898in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{2.684913in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{2.687100in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{2.683467in}}%
\pgfpathlineto{\pgfqpoint{0.743920in}{2.686640in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{2.687193in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{2.684108in}}%
\pgfpathlineto{\pgfqpoint{0.754610in}{2.686276in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{2.682907in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{2.688240in}}%
\pgfpathlineto{\pgfqpoint{0.762629in}{2.682965in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{2.685806in}}%
\pgfpathlineto{\pgfqpoint{0.767974in}{2.683565in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{2.684906in}}%
\pgfpathlineto{\pgfqpoint{0.775992in}{2.681382in}}%
\pgfpathlineto{\pgfqpoint{0.778665in}{2.683964in}}%
\pgfpathlineto{\pgfqpoint{0.781337in}{2.679871in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{2.682346in}}%
\pgfpathlineto{\pgfqpoint{0.789356in}{2.679719in}}%
\pgfpathlineto{\pgfqpoint{0.794701in}{2.680094in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{2.678935in}}%
\pgfpathlineto{\pgfqpoint{0.800046in}{2.682331in}}%
\pgfpathlineto{\pgfqpoint{0.802719in}{2.683422in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.677297in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{0.816083in}{2.676589in}}%
\pgfpathlineto{\pgfqpoint{0.818755in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{0.821428in}{2.681551in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{2.678061in}}%
\pgfpathlineto{\pgfqpoint{0.829446in}{2.679594in}}%
\pgfpathlineto{\pgfqpoint{0.832119in}{2.677850in}}%
\pgfpathlineto{\pgfqpoint{0.837464in}{2.681483in}}%
\pgfpathlineto{\pgfqpoint{0.840137in}{2.679289in}}%
\pgfpathlineto{\pgfqpoint{0.842809in}{2.679808in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.678706in}}%
\pgfpathlineto{\pgfqpoint{0.853500in}{2.675823in}}%
\pgfpathlineto{\pgfqpoint{0.858846in}{2.678483in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{2.678756in}}%
\pgfpathlineto{\pgfqpoint{0.866864in}{2.675175in}}%
\pgfpathlineto{\pgfqpoint{0.869536in}{2.677386in}}%
\pgfpathlineto{\pgfqpoint{0.874882in}{2.677691in}}%
\pgfpathlineto{\pgfqpoint{0.882900in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{0.885573in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.680976in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{0.896263in}{2.676413in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{2.680082in}}%
\pgfpathlineto{\pgfqpoint{0.901609in}{2.679122in}}%
\pgfpathlineto{\pgfqpoint{0.904282in}{2.683095in}}%
\pgfpathlineto{\pgfqpoint{0.906954in}{2.682842in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{2.685753in}}%
\pgfpathlineto{\pgfqpoint{0.912300in}{2.681438in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{2.683453in}}%
\pgfpathlineto{\pgfqpoint{0.917645in}{2.687011in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{2.686818in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{0.933681in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{2.689791in}}%
\pgfpathlineto{\pgfqpoint{0.939027in}{2.690203in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{2.687800in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{2.688174in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{0.949717in}{2.690344in}}%
\pgfpathlineto{\pgfqpoint{0.952390in}{2.688314in}}%
\pgfpathlineto{\pgfqpoint{0.955063in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{0.957735in}{2.692946in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{2.701243in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{2.700658in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{2.697582in}}%
\pgfpathlineto{\pgfqpoint{0.971099in}{2.698385in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.693944in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.697394in}}%
\pgfpathlineto{\pgfqpoint{0.979117in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{0.987135in}{2.706166in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{2.703088in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{2.705012in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.704732in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{2.707463in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{2.702809in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{2.706899in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{2.704126in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{2.705764in}}%
\pgfpathlineto{\pgfqpoint{1.013862in}{2.700318in}}%
\pgfpathlineto{\pgfqpoint{1.019208in}{2.702352in}}%
\pgfpathlineto{\pgfqpoint{1.021880in}{2.704791in}}%
\pgfpathlineto{\pgfqpoint{1.024553in}{2.703735in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{2.706117in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{2.704539in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{2.708429in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{2.703594in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{2.706952in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{2.705361in}}%
\pgfpathlineto{\pgfqpoint{1.045934in}{2.706083in}}%
\pgfpathlineto{\pgfqpoint{1.048607in}{2.709553in}}%
\pgfpathlineto{\pgfqpoint{1.053953in}{2.709056in}}%
\pgfpathlineto{\pgfqpoint{1.056625in}{2.707551in}}%
\pgfpathlineto{\pgfqpoint{1.059298in}{2.713236in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{2.710301in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{2.718216in}}%
\pgfpathlineto{\pgfqpoint{1.072661in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{1.075334in}{2.718957in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{2.725339in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{2.726878in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{2.730693in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{2.732203in}}%
\pgfpathlineto{\pgfqpoint{1.091370in}{2.740188in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{2.747679in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{2.750151in}}%
\pgfpathlineto{\pgfqpoint{1.102061in}{2.754270in}}%
\pgfpathlineto{\pgfqpoint{1.107407in}{2.769827in}}%
\pgfpathlineto{\pgfqpoint{1.110079in}{2.771831in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{2.805589in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{2.810253in}}%
\pgfpathlineto{\pgfqpoint{1.128788in}{2.837044in}}%
\pgfpathlineto{\pgfqpoint{1.150170in}{2.940380in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{2.949945in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{2.965577in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{2.973190in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{2.995245in}}%
\pgfpathlineto{\pgfqpoint{1.166206in}{3.001910in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.003099in}}%
\pgfpathlineto{\pgfqpoint{1.171551in}{3.010520in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.018134in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.013292in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.014499in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{3.001907in}}%
\pgfpathlineto{\pgfqpoint{1.206296in}{2.963669in}}%
\pgfpathlineto{\pgfqpoint{1.208969in}{2.953573in}}%
\pgfpathlineto{\pgfqpoint{1.211642in}{2.948953in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{2.937954in}}%
\pgfpathlineto{\pgfqpoint{1.216987in}{2.933549in}}%
\pgfpathlineto{\pgfqpoint{1.222333in}{2.914237in}}%
\pgfpathlineto{\pgfqpoint{1.227678in}{2.901065in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{2.888565in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{2.883965in}}%
\pgfpathlineto{\pgfqpoint{1.241041in}{2.866419in}}%
\pgfpathlineto{\pgfqpoint{1.243714in}{2.866913in}}%
\pgfpathlineto{\pgfqpoint{1.246387in}{2.856855in}}%
\pgfpathlineto{\pgfqpoint{1.249059in}{2.851647in}}%
\pgfpathlineto{\pgfqpoint{1.251732in}{2.850061in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{2.843350in}}%
\pgfpathlineto{\pgfqpoint{1.257078in}{2.843350in}}%
\pgfpathlineto{\pgfqpoint{1.259750in}{2.833197in}}%
\pgfpathlineto{\pgfqpoint{1.265096in}{2.829351in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{2.822119in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{2.822397in}}%
\pgfpathlineto{\pgfqpoint{1.275786in}{2.814123in}}%
\pgfpathlineto{\pgfqpoint{1.278459in}{2.814654in}}%
\pgfpathlineto{\pgfqpoint{1.281132in}{2.808880in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{2.800845in}}%
\pgfpathlineto{\pgfqpoint{1.294495in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{1.302513in}{2.788868in}}%
\pgfpathlineto{\pgfqpoint{1.305186in}{2.789323in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{2.793149in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{2.786198in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{2.775346in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.776073in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{2.771602in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{2.772258in}}%
\pgfpathlineto{\pgfqpoint{1.337258in}{2.762560in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{2.767705in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{2.766696in}}%
\pgfpathlineto{\pgfqpoint{1.345277in}{2.763560in}}%
\pgfpathlineto{\pgfqpoint{1.347949in}{2.755784in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{2.757122in}}%
\pgfpathlineto{\pgfqpoint{1.358640in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{1.361313in}{2.752242in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{2.748533in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{2.738082in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{2.738432in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{2.733216in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{1.390712in}{2.729954in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{2.723233in}}%
\pgfpathlineto{\pgfqpoint{1.398731in}{2.722512in}}%
\pgfpathlineto{\pgfqpoint{1.404076in}{2.722392in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{2.720809in}}%
\pgfpathlineto{\pgfqpoint{1.409421in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{2.714228in}}%
\pgfpathlineto{\pgfqpoint{1.414767in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{2.707447in}}%
\pgfpathlineto{\pgfqpoint{1.422785in}{2.710768in}}%
\pgfpathlineto{\pgfqpoint{1.428130in}{2.709442in}}%
\pgfpathlineto{\pgfqpoint{1.430803in}{2.700909in}}%
\pgfpathlineto{\pgfqpoint{1.433476in}{2.707385in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{1.444166in}{2.701678in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{2.703349in}}%
\pgfpathlineto{\pgfqpoint{1.449512in}{2.700173in}}%
\pgfpathlineto{\pgfqpoint{1.452184in}{2.701377in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{2.697799in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{2.697744in}}%
\pgfpathlineto{\pgfqpoint{1.462875in}{2.694550in}}%
\pgfpathlineto{\pgfqpoint{1.465548in}{2.696938in}}%
\pgfpathlineto{\pgfqpoint{1.470893in}{2.696348in}}%
\pgfpathlineto{\pgfqpoint{1.476239in}{2.691635in}}%
\pgfpathlineto{\pgfqpoint{1.481584in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{2.691895in}}%
\pgfpathlineto{\pgfqpoint{1.486930in}{2.686957in}}%
\pgfpathlineto{\pgfqpoint{1.489602in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{2.687418in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{2.686573in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{2.688778in}}%
\pgfpathlineto{\pgfqpoint{1.500293in}{2.686586in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{2.688869in}}%
\pgfpathlineto{\pgfqpoint{1.510984in}{2.683610in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{2.687072in}}%
\pgfpathlineto{\pgfqpoint{1.527020in}{2.677943in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{2.681707in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.683379in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{2.678776in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.679817in}}%
\pgfpathlineto{\pgfqpoint{1.545729in}{2.677211in}}%
\pgfpathlineto{\pgfqpoint{1.548402in}{2.678227in}}%
\pgfpathlineto{\pgfqpoint{1.553747in}{2.675975in}}%
\pgfpathlineto{\pgfqpoint{1.556420in}{2.677913in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{2.675813in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{2.676741in}}%
\pgfpathlineto{\pgfqpoint{1.572456in}{2.673408in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{2.679409in}}%
\pgfpathlineto{\pgfqpoint{1.577801in}{2.677805in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{2.671564in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{2.675864in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{2.674226in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{2.675843in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{2.673433in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{2.677359in}}%
\pgfpathlineto{\pgfqpoint{1.601856in}{2.670678in}}%
\pgfpathlineto{\pgfqpoint{1.607201in}{2.669977in}}%
\pgfpathlineto{\pgfqpoint{1.609874in}{2.674132in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{2.673471in}}%
\pgfpathlineto{\pgfqpoint{1.628583in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.631255in}{2.668827in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{2.673688in}}%
\pgfpathlineto{\pgfqpoint{1.641946in}{2.671293in}}%
\pgfpathlineto{\pgfqpoint{1.644619in}{2.671451in}}%
\pgfpathlineto{\pgfqpoint{1.647291in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{2.670865in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{2.670965in}}%
\pgfpathlineto{\pgfqpoint{1.657982in}{2.668910in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{2.668442in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{2.665931in}}%
\pgfpathlineto{\pgfqpoint{1.666000in}{2.669658in}}%
\pgfpathlineto{\pgfqpoint{1.668673in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{1.674018in}{2.670690in}}%
\pgfpathlineto{\pgfqpoint{1.676691in}{2.671751in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{2.667110in}}%
\pgfpathlineto{\pgfqpoint{1.687382in}{2.666980in}}%
\pgfpathlineto{\pgfqpoint{1.690055in}{2.672307in}}%
\pgfpathlineto{\pgfqpoint{1.692727in}{2.673845in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{2.667947in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{2.669191in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{2.672469in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{2.668175in}}%
\pgfpathlineto{\pgfqpoint{1.722127in}{2.672763in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{2.672186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{2.667495in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{2.667495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628994in}{3.131932in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{3.131225in}}%
\pgfpathlineto{\pgfqpoint{0.637012in}{3.132447in}}%
\pgfpathlineto{\pgfqpoint{0.647703in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{0.658393in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{0.663739in}{3.135118in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{3.137008in}}%
\pgfpathlineto{\pgfqpoint{0.679775in}{3.137051in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{3.138237in}}%
\pgfpathlineto{\pgfqpoint{0.685120in}{3.137793in}}%
\pgfpathlineto{\pgfqpoint{0.695811in}{3.140253in}}%
\pgfpathlineto{\pgfqpoint{0.717193in}{3.142970in}}%
\pgfpathlineto{\pgfqpoint{0.722538in}{3.144567in}}%
\pgfpathlineto{\pgfqpoint{0.727883in}{3.145772in}}%
\pgfpathlineto{\pgfqpoint{0.733229in}{3.145849in}}%
\pgfpathlineto{\pgfqpoint{0.735902in}{3.146490in}}%
\pgfpathlineto{\pgfqpoint{0.738574in}{3.145819in}}%
\pgfpathlineto{\pgfqpoint{0.741247in}{3.147140in}}%
\pgfpathlineto{\pgfqpoint{0.749265in}{3.146101in}}%
\pgfpathlineto{\pgfqpoint{0.751938in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{0.757283in}{3.146587in}}%
\pgfpathlineto{\pgfqpoint{0.765301in}{3.145777in}}%
\pgfpathlineto{\pgfqpoint{0.770647in}{3.144563in}}%
\pgfpathlineto{\pgfqpoint{0.784010in}{3.143605in}}%
\pgfpathlineto{\pgfqpoint{0.797374in}{3.142091in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{3.141083in}}%
\pgfpathlineto{\pgfqpoint{0.890918in}{3.142726in}}%
\pgfpathlineto{\pgfqpoint{0.898936in}{3.142984in}}%
\pgfpathlineto{\pgfqpoint{0.909627in}{3.145104in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{3.145703in}}%
\pgfpathlineto{\pgfqpoint{0.920318in}{3.147883in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{3.147441in}}%
\pgfpathlineto{\pgfqpoint{0.925663in}{3.148376in}}%
\pgfpathlineto{\pgfqpoint{0.931008in}{3.148049in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{0.944372in}{3.151203in}}%
\pgfpathlineto{\pgfqpoint{0.947045in}{3.150873in}}%
\pgfpathlineto{\pgfqpoint{0.963081in}{3.155796in}}%
\pgfpathlineto{\pgfqpoint{0.968426in}{3.157063in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{3.159572in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{3.161504in}}%
\pgfpathlineto{\pgfqpoint{0.989808in}{3.164057in}}%
\pgfpathlineto{\pgfqpoint{0.992481in}{3.163544in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{3.165056in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{1.005844in}{3.166271in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{3.167183in}}%
\pgfpathlineto{\pgfqpoint{1.037916in}{3.168257in}}%
\pgfpathlineto{\pgfqpoint{1.040589in}{3.167553in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{3.177392in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{3.182922in}}%
\pgfpathlineto{\pgfqpoint{1.080680in}{3.186879in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.188681in}}%
\pgfpathlineto{\pgfqpoint{1.088698in}{3.197231in}}%
\pgfpathlineto{\pgfqpoint{1.096716in}{3.209382in}}%
\pgfpathlineto{\pgfqpoint{1.104734in}{3.223248in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{3.268972in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{3.312735in}}%
\pgfpathlineto{\pgfqpoint{1.144824in}{3.379084in}}%
\pgfpathlineto{\pgfqpoint{1.155515in}{3.427444in}}%
\pgfpathlineto{\pgfqpoint{1.160860in}{3.447093in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{3.468638in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.474614in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{3.476466in}}%
\pgfpathlineto{\pgfqpoint{1.179569in}{3.476607in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{3.473186in}}%
\pgfpathlineto{\pgfqpoint{1.187587in}{3.469383in}}%
\pgfpathlineto{\pgfqpoint{1.203624in}{3.432685in}}%
\pgfpathlineto{\pgfqpoint{1.214314in}{3.400872in}}%
\pgfpathlineto{\pgfqpoint{1.225005in}{3.371322in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{1.254405in}{3.306876in}}%
\pgfpathlineto{\pgfqpoint{1.267768in}{3.287073in}}%
\pgfpathlineto{\pgfqpoint{1.297168in}{3.258626in}}%
\pgfpathlineto{\pgfqpoint{1.310532in}{3.248198in}}%
\pgfpathlineto{\pgfqpoint{1.329240in}{3.233915in}}%
\pgfpathlineto{\pgfqpoint{1.334586in}{3.231321in}}%
\pgfpathlineto{\pgfqpoint{1.339931in}{3.226471in}}%
\pgfpathlineto{\pgfqpoint{1.342604in}{3.225215in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{3.218636in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{3.209163in}}%
\pgfpathlineto{\pgfqpoint{1.369331in}{3.205743in}}%
\pgfpathlineto{\pgfqpoint{1.388040in}{3.192471in}}%
\pgfpathlineto{\pgfqpoint{1.401403in}{3.184503in}}%
\pgfpathlineto{\pgfqpoint{1.406749in}{3.180468in}}%
\pgfpathlineto{\pgfqpoint{1.412094in}{3.178372in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{3.174816in}}%
\pgfpathlineto{\pgfqpoint{1.425458in}{3.171728in}}%
\pgfpathlineto{\pgfqpoint{1.438821in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{1.492275in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{1.497620in}{3.148789in}}%
\pgfpathlineto{\pgfqpoint{1.513657in}{3.145043in}}%
\pgfpathlineto{\pgfqpoint{1.516329in}{3.146092in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{3.143385in}}%
\pgfpathlineto{\pgfqpoint{1.529693in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.142069in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{3.138838in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{1.569783in}{3.138099in}}%
\pgfpathlineto{\pgfqpoint{1.575129in}{3.138291in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{3.136828in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{3.136306in}}%
\pgfpathlineto{\pgfqpoint{1.591165in}{3.137198in}}%
\pgfpathlineto{\pgfqpoint{1.593837in}{3.135868in}}%
\pgfpathlineto{\pgfqpoint{1.649964in}{3.133211in}}%
\pgfpathlineto{\pgfqpoint{1.660655in}{3.132884in}}%
\pgfpathlineto{\pgfqpoint{1.698073in}{3.132452in}}%
\pgfpathlineto{\pgfqpoint{1.700745in}{3.131555in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{3.132951in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{3.132630in}}%
\pgfpathlineto{\pgfqpoint{1.716782in}{3.132407in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{1.724800in}{3.131975in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.132081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{3.129714in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{3.129714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630865in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.725601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973628in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845338in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.845338in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.892649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.162149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.701149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{1.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.240149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{2.779149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{2.779149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.048649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.318149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.318149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.587649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.587649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{3.857149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.126649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.101917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819070in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.811298in}{1.853448in}}%
\pgfpathlineto{\pgfqpoint{2.111917in}{1.853449in}}%
\pgfpathmoveto{\pgfqpoint{2.111917in}{1.892055in}}%
\pgfpathlineto{\pgfqpoint{2.083785in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{2.060283in}{1.909657in}}%
\pgfpathlineto{\pgfqpoint{2.040145in}{1.919931in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.931329in}}%
\pgfpathlineto{\pgfqpoint{2.007067in}{1.944097in}}%
\pgfpathlineto{\pgfqpoint{1.992996in}{1.958529in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.974917in}}%
\pgfpathlineto{\pgfqpoint{1.968205in}{1.993801in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{2.015717in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{2.041449in}}%
\pgfpathlineto{\pgfqpoint{1.936395in}{2.071927in}}%
\pgfpathlineto{\pgfqpoint{1.926778in}{2.108373in}}%
\pgfpathlineto{\pgfqpoint{1.917555in}{2.152303in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{2.205773in}}%
\pgfpathlineto{\pgfqpoint{1.900111in}{2.271425in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{2.352780in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{2.454583in}}%
\pgfpathlineto{\pgfqpoint{1.875917in}{2.583293in}}%
\pgfpathlineto{\pgfqpoint{1.868195in}{2.747911in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{2.961058in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{3.240786in}}%
\pgfpathlineto{\pgfqpoint{1.844827in}{3.613413in}}%
\pgfpathlineto{\pgfqpoint{1.836386in}{4.118127in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.832299in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833095in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{1.817756in}{0.759132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819328in}{1.113690in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{1.113690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832213in}{1.478672in}}%
\pgfpathlineto{\pgfqpoint{1.815852in}{1.478672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962867in}{2.011493in}}%
\pgfpathlineto{\pgfqpoint{1.953912in}{2.011493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909583in}{2.667778in}}%
\pgfpathlineto{\pgfqpoint{1.881581in}{2.667778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885530in}{2.715003in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{2.715003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880306in}{3.026708in}}%
\pgfpathlineto{\pgfqpoint{1.856119in}{3.026708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899476in}{3.129983in}}%
\pgfpathlineto{\pgfqpoint{1.879287in}{3.129983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860533in}{3.360029in}}%
\pgfpathlineto{\pgfqpoint{1.850283in}{3.360029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839151in}{3.693292in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{3.693292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834151in}{4.021186in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{4.021186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833420in}{4.349076in}}%
\pgfpathlineto{\pgfqpoint{1.819394in}{4.349076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819026in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{1.812487in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{1.814854in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{1.818677in}{1.904716in}}%
\pgfpathlineto{\pgfqpoint{1.824060in}{1.918218in}}%
\pgfpathlineto{\pgfqpoint{1.831281in}{1.930302in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{1.941749in}}%
\pgfpathlineto{\pgfqpoint{1.853160in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{1.869549in}{1.965182in}}%
\pgfpathlineto{\pgfqpoint{1.891687in}{1.978488in}}%
\pgfpathlineto{\pgfqpoint{1.923929in}{1.995073in}}%
\pgfpathlineto{\pgfqpoint{2.005195in}{2.035872in}}%
\pgfpathlineto{\pgfqpoint{2.022982in}{2.047809in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{2.057789in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{2.066643in}}%
\pgfpathlineto{\pgfqpoint{2.044207in}{2.074813in}}%
\pgfpathlineto{\pgfqpoint{2.045184in}{2.082738in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.090957in}}%
\pgfpathlineto{\pgfqpoint{2.040206in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{2.033241in}{2.110770in}}%
\pgfpathlineto{\pgfqpoint{2.021120in}{2.125054in}}%
\pgfpathlineto{\pgfqpoint{1.967844in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{1.955321in}{2.203474in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{2.223776in}}%
\pgfpathlineto{\pgfqpoint{1.935185in}{2.246916in}}%
\pgfpathlineto{\pgfqpoint{1.926201in}{2.274751in}}%
\pgfpathlineto{\pgfqpoint{1.917448in}{2.309387in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{2.352731in}}%
\pgfpathlineto{\pgfqpoint{1.900504in}{2.406886in}}%
\pgfpathlineto{\pgfqpoint{1.892364in}{2.474690in}}%
\pgfpathlineto{\pgfqpoint{1.884444in}{2.560056in}}%
\pgfpathlineto{\pgfqpoint{1.876721in}{2.668366in}}%
\pgfpathlineto{\pgfqpoint{1.869152in}{2.807154in}}%
\pgfpathlineto{\pgfqpoint{1.861678in}{2.986888in}}%
\pgfpathlineto{\pgfqpoint{1.854209in}{3.222636in}}%
\pgfpathlineto{\pgfqpoint{1.846613in}{3.536217in}}%
\pgfpathlineto{\pgfqpoint{1.838691in}{3.960016in}}%
\pgfpathlineto{\pgfqpoint{1.831983in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{1.831983in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.759812in}{0.623149in}}{\pgfqpoint{0.342105in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819218in}{-12.700026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808591in}{-12.409992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808372in}{-12.114262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797810in}{-11.802442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805697in}{-11.501197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794457in}{-10.813665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814120in}{-10.168452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811690in}{-9.545004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864530in}{-9.233089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806005in}{-8.856896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811527in}{-8.331264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798455in}{-7.906612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792023in}{-7.691578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798751in}{-7.352399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805416in}{-7.046560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793835in}{-6.374671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803593in}{-6.045946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812396in}{-5.778493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814458in}{-5.696189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813114in}{-5.428632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820089in}{-5.079231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830687in}{-4.718312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830711in}{-3.805078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819143in}{-2.320015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812043in}{-2.133565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826529in}{-1.843297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835037in}{-1.542265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833346in}{-1.165898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836198in}{-0.568162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820589in}{-0.477920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834801in}{-0.219882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835605in}{0.081266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825426in}{0.759132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815284in}{1.113690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824033in}{1.478672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958390in}{2.011493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895582in}{2.667778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878898in}{2.715003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868212in}{3.026708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889382in}{3.129983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855408in}{3.360029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831856in}{3.693292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826541in}{4.021186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826407in}{4.349076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819409in}{4.634478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819212in}{4.940341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815298in}{5.054167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821366in}{5.359627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804162in}{5.664963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803352in}{5.912225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808162in}{6.294112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825395in}{6.451598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812343in}{6.827888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800739in}{6.933543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800054in}{7.245308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807943in}{7.594681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798925in}{7.827926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797261in}{7.911834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813600in}{8.171950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804788in}{8.261224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810763in}{8.524734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802366in}{8.847664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804828in}{9.182509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787424in}{9.250761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802396in}{9.600156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789446in}{9.927583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810210in}{10.010119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794220in}{10.228579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796712in}{10.465575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800800in}{10.852598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781321in}{11.182091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802842in}{11.260636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798332in}{11.509158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797251in}{11.857774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759850in}{11.912900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793786in}{12.180179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798431in}{12.497431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830308in}{12.783762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802063in}{12.867850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794928in}{12.953852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803646in}{13.117037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799705in}{13.238745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830767in}{13.428830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791326in}{13.534461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827438in}{13.708499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797825in}{13.932310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788368in}{14.238677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804109in}{14.481407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785314in}{14.523539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798032in}{14.868564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796017in}{15.137590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821062in}{15.305089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791027in}{15.422625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802507in}{15.643544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788386in}{15.783031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803712in}{15.869478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786727in}{16.009128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788767in}{16.115973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785839in}{16.411523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791719in}{16.535939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779473in}{16.793219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811656in}{16.890522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795499in}{17.023839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798021in}{17.180920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801293in}{17.265851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808364in}{17.486238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789481in}{17.567956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797639in}{17.701193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798951in}{17.928280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796250in}{18.088311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772423in}{18.302824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766486in}{18.384993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800589in}{18.512323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784286in}{18.621298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797864in}{18.743530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787461in}{18.836422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817730in}{18.981132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810358in}{19.073014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797770in}{19.200741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785140in}{19.277345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806078in}{19.356686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801486in}{19.492088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813638in}{19.587800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817953in}{19.696605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805554in}{19.797649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814148in}{19.890001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812108in}{20.045446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806973in}{20.115724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809059in}{20.234040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808268in}{20.330783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801314in}{20.474517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809535in}{20.556488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807795in}{20.701463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802414in}{20.826931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813386in}{20.966218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803396in}{21.023329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803414in}{21.132606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801176in}{21.218454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807974in}{21.341149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799844in}{21.405737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793125in}{21.503992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804618in}{21.620804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821185in}{21.701870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800605in}{21.773139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801579in}{21.874313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795029in}{21.931545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801799in}{22.045750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795916in}{22.186767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813095in}{22.313482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791946in}{22.374907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812338in}{22.503287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802516in}{22.642502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805219in}{22.717457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799664in}{22.875061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799015in}{23.007213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802818in}{23.052063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796503in}{23.158923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814582in}{23.330778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813074in}{23.450248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814952in}{23.610220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819980in}{23.751282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817567in}{23.905824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812600in}{24.020169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797510in}{24.202202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806847in}{24.324147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802168in}{24.460234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807584in}{24.566895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808176in}{24.762075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787436in}{24.848077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809691in}{24.941647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805188in}{25.028115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802306in}{25.158567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793809in}{25.234365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806946in}{25.356576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790303in}{25.486139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793652in}{25.587684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795713in}{25.728498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799932in}{25.900603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798268in}{25.941804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783084in}{26.019645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789860in}{26.126063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783935in}{26.202064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791563in}{26.301515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773884in}{26.405801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806001in}{26.512904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799092in}{26.624828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790826in}{26.717525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777077in}{26.761780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792914in}{26.878884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801487in}{26.921751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792430in}{27.028779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792998in}{27.071288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805914in}{27.178836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795208in}{27.242629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805366in}{27.361663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804887in}{27.432118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801067in}{27.518259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795921in}{27.619060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801252in}{27.759208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803442in}{27.926276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804762in}{28.040671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793914in}{28.152605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803806in}{28.232938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802454in}{28.301828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803338in}{28.382911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803689in}{28.534140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808315in}{28.608082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806684in}{28.706130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800811in}{28.775476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806517in}{28.861609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798591in}{28.985002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801739in}{29.071521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797559in}{29.158304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794116in}{29.351146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800310in}{29.463420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789678in}{29.533508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785726in}{29.619594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795182in}{29.716250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803824in}{29.786548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775757in}{29.925458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800188in}{30.012404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798006in}{30.109275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785182in}{30.189787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803254in}{30.231918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803910in}{30.367361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801227in}{30.458520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801499in}{30.549262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798912in}{30.646097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803633in}{30.711403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795142in}{30.803644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807260in}{30.878808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803143in}{30.995646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807172in}{31.098281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810852in}{31.146381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836126in}{31.287016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792584in}{31.426546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796169in}{31.592327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791703in}{31.662353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934742in}{31.683913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878272in}{31.754261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861138in}{31.845108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855993in}{31.995214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845596in}{32.113567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843674in}{32.221041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847023in}{32.253258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850950in}{32.329666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844894in}{32.360657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850895in}{32.393997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856060in}{32.415574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838330in}{32.425454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839472in}{32.436206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847924in}{32.500225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847567in}{32.522222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843311in}{32.556246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835446in}{32.625117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846954in}{32.716334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843081in}{32.737141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836154in}{32.782079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855498in}{32.791042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839655in}{32.801919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838684in}{32.812383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838631in}{32.887724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837132in}{32.941770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832152in}{33.028665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843194in}{33.059437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839469in}{33.093798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827557in}{33.135004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838999in}{33.146118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836428in}{33.156912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838286in}{33.166790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855369in}{33.264686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831014in}{33.297492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840672in}{33.328502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852474in}{33.351757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832695in}{33.392524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825429in}{33.414487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809135in}{33.437208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821512in}{33.448173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830347in}{33.479126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834035in}{33.489505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831539in}{33.565011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829509in}{33.630209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824812in}{33.705102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819335in}{33.725790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826717in}{33.759395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823566in}{33.769753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827526in}{33.882850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823009in}{34.027995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830370in}{34.112787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829630in}{34.156005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831856in}{34.275095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824591in}{34.317187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818550in}{34.441363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836598in}{34.521669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801631in}{34.588274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822561in}{34.671838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829242in}{34.684772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827959in}{34.737524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829749in}{34.758743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823306in}{34.800838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830621in}{34.871214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827141in}{34.919143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833325in}{34.941351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831401in}{35.027278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826806in}{35.156050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832772in}{35.177575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844849in}{35.188299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834221in}{35.275515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830212in}{35.365240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829280in}{35.456488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841518in}{35.554345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839698in}{35.634480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823803in}{35.704534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822183in}{35.817609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834647in}{35.886635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802291in}{35.898607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852670in}{35.940995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822368in}{35.973480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821796in}{35.983883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824074in}{36.026411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819783in}{36.049746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831089in}{36.101692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815489in}{36.112328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830489in}{36.177006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837377in}{36.220479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136128in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170850in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.409812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409812in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444534in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683496in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.683496in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683496in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718218in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957180in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.957180in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957180in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991903in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683496in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.758079in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.771398in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.765849in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.721928in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.721879in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.759027in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.766448in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.766456in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.746243in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.748448in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.731674in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.766000in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.742261in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.764597in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.755539in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.758409in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.744695in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.769631in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.756704in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.745951in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.733334in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.754026in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.731607in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.729672in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.736397in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.751399in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.751399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.752877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.761879in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.766140in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.761009in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.748085in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.740684in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.747977in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.754472in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.732897in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.700769in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.734024in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.712574in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.713989in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.848522in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.808190in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.804625in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.739442in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.718441in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.738610in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.747598in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.741282in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.715614in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.721231in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.741093in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.750485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.775644in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.775644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.106867in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.089769in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.111853in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.095592in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.095285in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.091210in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.107277in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.094728in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.094581in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.114599in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.090996in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.095151in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.100781in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.082268in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.078596in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.104468in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.062142in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.085335in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.105904in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.075044in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.097770in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.096283in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.045497in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.093508in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.080908in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.071443in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.091934in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.116521in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.070462in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.079315in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.079315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.086145in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.086145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.482268in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.475260in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.468706in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.488322in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.498639in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.476543in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.475632in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.465825in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.462734in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.470174in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.460146in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.459320in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.487836in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.524439in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.496478in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.494989in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.433098in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.512759in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.543054in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.520210in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.495436in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.490876in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.509429in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.517957in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.533183in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.535160in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.563025in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.537746in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.536107in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.568413in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.590160in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.613923in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.606307in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.606307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.494667in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.494667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.715398in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.697776in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.691873in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.707856in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.700179in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.703773in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.679139in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.716036in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.731635in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.693346in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.713265in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.698077in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.719664in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.721477in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.687568in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.730921in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.705772in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.722190in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.695823in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.719756in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.696707in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.708582in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.706531in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.712140in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.683356in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.698850in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.716457in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.668250in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.714467in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.689865in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.700554in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.679066in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.689490in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.708212in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.672017in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.686318in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.686318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.711091in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.711091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.727540in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.724167in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.742727in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.739467in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.753829in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.779735in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.729212in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.711755in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.753614in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.722677in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.712021in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.750090in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.742302in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.742612in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.753973in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.747233in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.745909in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.754707in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.740467in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.729263in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.733897in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.733832in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.746731in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.734172in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.747931in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.729535in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.747988in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.751223in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.774736in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.741631in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.761917in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.752977in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.753031in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.770382in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.751942in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.794418in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.758436in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.766955in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.732743in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.773091in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.752111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.741930in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.741930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.951711in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.942232in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.940260in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.964097in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.954123in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.943740in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.943394in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.922914in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.936147in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.958097in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.943883in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.915858in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.924164in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.921392in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.935386in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.972021in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.958792in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.929670in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.950306in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.917916in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.932182in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.928608in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.921654in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.925877in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.949849in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.957145in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.914975in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.945284in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.948449in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.918141in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.945689in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.914443in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.961878in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.959459in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.953060in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.964331in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.954335in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.949421in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.912358in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.965088in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.936154in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.933238in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.950988in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.952490in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.952490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.936745in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.936745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.307332in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.289327in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.299535in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.311083in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.296785in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.285999in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.264381in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.301231in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.304974in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.287977in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.315468in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.323411in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.311931in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.337717in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.273963in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.242599in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.247305in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.358225in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.367448in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.161745in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.124164in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.256507in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.320312in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.336885in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.382088in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.397220in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.338892in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.337066in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.345932in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.306508in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.306811in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.322952in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.306000in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.312168in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.310851in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.301716in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.284667in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.323832in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.291239in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.295237in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.296280in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.296280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.290208in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.290208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.413162in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.396631in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.416736in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.430751in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.428828in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.434419in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.427396in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.408556in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.434954in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.415428in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.419670in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.448008in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.431179in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.463855in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.446024in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.444123in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.424427in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.422288in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.360684in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.381468in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.484929in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.493904in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.343952in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.330461in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.335443in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.378091in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.444892in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.444421in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.477413in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.452305in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.447282in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.408572in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.420683in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.424253in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.403232in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.423024in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.405252in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.401226in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.390397in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.398928in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.380845in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.422146in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.406827in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.406827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.419215in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.419215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.672020in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.688916in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.685242in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.672426in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.710538in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.649629in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.676499in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.691719in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.670723in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.682199in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.674256in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.669422in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.671704in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.708358in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.705719in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.692417in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.712711in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.690274in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.708735in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.701394in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.658422in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.669892in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.664246in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.660256in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.682086in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.733221in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.662691in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.633510in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.648242in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.667022in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.687267in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.721991in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.681946in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.719998in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.665200in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.691484in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.684133in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.693367in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.675219in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.649995in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.674926in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.673176in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.651961in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.658033in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.683381in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.701431in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.701431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.677262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.041708in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.035775in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.064458in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.042854in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.070739in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.085210in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.052126in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.044940in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.060663in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.066118in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.055953in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.032128in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.067214in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.065604in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.060343in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.076676in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.039505in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.068230in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.051376in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.069435in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.041193in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.049032in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.055212in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.072297in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.040435in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.050262in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.055184in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.074920in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.017272in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.044141in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.026940in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.042214in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.080415in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.063827in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.068118in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.068625in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.083895in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.077971in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.065128in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.058349in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.064060in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.055873in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.039975in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.067851in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.087477in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.061157in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.053299in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.069986in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.056627in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.056627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.053503in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.053503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.325991in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.345127in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.343849in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.328952in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.340646in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.361344in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.332802in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.340561in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.318626in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.338440in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.349989in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.341238in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.345052in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.352960in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.315716in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.371890in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.361898in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.360584in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.349449in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.335106in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.367644in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.348609in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.364746in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.349425in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.315223in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.339796in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.338168in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.341365in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.350860in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.354992in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.369704in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.352763in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.360776in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.345872in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.332650in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.370965in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.334172in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.329308in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.335258in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.333063in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.340433in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.342057in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.339325in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.332612in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.336757in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.324981in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.330260in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.314588in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.328199in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.328199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.343774in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.343774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.729023in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.753332in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.718885in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.710175in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.734144in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.705126in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.707678in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.716408in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.693360in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.712263in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.718976in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.693460in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.723353in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.711188in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.713902in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.719591in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.697068in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.711173in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.686451in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.705528in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.715267in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.722550in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.702041in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.694544in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.711982in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.704726in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.690223in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.708220in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.697075in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.722809in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.726495in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.702869in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.723191in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.731789in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.694808in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.724497in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.722683in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.723325in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.741121in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.724887in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.720413in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.749277in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.756217in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.728071in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.748798in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.741661in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.736825in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.710289in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.748174in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.732030in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.735594in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.733751in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.733751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.709284in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.709284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.006783in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.998123in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.008779in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.011556in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.994227in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.968523in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.018594in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.962095in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.014734in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.016409in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.991973in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.986257in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.017012in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.977303in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.022232in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.982055in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.995694in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.977191in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.012195in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.006074in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.996949in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.994335in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.987047in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.024379in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.988991in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.968783in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.999902in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.960043in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.006499in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.982351in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.984627in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.972449in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.973770in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.017417in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.007420in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.971288in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.971641in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.022709in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.003329in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.992847in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.011346in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.965828in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.974635in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.991148in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.005643in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.975929in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.971397in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.965369in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.977737in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.973178in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.980468in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.014431in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.977703in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.970542in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.970542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.988799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.380052in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.371876in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.351873in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.382889in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.369812in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.350043in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.378284in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.367778in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.389805in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.362947in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.376364in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.379359in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.394199in}}%
\pgfpathlineto{\pgfqpoint{2.385819in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.399093in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.370939in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.370713in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.387991in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.398310in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.382891in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.392166in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.367688in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.393036in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.371128in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.365587in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.390452in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.334086in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.383826in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.360781in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.378050in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.381682in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.375043in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.388336in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.849779in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.382347in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.379112in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.393841in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.396842in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.392899in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.383180in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.357701in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.367741in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.405102in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.383270in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.351222in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.368252in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.348923in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.361219in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.368822in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.383649in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.359006in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.400170in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.383162in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.383162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.375820in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.375820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.761921in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.755089in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.770928in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.701186in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.772563in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{0.711933in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.748447in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.732273in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.739456in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.738063in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{0.727314in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.763689in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.718317in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.737597in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.751958in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.731684in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.744253in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.752794in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.750456in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.743893in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.758461in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.752283in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.751617in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.746676in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.749582in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.767316in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.745136in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.726932in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.727798in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.733962in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.733962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.742263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.084218in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.100840in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.060529in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.125639in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.131851in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.077107in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.141134in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.107870in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.108954in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.088461in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.105911in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.100964in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.102919in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.127953in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.110147in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.117509in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.109199in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.113916in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.093202in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.073222in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.101693in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.117046in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.132175in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.134691in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.135175in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.061506in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.078294in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.055497in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.050110in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.116367in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.109969in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.097610in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.083915in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.072267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.096905in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.096905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.462416in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.452614in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.477795in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.483742in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.447453in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.439786in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.486086in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.474099in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.478203in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.494388in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.489593in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.453406in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.449565in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.460066in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.447465in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.459500in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.460549in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.459538in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.463133in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.486124in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.451721in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.476316in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.438158in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.481095in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.481192in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.491767in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.443293in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.484747in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.449423in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.449423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.462415in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.462415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.070364in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.085886in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.079114in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.052428in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.057007in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.113568in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.117663in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.105530in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.105885in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.061824in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.099495in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.081479in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.105559in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.151872in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.173386in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.136989in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.058444in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.067660in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.952385in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.100150in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.263438in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.162216in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.907651in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.789450in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.827579in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.950342in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.080811in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.182800in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.246344in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.272298in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.267928in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.211483in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.180831in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.173989in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.138408in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.143827in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.102114in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.121376in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.099351in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.103645in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.110900in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.085771in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.104203in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.082741in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.082741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.085948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.401566in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.397318in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.399733in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.397907in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.397831in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.414893in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.387949in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.410345in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.419768in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.396225in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.382100in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.386952in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.402122in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.392931in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.381331in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.380236in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.391244in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.367075in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.399513in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.393965in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.397699in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.404897in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.403967in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.410748in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.379159in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.398486in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.354835in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.389604in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.408988in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.390420in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.418817in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.411579in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.416265in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.388025in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.413896in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.400982in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.383999in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.386915in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.402200in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.409447in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.415082in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.435955in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.410958in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.388145in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.432872in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.411674in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.397106in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.397106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.397721in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.397721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.745990in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.744111in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.749935in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.751758in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.747230in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.731863in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.777553in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.742592in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.754277in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.750568in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.752172in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.786134in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.757772in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.760569in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.737918in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.752304in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.748913in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.736642in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.761012in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.723783in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.729860in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.729539in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.714952in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.714583in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.755724in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.766475in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.812532in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.796554in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.784345in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.736926in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.695482in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.721984in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.741723in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.753431in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.743266in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.741566in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.731748in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.752587in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.749981in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.742966in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.741980in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.742795in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.728952in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.782367in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.746177in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.735537in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.750855in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.770089in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.747039in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.771187in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.745820in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.752219in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.752219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.752486in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.752486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.002049in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.000042in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.016884in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.013897in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.026054in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.989399in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.036731in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.999550in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.004223in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.002395in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.982473in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.994242in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.999597in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.007291in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.019789in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.955897in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.000881in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.012918in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.996425in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.996044in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.987659in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.999789in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.002658in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.998469in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.006237in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.999588in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.975681in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.007150in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.998761in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.995583in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.996293in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.002521in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.001585in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.005422in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.007752in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.016879in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.991403in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.023142in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.994184in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.005710in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.998829in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.016812in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.018176in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.001466in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.023604in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.010672in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.004775in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.011226in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.995612in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.995612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.999749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.370434in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.378910in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.380284in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.371058in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.367489in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.352685in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.378465in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.353591in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.379667in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.380120in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.351107in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.390455in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.384422in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.395120in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.357386in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.384230in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.367692in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.384670in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.340258in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.359130in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.343307in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.383730in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.366057in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.382767in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.390507in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.412974in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.378714in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.382063in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.354360in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.357584in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.353775in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.362367in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.374013in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.373991in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.371684in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.371183in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.388705in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.369078in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.382364in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.387807in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.368946in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.388826in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.375613in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.386300in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.344235in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.369284in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.352350in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.359644in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.394434in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.356921in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.369614in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.369614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.376026in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.376026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.667963in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.682789in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.689136in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.686114in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.692160in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.671594in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.643416in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.640855in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.667256in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.643195in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.659272in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.648877in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.643606in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.643813in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.677263in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.701117in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.668790in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.669103in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.643133in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.639928in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.635001in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.631532in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.622972in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.667807in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.696403in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.705911in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.737262in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.725879in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.707101in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.660885in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.672932in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.655561in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.648677in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.652195in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.662437in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.659110in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.648480in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.679771in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.657515in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.688679in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.673522in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.652932in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.668747in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.654615in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.657675in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.662044in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.663861in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.675064in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.668758in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.688467in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.653682in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.676420in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.685417in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.685417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.677039in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.677039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.008668in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.017123in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.989580in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.040757in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.982331in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.983455in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.999984in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.025400in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.004316in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.017070in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.016246in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.016715in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.027721in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.029814in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.005779in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.017932in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.001826in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.008017in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.031883in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.997612in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.019109in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.001958in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.009633in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.003053in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.019456in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.011721in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.993991in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.009642in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.010883in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.027249in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.010221in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.005406in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.011087in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.996305in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.029844in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.013562in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.005782in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.028876in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.996211in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.031922in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.028025in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.013237in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.005434in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.012223in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.007497in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.010244in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.025117in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.003375in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.993701in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.999039in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.999039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.010300in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.010300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.061378in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.069782in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.063491in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.045855in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.056613in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.043180in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.035022in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.061244in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.048566in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.055236in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.052456in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.060302in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.051561in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.028358in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.052983in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.063962in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.033518in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.020284in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.043937in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.025577in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.023325in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.026817in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.042257in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.046653in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.077157in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.100755in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.060564in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.073480in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.042765in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.059820in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.038236in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.044960in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.021289in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.062827in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.046322in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.051880in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.030778in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.042145in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.043463in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.023561in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.066706in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.034358in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.058678in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.055779in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.029879in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.066374in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.055988in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.064437in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.009644in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.043110in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.046335in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.067310in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.063114in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.063114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.053304in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.053304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.070940in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.081050in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.063706in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{4.048057in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.067854in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.053363in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.070622in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.033796in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.030538in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.054211in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.051270in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.030833in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.036541in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.047381in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.047675in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.026622in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.043851in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.035898in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.048540in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.033159in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.028295in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{4.057422in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.034253in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.063558in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.079103in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.047751in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.054646in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.054841in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.070082in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.063915in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.048907in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.053804in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.036321in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.050277in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.047317in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.023434in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.081290in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.036342in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.069903in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.044860in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.033751in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.101780in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.055790in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.054865in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.079592in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.053085in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.042620in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.041933in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.049232in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.065094in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.050470in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.057783in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.057783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.053446in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.053446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{4.345033in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{4.321698in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.335750in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{4.313807in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.309317in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.322803in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{4.328137in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{4.325570in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.326492in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{4.336121in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{4.301774in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{4.326183in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{4.310533in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{4.341170in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.317792in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.304162in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{4.346400in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.328574in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.331387in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.300165in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.290187in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{4.310975in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.336943in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{4.328782in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{4.330065in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{4.350301in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{4.315599in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.320899in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{4.319205in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.312079in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{4.321264in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{4.311316in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.335414in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{4.322343in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.295333in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{4.325801in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{4.324139in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{4.308020in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.302180in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.305462in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.301312in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{4.325401in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{4.340270in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.307069in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{4.321567in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{4.323415in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.333856in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.324889in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.310343in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.324576in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.343254in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.328462in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.328462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.322067in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.322067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.143173in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.143820in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.140002in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.141562in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.134890in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.138754in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.144402in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.145676in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.158066in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.174773in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.158861in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.104466in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.119962in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.140834in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.154110in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.169362in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.160208in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.140343in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.166914in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.149787in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.163804in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.163553in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.150108in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.169169in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.169348in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.168041in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.154572in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.155309in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.149925in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.143090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.141199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.127364in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.133889in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.151626in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.139938in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.112868in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.160797in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.154253in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.144429in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{1.187839in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{1.194382in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{1.163818in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.167077in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.129289in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.102568in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.080579in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.105098in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.155866in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.154022in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.211144in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.171530in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.170119in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.171131in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.152119in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.168590in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.141432in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.142816in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.137687in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.144649in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.132104in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.140375in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{1.144142in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.138121in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{1.160126in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.144132in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.146854in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.144610in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.144610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.141364in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.141364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.653790in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.670727in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.671120in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.662743in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.676255in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.615642in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.666901in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.632291in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.647359in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.667522in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.638450in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.659210in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.660146in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.645618in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.647942in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.641189in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.622821in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.649227in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.646520in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.643202in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.681063in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.675685in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.663320in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.657524in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.690679in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.728591in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.637318in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.574566in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.647204in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.672777in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.682958in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.719948in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.693695in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.739773in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.763681in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.733572in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.708651in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.770035in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.747503in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.720671in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.732266in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.734438in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.705543in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.674399in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.697832in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.710075in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.684801in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.691566in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.686601in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.696781in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.680217in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.680217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.667878in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.667878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.126286in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.130642in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.105917in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.134077in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.168774in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.183394in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.137766in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.156040in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.144743in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.161986in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.150331in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.161905in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.138582in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.172793in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.142209in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.179548in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.154089in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.169258in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.163846in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.187605in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.139712in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.193956in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.152263in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.157869in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.133260in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.090026in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.138943in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.104495in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.116007in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.100958in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.098927in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.107025in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.126446in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.127116in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.171229in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.169288in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.159255in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.200288in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.163859in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.186124in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.148846in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.164221in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.172749in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.157980in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.167803in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.172355in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.153027in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.165065in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.147095in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.147985in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.183156in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.148007in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.154463in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.155465in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.155465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.130025in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.130025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.804986in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{3.802609in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.819931in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.807815in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.782756in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.851087in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.789677in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.797455in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.833141in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.790167in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.819576in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.792306in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.829657in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.784630in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.838045in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.837681in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.829550in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.818496in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.849663in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.838519in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.780388in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.852605in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.791996in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.814194in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.749886in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{3.784967in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{3.803912in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{3.808986in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{3.816334in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.845096in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.832910in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.852214in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.859546in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.855769in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.825026in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.820281in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.842685in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.856972in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.842928in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.842695in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.847187in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{3.854524in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.840437in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.835482in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.819714in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.831501in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.814141in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.825005in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.814170in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.814170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141149in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{4.391324in}}%
\pgfpathlineto{\pgfqpoint{2.168710in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.203612in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{4.376308in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{4.394834in}}%
\pgfpathlineto{\pgfqpoint{2.260361in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.300663in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{4.393282in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.424560in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{4.395554in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{4.401678in}}%
\pgfpathlineto{\pgfqpoint{2.467829in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.486090in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{4.388776in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{4.404876in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{4.393658in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{4.396757in}}%
\pgfpathlineto{\pgfqpoint{2.594423in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.614655in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{4.394437in}}%
\pgfpathlineto{\pgfqpoint{2.640613in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.716784in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{4.398051in}}%
\pgfpathlineto{\pgfqpoint{2.744247in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.770809in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{4.394994in}}%
\pgfpathlineto{\pgfqpoint{2.786537in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.828619in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{4.391330in}}%
\pgfpathlineto{\pgfqpoint{2.853735in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.878181in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{4.394891in}}%
\pgfpathlineto{\pgfqpoint{2.892700in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{2.967099in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{4.401624in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{4.402054in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{4.396294in}}%
\pgfpathlineto{\pgfqpoint{3.026788in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{3.067188in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{4.397139in}}%
\pgfpathlineto{\pgfqpoint{3.085482in}{4.406149in}}%
\pgfpathmoveto{\pgfqpoint{3.120267in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{4.381549in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{4.389422in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{4.399688in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{4.399581in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{4.377055in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.404084in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{4.404084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{0.777522in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{0.755018in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{0.740693in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{0.773967in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{0.753746in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{0.777616in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.767996in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.768086in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.734882in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.748931in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.712004in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{0.804982in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{0.823309in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{0.826503in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{0.818201in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{0.774514in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{0.750226in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{0.776051in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{0.746639in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{0.727888in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{0.742876in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{0.759734in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{0.756605in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{0.769883in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.783776in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{0.778805in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{0.766164in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{0.768097in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{0.760059in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{0.764850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.775963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{1.133679in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{1.063705in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{1.055928in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{1.065920in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{1.078121in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{1.087889in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{1.085081in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.065465in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.016538in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{0.940293in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{0.961121in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.978579in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{0.952891in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.981821in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{1.359656in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{1.332825in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{1.215008in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.116112in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{1.074061in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.045035in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{1.017694in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{1.060656in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{1.098574in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{1.093210in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{1.139179in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{1.131817in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.114271in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{1.130752in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{1.134739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{1.140929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{2.664711in}}%
\pgfpathlineto{\pgfqpoint{2.138266in}{2.672030in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{2.647960in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{2.654058in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{2.652844in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{2.698288in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{2.683025in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{2.656468in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{2.675593in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{2.667427in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{2.638899in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{2.662407in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{2.679445in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{2.682872in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{2.678100in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{2.700946in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{2.641228in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{2.654541in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{2.656191in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{2.667564in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{2.649470in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{2.602949in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{2.674303in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{2.710726in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.615896in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.598094in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.606942in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{2.634224in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{2.655642in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{2.680896in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{2.691350in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{2.684546in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{2.646804in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{2.685100in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.696953in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{2.673923in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{2.700498in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{2.671389in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{2.658667in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.659774in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{2.669602in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{2.677611in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{2.677050in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{2.633900in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{2.674006in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{2.676150in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.693375in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{2.693375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{2.667495in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{2.667495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126128in}{3.113534in}}%
\pgfpathlineto{\pgfqpoint{2.159647in}{3.081810in}}%
\pgfpathlineto{\pgfqpoint{2.181029in}{3.124773in}}%
\pgfpathlineto{\pgfqpoint{2.202411in}{3.077575in}}%
\pgfpathlineto{\pgfqpoint{2.223792in}{3.073561in}}%
\pgfpathlineto{\pgfqpoint{2.245174in}{3.065620in}}%
\pgfpathlineto{\pgfqpoint{2.266555in}{3.100154in}}%
\pgfpathlineto{\pgfqpoint{2.287937in}{3.086019in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.116108in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{3.084496in}}%
\pgfpathlineto{\pgfqpoint{2.352082in}{3.101604in}}%
\pgfpathlineto{\pgfqpoint{2.373463in}{3.106822in}}%
\pgfpathlineto{\pgfqpoint{2.394845in}{3.049754in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{3.063832in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{3.047187in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{3.051860in}}%
\pgfpathlineto{\pgfqpoint{2.480371in}{3.042071in}}%
\pgfpathlineto{\pgfqpoint{2.501753in}{3.040901in}}%
\pgfpathlineto{\pgfqpoint{2.523134in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{2.544516in}{3.031195in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{3.073745in}}%
\pgfpathlineto{\pgfqpoint{2.587279in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{2.630042in}{3.006709in}}%
\pgfpathlineto{\pgfqpoint{2.651424in}{3.096404in}}%
\pgfpathlineto{\pgfqpoint{2.672805in}{3.407056in}}%
\pgfpathlineto{\pgfqpoint{2.694187in}{3.420583in}}%
\pgfpathlineto{\pgfqpoint{2.715569in}{3.221834in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{2.989150in}}%
\pgfpathlineto{\pgfqpoint{2.758332in}{2.838683in}}%
\pgfpathlineto{\pgfqpoint{2.779713in}{2.873138in}}%
\pgfpathlineto{\pgfqpoint{2.822476in}{3.049628in}}%
\pgfpathlineto{\pgfqpoint{2.843858in}{3.093671in}}%
\pgfpathlineto{\pgfqpoint{2.865240in}{3.140331in}}%
\pgfpathlineto{\pgfqpoint{2.886621in}{3.176169in}}%
\pgfpathlineto{\pgfqpoint{2.908003in}{3.161231in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{3.156796in}}%
\pgfpathlineto{\pgfqpoint{2.950766in}{3.159448in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{3.133255in}}%
\pgfpathlineto{\pgfqpoint{2.993529in}{3.133471in}}%
\pgfpathlineto{\pgfqpoint{3.014911in}{3.117370in}}%
\pgfpathlineto{\pgfqpoint{3.036292in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{3.140991in}}%
\pgfpathlineto{\pgfqpoint{3.100437in}{3.112743in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{3.143200in}{3.142486in}}%
\pgfpathlineto{\pgfqpoint{3.164582in}{3.083378in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{3.207345in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{3.228726in}{3.109894in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.110687in}}%
\pgfpathlineto{\pgfqpoint{3.240865in}{3.110687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{3.129714in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{3.129714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.136128in}{0.623149in}}{\pgfqpoint{1.094737in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136128in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{3.230865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.065587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325601in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.325601in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325601in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360324in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620338in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.620338in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620338in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655060in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.915075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915075in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949797in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209812in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244534in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620338in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=0.574923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{0.892649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=0.844423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.162149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748457in, y=1.113923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.431649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.864198in, y=1.383423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.701149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=1.652923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{1.970649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=1.922423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.240149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.191923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.509649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.461423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{2.779149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=2.730923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.048649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.000423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.318149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.269923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.587649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.539423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{3.857149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.794753in, y=3.808923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{4.126649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725308in, y=4.078423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030865in}{4.396149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725308in, y=4.347923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 110}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669753in,y=2.509649in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Days from MJD 57510}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573150in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{0.624632in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{0.665027in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.667811in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{0.672281in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{0.690379in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{0.698113in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{0.716637in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{0.716524in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{0.731429in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{0.739811in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{0.730956in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{0.731292in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{0.725619in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{0.705145in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{0.678243in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{0.657397in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{0.643666in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{0.641918in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.628330in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{0.627915in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.620170in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.619125in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{4.702323in}{0.613149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.770116in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.771855in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.775004in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.773592in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{0.774505in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.768351in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.773504in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.780531in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.775411in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.777270in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.778330in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.774126in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{0.781075in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.779517in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{0.781579in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{0.778763in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{0.780984in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.784715in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.782910in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.779491in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.787904in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.783155in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.783348in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.789606in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.786928in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.785696in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.783537in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.785104in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.781170in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{0.780376in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.781776in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{0.780456in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.779910in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.776976in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.777620in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.778694in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.781763in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.782340in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.773135in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.778191in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.779746in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.784504in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{0.779350in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.780363in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.779279in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{0.780560in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.772350in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{0.779632in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{0.781441in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.777018in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.779739in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{0.784307in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.781185in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.779264in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.785159in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.784442in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.777603in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.783503in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.781532in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.791300in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{0.786052in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.787283in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.787760in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{0.792138in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.797833in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.797859in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.791658in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.796334in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{0.795933in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{0.803300in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.802043in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{0.798589in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.804308in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.807172in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.809022in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.815298in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.812429in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.821877in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{0.843856in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{0.857384in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.873138in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{0.884112in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{0.910529in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{0.937411in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{0.956132in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.001287in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.010882in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.017119in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.021641in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.029003in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.020845in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.002905in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{0.981380in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{0.962944in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{0.927280in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.928437in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{0.923616in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.921147in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{0.899768in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{0.879539in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.867906in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.854867in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.852298in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.851695in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.840022in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.834656in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.835851in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.829726in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.830785in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{0.826876in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{0.816935in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.810053in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.806683in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{0.798638in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{0.800677in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.794870in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.793320in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{0.794723in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.786394in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.793661in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.788286in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.794040in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.787991in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.789303in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.782745in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.783726in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.785625in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.780243in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.785854in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.778781in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.777683in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.781742in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{0.781352in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.779748in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.777749in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{0.777267in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.774411in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.780474in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.774515in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.774526in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.779755in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{0.774467in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.776254in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.775787in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.773478in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.776814in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{0.772323in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.772332in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.772814in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{0.773442in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.773933in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.769483in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.770828in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.769222in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.777945in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{0.768950in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.766130in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{0.774209in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.770625in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.770908in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.772305in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{0.768441in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.769924in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.772927in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.772927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.769334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.797656in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.799521in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.798576in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.800091in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.797707in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{0.799058in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.799493in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.800496in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.800864in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.803420in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.803706in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.806187in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{0.805789in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.805714in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.810394in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{0.811499in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.810095in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.811228in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.811645in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.809586in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.808901in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.808006in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.808346in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.807903in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.806939in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.808502in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.806352in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.807378in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.804858in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.805860in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.805732in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.805478in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.807572in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.808613in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.809402in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.809715in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.812998in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{0.812092in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.816208in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.814653in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{0.820406in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.826559in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.825081in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.825527in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{0.827910in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{0.825533in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.831034in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.836630in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.855350in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.882379in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{0.910440in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.020200in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.036585in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.044847in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.052219in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.054602in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.054456in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.052060in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.051283in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.041466in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.010323in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.002888in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{0.953361in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.915137in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{0.908498in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.897347in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.893153in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.889112in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{0.884778in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.884780in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.881616in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.870909in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.871706in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.863665in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.858060in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.851478in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.845855in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.845180in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.838049in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.835136in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.831567in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.822997in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.819535in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.817405in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.817451in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.816154in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.812548in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.812040in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.813932in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.811402in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.811189in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.807831in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.805926in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.805403in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.804227in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.806398in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.804606in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{0.803676in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.800877in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.801626in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{0.800028in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.800442in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.798680in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.798320in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.798080in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.798303in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{0.797053in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.798568in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.797109in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.797575in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.797575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.796349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.853541in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.851591in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{0.856900in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{0.854694in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.853924in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.855952in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.853301in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{0.857273in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.853193in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{0.857889in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.858684in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.857559in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.851861in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{0.863765in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.866407in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.863326in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.859574in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.860927in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.862886in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.863753in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.862646in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{0.866971in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.862997in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{0.857899in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.866256in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.860336in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.860065in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.857374in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.860354in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.857233in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.857509in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.860776in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{0.860526in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.857428in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{0.856982in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.860371in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{0.859116in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.860389in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{0.859111in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.861255in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{0.858515in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.863908in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.863585in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.864017in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.867501in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.864772in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{0.868727in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.873698in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{0.871310in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.876421in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.875362in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.876707in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.874574in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.878558in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.872749in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{0.881241in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.876193in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{0.877015in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.876154in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.879034in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{0.877975in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.878883in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{0.875773in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.885924in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.886342in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.887036in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{0.894037in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{0.919302in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{0.922187in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{0.931626in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{0.950536in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{0.987907in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.063732in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.092567in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.110877in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.105552in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.107106in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.110947in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.105646in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.104277in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.097614in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.097491in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.095448in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.075022in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.059760in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.030487in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.029397in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.014125in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.007076in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{0.989547in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{0.974516in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.971988in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.967322in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.951356in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.936582in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.936917in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.928118in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.924846in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.918907in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.921436in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.915212in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.907880in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{0.904053in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.905641in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{0.898944in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.897926in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{0.896576in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.894503in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.887090in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.886267in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{0.880012in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.879076in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.875954in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.872495in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.871229in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.866362in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.868275in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.866468in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.866538in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{0.863097in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.861402in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.863856in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.859328in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{0.855785in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.860994in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{0.857284in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.857981in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.861836in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{0.858244in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.858727in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{0.852894in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.858771in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.856526in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{0.858715in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.853645in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.853151in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{0.851446in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.859383in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{0.852564in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.856599in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{0.858904in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.853305in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{0.855076in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{0.853053in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.849945in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.854056in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{0.850725in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.850747in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{0.852951in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{0.851125in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.853532in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.853268in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.854488in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.853358in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.853358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.850418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.173290in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.174383in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.174513in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.175961in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.177119in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.177525in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.180010in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.187940in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.188158in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.186539in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.184184in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.184965in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.183121in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.183254in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.182529in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.183229in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.182247in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.183862in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.198394in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.205034in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.205607in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.206134in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.205004in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.205553in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.205966in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.212830in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.243471in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.278139in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.302282in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.360103in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.406810in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.417044in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.424590in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{1.356936in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.314250in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.290338in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.286898in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.282363in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.263970in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.251249in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.242865in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.233620in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.231005in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.218187in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.214036in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.209083in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.207517in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.197218in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.194990in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.182082in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.176353in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.174030in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.174047in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.173012in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.173068in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.172674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.171320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.389518in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.391248in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.390757in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.394343in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.393085in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.394740in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.400742in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.400651in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.401990in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.401381in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.402497in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.401083in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.399498in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.398737in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.397599in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.397178in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.396397in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.397220in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.398071in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.397593in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.398790in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.398042in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.400322in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.399896in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.402596in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.404879in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.404716in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.411500in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.414746in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.413574in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.417323in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.417745in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.417787in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.417708in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.419722in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.419291in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.420659in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.421050in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.424122in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.467104in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.641380in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.645523in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.645895in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.644974in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.627500in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.606477in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.577896in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.563432in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.544331in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.529149in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.507293in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.505573in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.499144in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.491735in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.488547in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.482377in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.466597in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.444283in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.435812in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.424824in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.419071in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.410772in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.401100in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.397513in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.397806in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.395369in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.395166in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.393913in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.395161in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.393453in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.394168in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.393145in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.394226in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.392588in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.392677in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.391864in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.391168in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.389415in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.389518in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.390553in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.389545in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.388970in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.390048in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.388867in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.389530in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.389494in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.388801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.387272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.606424in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.602326in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.606183in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.604589in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.605181in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.604344in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.605681in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.605876in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.605768in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.606277in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.609347in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.607855in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.604277in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.609829in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.613220in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.611490in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.613639in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.613945in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.612051in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.616839in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.620671in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.618053in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.617600in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.618305in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.614425in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.618349in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.613960in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.618251in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.614294in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.616479in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.613927in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.613694in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.614948in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.612482in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.611692in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.613722in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.612514in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.613119in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.612059in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.614301in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.613423in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.614134in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.612752in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.610996in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.615978in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.617740in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.615396in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.617907in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.619922in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.618080in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.620028in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.620406in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.623340in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.624032in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.622938in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.626944in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.625184in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.627879in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.628948in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.627208in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.633673in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.636654in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.635404in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.639679in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.637685in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.637473in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.639066in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.637869in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.637270in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.638668in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.637233in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.637731in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.634228in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.633571in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.638295in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.635205in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.638331in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.639129in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.641215in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.640868in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.646465in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.655958in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.656384in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.661752in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.681580in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.685431in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.713598in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.747801in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.760671in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{1.766978in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.799503in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.834588in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.845800in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.854081in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.855036in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.860356in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.854459in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.845138in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.837893in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.837262in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.775489in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.759885in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.746554in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.746327in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.738334in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.723094in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.725597in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.717776in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.717567in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.701721in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.703142in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.698189in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.697851in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.692958in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.686200in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.689039in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.681016in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.675035in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.675927in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.671780in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.671295in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.672855in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.668205in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.667373in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.663428in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.654780in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.650966in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.650344in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.646304in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.644286in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.638575in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.638970in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.636199in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.632618in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.633291in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.630282in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.626042in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.628211in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.624796in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.624739in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.621830in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.623513in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.617404in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.618098in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.617595in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.614401in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.615735in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.613280in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.613181in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.614824in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.612932in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.609522in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.610139in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.609590in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.611575in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.609838in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.609393in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.607802in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.608969in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.607725in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.609882in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.605766in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.606264in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.608234in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.605317in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.604148in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.604409in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.602780in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.603242in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.607812in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.601750in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.602101in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.604678in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.605536in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.604835in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.603560in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.602117in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.603660in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.602158in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.603162in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.603323in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.600862in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.606378in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.602915in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.604630in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.602257in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.602625in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.602625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.601418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.688168in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.685922in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.687332in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.685671in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.689600in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.687602in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.689252in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.689035in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.688890in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.690140in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.689668in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.692803in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.692080in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.693129in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.694680in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.693607in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.697331in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.695649in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.697930in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.695602in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.698120in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.695985in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.696316in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.698215in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.695613in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.697042in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.693468in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.696823in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.696413in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.696547in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.693171in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.695766in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.692710in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.695108in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.694903in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.693112in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.694286in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.692622in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.693534in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.692952in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.692668in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.692627in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.694774in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.693240in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.695148in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.695763in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.695230in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.697076in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.695558in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.699482in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.698367in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.700299in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.701263in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.702271in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.704069in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.702579in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.704168in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.707650in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.710117in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.709039in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.712009in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.710308in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.711864in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.710524in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.712667in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.710737in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.714057in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.714142in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.714441in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.713692in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.715550in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.714789in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.717465in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.718276in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.717172in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.719907in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.725879in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.747091in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.758863in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.761536in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.794795in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.884569in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.935755in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.950576in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.948409in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.938961in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.933324in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.913133in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.893395in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.889147in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.875847in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.863789in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.860688in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.831896in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.811921in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.799072in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.796098in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.792832in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.784566in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.780366in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.777160in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.776885in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.773058in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.768339in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.766730in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.768643in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.763246in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.763580in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.759354in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.750140in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.747577in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.748185in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.734990in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.731654in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.723084in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.718984in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.718086in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.716321in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.712095in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.712479in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.709119in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.704185in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.705676in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.703933in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.700354in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.700726in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.696385in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.694228in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.694206in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.696588in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.694008in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.694516in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.692150in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.692488in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.693331in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.690507in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.691691in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.689633in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.689552in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.692310in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.689742in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.689476in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.687556in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.689240in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.689905in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.687384in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.688566in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.687823in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.688958in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.688168in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.688201in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.686969in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.687151in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.686533in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.687092in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.685728in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.685291in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.686046in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.688596in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.685631in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.685631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.685025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.953842in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.952873in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.956706in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.954790in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.957059in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.957016in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.956453in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.957929in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.957392in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.959590in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.961598in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.963324in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.965911in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.964581in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.966554in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.965618in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.964999in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.965303in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.965258in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.965251in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.966433in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.964154in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.965164in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.962299in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.962756in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.962832in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.962569in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.962989in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.961787in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.961414in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.959702in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.962230in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.962155in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.960813in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.960412in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.963404in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.962432in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.968080in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.967370in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.968783in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.967901in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.969730in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.973152in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.972768in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.975247in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.974663in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.976141in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.975453in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.977072in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.977780in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.980364in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.978842in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.979603in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.980956in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.978674in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.980754in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.978977in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.981379in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.983188in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.984732in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.986742in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.993390in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.993434in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.001249in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.020093in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.055237in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.089865in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.189658in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.210020in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.213322in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.214109in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.217665in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.216801in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.219048in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.210447in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.201837in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.180136in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.111352in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.103904in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.083660in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.081164in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.074563in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.055623in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.046767in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.043765in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.038909in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.023634in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.018489in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.014975in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.010984in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.007849in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.006016in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.002797in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.002117in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.999838in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.999734in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.996310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.989856in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.991152in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.988127in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.988415in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.985687in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.986272in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.984468in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.982639in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.980602in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.981050in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.978704in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.974895in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.969462in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.968337in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.965633in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.963649in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.964881in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.962862in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.962872in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.960214in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.961952in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.959519in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.961727in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.958838in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.961024in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.959476in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.957906in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.959916in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.958251in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.958918in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.956868in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.957891in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.957756in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.956795in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.954428in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.956513in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.955061in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.955049in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.955445in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.956225in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.954894in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.954297in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.955717in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.953473in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.955811in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.955031in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.955443in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.954329in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.955880in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.954869in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.955843in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.954102in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.956457in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.954657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.952829in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.952829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.171587in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.169139in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.170074in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.172203in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.170764in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.170965in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.171088in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.172791in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.172931in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.173014in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.175388in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.172533in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.176234in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.177148in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.175744in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.178750in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.176812in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.183042in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.180341in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.180098in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.182809in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.179992in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.183981in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.183243in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.180999in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.183110in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.181740in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.182139in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.181861in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.181436in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.178642in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.179567in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.179784in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.175826in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.179094in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.176041in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.177639in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.176551in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.175814in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.178623in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.176438in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.178630in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.177154in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.174521in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.178402in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.178327in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.174310in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.177687in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.176275in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.176895in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.175687in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.177609in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.175700in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.179838in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.181286in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.178344in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.179065in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.180312in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.180199in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.182226in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.180594in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.182335in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.182501in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.181032in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.184397in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.184882in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.183325in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.184301in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.186301in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.188163in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.188357in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.186977in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.189419in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.188791in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.191233in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.190200in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.194525in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.191234in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.194403in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.196116in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.197601in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.192714in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.195999in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.196461in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.192012in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.195643in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.195055in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.194024in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.197760in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.195841in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.196482in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.201367in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.200877in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.201912in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.200853in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.206436in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.232505in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.262593in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.285820in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.298843in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.316244in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.336453in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.372322in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.429501in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.432156in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.432549in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.437723in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.425282in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.417236in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.380367in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.370532in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.354153in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.350570in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.338051in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.335506in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.329167in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.325932in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.316514in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.308009in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.305458in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.299530in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.296480in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.291238in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.291085in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.285454in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.285676in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.278011in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.271702in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.270466in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.265147in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.262293in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.262324in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.259281in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.260389in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.257023in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.251725in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.251747in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.249083in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.247211in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.243736in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.240270in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.240072in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.235567in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.233855in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.231568in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.225657in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.223455in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.222721in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.213187in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.213373in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.211141in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.210428in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.205972in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.206992in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.204020in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.202669in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.202600in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.200080in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.194859in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.198428in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.192475in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.192614in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.189083in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.190389in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.187314in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.187875in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.186063in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.186804in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.182161in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.180452in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.182028in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.183973in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.180963in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.179911in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.178050in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.177911in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.179461in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.175037in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.178679in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.178126in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.175133in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.176130in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.177391in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.174661in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.177091in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.175715in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.173114in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.174787in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.173975in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.171961in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.172029in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.174638in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.173343in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.171790in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.174174in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.170144in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.170939in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.173705in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.172064in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.173247in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.171692in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.172903in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.171036in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.171456in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.169520in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.171679in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.170829in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.173725in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.170384in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.170114in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.171372in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.171642in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.171097in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.173329in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.172526in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.168333in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.171429in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.171282in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.169698in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.169698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.169434in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.169434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.330148in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.329345in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.326248in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.328376in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.327755in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.330671in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.329982in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.331046in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.330152in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.330885in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.328461in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.330750in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.329593in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.334125in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.330876in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.331790in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.331126in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.334862in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.334392in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.335421in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.334308in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.335620in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.334859in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.335136in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.338625in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.337753in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.339478in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.338171in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.340582in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.339483in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.339848in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.338283in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.340996in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.342707in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.343870in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.343256in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.341629in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.343777in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.342438in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.343486in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.343582in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.337396in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.336439in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.338872in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.339545in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.335815in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.340950in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.336626in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.335534in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.338657in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.339938in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.337151in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.336249in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.337147in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.334179in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.336469in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.337871in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.335477in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.339370in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.340300in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.336397in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.342430in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.338420in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.339945in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.338423in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.342159in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.339564in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.342879in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.341454in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.343051in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.345310in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.343573in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.346979in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.347211in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.346302in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.352188in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.351770in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.355093in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.353642in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.353966in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.352809in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.357073in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.360126in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.358745in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.359178in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.358257in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.362218in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.361798in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.358683in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.358049in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.360672in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.359308in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.362143in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.362118in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.359006in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.357893in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.361424in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.363836in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.363093in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.362690in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.367137in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.367438in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.370248in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.378886in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.380688in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.383005in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.392242in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.404353in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.419637in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.438572in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.449327in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.453020in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.494054in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.558692in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.569136in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.575960in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.581589in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.585530in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.583890in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.577861in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.566171in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.563167in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.554168in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.518919in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.510618in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.501793in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.495359in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.485775in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.478098in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.461952in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.456548in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.447947in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.436807in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.435455in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.425654in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.415315in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.417116in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.413372in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.414279in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.412268in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.406969in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.406436in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.401495in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.403375in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.399364in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.399999in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.397637in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.398286in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.391422in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.388804in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.384945in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.381091in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.383042in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.374977in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.371453in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.372598in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.370632in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.370846in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.367715in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.365212in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.359450in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.360745in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.359681in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.356913in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.355110in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.356768in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.355047in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.350477in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.354571in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.352206in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.349673in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.351404in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.348019in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.348797in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.347533in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.346879in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.343995in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.344990in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.340324in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.340953in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.340137in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.339636in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.338553in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.336434in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.337626in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.335854in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.339621in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.336678in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.337828in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.335305in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.336323in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.337867in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.332889in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.336523in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.334014in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.335387in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.334575in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.335823in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.334071in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.335226in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.332617in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.333511in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.332138in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.332983in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.331423in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.332036in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.334034in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.333531in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.330013in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.335251in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.330177in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.329508in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.330625in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.333128in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.333772in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.331012in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.332220in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.330046in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.330774in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.327031in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.331394in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.327434in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.328619in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.328347in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.330277in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.328908in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.331710in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.329173in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.330472in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.328328in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.329363in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.327642in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.328563in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.328184in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.324890in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.328915in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.328544in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.330076in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.327512in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.329649in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.329336in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.325965in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.330420in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.330420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.326762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.489063in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.488698in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.490144in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.487931in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.493540in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.492231in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.492725in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.491160in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.493856in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.492680in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.493466in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.492510in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.494629in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.495257in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.495106in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.496972in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.495364in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.498458in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.497844in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.499407in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.498619in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.499106in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.498295in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.500905in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.501304in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.500542in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.501439in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.503679in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.501593in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.504894in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.503426in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.505794in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.504215in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.505387in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.503390in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.503722in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.502854in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.504090in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.502401in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.503437in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.501056in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.501934in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.501086in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.500088in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.499136in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.498134in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.499462in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.499277in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.500268in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.499831in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.501736in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.498899in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.498896in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.500018in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.502652in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.498943in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.499429in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.497048in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.496052in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.499782in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.500770in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.500245in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.501487in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.499984in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.500565in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.501739in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.504211in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.506864in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.510653in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.510131in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.514184in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.512368in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.519292in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.519366in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.517986in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.517939in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.522795in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.520982in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.523253in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.519873in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.521039in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.520839in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.518461in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.522091in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.522966in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.520348in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.522962in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.518737in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.521803in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.521386in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.524147in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.524829in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.523048in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.525259in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.528939in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.524562in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.530722in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.531711in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.546545in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.551600in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.553047in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.566105in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.573892in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.595052in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.604904in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.622075in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.626792in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.712067in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.732443in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.739989in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.743517in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.746159in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.743889in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.742725in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.736201in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.734063in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.725303in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.724140in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.700796in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.678664in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.657824in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.654607in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.643797in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.637646in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.607681in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.602488in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.601082in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.601358in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.593817in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.592367in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.592532in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.588778in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.589049in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.587581in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.584059in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.585594in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.580093in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.579765in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.576583in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.577704in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.573207in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.572144in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.569424in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.565159in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.556857in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.554554in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.556115in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.555730in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.553192in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.552402in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.550210in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.551692in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.547281in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.543581in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.543081in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.539374in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.538697in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.535767in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.531735in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.531241in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.525490in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.525923in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.520872in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.522856in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.517400in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.518429in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.516657in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.516636in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.515183in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.514663in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.512047in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.512850in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.509394in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.510473in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.507650in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.506740in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.507977in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.505137in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.504987in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.505349in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.501838in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.503927in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.500950in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.499483in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.498822in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.500338in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.497484in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.499890in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.497416in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.497395in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.498057in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.496095in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.497987in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.496262in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.496732in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.495425in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.496336in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.495366in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.495467in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.493187in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.494037in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.492090in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.494622in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.495169in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.491758in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.493156in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.492480in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.489569in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.492077in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.492268in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.491715in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.494258in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.490202in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.490525in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.493603in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.490338in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.492146in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.492282in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.493015in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.488939in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.491928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.488826in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.492194in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.489180in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.490812in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.490587in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.489838in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.491329in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.491352in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.491297in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.490892in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.490278in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.488441in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.491402in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.489748in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.490639in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.490639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.488580in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.488580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.545690in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.545964in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.547621in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.546899in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.547667in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.546249in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.548008in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.548863in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.550199in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.550686in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.549779in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.551932in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.555358in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.555997in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.554055in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.556352in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.556386in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.557948in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.556474in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.557264in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.556030in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.554776in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.553204in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.554619in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.553288in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.552972in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.552046in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.553679in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.551590in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.552212in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.551506in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.552443in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.554194in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.552168in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.551990in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.553762in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.554190in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.551107in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.553940in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.553198in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.554378in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.553261in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.556388in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.556273in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.555907in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.559008in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.557049in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.560164in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.559364in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.561956in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.564542in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.561949in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.564100in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.565099in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.567343in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.568110in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.567702in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.569576in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.568449in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.570393in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.568216in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.570314in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.569592in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.571702in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.570774in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.572543in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.571679in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.573099in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.575981in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.576818in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.578462in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{2.583304in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.583444in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.588486in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.589876in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.603544in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.616838in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.651213in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.714845in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.749092in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.807031in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.811099in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.814923in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.817088in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.808603in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.776211in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.767260in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.749600in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.724487in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.686235in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.662793in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.655441in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.648637in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.641855in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.632561in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.631320in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.628155in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.617106in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.614039in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.613061in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.610164in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.608748in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.606120in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.602123in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.596067in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.593699in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.590827in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.590885in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.586813in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.586708in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.583507in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.581498in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.582000in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.579750in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.574914in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.567784in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.566270in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.567342in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.563933in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.561739in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.562800in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.560112in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.558638in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.559573in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.557984in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.558169in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.556048in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.557050in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.556977in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.556449in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.554330in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.555396in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.555251in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.553918in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.553938in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.552770in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.552363in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.550955in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.553900in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.550300in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.551521in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.551588in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.550212in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.550128in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.548510in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.550358in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.548220in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.549226in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.548083in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.548778in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.549357in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.548831in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.546567in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.549000in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.548614in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.547560in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.546107in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.546923in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.548837in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.546729in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.547503in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.547752in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.546690in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.547337in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.546065in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.548447in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.546302in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.546488in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.547608in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.547568in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.547568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.545138in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.545138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.893993in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.894147in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.895117in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.893437in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.893055in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.893715in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.893120in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.897319in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.901250in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.904456in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.902732in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.903866in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.903693in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.904643in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.906224in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.905957in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.906557in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.906658in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.905142in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.906805in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.905000in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.904944in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.902767in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.904469in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.903930in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.902750in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.904664in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.902247in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.903079in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.901256in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.902736in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.902057in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.903102in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.901719in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.902102in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.900551in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.901861in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.900859in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.901677in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.901218in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.902722in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.902190in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.903126in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.903817in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.902624in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.905397in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.904011in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.906593in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.908189in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.909663in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.907819in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.909172in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.908950in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.911330in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.912167in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.915309in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.914980in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.917243in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.919119in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.920358in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.919766in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.921807in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.921772in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.922908in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.922494in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.922220in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.921954in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.923671in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.921915in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.922692in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.924492in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.923493in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.930444in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.942508in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.944987in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.949519in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.954264in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.971309in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.996286in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.012365in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.049790in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.118752in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.145954in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.150661in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.148235in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.140060in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.137350in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.114526in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.110799in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.102948in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.092918in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.077388in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.016297in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.990342in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.966402in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.965837in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.962565in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.962466in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.955684in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.956225in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.949740in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.949221in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.944225in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.938703in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.938680in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.933548in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.925947in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.921681in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.920052in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.919503in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.916730in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.915048in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.912881in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.913568in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.910884in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.911650in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.908613in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.907906in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.906645in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.905501in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.904446in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.903115in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.902671in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.901396in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.903106in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.900970in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.900630in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.900569in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.898049in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.898975in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.898458in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.899242in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.897296in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.896565in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.895520in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.895302in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.896468in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.894653in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.894951in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.894803in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.893446in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.895080in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.894809in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.893850in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.894086in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.895135in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.893433in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.894380in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.893264in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892594in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.891611in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.891611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.082202in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.084475in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.084212in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.084379in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.084900in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.083815in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.086018in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.086399in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.087256in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.086691in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.088598in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.091141in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.090796in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.092790in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.093244in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.092069in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.094092in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.095606in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.093717in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.093447in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.095250in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.094943in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.093880in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.094020in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.091703in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.091142in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.092298in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.090982in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.092716in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.090879in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.092097in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.090048in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.089290in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.090751in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.089581in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.091657in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.090914in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.089083in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.089097in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.090814in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.091152in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.092363in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.091697in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.093854in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.094542in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.093931in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.094911in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.095063in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.098347in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.096133in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.097759in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.100155in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.102235in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.100766in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.101056in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.105321in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.104923in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.106939in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.106008in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.106817in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.107947in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.110316in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.111590in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.110681in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.113812in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.113522in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.115887in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.123352in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.137632in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.145498in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.155287in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.165710in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.181325in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.189053in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.229887in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.250308in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.305002in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.329390in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.341724in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.351299in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.343782in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.312232in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.290538in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.279358in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.260622in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.255803in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.253216in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.241634in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.222530in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.220502in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.212881in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.210193in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.203762in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.193735in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.193071in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.186731in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.186190in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.181355in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.175391in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.168707in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.155464in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.154896in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.152258in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.150751in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.146225in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.143993in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.137794in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.137470in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.133371in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.132361in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.129442in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.125605in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.123465in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.118237in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.118107in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.115530in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.111806in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.109546in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.107009in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.107447in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.100219in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.098922in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.099291in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.098350in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.096559in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.094655in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.091902in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.090184in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.091823in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.089709in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.089986in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.088140in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.088754in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.088067in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.089259in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.087058in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.088799in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.085707in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.088233in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.086964in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.086499in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.085427in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.086198in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.084826in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.086460in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.084954in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.085849in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.083992in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.086135in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.085196in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.087101in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.084032in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.086854in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.084652in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.084402in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.085358in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.084279in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.084892in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.084470in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.084928in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.086706in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.084522in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.083660in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.084802in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.082983in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.084947in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.083131in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.085094in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.083682in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.084044in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.081894in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.085440in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.084050in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.084256in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.083140in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.084703in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.082474in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.084029in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.082783in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.083498in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.083498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.081758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.246052in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.244819in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.246248in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.243144in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.243973in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.244463in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.246262in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.243635in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.247817in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.244748in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.247574in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.248551in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.246617in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.249385in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.249745in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.247414in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.249560in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.251457in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.251046in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.252286in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.251472in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.253656in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.251706in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.253312in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.251437in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.255663in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.254435in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.256293in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.256018in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.253912in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.257369in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.256230in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.253816in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.255856in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.255950in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.253853in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.255760in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.253984in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.255367in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.252120in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.253143in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.252615in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.254714in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.254350in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.251093in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.250648in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.253144in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.250904in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.252974in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.252179in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.253022in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.252120in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.250132in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.252428in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.252303in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.250936in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.252630in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.252545in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.251066in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.253245in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.249233in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.253049in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.253151in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.251855in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.255437in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.251405in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.252967in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.252310in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.254359in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.254196in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.255615in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.254112in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.256281in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.256552in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.256199in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.257959in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.259246in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.259434in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.261998in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.260671in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.263170in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.261707in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.262856in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.260892in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.263273in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.263607in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.265729in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.262734in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.266428in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.265279in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.268135in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.268764in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.267341in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.269648in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.268181in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.271905in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.268438in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.269592in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.268118in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.269971in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.270490in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.269749in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.271200in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.271349in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.268729in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.268860in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.270780in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.269071in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.272314in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.269994in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.273751in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.274301in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.282638in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.286524in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.289621in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.300777in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.303170in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.327674in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.388987in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{3.446214in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.494400in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.506859in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.508651in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.507862in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.505170in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.505135in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.498997in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.497151in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.458038in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.446479in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.442509in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.427954in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.402486in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.399152in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.384675in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.373760in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.368702in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.368462in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.361983in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.350806in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.349351in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.344385in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.343680in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.339196in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.323400in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.324299in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.320411in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.321118in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.318253in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.312253in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.313942in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.310558in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.310387in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.306126in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.305691in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.300890in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.297054in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.297030in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.292448in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.291513in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.289054in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.286486in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.286241in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.283982in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.283307in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.280532in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.283220in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.278063in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.276520in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.275196in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.271935in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.271242in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.267332in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.266849in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.263893in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.264016in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.262850in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.263824in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.262030in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.261849in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.263175in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.261780in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.258247in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.256483in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.251711in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.254959in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.252509in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.251863in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.252273in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.249561in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.250887in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.248743in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.249988in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.247757in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.249325in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.246190in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.247329in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.248536in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.246209in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.247851in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.247870in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.245757in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.245892in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.245545in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.247121in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.244345in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.248467in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.245661in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.244544in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.246974in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.243198in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.244477in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.243958in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.246383in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.243534in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.245630in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.244494in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.243260in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.244397in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.242575in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.245078in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.245185in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.243458in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.245700in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.243813in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.243038in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.243796in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.242616in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.245566in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.242923in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.242923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.242573in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.242573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.298132in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.300781in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.307424in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.309406in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.309058in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.307663in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.307309in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.305284in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.306160in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.305411in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.306045in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.304871in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.305160in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.304520in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.308740in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.309245in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.310289in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.310451in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.311452in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.312155in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.314899in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.322075in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.321467in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.322665in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.322458in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.322985in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.323315in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.321867in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.323364in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.322388in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.323441in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.323946in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.325470in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.325792in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.327963in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.329373in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.333134in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.337230in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.341324in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.345569in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.347723in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.365653in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.527611in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.549083in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.560523in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.562558in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.561363in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.551514in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.512189in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.487312in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.456448in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.424354in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.402646in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.378190in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.375685in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.371025in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.370055in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.364230in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.338518in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.336549in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.329386in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.326602in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.324691in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.319467in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.319776in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.317365in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.316282in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.315242in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.310933in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.312420in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.310364in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.305295in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.306688in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.305575in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.306075in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.304137in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.304055in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.303086in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.303463in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.301797in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.302059in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.301687in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.301879in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.300036in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.300655in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.299022in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.299541in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.298458in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.299928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.298783in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.298967in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.297914in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.298365in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.297358in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.298619in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.297634in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.298697in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.297610in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.298909in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.297889in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.299313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.296491in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.296491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.649595in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.649820in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.651193in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.648853in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.650688in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.651868in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.653303in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.652820in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.654294in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.652931in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.654487in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.654398in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.656158in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.653812in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.657350in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.656985in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.658323in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.657620in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.660853in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.660420in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.661842in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.660113in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.661129in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.659126in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.660353in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.659319in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.659812in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.657580in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.659160in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.657975in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.659196in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.659115in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.656947in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.656902in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.658390in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.656411in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.657844in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.656362in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.654977in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.657498in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.657563in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.655181in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.657295in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.655758in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.654983in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.657749in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.656271in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.656059in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.657828in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.656877in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.657626in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.655724in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.657855in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.655980in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.658729in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.657723in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.659692in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.659597in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.659373in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.661879in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.662396in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.661081in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.661024in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.662874in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.662115in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.665129in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.663451in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.665697in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.666066in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.668579in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.667327in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.670320in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.669447in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.671486in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.669946in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.672032in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.671541in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.672786in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.672399in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.674847in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.673404in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.671326in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.673038in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.671164in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.673167in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.672133in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.673411in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.673414in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.674358in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.675059in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.676087in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.675158in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.675692in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.678506in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.679380in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.680578in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.679506in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.682936in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.683436in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.686146in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.686780in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.692849in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.698725in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.701584in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.706365in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.708612in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.728290in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.750051in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.766077in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.870692in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.894464in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.912719in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.914443in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.915736in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.913111in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.912139in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.906857in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.905131in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.893192in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.876960in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.839031in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.824111in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.812935in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.783095in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.772418in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.756645in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.751034in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.747465in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.746715in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.743395in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.742932in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.739464in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.739369in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.732426in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.732406in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.729798in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.729911in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.726109in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.722219in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.716025in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.710051in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.709485in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.706329in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.697746in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.695033in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.693887in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.691835in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.688913in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.689638in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.684989in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.684871in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.682740in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.682529in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.679460in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.680090in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.677694in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.672297in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.669758in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.667454in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.668122in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.663639in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.664222in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.662427in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.663990in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.663497in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.660843in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.661489in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.659061in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.659548in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.658036in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.656568in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.654655in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.655913in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.653416in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.654863in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.651084in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.652419in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.651930in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.651802in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.652685in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.650368in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.651844in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.649742in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.650846in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.653297in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.651200in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.650252in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.650916in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.649766in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.651106in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.649405in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.650892in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.648461in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.651735in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.650751in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.651364in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.648960in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.651425in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.650569in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.651094in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.649427in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.650459in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.649398in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.650291in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.649397in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.650067in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.649901in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.649901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.648188in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.648188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.865223in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.864476in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.866352in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.865743in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.867360in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.865959in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.862868in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.866460in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.866400in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.869061in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.870070in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.864508in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.866662in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.871437in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.869627in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.865352in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.871493in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.868583in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.869234in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.872850in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.871569in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.873322in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.871273in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.872993in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.876164in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.871412in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.874537in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.875393in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.875809in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.871867in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.878276in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.876001in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.879264in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.876075in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.877926in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.875242in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.876393in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.873923in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.875291in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.872299in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.874864in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.873679in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.875244in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.874976in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.872544in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.873493in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.870612in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.873982in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.872783in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.870633in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.872891in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.872798in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.869020in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.874460in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.871786in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.873541in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.870135in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.873318in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.873763in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.871196in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.871407in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.869701in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.872133in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.871760in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.870353in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.872376in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.869018in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.872533in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.871481in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.873790in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.871245in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.874603in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.873804in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.871327in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.875272in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.872947in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.872334in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.876382in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.877269in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.880123in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.876286in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.878169in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.878537in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.875616in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.878303in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.876848in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.883902in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.881640in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.882568in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.881999in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.883732in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.879748in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.883983in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.883651in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.886657in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.882269in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.885819in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.887318in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.885779in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.887932in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.888096in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.891665in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.888837in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.890930in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.885564in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.888186in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.889797in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.885793in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.888675in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.888249in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.890421in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.889232in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.890654in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.887800in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.889258in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.889344in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.892354in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.890944in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.894865in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.893432in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.895142in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.898366in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.898600in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.902616in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.903779in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.911939in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.911315in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.918333in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.920628in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.925067in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.926651in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.945885in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.948625in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.999863in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{4.041908in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.078178in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.122702in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.125638in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.129063in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.126412in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.122138in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.115864in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.108647in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.096354in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.093778in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{4.084624in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.074492in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.060753in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.046233in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.039636in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{4.037044in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{4.032316in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.030779in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{4.022172in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.007927in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.006722in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.999806in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.990957in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.985594in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.983030in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.976808in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.976479in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.972100in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.968033in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.965015in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.961597in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.953587in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.953729in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.952035in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.948358in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.945436in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.947842in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.941435in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.940828in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.936675in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.935666in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.935919in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.931033in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.929286in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{3.927268in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.927254in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.923230in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.919737in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.913681in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.914802in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.909453in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.909548in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.907655in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.904555in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.903175in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.898579in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.903385in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.898477in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.891026in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.894072in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.895462in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.890204in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.894409in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.890683in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.893740in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.888064in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.890421in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.885337in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.885561in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.884127in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.885187in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.884047in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.883011in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.879548in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.880099in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.878852in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.880885in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.881407in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.878146in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.876812in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.877006in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.878689in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.875136in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.878906in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.874299in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.872763in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.873884in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.872895in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.874536in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.871604in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.871009in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.871628in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.873817in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.871668in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.872868in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.870028in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.867685in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.868666in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.868553in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.870607in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.866135in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.866238in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.870882in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.872036in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.867470in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.868794in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.866248in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.867716in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.864724in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.868712in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.864572in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.867292in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.866694in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.865660in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.868090in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.865463in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.866112in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.863798in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.863970in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.865862in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.864345in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.867437in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.865784in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.869603in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.863501in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.865195in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.863651in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.865466in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.864409in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.866021in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.864476in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.866464in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.864557in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.865966in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.868489in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.864705in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.866086in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.866086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.863281in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.863281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.054075in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{4.060039in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.049260in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.062767in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.055488in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.056258in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{4.050844in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{4.054043in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{4.061653in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{4.047492in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{4.063578in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{4.056944in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{4.060524in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{4.056234in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{4.057381in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{4.052030in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{4.053787in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{4.063366in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{4.064555in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{4.050867in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{4.061815in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{4.059046in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.062167in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{4.058627in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{4.059903in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{4.058333in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{4.066055in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{4.069097in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{4.060478in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{4.068968in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.052166in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{4.062804in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{4.061944in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.067456in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{4.058765in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.062232in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{4.061293in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{4.063985in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.070763in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{4.059803in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{4.066660in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{4.066404in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{4.061105in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{4.055855in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{4.070805in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.058803in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.061044in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.068244in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{4.057819in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{4.064219in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{4.065795in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{4.069528in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{4.063520in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{4.072708in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{4.060046in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{4.057643in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{4.062168in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{4.059625in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.070391in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{4.057560in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{4.061376in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.067781in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{4.061591in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{4.074148in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{4.060465in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{4.069910in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{4.055846in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{4.068866in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{4.059763in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{4.064673in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.056045in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{4.060482in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{4.082515in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{4.083237in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.061130in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{4.063896in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{4.069278in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{4.056573in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{4.063832in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{4.060416in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.059607in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.054934in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{4.054862in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{4.062785in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{4.062477in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{4.065576in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{4.059135in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{4.056895in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{4.067940in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{4.059682in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{4.063152in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{4.072215in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{4.060724in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{4.057026in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{4.059283in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{4.073575in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{4.067830in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{4.075718in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{4.062234in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{4.070438in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{4.064631in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{4.066864in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{4.072943in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{4.058627in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{4.061422in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{4.066204in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{4.077472in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.075362in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{4.067152in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{4.069942in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.070490in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{4.065668in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.063690in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{4.070638in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{4.066728in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{4.075076in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{4.061808in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{4.067856in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{4.074230in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{4.075839in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{4.080183in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{4.075559in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{4.071894in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.079982in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.081484in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.081235in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.073769in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.082616in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{4.073431in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{4.081944in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.083289in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.088370in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{4.073198in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.080875in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.077813in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{4.071578in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.079900in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{4.075180in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{4.080394in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{4.079030in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{4.082418in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.074180in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{4.080392in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{4.076473in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.067002in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.083706in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{4.081380in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.081533in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{4.088099in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{4.081555in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{4.089042in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.089243in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{4.092776in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{4.079242in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{4.096365in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.090495in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.100948in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.097002in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{4.108053in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{4.105318in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{4.107525in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.108197in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{4.123657in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.124742in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{4.130646in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{4.143970in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.145466in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{4.160295in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{4.155662in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.167217in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{4.195025in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{4.196888in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{4.214854in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{4.247088in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{4.252100in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{4.273864in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.271321in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.291795in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.289648in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.307373in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.311582in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.310855in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.307937in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.313221in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.309191in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.311225in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.314809in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.311940in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.300074in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.310743in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{4.298407in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.300711in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{4.284379in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{4.280965in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{4.264626in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{4.262463in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.262155in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{4.253209in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.252855in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.236231in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{4.233669in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.222574in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{4.200123in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{4.209054in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.192959in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{4.194276in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{4.182912in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{4.184307in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{4.176447in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.161248in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{4.166257in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.173025in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{4.156756in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{4.162044in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{4.157116in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.167914in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.165827in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.149252in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{4.143695in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.142515in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.147492in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{4.142404in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{4.146757in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.138810in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{4.140413in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{4.139483in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{4.133282in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.135969in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{4.132138in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{4.135829in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{4.132715in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.123080in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{4.120704in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{4.122264in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{4.115638in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{4.120326in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{4.114197in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{4.122437in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.113228in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.117062in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{4.101241in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{4.110888in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.111312in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{4.104042in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{4.108875in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{4.100783in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{4.103143in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{4.099463in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.104704in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{4.102656in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.095308in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{4.097938in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.097625in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{4.102310in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{4.101613in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{4.088518in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{4.088896in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{4.095596in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{4.080123in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.078215in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{4.080851in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{4.078473in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.085435in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{4.079182in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.073204in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{4.081934in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{4.080277in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{4.085162in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{4.067123in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{4.078679in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{4.075185in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{4.073825in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.084391in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{4.070441in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.063543in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.074417in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.072499in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{4.066075in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.064164in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{4.060072in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{4.063512in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{4.079985in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{4.066982in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{4.071354in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{4.064024in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{4.066686in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{4.058894in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.067434in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{4.061092in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{4.068934in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.067508in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{4.073204in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.062474in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{4.060528in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{4.061861in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.061417in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{4.057916in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{4.058528in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.056238in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.055539in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{4.059145in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.059614in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{4.058920in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.053030in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{4.057208in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{4.051889in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.057212in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{4.053718in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.061647in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.046745in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{4.062291in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{4.046046in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{4.062593in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.063206in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{4.065232in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{4.055112in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{4.055305in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{4.052260in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{4.047049in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{4.052278in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{4.061492in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{4.056672in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{4.055285in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{4.056819in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{4.047524in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{4.057612in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{4.055416in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{4.060361in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{4.050677in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{4.057609in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{4.053630in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{4.051760in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{4.057210in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.057050in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{4.051929in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.055407in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{4.068194in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{4.060564in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{4.059508in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{4.062321in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{4.051536in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{4.055703in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{4.064634in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.057043in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{4.059594in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{4.052392in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{4.048497in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{4.055128in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{4.046707in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{4.049112in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{4.054747in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{4.056223in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{4.054608in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{4.057254in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.043469in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.059140in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.042064in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{4.047533in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{4.061559in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{4.056662in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{4.063928in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{4.053606in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.059982in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.059982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.051406in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.051406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{0.883346in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{0.879516in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{0.879583in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{0.873303in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{0.880373in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{0.883986in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{0.882603in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{0.881065in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{0.886501in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{0.889569in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{0.885161in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{0.889424in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{0.881592in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{0.886272in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{0.888888in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{0.893550in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{0.892282in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{0.888744in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{0.892272in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{0.895575in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{0.891902in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{0.896832in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{0.895374in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{0.892567in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{0.888436in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{0.896958in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{0.886825in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{0.894011in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{0.890529in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{0.895202in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{0.894292in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{0.891676in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{0.887079in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{0.893407in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{0.894044in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{0.890926in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{0.888862in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{0.888462in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{0.894453in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{0.892355in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{0.888891in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{0.886096in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{0.893073in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{0.884228in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{0.891112in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{0.884285in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{0.883421in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{0.887738in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{0.887957in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{0.899077in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{0.891659in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{0.891232in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{0.895043in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{0.890836in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{0.894973in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{0.891591in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{0.891526in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{0.898197in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{0.900316in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{0.897987in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{0.903042in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{0.899188in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{0.910159in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{0.897473in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{0.902499in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{0.904270in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{0.907185in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{0.914054in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{0.916725in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{0.920629in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{0.913839in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{0.912555in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{0.920949in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{0.915700in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{0.922796in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{0.920818in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{0.923871in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{0.929579in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{0.937244in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{0.946908in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{0.956701in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{0.957501in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{0.970938in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{0.973785in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{0.974980in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{0.982071in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{0.986857in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{0.998864in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.014363in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.016473in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.020805in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.031409in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.027810in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.049371in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{1.054016in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.065139in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.065747in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.069145in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.090966in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.091747in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.093109in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.098969in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.105987in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.095725in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{1.095075in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.094472in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{1.083410in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.082136in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.075497in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.054317in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.056015in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.031471in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.040192in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.014725in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.008552in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{0.999989in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{0.988373in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{0.981198in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{0.981893in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{0.978214in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{0.982464in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{0.980856in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{0.972643in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{0.963565in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{0.959706in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{0.961177in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{0.958521in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{0.955581in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{0.946616in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{0.947692in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{0.945942in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{0.940231in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{0.942638in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{0.938001in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{0.936651in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{0.924795in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{0.933467in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{0.926881in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{0.924773in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{0.926642in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{0.917608in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{0.913861in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{0.915205in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{0.909832in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{0.909069in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{0.909025in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{0.913974in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{0.904511in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{0.908721in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{0.910774in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{0.902935in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{0.906233in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{0.900010in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{0.904394in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{0.898275in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{0.894652in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{0.896139in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{0.892604in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{0.894765in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{0.895630in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{0.888220in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{0.891240in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{0.890998in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{0.895603in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{0.882280in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{0.891226in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{0.893003in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{0.886987in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{0.886569in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{0.889295in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{0.885974in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{0.890835in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{0.884669in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{0.883381in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{0.881872in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{0.884840in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{0.880564in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.881650in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{0.881650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.878489in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.878489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.658894in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.662064in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.659355in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.663111in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.660359in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.663445in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.662993in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.665325in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.662813in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.667163in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.670034in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.668788in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.669512in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.671072in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.669361in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.673576in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.674985in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.672829in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.674083in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.672774in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.670030in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.672921in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.672738in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.672073in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.671749in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.673171in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.671643in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.672170in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.668524in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.671324in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.672473in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.672419in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.669349in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.668853in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.670229in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.671568in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.670157in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.671633in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.673248in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.670987in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.675665in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.674253in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.677646in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.679316in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.681221in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.683266in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.684291in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.686781in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.687802in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.686698in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.690432in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.692446in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.694902in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.696900in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.698719in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.702829in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.702249in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.703936in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.702245in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.703764in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.703152in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.707025in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.707005in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.709666in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.713443in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.713263in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.717486in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.724867in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.730487in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.742992in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.751674in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.755291in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.762141in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.769660in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.770667in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.782336in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.789175in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.800821in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.801848in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.823918in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.835271in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.843371in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.870601in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.873839in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.876033in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.876796in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.872297in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{1.851706in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.848851in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.830145in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.824659in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.816964in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.814350in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.809034in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.806898in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.801888in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.799836in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.795135in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.787356in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.783873in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.774293in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.763944in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.763982in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.760586in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.755486in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.751521in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.750651in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.747938in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.744322in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.741512in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.741059in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.735332in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.737769in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.733479in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.727594in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.725853in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.718993in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.716079in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.714404in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.709852in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.712688in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.705536in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.706322in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.704402in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.701749in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.702923in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.700158in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.699475in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.695512in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.694081in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.692491in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.693813in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.688805in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.687388in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.687456in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.684530in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.686563in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.686702in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.683467in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.684869in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.680371in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.683270in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.680569in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.682763in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.681471in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.678854in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.680323in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.677607in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.676850in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.677937in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.675500in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.673143in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.675813in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.673992in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.675339in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.671149in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.673896in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.673802in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.671106in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.669413in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.667757in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.671626in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.669583in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.667358in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.667620in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.664961in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.669257in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.666811in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.666028in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.668960in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.666505in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.667511in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.664741in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.665448in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.664013in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.666147in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.664433in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.666158in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.663915in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.665774in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.663687in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.662974in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.666102in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.662628in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.662024in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.664861in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.662375in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.664425in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.663102in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.663426in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.663426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.657855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.522041in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.521868in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.519970in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.524131in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.521408in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.520503in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.521670in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.521267in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.523400in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.523376in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.521246in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.524777in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.523730in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.527249in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.527017in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.527412in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.526151in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.528996in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.528915in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.527391in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.528727in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.528868in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.530996in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.531112in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.532735in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.530692in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.529775in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.531575in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.531950in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.532431in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.532000in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.529989in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.534647in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.529219in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.532629in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.532814in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.530396in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.529953in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.532277in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.529696in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.530385in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.528349in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.530204in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.530229in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.530704in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.529706in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.531066in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.527897in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.531883in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.529322in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.527787in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.531040in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.529832in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.527368in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.529325in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.528743in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.526032in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.531357in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.528043in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.531351in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.527158in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.530069in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.529667in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.526239in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.529642in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.530566in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.529601in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.530786in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.530103in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.531603in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.536720in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.533567in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.537431in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.536233in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.538133in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.538545in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.537693in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.539696in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.537731in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.538074in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.542492in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.541044in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.542581in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.542175in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.543431in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.541846in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.546881in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.543959in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.550885in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.547751in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.551105in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.552105in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.557746in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.555549in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.560476in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.560752in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.559631in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.560702in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.562604in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.569902in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.569440in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.571719in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.573730in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.576898in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.588762in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.596851in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.596019in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.599426in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.611727in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.625658in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.645356in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.648978in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.647350in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.654902in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.666816in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.672830in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.687408in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.696193in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{2.698814in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{2.705966in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.706740in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.717429in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.720017in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.725471in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.725873in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.735380in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.740372in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.737249in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.737295in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{2.730952in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.726361in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.725078in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.719785in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.718069in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.714496in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.704096in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.702167in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.655895in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.654865in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.650013in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.649523in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.644712in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.645717in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.641870in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.641243in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.628023in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.629280in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.621572in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.622450in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.621208in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.617326in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.613477in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.613548in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.610259in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.608953in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.609973in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.604113in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.604337in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.603451in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.599508in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.599383in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.595643in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.589627in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.584342in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.582558in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.582343in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.576451in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.576470in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.573935in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.574179in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.570792in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.568843in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.561812in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.560232in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.562642in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.561133in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.561151in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.557884in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.554446in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.555769in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.555119in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.551686in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.550538in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.550463in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.552628in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.545557in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.547780in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.548408in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.545459in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.545412in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.542550in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.543753in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.544086in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.541683in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.541624in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.540187in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.540212in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.538734in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.540855in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.537347in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.538372in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.536478in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.538744in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.534004in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.534265in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.534088in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.535597in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.533038in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.534675in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.531738in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.532246in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.533568in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.529217in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.529305in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.532007in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.530015in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.531888in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.530151in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.530889in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.528045in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.528026in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.528191in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.527066in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.527342in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.526039in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.526141in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.527078in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.525498in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.526603in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.524102in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.527302in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.525266in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.523922in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.527459in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.524040in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.524052in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.526616in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.524155in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.525845in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.522239in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.523483in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.525446in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.524446in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.526965in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.523874in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.524835in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.524835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.517981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.326063in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.323559in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.324889in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.320428in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.329505in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.327040in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.329235in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.323812in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.323813in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.328992in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.328653in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.324076in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.324896in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.329118in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.326965in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.331148in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.328932in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.328887in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.337017in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.336684in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.334574in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.326415in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.333171in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.331801in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.333742in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.338395in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.334488in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.335084in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.338414in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.333817in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.340641in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.332515in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.338933in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.339229in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.336618in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.328547in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.338188in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.342774in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.336162in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.342691in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.341323in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.338583in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.340214in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.339175in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.334382in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.338192in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.338980in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.335767in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.336324in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.342551in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.333628in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.336336in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.340157in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.337546in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.338424in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.335919in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.338752in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.335997in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.329982in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.339541in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.334042in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.333593in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.338509in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.333556in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.335809in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.334121in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.337910in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.334565in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.335495in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.342177in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.340771in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.332822in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.334668in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.338939in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.333958in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.334186in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.335385in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.329648in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.333802in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.330405in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.336688in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.339188in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.336452in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.347277in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.328288in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.331899in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.343949in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.338284in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.336499in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.337805in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.342518in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.339193in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.341498in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.336365in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.342650in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.343320in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.345206in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.344382in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.348966in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.348226in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.343027in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.350321in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.346864in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.343519in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.348747in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.349305in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.345506in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.350291in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.356154in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.358744in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.352140in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.360865in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.360213in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.361032in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.364300in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.357386in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.366490in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.363115in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.363263in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.367920in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.361473in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.363214in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.370181in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.367669in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.375266in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.367948in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.375066in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.368210in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.373533in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.375854in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.370825in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.377766in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.377037in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.381824in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.386835in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.389112in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.389513in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.387814in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.394739in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.392436in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.393705in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.397196in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.406682in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.415511in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.424432in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.427138in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.444187in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.435751in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.447925in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.444039in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.448897in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.450469in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.457913in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.466532in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.466947in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.477137in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.492421in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{3.497393in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.498235in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.515749in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.520909in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.522201in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.525208in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.530610in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.532684in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.537106in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.537570in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.540921in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.539891in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.544959in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.542346in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.534417in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.530996in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.538046in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.528833in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.530527in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.527270in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.517024in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.518721in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.505540in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.505813in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.497588in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.500009in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.494012in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.485081in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.480163in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.471037in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.466268in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.468414in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.460545in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.457996in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.456937in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.449624in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.444336in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.446114in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.437439in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.436823in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.433434in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.424384in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.428267in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.426556in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.426207in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.423674in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.419353in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.424489in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.426413in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.410233in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.406956in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.411793in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.410398in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.405385in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.411452in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.408778in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{3.399309in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.395545in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.398142in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.395990in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.385225in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.393539in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.384683in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.389126in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.377282in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.381220in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.377146in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.377972in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.370744in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.373482in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.371286in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.364114in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.374070in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.375147in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.366137in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.367061in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.361668in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.368349in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.360618in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.359284in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.361015in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.360033in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.360555in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.361110in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.354997in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.356599in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.347356in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.353949in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.350481in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.357818in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.348132in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.343541in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.351476in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.348780in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.341720in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.348574in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.344060in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.349645in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.343537in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.346906in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.340067in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.338608in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.341305in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.340908in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.346770in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.343441in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.335328in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.338334in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.342244in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.335107in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.335235in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.336777in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.330453in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.334702in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.339242in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.330207in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.331055in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.333544in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.331592in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.331260in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.329895in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.331434in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.337033in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.324907in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.331035in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.331565in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.334339in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.326540in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.334857in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.333396in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.323045in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.332940in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.335222in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.326124in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.330364in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.327880in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.329103in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.333669in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.324169in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.326025in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.330108in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.328703in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.324962in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{3.326655in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.326304in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.327413in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.320868in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.330441in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.329863in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.333101in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.325357in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.321352in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.325198in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.330932in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.323095in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{3.328870in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.325765in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.327472in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.326758in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.322992in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.326298in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.319208in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.327424in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.327960in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.321710in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.323942in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.323942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.321191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.224174in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.226279in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.224622in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.227027in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.228949in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.230398in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.233069in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.233467in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.233927in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.237337in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.239517in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.239601in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.241607in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.240725in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.243091in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.241593in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.241097in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.239153in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.239426in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.240032in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.238561in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.238311in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.237773in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.237603in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.235610in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.235921in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.235998in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.236272in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.236323in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.235074in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.237507in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.236152in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.237925in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.243800in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.244022in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.245579in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.253838in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.258891in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.259129in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.257244in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.257755in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.256779in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.257439in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.255135in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.264764in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.277759in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.288678in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.303083in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.340788in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.454012in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.477583in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.487658in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.483977in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.469723in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{1.429462in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.402889in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.358402in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.330409in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.325904in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.319145in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.314210in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.312585in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.311035in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.307933in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.303410in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.290210in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.276526in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.275494in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.272577in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.269377in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.268954in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.253052in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.249417in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.246495in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.245888in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.246066in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.240506in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.238592in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.238384in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.237886in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.236202in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.234307in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.231314in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.230657in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.229846in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.230577in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.229624in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.231187in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.228657in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.229667in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.226099in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.227930in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.226293in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.226778in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.226154in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.226981in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.225923in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.225755in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.225739in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.224141in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.226057in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.224884in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.225876in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.224526in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.225865in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.225175in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.226068in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.224835in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.226125in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.224926in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.225373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.223897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.307626in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.308821in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.307385in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.309289in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.307956in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.309242in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.311084in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.311023in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.308628in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.311445in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.310705in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.315410in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.318231in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.319910in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.323505in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.323202in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.324959in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.322841in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.324429in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.325587in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.321603in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.322246in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.320129in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.320862in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.317535in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.319106in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.318739in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.318436in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.317969in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.315531in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.316873in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.319108in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.316831in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.319768in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.319355in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.320342in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.321465in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.323624in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.325358in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.327657in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{1.330235in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.331649in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.332986in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.340407in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.340235in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.338701in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.339783in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.341269in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.339274in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.338206in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.338418in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.337997in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.337420in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.339021in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.333999in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.339338in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.341377in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.341695in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.343992in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.342311in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.422262in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.505032in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.563092in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.567313in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.562090in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.549902in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.527669in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.517440in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{1.493524in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.455550in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.410142in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.386754in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.387747in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.381271in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.374996in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.368403in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.364767in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.354729in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.348071in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.346025in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.339017in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.333196in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.332680in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.332496in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.328265in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.328552in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.326061in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.322820in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.322721in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.319498in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.320216in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.318570in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.317136in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.316569in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.314890in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.313205in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.314087in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.311773in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.310904in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.310722in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.309942in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.311180in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.309763in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.308618in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.309397in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.306771in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.310142in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.306941in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.308937in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.306928in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.306086in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.308809in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.306032in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.307925in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.305478in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.305678in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.307970in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.305479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.494237in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.495852in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.494450in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.495518in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.494797in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.495371in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.496571in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.496668in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.498943in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.499341in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.500802in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.500932in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.503777in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.503993in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.506084in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.505818in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.508127in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.507485in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.509176in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.510065in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.506961in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.508600in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.506930in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.508533in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.507777in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.508556in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.506016in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.507867in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.505709in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.504667in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.506344in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.504654in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.504655in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.503656in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.505693in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.503582in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.503775in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.504045in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.504938in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.502870in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.505094in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.504764in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.506111in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.507310in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{1.506659in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.507284in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.510657in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.512010in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.516702in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.515509in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.517947in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.520163in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.521450in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.524299in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.523543in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.522085in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.521165in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.523925in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.524802in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.528196in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.545027in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.559645in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.574665in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.625972in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.649079in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.684503in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.726720in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.757839in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.765208in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.761441in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.720393in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{1.629134in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.619955in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.602372in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.601830in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.577926in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.574782in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.574358in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.569494in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.565609in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.563219in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.557819in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.557210in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.553246in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.554099in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.550668in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.547907in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.544818in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.542078in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.538244in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.532888in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.533060in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.524443in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.524307in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.522834in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.519520in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.519204in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.517216in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.514170in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.514803in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.511168in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.510572in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.509455in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.503416in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.504243in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.502754in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.502340in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.500668in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.501183in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.499971in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.500777in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.499253in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.499243in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.500650in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.498260in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{1.498673in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.499025in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.497638in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.498076in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.497257in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.497751in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.498114in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{1.497558in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.498007in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.495571in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.497080in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.494510in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.495900in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.495616in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.494926in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.494279in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.496201in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.494955in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.495157in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.495157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.493256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.684728in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.680741in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.684522in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.685588in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.683785in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.685379in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.685218in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.686663in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.685479in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.686998in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.688127in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.689907in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.689026in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.691935in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.689231in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.693579in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.692538in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.694170in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.692498in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.694482in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.694932in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.693380in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.695655in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.695665in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.695594in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.696935in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.696088in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.695973in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.693464in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.693659in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.694591in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.694080in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.694531in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.692810in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.689444in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.689724in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.692660in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{1.692385in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.690051in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.689946in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.689528in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.690512in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.690547in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.692325in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.691978in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.689184in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.690315in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.691598in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.692459in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.690728in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.693830in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.690734in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.694509in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.692460in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.693745in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.692983in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.697231in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.695451in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.696301in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{1.697028in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.695662in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.697629in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.697422in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.700358in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.700192in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.700691in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.702964in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.704788in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.703609in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.705245in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.707709in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.707593in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.705052in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.706251in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.707833in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.708708in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.707039in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.712312in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.712112in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.714653in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.736475in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{1.763498in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.793834in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.898221in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.955302in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.956133in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.955353in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.951142in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.942738in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.854178in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{1.850624in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.838266in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.830939in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{1.825411in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.813972in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.801552in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.797010in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.784980in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.784582in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.776729in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.775881in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.771976in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.766251in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.763901in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.761930in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.757849in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.755276in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.749619in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.750773in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.748923in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.745093in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.743904in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.740424in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{1.740848in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.739368in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.735793in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.734922in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.736478in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.731866in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.731993in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.727698in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.726826in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.723214in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.722844in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.719765in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.716665in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.714853in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.713984in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.709241in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.706357in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.704264in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.704682in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.700993in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.702338in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.700051in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.700668in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.696344in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.692954in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.691282in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.694176in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.691972in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.692139in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.690471in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.691946in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.689799in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.691035in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.690426in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.687774in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.691743in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.687955in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.688506in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.686297in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.686819in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.684384in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.687289in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.684318in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.685604in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.685131in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.683772in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.682325in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.685370in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.682681in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.683508in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.684712in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.685715in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.682071in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.683386in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.682698in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.683489in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.683780in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.686307in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.682713in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.683208in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.684633in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.683366in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.683635in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.682574in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.682122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.790261in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.789351in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.791252in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.792032in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.794465in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.795363in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.794058in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{1.797964in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.797421in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.799307in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.798323in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.800346in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.798194in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.801325in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{1.802721in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.803228in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.803975in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.803380in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.804552in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.807738in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.803847in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.805124in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.805989in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.804746in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.805533in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.804183in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.805369in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.801505in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.803288in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.802776in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.798886in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.802195in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.801574in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.800350in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.799914in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.800042in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.799820in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.800812in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.800920in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.799564in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.802358in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.799052in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.801833in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.803551in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.801911in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.805595in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.805551in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.807119in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.811341in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.812490in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.818604in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.820185in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.820295in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.821811in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.821698in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.822137in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.823852in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.823059in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{1.822526in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.822375in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.819278in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.822627in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.824134in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.819638in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.821358in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.821794in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.819782in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.822622in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.824796in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.830159in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.836484in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.840183in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.868675in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.896648in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.914244in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{1.987426in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.023090in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.041618in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.047561in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.048171in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.051309in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.050506in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.047096in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.047945in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.047122in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{1.953780in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{1.929706in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.924268in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{1.923088in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.914381in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.889988in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.889342in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{1.886123in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.887581in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.882479in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.881457in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.878147in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.877750in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.872951in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.866216in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.864248in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{1.852100in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{1.848405in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.843815in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.842969in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.840884in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.838641in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.839317in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.834252in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.835551in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.830024in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{1.830276in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.828602in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.828588in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.825689in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.824517in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{1.824642in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.821933in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.819314in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.819536in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.815473in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.814913in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.811316in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.809478in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.810906in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.806586in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.804396in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.805437in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.801093in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.800300in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.797537in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.799748in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.796594in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.797841in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.795933in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{1.797603in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.796316in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.798809in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.795230in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.798643in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.796027in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.792485in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.793503in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.794621in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.790888in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{1.793837in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.792829in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.791568in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.792054in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.791083in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.791805in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.789364in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.790377in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{1.790570in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.791289in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.790327in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.789269in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.791691in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.791555in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.790734in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.789029in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.790893in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.789781in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.791268in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.791305in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.788196in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{1.788464in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{1.791215in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.788186in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.789084in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.791323in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.791104in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.788884in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.789978in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.789978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.898411in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.899616in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.900616in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.901992in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.913074in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.912706in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.911624in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.910654in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.908455in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.907914in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.907521in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.908045in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.909389in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.911825in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.913819in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.918293in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.920918in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.923016in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.925322in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{1.926728in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.925635in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.928663in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{1.933606in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.973834in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.022126in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{2.087701in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.129762in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.145829in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.163929in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.165944in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.161096in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.152699in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.136428in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.056292in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.015551in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.003389in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.985030in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.978458in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.969022in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.934852in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.918317in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.908405in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.906272in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.904407in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.902642in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{1.898611in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898544in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.897171in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.897171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.165990in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.166718in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.164804in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.167560in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.169064in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.166570in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{2.168144in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.167121in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.169647in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.168115in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.170116in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.168486in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.170914in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.174736in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.177078in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.176589in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.177526in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.179938in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.180373in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.182040in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.181550in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.184556in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.183105in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.182940in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.184555in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.184938in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.183099in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.182235in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.181815in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.179200in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.181732in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.179358in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.178008in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.177987in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.179866in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.177186in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.177468in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.177163in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.178284in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.176299in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.177707in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.179726in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.175885in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.178187in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.178968in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.177087in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.178756in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.180889in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.183189in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.184083in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.183173in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.185414in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.185920in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.186617in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.186451in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.186390in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.189280in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.188721in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.190200in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.190255in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.195019in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.194588in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.195180in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{2.197808in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.200533in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.198994in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.201138in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.201152in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.202996in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.201840in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.200515in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.201686in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.201261in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.199347in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.198874in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.199996in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.198443in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.199407in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.198134in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.200034in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.199187in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.202027in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.205566in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.204424in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.216198in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{2.219737in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{2.227556in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.302225in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.310065in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.373613in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.410978in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.416925in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.422590in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.424165in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.423631in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.420484in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.402477in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.380767in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.341642in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.339152in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.332443in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.329908in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.319949in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.315737in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.313765in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.295627in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.293943in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.290090in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.288750in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.282853in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.275823in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.275667in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.270908in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.258089in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.254797in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{2.255293in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.249940in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.249452in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.246948in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.247368in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.236370in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.233178in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.232817in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.229249in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.218176in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.214889in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.213188in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.206233in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.206113in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.203361in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.200567in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.196115in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.191937in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.189628in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.188852in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.189681in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.188361in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.186481in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.186749in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.184261in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.182713in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.180435in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.181841in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.180084in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.178838in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.176586in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.177221in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.174921in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.176212in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.173308in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.171590in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.172293in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.173040in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.170691in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.171635in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.170109in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.170023in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.169039in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.167654in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.166412in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.168794in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.166930in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.168215in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.166486in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.165697in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.166456in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.166748in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.164069in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.166596in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.166446in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{2.167293in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.165000in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.164198in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.166467in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.165569in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.166027in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.164530in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.167422in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.165474in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.165055in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.164652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.273599in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.274337in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.272488in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.275126in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.273714in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{2.275979in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.275254in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.276059in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.274422in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.276369in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.275558in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.276707in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.278424in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{2.277715in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.278556in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.278759in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.279010in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.282951in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.281132in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.284738in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.284309in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.286596in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.288006in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{2.288138in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{2.287747in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.289039in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.288356in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.289841in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.289878in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.287643in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.289263in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.289884in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.287468in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.288115in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.286030in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.286507in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.285441in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.284836in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.285384in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.286241in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.284450in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.284436in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.282195in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.284677in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.284737in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.282902in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.283018in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{2.283763in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.281748in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.284801in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.283640in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.283918in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.282548in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{2.285511in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.283384in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.285792in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.287297in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.286828in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.289463in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.288304in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.290032in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.289261in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.290123in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.293732in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.292272in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.293830in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.295588in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.295310in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.297508in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.298760in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.300431in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.303246in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.302592in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.303434in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.304317in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.302755in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.303908in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.303215in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.301156in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.303117in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.301704in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{2.302458in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.307188in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.307071in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{2.317995in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.339559in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.362267in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.406986in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.486335in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.535134in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.536480in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.540176in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.537193in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.465939in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.462068in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.449312in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.447364in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.427749in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.424234in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.414763in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.413087in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.409166in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.403355in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.384927in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.375989in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.374330in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{2.369755in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.370280in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.366094in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.365047in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.362628in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.360093in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.355507in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.356160in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.347959in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.346474in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.343002in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.343176in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.337235in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.334318in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.330468in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.329284in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.324907in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{2.322488in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.307536in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.306076in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.303967in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.301793in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.300426in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.297364in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.295279in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.297388in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.294488in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.293662in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.293329in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.291274in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.291566in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.289266in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.287515in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.289641in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.286110in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.285308in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.285084in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.282555in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.283937in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.283060in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.282583in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.284141in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.280872in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.280834in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.278819in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.280354in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{2.280103in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.281015in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.277606in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.280773in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.279306in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.279527in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.277734in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.278872in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.278629in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.276656in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.278729in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.277358in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.276317in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.276485in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.274957in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.276976in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{2.275844in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.277320in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.274499in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.276149in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.275239in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.273837in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.276139in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.274552in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.275378in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.274101in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.275301in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.274821in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.275892in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.273800in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.275062in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.275193in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.272915in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.273839in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.272757in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.274699in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.273174in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.275180in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.273423in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.273616in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273956in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.272210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.462296in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.467186in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.476098in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.474382in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.473327in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.472618in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.471593in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.470493in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.473138in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.474911in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.481708in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.487183in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.486795in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.486643in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.486355in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.486739in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.493314in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.512806in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.530476in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.542757in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.566125in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.606570in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.704624in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.724459in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.731475in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.734129in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.731371in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{2.689629in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.640608in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.624910in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.595169in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.578580in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.570655in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.538519in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.534125in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.520711in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.514139in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.511505in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.498776in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.494387in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.484789in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.476873in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.467796in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.463332in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.463031in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.462707in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.462627in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.462617in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462611in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.461130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.625322in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.625136in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.626233in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.626986in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.629415in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.633222in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.634209in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.638157in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.638154in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.635150in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.635665in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.634658in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.633646in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.634105in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.633247in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.632523in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.633709in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.635223in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.635418in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.636678in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.636469in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.637800in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.637830in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.640412in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.647156in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.649065in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.651933in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.651566in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.650568in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.651238in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{2.654097in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.659151in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.665150in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.670718in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.688761in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.706013in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.729093in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.769078in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.863062in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.876595in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.886176in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.890916in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.891344in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.890646in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.881934in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{2.829906in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.796324in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.754503in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.734068in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.701014in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.678718in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.673566in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.664242in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.660114in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.644171in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.642994in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.640389in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.639192in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.632603in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.631685in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.629432in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.629526in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.629213in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.628080in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.628525in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.626694in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.626761in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.627268in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.626419in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{2.624971in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.624509in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.625778in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.624734in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.625411in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.624592in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.624422in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.624249in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.624189in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.624016in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.624016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.622565in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.622565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.812181in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.811234in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.812033in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.810812in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.812097in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.812010in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.814303in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.813968in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.815895in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.816915in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{2.817274in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{2.818622in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.817593in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{2.819999in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.819521in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.820975in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.820090in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.822982in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.824160in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.825996in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.826147in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.825559in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.826712in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.824131in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.825434in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.824779in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.824841in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.823421in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.822510in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.820642in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.820967in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.821484in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.820470in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.819765in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.822188in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.820810in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.820414in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.819884in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.821975in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.819680in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.820747in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.821424in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.821025in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.823220in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.825427in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.823923in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.826514in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.825624in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.827322in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.828899in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.828797in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.832324in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.834230in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.834129in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.835553in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.836632in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.839678in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.839449in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.838832in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.839628in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.838255in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.839332in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.838756in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.839611in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.839051in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.837721in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.838753in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.838032in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.839692in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.839848in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.842973in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.845043in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.844940in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.858526in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.864220in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.876534in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.892988in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.935223in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.043184in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.073520in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.077545in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.078388in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.077844in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.065008in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.054417in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.030885in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.011301in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.000486in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.973945in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{2.966422in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.957348in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{2.948898in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.935576in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{2.924156in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.922256in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.918764in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.917645in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.909574in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{2.893178in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.883777in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.876757in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.873075in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.865574in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.863031in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.858566in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{2.853637in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.853458in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.850614in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{2.849288in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.846990in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.842023in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.837120in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.836459in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.833232in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.831189in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.827022in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.827244in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.825628in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.826261in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.824408in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.820193in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.818880in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.819472in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.817862in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.818812in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.818110in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.816614in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.815977in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.815988in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.813560in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.813335in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.814236in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.812089in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.812990in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.811602in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.812697in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.813432in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.811949in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.812945in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.810882in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.812338in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.811602in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.811262in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.811165in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.811687in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.810799in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.810384in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.811737in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811512in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.810084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.811284in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{2.812574in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.813791in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.813032in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.814812in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.814087in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.815036in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.819731in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{2.820755in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.820028in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.822008in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{2.822082in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{2.823535in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{2.823249in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.825378in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.825081in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.823727in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.824150in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.823514in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.823702in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.822205in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.822772in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.821962in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{2.822466in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.820971in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.820212in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.821291in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.820388in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.820331in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.820298in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.820202in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.819681in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.820595in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.819808in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.820625in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{2.820394in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.820203in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.819339in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.820469in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.820226in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.827006in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.829385in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.830805in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.832027in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.831524in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.833746in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.834964in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.836605in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.837508in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.837362in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.838514in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.837571in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.838373in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.837018in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.837698in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.836805in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.837655in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.838627in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.840196in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.842159in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.852909in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.864295in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.876880in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.886986in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.917759in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.946156in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.002240in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.034554in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.052284in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.079150in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.079450in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.077986in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.071803in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.050676in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.995557in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.957473in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.942085in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.929379in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.916630in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.915810in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.910723in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{2.890075in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.886834in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.884374in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.881250in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.880659in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.868826in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.866446in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{2.852536in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.850774in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.847228in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.843708in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.843375in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.841083in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.837537in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.834092in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.832619in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.831269in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.830249in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{2.823730in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.822999in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.822066in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.822424in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.820977in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.820255in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.818215in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.814777in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.816874in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.815448in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.815906in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.815331in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.813486in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.813236in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.812390in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{2.812165in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.812064in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.812305in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.811685in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.812635in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.811933in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{2.812282in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.812436in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.812457in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.812761in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.812761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.810811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.891482in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.891543in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.892569in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.893814in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.896758in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.899137in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{2.900219in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.907527in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.907294in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.901750in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.901703in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.903517in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.907648in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{2.909599in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.915795in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.918346in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.920554in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.922714in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.922912in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{2.922162in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.925985in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.946723in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.958718in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.975922in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.998964in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.026570in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{3.090488in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.148539in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.152915in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.153491in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.151241in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.144672in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.135680in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.113294in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.027252in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.011792in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.997371in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.970640in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.959195in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.932544in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.922725in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.909676in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{2.907263in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.903690in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.901311in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.895873in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.895267in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.891377in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.891403in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.891292in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.891092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.889814in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.889814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.160936in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.165095in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.169772in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.172241in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.175608in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.174980in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.176315in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.176243in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.176772in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.175998in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.175940in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.170695in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.170774in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{3.169959in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.171704in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.172815in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.177336in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.178300in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.178243in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.179394in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.179204in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.181592in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.183475in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.185598in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.185858in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.187679in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.189946in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.191249in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.190721in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.190991in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.188846in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{3.190003in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.188995in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.189924in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.190828in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.193820in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.193945in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.199963in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.200987in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.210330in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.211914in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.222651in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.232965in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.258867in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.294988in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.372081in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.416698in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.425218in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.419714in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.407897in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.372999in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.355982in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.333238in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.330423in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.311203in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.292044in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.267675in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.247344in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.246502in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.236561in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.229386in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.226016in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.222286in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.213028in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.212031in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.203091in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.201150in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.198917in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.198086in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.194023in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.187935in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.185288in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.183306in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{3.177021in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.176388in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.175446in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.173016in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.173176in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.171278in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.171078in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.171587in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.168592in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.168003in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.167912in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.167080in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.167283in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.166317in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.166406in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.165030in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{3.162196in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.163204in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.162045in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.162702in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.161423in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.161360in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.160967in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.162537in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.160544in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.161856in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.160905in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.160347in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.160347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.159493in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.159493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.354770in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.349952in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.350346in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.348663in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.351855in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.349144in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.348596in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.350460in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.347303in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.351910in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.352453in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.352309in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.354936in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.351962in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.350986in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.353567in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.354234in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.355196in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.356054in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.354428in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.357220in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.360805in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.357620in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.360640in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.360051in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.362225in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.361837in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.359685in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.365025in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.364435in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.364530in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.362533in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.367572in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.364471in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.366355in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.364010in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.366028in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.365698in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.362602in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{3.364592in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.363808in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.360691in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.364644in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.360489in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.362240in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.362285in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{3.358438in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.361875in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.361198in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.358872in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.361135in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.360945in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.362452in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.361136in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.357901in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.357251in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.360132in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.357046in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.358844in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.358389in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.356100in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.360775in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.357311in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.359773in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.358702in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.357354in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.356945in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.358880in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.358015in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.359828in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.359023in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.361660in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.356341in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.359668in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.358976in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.357530in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.361805in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.359474in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.359823in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.359790in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.362230in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.364318in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.362127in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.363173in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.366561in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.363195in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.365213in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.365562in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.369566in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.369257in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.366817in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.371756in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.371483in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.369197in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.374224in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.375396in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.372783in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.377036in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.379586in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.376885in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.379282in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.377162in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.378116in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.376045in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.377722in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.376532in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.376667in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.375010in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.378213in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.376304in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.378126in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.374683in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.378968in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.375405in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.378808in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.377055in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.379380in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.380469in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.383000in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.388509in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.386752in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.389953in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.391939in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.401097in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.406727in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.409786in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.417002in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.420655in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.431931in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.442892in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{3.446171in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.486901in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.507524in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.514677in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.581352in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.586032in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.600912in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.606571in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.608342in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.613583in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.613287in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.616706in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.612756in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.606469in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.596150in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.593602in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.566601in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.546933in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.538239in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{3.534497in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.525736in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.507608in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.490830in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.486847in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{3.485822in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.480460in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.480238in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.471520in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.457410in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.453308in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{3.452807in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.451088in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.443494in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.445555in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.445970in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.440651in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.439268in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.434864in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.438057in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.434420in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.432865in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.425561in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.426208in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.420356in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.419926in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.416281in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.414761in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.408759in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.409103in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.405405in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.406520in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.402911in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.401954in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.397132in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.396538in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.398456in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.390647in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.388609in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.388494in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.381261in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.380594in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.382744in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.380837in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.382091in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.381196in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.377998in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.378481in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.372614in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.369810in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.373061in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.369300in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.370476in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.370363in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.368874in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.368877in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.363026in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.364890in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.364864in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{3.367031in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.363504in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.363925in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.362119in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.363241in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.361782in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.362361in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.360166in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.362975in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.360983in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{3.360491in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.357451in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.360572in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.354434in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.356738in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.354535in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.356803in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.354297in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.355602in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.353023in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.355167in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.355223in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.352231in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.355770in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.352109in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.355262in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.356395in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.351906in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.355016in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.351614in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.353841in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.352926in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.353368in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.350348in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.351390in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.352973in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.350590in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.350460in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.349875in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.351405in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.350579in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.352390in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.349972in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.351069in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.350311in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.348323in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.350953in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.349934in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.349021in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.350801in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.348670in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.351414in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.350392in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.348351in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.352173in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.351097in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.348441in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.352404in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.348810in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.349680in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.348880in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.351496in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{3.347855in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.347710in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.349106in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.348965in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350127in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.348430in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.348430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.509518in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.510471in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.508172in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.510389in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.508918in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.510208in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.510339in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.512448in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.510878in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.512102in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.510016in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.512403in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.510871in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.514334in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.510996in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{3.515380in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.514457in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.517465in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.516188in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.515821in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.518178in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.517995in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.520635in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.518528in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.521709in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.520934in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.521907in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.524395in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{3.521527in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.524207in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.522926in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.525082in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.522492in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.524580in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.522619in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.525802in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.520172in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.522635in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.517837in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.521670in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{3.520522in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.519473in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.520774in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.518231in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.521109in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.518590in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.518129in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.519706in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.517609in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{3.520222in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.520548in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.518055in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.516813in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.519244in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.517229in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.519804in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.520307in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.519054in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.520279in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.517447in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.518179in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.515759in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{3.518689in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.516633in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.519469in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.518291in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.519809in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.517620in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.520186in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.520290in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.519172in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.521390in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.520719in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.521413in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.522512in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.521728in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.523307in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.522300in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.524661in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.522467in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.525972in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.524538in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.526241in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.526954in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.529369in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.528797in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.532122in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.531205in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.532741in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.530283in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.534561in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.532853in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.535818in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.536650in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.539568in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.537662in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.537451in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.537224in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.538102in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.537008in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.537956in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.536892in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.537667in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.536659in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.537220in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.535755in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.537746in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.535792in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.537026in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.535680in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.538833in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.538308in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.540433in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.541072in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.540348in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.543370in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.549930in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.555137in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.562447in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.565450in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.581528in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.599400in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.644544in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.747224in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.766705in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.767579in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.774285in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.771765in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.770942in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.768604in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.760747in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.757859in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.748562in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.745460in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.719767in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.716570in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.698429in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{3.686470in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.680335in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{3.677439in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.667167in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.660033in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.654338in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.652281in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.646938in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.640877in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.620200in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.620766in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.613681in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.599029in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.597089in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.591780in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.589407in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.590719in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.587844in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.586805in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.583791in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.582028in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.578535in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.579435in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.575307in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.574430in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.571298in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.562229in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.559348in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{3.561224in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.557717in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.558145in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.552012in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.548979in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{3.545597in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.546135in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.545250in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.542567in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.542960in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{3.538744in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{3.537940in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.535934in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.533278in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.533765in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.530135in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.531588in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.530496in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.528188in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.528316in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.530030in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.525581in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.527018in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.527053in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.523994in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.523951in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.523056in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.526792in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.522038in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.522237in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.520495in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.520895in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.518360in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.517612in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.517522in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.516971in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.514432in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.516771in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.515348in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.516851in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.516474in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.517234in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.516723in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.514072in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.513603in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.514850in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.513095in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.511347in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.514063in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.511620in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.511405in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.512726in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.512056in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.513709in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.510528in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.511696in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.510940in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.512420in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.510352in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.511376in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.509106in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.508970in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.510898in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.510194in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.510756in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.509316in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.513341in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.509844in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.509147in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.510529in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{3.509118in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.510091in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{3.508736in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.510008in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.510772in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.511284in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.506447in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.510197in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.508697in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.511471in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.508481in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.508308in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.509395in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.507719in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{3.510927in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.508441in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.508441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.507892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.563797in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{3.566885in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.564445in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{3.564422in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{3.565522in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.565222in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.566782in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.565846in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.568049in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.566620in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.568957in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.569381in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.570376in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.571384in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.570496in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.570886in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.573199in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.574228in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.576535in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.576206in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.578880in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.579548in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.578194in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.579174in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.576988in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.576473in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.573918in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.573384in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.574557in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.574040in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.575355in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.573187in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{3.573985in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.572711in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.573906in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.572468in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.572716in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.574382in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.573251in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{3.574348in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.573158in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.572938in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{3.574888in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{3.576336in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{3.575740in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.577967in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.577377in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.579997in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.579103in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.580196in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.579137in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{3.581511in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.581296in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.583044in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.583840in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.587219in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.589266in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.588609in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.591000in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.591110in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{3.592068in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.592849in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.593051in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.591686in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.592944in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.591456in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{3.592026in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.590757in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.591907in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{3.591495in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.592489in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.590809in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{3.591749in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.592438in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{3.606200in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.621088in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.634846in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.654743in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.679260in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{3.796984in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.811153in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.822172in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.829354in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.831551in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.829522in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.826839in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{3.813007in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.764529in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.754200in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.738232in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.728666in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.725239in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.710878in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{3.695668in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.691662in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{3.677456in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.658677in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.640045in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{3.635563in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.632844in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.632065in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.628092in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.625829in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{3.623032in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{3.618791in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.618064in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.615435in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.612320in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.610628in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.608756in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.606195in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.596017in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{3.590763in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.588524in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.588532in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.586509in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.584879in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.584087in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.577815in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.577217in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.575078in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.573685in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.573564in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.575090in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.572281in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.572817in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.571449in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.572085in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.570172in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{3.570629in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.569810in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.570425in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.568854in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.569160in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{3.569733in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.567668in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.568952in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.567573in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{3.568228in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.567076in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.567435in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.565723in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.568104in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.565775in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{3.567886in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.565942in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.567521in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.565965in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.565411in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.566295in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.565759in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.566627in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.565837in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{3.566075in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{3.565253in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.565939in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.565427in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.565887in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.565136in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.565566in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.565061in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{3.565431in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{3.564448in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{3.564846in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.563351in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.565898in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{3.564339in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.564712in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.564601in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.565540in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{3.564367in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.565099in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.565099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.563388in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.563388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.779929in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.780213in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{3.781604in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{3.781525in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{3.785614in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.785218in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{3.786758in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{3.786872in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.788477in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.787993in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.789749in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.790750in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{3.792105in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.794865in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.794255in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.795131in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.793017in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.792832in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{3.791977in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{3.792646in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{3.791518in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.791908in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.790209in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.789640in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.788076in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.789505in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.788383in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.789478in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.789248in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{3.789730in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.790115in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{3.793600in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.792036in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.794049in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.795590in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{3.796528in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.794703in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{3.796941in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{3.796453in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.801069in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.800453in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.803764in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.805738in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.806599in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.807500in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.809395in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.811131in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{3.810456in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.810790in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.810890in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.809721in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.809784in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.808711in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.807564in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.809135in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.810639in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{3.812777in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{3.825697in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{3.831779in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.835844in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.837654in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.852224in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.870935in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{3.914792in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.022797in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.032341in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.036791in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.042202in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.040769in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.029585in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.008630in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{3.984213in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.942752in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{3.939255in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.929549in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.898796in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{3.891987in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.886858in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.885356in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.880649in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.877261in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.876458in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.872379in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.868942in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{3.863361in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{3.854153in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{3.850916in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{3.850111in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.842595in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.839232in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.823973in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.816684in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.813350in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.813266in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.811282in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.805315in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.803772in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.799992in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{3.797733in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.794749in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.793733in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.792500in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.792986in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.791476in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.790710in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{3.788706in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.789676in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.786777in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.787252in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.786004in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.785491in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.783962in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{3.784108in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.781012in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{3.782288in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{3.781446in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.781407in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{3.780342in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.780815in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.779795in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{3.780590in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.779862in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.779941in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.780665in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.779629in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{3.780026in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{3.778211in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.779571in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{3.779001in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.779576in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.779153in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.780331in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.780331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.777981in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.777981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.046875in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.047034in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.046478in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.048087in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{4.046187in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{4.049512in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{4.047092in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{4.048404in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{4.047955in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{4.050453in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{4.048809in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{4.048360in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{4.051006in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.053325in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{4.056265in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{4.058317in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{4.056005in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{4.057684in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{4.059850in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.058291in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{4.060826in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.061257in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{4.063191in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.064011in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{4.061957in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{4.063389in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{4.062389in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.063272in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.061340in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.061032in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{4.063285in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{4.059198in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{4.061197in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{4.059507in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{4.060982in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{4.058532in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{4.060002in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.057993in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{4.060273in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{4.058767in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{4.057861in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{4.056683in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{4.058667in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{4.057745in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.055646in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{4.057948in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.055941in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{4.057570in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{4.055935in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.057062in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.058820in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{4.057002in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{4.056933in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{4.058552in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{4.057803in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{4.059496in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{4.059884in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{4.065156in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{4.061388in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{4.063129in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.062281in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{4.065997in}}%
\pgfpathlineto{\pgfqpoint{4.368488in}{4.063851in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.064502in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{4.066372in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.065564in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{4.068557in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{4.068237in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{4.070308in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{4.069849in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{4.072003in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{4.070405in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{4.072643in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{4.073392in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{4.071898in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.074650in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.076495in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.078003in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.075804in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.077582in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.077158in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{4.078457in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.076626in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{4.077729in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.076638in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{4.078670in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.076468in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{4.077456in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{4.075149in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.077133in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.074483in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.075261in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.076761in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{4.075623in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.075953in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{4.078150in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{4.078018in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{4.083086in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{4.082097in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.083361in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.089607in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{4.087909in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{4.113494in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.138406in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{4.170587in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{4.193493in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.282040in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.290793in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.295054in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.302188in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.307543in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.310091in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.311129in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.310730in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.306914in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.305999in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{4.276538in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{4.245767in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{4.241641in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{4.229384in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{4.211888in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{4.202322in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{4.198954in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.192125in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.163646in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{4.160185in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{4.155817in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{4.154858in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.150803in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.152865in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.148267in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.145201in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.142481in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{4.141925in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.137258in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{4.137770in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.136289in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{4.133249in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{4.131471in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.129330in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{4.125464in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{4.124707in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{4.120998in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.121063in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{4.119634in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{4.116697in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{4.114047in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{4.107999in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.108763in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.104801in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{4.104350in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{4.101212in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{4.102251in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.099026in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{4.100448in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{4.092484in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{4.093581in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{4.091874in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.090738in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{4.087622in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.087211in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{4.085005in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.084818in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{4.080517in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{4.081617in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{4.080568in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{4.077670in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.077747in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{4.075094in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.072191in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{4.073485in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{4.072090in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.065103in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{4.063762in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.064903in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.062116in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.063733in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{4.062419in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{4.062711in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.060634in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{4.060629in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{4.059338in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{4.061063in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{4.058899in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{4.060430in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{4.057969in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{4.057146in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.058643in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{4.055304in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{4.056984in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.055109in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.054437in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{4.055730in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{4.054134in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{4.054625in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{4.052910in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.055775in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{4.051924in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{4.052979in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.051909in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.052811in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.052590in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{4.050132in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{4.051848in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.050573in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.050689in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.048601in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{4.050990in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.049220in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.048815in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{4.048155in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{4.049269in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{4.049558in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{4.048622in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{4.050527in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{4.047901in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{4.048984in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{4.047832in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{4.048438in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.046211in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{4.046665in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{4.047936in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{4.047881in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{4.046594in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{4.047071in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{4.046561in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{4.048636in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{4.046786in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.046358in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.045913in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.048088in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{4.046104in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{4.047707in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{4.047836in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.046328in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.046328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.045440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.102057in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.102167in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{4.102252in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{4.104906in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{4.106054in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{4.107357in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{4.110323in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{4.110332in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.111965in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{4.113462in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{4.116013in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{4.116039in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{4.115790in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{4.115402in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{4.114756in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{4.112279in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{4.112622in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.112084in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{4.111816in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{4.110687in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{4.110845in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{4.110764in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{4.111189in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{4.110280in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{4.118882in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{4.128508in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{4.128744in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.129716in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{4.129300in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{4.130074in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.129142in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{4.129221in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.129093in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.129149in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{4.128285in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{4.128706in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.129596in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{4.129667in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.138462in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.158799in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.172715in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.191837in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.216887in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{4.269778in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.332758in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.353916in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.363423in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.367960in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.367348in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.366019in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.354629in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{4.339209in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{4.290787in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{4.243471in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{4.226533in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{4.224345in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.217738in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.205664in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{4.204390in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{4.201311in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{4.198582in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{4.195679in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.189487in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{4.164531in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{4.161490in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{4.159072in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{4.158347in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{4.153112in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.142603in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{4.138865in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{4.126145in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{4.124556in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{4.122973in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{4.121437in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{4.119824in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.119129in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{4.117973in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{4.118158in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{4.116352in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{4.112091in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{4.111218in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{4.110276in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{4.109915in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{4.108439in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{4.107486in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{4.107099in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{4.106786in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{4.105242in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{4.106092in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{4.105089in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.104827in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{4.103371in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{4.103245in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{4.102444in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{4.102781in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{4.102295in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{4.101674in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{4.102590in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{4.101607in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102600in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.100666in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.100666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.224325in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{1.226389in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.227484in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.228707in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.226955in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.229799in}}%
\pgfpathlineto{\pgfqpoint{4.060511in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.229569in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.228490in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{1.231171in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.234223in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.236524in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.237854in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.237386in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{1.235979in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.237979in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.236801in}}%
\pgfpathlineto{\pgfqpoint{4.149738in}{1.238523in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.237334in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.238971in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.235972in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.238179in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{1.238661in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.237748in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.235132in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.238966in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.233624in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.236175in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.235417in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.235020in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.233438in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{1.235837in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.234590in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.232273in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.231490in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.232459in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.232264in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{1.234582in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.233231in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.233494in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.235490in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.231911in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.234541in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.236189in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.234091in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.237760in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.236378in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{1.237471in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.238555in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.240193in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.239837in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{1.241717in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.240342in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.242729in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.245285in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.247256in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.245945in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.248885in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.249245in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{1.248837in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.253935in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.254458in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.254532in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.255775in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.254272in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{1.254153in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.255818in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.254930in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.254011in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.255836in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.255747in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.254031in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.256786in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.258014in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.264110in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.268342in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.267620in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.284214in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.291423in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.298480in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{1.445849in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.456532in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.459774in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.479777in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.479396in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.479722in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.469537in}}%
\pgfpathlineto{\pgfqpoint{4.639047in}{1.462816in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.443955in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.416681in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.382653in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{1.347437in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{4.722518in}{1.339456in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.323065in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{1.312696in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{1.309628in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.298737in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.294212in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{1.290151in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.282366in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.279159in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.269164in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.266883in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{1.264406in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{1.260325in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.261521in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{1.258523in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.252123in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.251593in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.248280in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{1.250070in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{1.245508in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.244171in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.246210in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.243714in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.242507in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.234880in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.234672in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{1.234682in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.232564in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.232825in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.229958in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.232386in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.229638in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{1.230312in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{1.231364in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{1.229232in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.229817in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.228235in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{1.228620in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.227188in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{1.230585in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.227917in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.229451in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{1.226095in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.226912in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.227858in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{1.225810in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.225914in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.227807in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.225310in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.226579in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.227811in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.227484in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.226440in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.227668in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.226185in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.226727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.306295in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.306415in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.307635in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{1.307756in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.311472in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.311118in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{1.311591in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{4.109442in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.314650in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.314048in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{1.316975in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.318429in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.316747in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.318441in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.319030in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.318084in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.319056in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.317768in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.316729in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.315773in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.317478in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{1.315958in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.315492in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.314711in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.313870in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{1.312731in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.313810in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{1.313211in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.313642in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.316497in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.315711in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.316145in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.320719in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.320440in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.326578in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.326093in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.329832in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{1.331502in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.333120in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.334409in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.335631in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{1.335622in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.335087in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.337288in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.339718in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{4.506646in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{1.347023in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.360428in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.386798in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.397924in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{1.418308in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.451927in}}%
\pgfpathlineto{\pgfqpoint{4.584360in}{1.491178in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.518531in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.556289in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.561315in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{1.556526in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.549462in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{1.534691in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.513471in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.462711in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{1.417376in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{1.416760in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.407409in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{1.397606in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.394527in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{1.385851in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.385262in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{1.382817in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.378211in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{1.375332in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{1.353158in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.353206in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.335582in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{1.330758in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.327611in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{1.324269in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.323838in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{1.321677in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.318998in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{1.315950in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{1.315465in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.315235in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{1.313857in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{1.314593in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.311760in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.311620in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.310421in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{1.309371in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.309029in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.309819in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{1.308168in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{5.111087in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{1.307193in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.307243in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{1.307251in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.306802in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.307822in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.307568in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.306841in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.308155in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.307192in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.306840in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.307172in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.307621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.304929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{1.495460in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.497555in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{1.496818in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{1.498393in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{1.498454in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.499719in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{4.100807in}{1.501357in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{1.503787in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{1.503288in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{1.506299in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.507997in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.508690in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{1.507544in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.505668in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{1.507320in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.505730in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{1.504920in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{1.504795in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{1.503422in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.504395in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{1.503567in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.502914in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{1.502419in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{1.503424in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.503952in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.502591in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{1.502120in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.503701in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.502359in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{1.503262in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.501685in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{1.503724in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.504507in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{1.504068in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{1.505991in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{1.507515in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.511373in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{1.512309in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.511356in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{1.512516in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{1.514881in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.516821in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{1.516647in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{1.519057in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.522579in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{1.523983in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.525789in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{1.525261in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.525735in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.526907in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.527052in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{1.527357in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{1.528794in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{1.528743in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.530565in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.533632in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{1.534319in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{1.547093in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.552465in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.557305in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.561465in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{1.563511in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.572246in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.575005in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{1.638080in}}%
\pgfpathlineto{\pgfqpoint{4.587238in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{1.737441in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{1.745114in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{1.746737in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.737281in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.700180in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.683530in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.648992in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{1.619860in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.597909in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.592946in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{1.590231in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{1.584458in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{1.573234in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{1.570169in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{1.566558in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{1.555220in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{1.554167in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.551562in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{1.550700in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{1.548176in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.542238in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.529861in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{1.529282in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{1.524464in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.522191in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.519206in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{1.516981in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.517432in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.515999in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.514694in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.509314in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.508319in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{1.508571in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{1.507189in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{1.501830in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{1.501792in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.498362in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.495044in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{1.496637in}}%
\pgfpathlineto{\pgfqpoint{5.134113in}{1.494946in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{1.495724in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{1.495366in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.494427in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.495446in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{1.494414in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{1.495050in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{1.494514in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.495414in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{1.494637in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.494837in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.494837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.492697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.683616in}}%
\pgfpathlineto{\pgfqpoint{4.046120in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{1.685355in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.686235in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.688683in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.689881in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{1.691943in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{1.695329in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.695228in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{1.694305in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{1.694102in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{1.693027in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{1.690449in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.690233in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{1.690880in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{1.690448in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{1.696940in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{1.698562in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.709360in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.710325in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.711941in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{1.711959in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{1.715364in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.722938in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{4.529672in}{1.736280in}}%
\pgfpathlineto{\pgfqpoint{4.535429in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{1.763442in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.782421in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{1.816146in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{1.915256in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{1.929004in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{1.938239in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{1.943699in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{1.945312in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{1.931211in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{1.909256in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{1.873180in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.804106in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{1.783132in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{1.774821in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{1.768496in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.727137in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.723961in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{1.721183in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.714243in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{1.704063in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{1.702952in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{1.701915in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{1.702226in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{1.699982in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{1.687391in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{1.687518in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{1.686471in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{1.686576in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.684875in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.683643in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{1.683601in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.683637in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{1.683081in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.683429in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.683730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.681574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{1.791529in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{1.791406in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{1.793946in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{1.801604in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{1.800977in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{1.799531in}}%
\pgfpathlineto{\pgfqpoint{4.215939in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{1.796671in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{1.797243in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{1.797946in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{1.799601in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{1.800200in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{1.801526in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{1.805500in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{1.813740in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{1.814952in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{1.816475in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{1.818058in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{1.821360in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{1.825362in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{1.832615in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{1.843719in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{1.869030in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{1.916005in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{1.943921in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.011029in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.031730in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{2.044550in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.048129in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.048553in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.045978in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.039768in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.026313in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{1.997791in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{1.964042in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{1.936326in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{1.921633in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{1.911900in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{4.768570in}{1.873111in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{1.845428in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{1.835886in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{1.826302in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{1.824578in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{1.822048in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{1.816363in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{1.816305in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.808916in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{1.806699in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{1.805498in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{1.798458in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{1.797247in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{1.795337in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{1.793841in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{1.792920in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.792398in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{1.791623in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{5.154261in}{1.791063in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{1.790254in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{1.790515in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.790070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{1.898027in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{1.903056in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{1.904916in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{1.908728in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{1.909547in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{1.905639in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{1.905459in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{1.905049in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{1.905018in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{1.909843in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{1.911476in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{1.912220in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{1.916861in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{1.918308in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{1.919976in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{1.923631in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{1.925050in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{1.925506in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{1.930816in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{1.937584in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{1.944316in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{1.956248in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{1.970828in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.007219in}}%
\pgfpathlineto{\pgfqpoint{4.572846in}{2.042462in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.120502in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.141139in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.150455in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.156060in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.157480in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.148186in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.077415in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.057396in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.026192in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.012047in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{1.997513in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{1.989297in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{1.970265in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{1.921401in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{1.916876in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{1.914323in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{1.911683in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{1.909714in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{1.899997in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{1.898822in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{1.898535in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{1.898659in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{1.898392in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{1.898511in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.898480in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{1.898712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{1.896529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.167136in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{2.167681in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.178267in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{2.178774in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{2.178423in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{2.174447in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.174330in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.173859in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.173769in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.173906in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.180106in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.183363in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{2.192765in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.193983in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{2.193391in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.194358in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.195666in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{2.196619in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.201068in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.212538in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.234068in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{2.247717in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{2.258204in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.277846in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.369655in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{2.400213in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.415417in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.420498in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.421523in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.420140in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{2.373674in}}%
\pgfpathlineto{\pgfqpoint{4.673587in}{2.340707in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.313085in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.290316in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.284781in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.268739in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.266350in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.262542in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.255979in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.250438in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.239608in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.231283in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{2.224953in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.222604in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.207191in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.205550in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.203190in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.196646in}}%
\pgfpathlineto{\pgfqpoint{4.929754in}{2.186499in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.184879in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.183813in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.175815in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.170559in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.170430in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.170039in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.168852in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.169111in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.167638in}}%
\pgfpathlineto{\pgfqpoint{5.162896in}{2.167616in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.167128in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.167647in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.167647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.164972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.272865in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{2.274592in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{2.272553in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{2.272789in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{2.275366in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{4.066268in}{2.276294in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{2.275871in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.277226in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{2.275662in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.277491in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.278626in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{2.279294in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.277569in}}%
\pgfpathlineto{\pgfqpoint{4.097929in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{2.281574in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.283474in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.283917in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{2.285816in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.284681in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.283403in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.284918in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{2.284995in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{2.283280in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{2.283718in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{2.282508in}}%
\pgfpathlineto{\pgfqpoint{4.207304in}{2.282661in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{2.282047in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{2.281518in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.281110in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.280104in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{4.247600in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{2.279741in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.281090in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.281718in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.281098in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{2.281321in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{2.279046in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.282014in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{2.280355in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{2.283379in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.281249in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.283034in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.282849in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.283113in}}%
\pgfpathlineto{\pgfqpoint{4.339705in}{2.284731in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{2.284029in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.285775in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{2.285265in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.286078in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{2.288231in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.286666in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.287914in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{2.286047in}}%
\pgfpathlineto{\pgfqpoint{4.365610in}{2.288650in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.288590in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.290223in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{2.289916in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.291284in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.293292in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{2.295101in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.294790in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.296784in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{2.297719in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.300136in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.299611in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{2.299866in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{2.302308in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{2.300549in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{2.301454in}}%
\pgfpathlineto{\pgfqpoint{4.454837in}{2.302770in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{2.300359in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{2.302072in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{2.300051in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{2.300610in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.302860in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{2.303146in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{2.303614in}}%
\pgfpathlineto{\pgfqpoint{4.480741in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.305420in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{2.308148in}}%
\pgfpathlineto{\pgfqpoint{4.495133in}{2.307870in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.309428in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.308954in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.334842in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.340101in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.358294in}}%
\pgfpathlineto{\pgfqpoint{4.561333in}{2.383518in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{2.410159in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.436629in}}%
\pgfpathlineto{\pgfqpoint{4.590116in}{2.477265in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{2.518763in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.529444in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.528765in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.526713in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.526887in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{2.464071in}}%
\pgfpathlineto{\pgfqpoint{4.670708in}{2.452889in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.421919in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.418358in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{2.412796in}}%
\pgfpathlineto{\pgfqpoint{4.702370in}{2.405651in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{2.398716in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{2.397670in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.392542in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{2.388978in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{2.377830in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{2.374543in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.371123in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.366727in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{2.363498in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{2.363118in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.360373in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.357324in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.352740in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.351131in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{2.351297in}}%
\pgfpathlineto{\pgfqpoint{4.788718in}{2.346878in}}%
\pgfpathlineto{\pgfqpoint{4.794475in}{2.346296in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{2.344206in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.343490in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.340195in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{2.336417in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{2.335406in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.331923in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.325454in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{2.322406in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{2.318248in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.308924in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.309863in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.306925in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{4.883702in}{2.304124in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.304669in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{2.301986in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.302192in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.300481in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.298585in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{2.298672in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.296737in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{2.297262in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{2.295169in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{2.292137in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.290078in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.288638in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.287031in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.287981in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.286646in}}%
\pgfpathlineto{\pgfqpoint{4.967172in}{2.284692in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{2.285881in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.284732in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{2.286189in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{2.282693in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.284932in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.283150in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{2.282076in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.281404in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{2.279973in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.280847in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{2.278847in}}%
\pgfpathlineto{\pgfqpoint{5.024738in}{2.279360in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{2.277998in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.279835in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{2.279060in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{2.278818in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{2.275955in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.279144in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.276978in}}%
\pgfpathlineto{\pgfqpoint{5.070791in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.276894in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{2.277461in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.276281in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.276970in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.275302in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{2.275143in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{2.276782in}}%
\pgfpathlineto{\pgfqpoint{5.108208in}{2.275022in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{2.275260in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.275827in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.275535in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{2.274847in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.274214in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{2.275837in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{5.157139in}{2.275283in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.273515in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.274133in}}%
\pgfpathlineto{\pgfqpoint{5.174409in}{2.273346in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{2.274666in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.275157in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.273726in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.274259in}}%
\pgfpathlineto{\pgfqpoint{5.200314in}{2.273355in}}%
\pgfpathlineto{\pgfqpoint{5.206070in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273832in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.273832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.271659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.461954in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{2.464357in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.469241in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.469498in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.469986in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{2.471359in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{2.472465in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.473486in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.475838in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.481010in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.482729in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{4.428932in}{2.489195in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.489677in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.496444in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{2.501592in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.505317in}}%
\pgfpathlineto{\pgfqpoint{4.526794in}{2.514328in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.587394in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.636767in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.704845in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{2.720111in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{2.717094in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{2.711130in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{4.685100in}{2.617694in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.591292in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{2.569904in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.557015in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{2.541345in}}%
\pgfpathlineto{\pgfqpoint{4.808866in}{2.525091in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.516023in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.513497in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{2.498010in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{2.486803in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{2.484717in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{2.479867in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.475568in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{2.474571in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{2.470311in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{2.469586in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{2.468250in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{2.463902in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{2.463006in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.461994in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462518in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.462518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.460375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.623722in}}%
\pgfpathlineto{\pgfqpoint{4.072024in}{2.626961in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{2.627886in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.628086in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.629252in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{2.632622in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.632831in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.635680in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{2.634855in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{2.634861in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{2.633794in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.633845in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.632619in}}%
\pgfpathlineto{\pgfqpoint{4.204425in}{2.633344in}}%
\pgfpathlineto{\pgfqpoint{4.210182in}{2.632449in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{2.631195in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.630748in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{2.631044in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.631703in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{2.630540in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{2.631159in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{2.630241in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{2.631150in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{2.631045in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.630481in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{2.632447in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{2.632388in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.635031in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{2.634171in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{2.636898in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{2.638060in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{2.639368in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{2.641385in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.642514in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.642517in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.643658in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{2.643590in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{2.646433in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{2.651888in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{2.650727in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.655399in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.658887in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{2.659286in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{2.668573in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.674123in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.683211in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.697735in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.719707in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{2.742153in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{2.787422in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{2.836795in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{2.865327in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{2.874609in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{2.880746in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{2.880276in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{2.875258in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{2.868296in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{2.848323in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{2.819447in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{2.794333in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{2.784324in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{2.771294in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{2.753506in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.744417in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.734041in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.725290in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{2.722710in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{2.718668in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{2.705950in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{2.702433in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.699102in}}%
\pgfpathlineto{\pgfqpoint{4.791596in}{2.696030in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{2.691707in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.680107in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{2.675486in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.668851in}}%
\pgfpathlineto{\pgfqpoint{4.854919in}{2.665524in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{2.662282in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.661905in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{2.659384in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{2.659265in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.655152in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{2.655381in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{2.654116in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.652294in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.650374in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.650321in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.648559in}}%
\pgfpathlineto{\pgfqpoint{4.921120in}{2.643961in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{2.639658in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{2.639296in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{2.639730in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{2.637043in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.638057in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{2.636227in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{2.634217in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.632556in}}%
\pgfpathlineto{\pgfqpoint{5.001712in}{2.631818in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{2.632321in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{2.630010in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{2.630966in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{2.627440in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.628202in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.625443in}}%
\pgfpathlineto{\pgfqpoint{5.122600in}{2.624099in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{2.624454in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{2.625391in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{2.624478in}}%
\pgfpathlineto{\pgfqpoint{5.160018in}{2.624159in}}%
\pgfpathlineto{\pgfqpoint{5.165774in}{2.623475in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{2.624169in}}%
\pgfpathlineto{\pgfqpoint{5.171531in}{2.623337in}}%
\pgfpathlineto{\pgfqpoint{5.177287in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{2.624130in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{2.623698in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{2.624647in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{2.624465in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.623941in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.624086in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.623798in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.623798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.622014in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.622014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.814792in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.816312in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{2.816962in}}%
\pgfpathlineto{\pgfqpoint{4.106564in}{2.818678in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{2.820886in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{2.820997in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{2.822615in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{2.822638in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.821219in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{2.820753in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{2.819090in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{2.819484in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{2.818739in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{2.819303in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{2.818800in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{2.818694in}}%
\pgfpathlineto{\pgfqpoint{4.264870in}{2.818782in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{2.818676in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.819742in}}%
\pgfpathlineto{\pgfqpoint{4.331070in}{2.822009in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.823058in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.827267in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{2.829534in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{2.830275in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{2.837864in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.843166in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{2.850597in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.853682in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.895738in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{2.914445in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{2.937791in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{2.986011in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.032063in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{3.051851in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.060529in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.065714in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.064754in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.058193in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.045900in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.995729in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{2.932266in}}%
\pgfpathlineto{\pgfqpoint{4.725396in}{2.922454in}}%
\pgfpathlineto{\pgfqpoint{4.736909in}{2.913913in}}%
\pgfpathlineto{\pgfqpoint{4.817501in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{2.867750in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.862218in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{2.857034in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{2.851405in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{2.849639in}}%
\pgfpathlineto{\pgfqpoint{4.875067in}{2.845191in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.839271in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{2.837724in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{2.836344in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{2.832421in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{2.821260in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{2.820894in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{2.816991in}}%
\pgfpathlineto{\pgfqpoint{5.073669in}{2.814253in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{2.814118in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{2.813287in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.813188in}}%
\pgfpathlineto{\pgfqpoint{5.203192in}{2.811328in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{2.811548in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811482in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.811482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.809535in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.809535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{2.891639in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{2.896026in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.903068in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{2.902683in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{2.901436in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{2.900227in}}%
\pgfpathlineto{\pgfqpoint{4.201547in}{2.900106in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{2.898636in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.898331in}}%
\pgfpathlineto{\pgfqpoint{4.287896in}{2.898340in}}%
\pgfpathlineto{\pgfqpoint{4.299409in}{2.898613in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{2.898256in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{2.899661in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{2.902168in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{2.903647in}}%
\pgfpathlineto{\pgfqpoint{4.356975in}{2.904233in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{2.906638in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{2.908403in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{2.909863in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{2.913270in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{2.914820in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{2.916323in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{2.923407in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{2.930078in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.937171in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{2.961455in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{2.972194in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{2.984422in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.017071in}}%
\pgfpathlineto{\pgfqpoint{4.581481in}{3.067544in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.108120in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.143707in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.150836in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.153140in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.153276in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.147778in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.139769in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.129744in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.051831in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.030458in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{3.007947in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{2.981308in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{2.976915in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{2.964690in}}%
\pgfpathlineto{\pgfqpoint{4.803110in}{2.956248in}}%
\pgfpathlineto{\pgfqpoint{4.826136in}{2.944119in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{2.922424in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{2.916508in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{2.904480in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{2.896333in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{2.895242in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{2.894527in}}%
\pgfpathlineto{\pgfqpoint{5.076547in}{2.894895in}}%
\pgfpathlineto{\pgfqpoint{5.082304in}{2.893907in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{2.893804in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{2.892748in}}%
\pgfpathlineto{\pgfqpoint{5.125478in}{2.892621in}}%
\pgfpathlineto{\pgfqpoint{5.136991in}{2.892684in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892137in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{2.892137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{2.890300in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{2.890300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.160750in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.162318in}}%
\pgfpathlineto{\pgfqpoint{4.074902in}{3.164031in}}%
\pgfpathlineto{\pgfqpoint{4.112320in}{3.168480in}}%
\pgfpathlineto{\pgfqpoint{4.132468in}{3.170952in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.171882in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.167300in}}%
\pgfpathlineto{\pgfqpoint{4.293652in}{3.167729in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.168351in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{3.174617in}}%
\pgfpathlineto{\pgfqpoint{4.377123in}{3.176660in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.180252in}}%
\pgfpathlineto{\pgfqpoint{4.405906in}{3.182864in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.185697in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.187178in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.187387in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.189884in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.203202in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.208331in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.227571in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.240191in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.257341in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.287641in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{3.324916in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{3.373180in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.395692in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.406379in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{3.417081in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{3.415856in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.411851in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.404490in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.321309in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.297104in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.281372in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.269367in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.259431in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.252939in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.203444in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.187389in}}%
\pgfpathlineto{\pgfqpoint{4.915363in}{3.182863in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.175755in}}%
\pgfpathlineto{\pgfqpoint{4.952781in}{3.175886in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.172050in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.170827in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.168688in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.167635in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.164709in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{3.163365in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.162586in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.162646in}}%
\pgfpathlineto{\pgfqpoint{5.145626in}{3.161403in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.161048in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.161129in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.161221in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.161221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.158945in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.158945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.350223in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.350949in}}%
\pgfpathlineto{\pgfqpoint{4.057633in}{3.352025in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.352196in}}%
\pgfpathlineto{\pgfqpoint{4.115198in}{3.359205in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.361061in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.362526in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{3.362386in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.361715in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.362387in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{3.361998in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.359379in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.358176in}}%
\pgfpathlineto{\pgfqpoint{4.218817in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{4.221695in}{3.358802in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.357930in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.358441in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.357626in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.357369in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.357673in}}%
\pgfpathlineto{\pgfqpoint{4.296531in}{3.357400in}}%
\pgfpathlineto{\pgfqpoint{4.308044in}{3.358455in}}%
\pgfpathlineto{\pgfqpoint{4.348340in}{3.364379in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.363674in}}%
\pgfpathlineto{\pgfqpoint{4.359853in}{3.365110in}}%
\pgfpathlineto{\pgfqpoint{4.380001in}{3.367667in}}%
\pgfpathlineto{\pgfqpoint{4.388636in}{3.370296in}}%
\pgfpathlineto{\pgfqpoint{4.394393in}{3.371443in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.373054in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.378071in}}%
\pgfpathlineto{\pgfqpoint{4.460593in}{3.379761in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.380957in}}%
\pgfpathlineto{\pgfqpoint{4.477863in}{3.381496in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.383127in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.382937in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.387523in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.388298in}}%
\pgfpathlineto{\pgfqpoint{4.512402in}{3.393174in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.397086in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.426999in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{3.468470in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.581280in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{3.599306in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.603121in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.601058in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.592468in}}%
\pgfpathlineto{\pgfqpoint{4.647682in}{3.573067in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.540015in}}%
\pgfpathlineto{\pgfqpoint{4.687978in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.473916in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.447537in}}%
\pgfpathlineto{\pgfqpoint{4.751300in}{3.444228in}}%
\pgfpathlineto{\pgfqpoint{4.762814in}{3.438185in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{3.433820in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.420001in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.415776in}}%
\pgfpathlineto{\pgfqpoint{4.814623in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.399725in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.396766in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.388486in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.384623in}}%
\pgfpathlineto{\pgfqpoint{4.889458in}{3.378676in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.376648in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.374294in}}%
\pgfpathlineto{\pgfqpoint{4.935511in}{3.367139in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.365865in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.364988in}}%
\pgfpathlineto{\pgfqpoint{4.955659in}{3.363951in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{3.360550in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.358181in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.357034in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.356507in}}%
\pgfpathlineto{\pgfqpoint{5.027616in}{3.355735in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.355106in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.354228in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{3.353669in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.353477in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.352154in}}%
\pgfpathlineto{\pgfqpoint{5.085182in}{3.352292in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.352137in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.351446in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{3.351476in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.351203in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.350776in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.350003in}}%
\pgfpathlineto{\pgfqpoint{5.185922in}{3.350428in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.349614in}}%
\pgfpathlineto{\pgfqpoint{5.194557in}{3.349764in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350255in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.350255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.347880in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.347880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.510143in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.511352in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.512868in}}%
\pgfpathlineto{\pgfqpoint{4.103685in}{3.516813in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.519127in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.521305in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{3.517060in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{3.517226in}}%
\pgfpathlineto{\pgfqpoint{4.305166in}{3.517559in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.530340in}}%
\pgfpathlineto{\pgfqpoint{4.408784in}{3.533364in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{3.537066in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{3.537413in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{3.542257in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.548583in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{3.557625in}}%
\pgfpathlineto{\pgfqpoint{4.538307in}{3.576353in}}%
\pgfpathlineto{\pgfqpoint{4.546942in}{3.589308in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.606497in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{3.636386in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{3.745140in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.760380in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{3.765589in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.766815in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{3.764133in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{3.758342in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{3.744693in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.723049in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.694977in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.670518in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.636386in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.616323in}}%
\pgfpathlineto{\pgfqpoint{4.757057in}{3.600741in}}%
\pgfpathlineto{\pgfqpoint{4.782962in}{3.587184in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.575090in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.566260in}}%
\pgfpathlineto{\pgfqpoint{4.852041in}{3.552715in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.545688in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.539647in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.525550in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.523642in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.519816in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.512794in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.512298in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.511943in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.510203in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.510203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.508378in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.508378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{3.565215in}}%
\pgfpathlineto{\pgfqpoint{4.040363in}{3.565675in}}%
\pgfpathlineto{\pgfqpoint{4.048998in}{3.564364in}}%
\pgfpathlineto{\pgfqpoint{4.051876in}{3.567552in}}%
\pgfpathlineto{\pgfqpoint{4.063389in}{3.565933in}}%
\pgfpathlineto{\pgfqpoint{4.069146in}{3.567929in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{3.569199in}}%
\pgfpathlineto{\pgfqpoint{4.080659in}{3.567357in}}%
\pgfpathlineto{\pgfqpoint{4.083537in}{3.569623in}}%
\pgfpathlineto{\pgfqpoint{4.086416in}{3.568169in}}%
\pgfpathlineto{\pgfqpoint{4.089294in}{3.569441in}}%
\pgfpathlineto{\pgfqpoint{4.092172in}{3.572226in}}%
\pgfpathlineto{\pgfqpoint{4.095050in}{3.570132in}}%
\pgfpathlineto{\pgfqpoint{4.118077in}{3.573837in}}%
\pgfpathlineto{\pgfqpoint{4.120955in}{3.573394in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{3.575914in}}%
\pgfpathlineto{\pgfqpoint{4.126712in}{3.573894in}}%
\pgfpathlineto{\pgfqpoint{4.129590in}{3.575438in}}%
\pgfpathlineto{\pgfqpoint{4.138225in}{3.575584in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{3.576846in}}%
\pgfpathlineto{\pgfqpoint{4.143981in}{3.576689in}}%
\pgfpathlineto{\pgfqpoint{4.146860in}{3.575128in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{3.577397in}}%
\pgfpathlineto{\pgfqpoint{4.161251in}{3.576899in}}%
\pgfpathlineto{\pgfqpoint{4.164129in}{3.574087in}}%
\pgfpathlineto{\pgfqpoint{4.169886in}{3.576331in}}%
\pgfpathlineto{\pgfqpoint{4.172764in}{3.575253in}}%
\pgfpathlineto{\pgfqpoint{4.175643in}{3.575937in}}%
\pgfpathlineto{\pgfqpoint{4.178521in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{4.184277in}{3.575604in}}%
\pgfpathlineto{\pgfqpoint{4.187156in}{3.574972in}}%
\pgfpathlineto{\pgfqpoint{4.190034in}{3.572828in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.573018in}}%
\pgfpathlineto{\pgfqpoint{4.195791in}{3.574826in}}%
\pgfpathlineto{\pgfqpoint{4.198669in}{3.573498in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.573068in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{3.572164in}}%
\pgfpathlineto{\pgfqpoint{4.227452in}{3.572816in}}%
\pgfpathlineto{\pgfqpoint{4.230330in}{3.571938in}}%
\pgfpathlineto{\pgfqpoint{4.233208in}{3.573095in}}%
\pgfpathlineto{\pgfqpoint{4.236087in}{3.571374in}}%
\pgfpathlineto{\pgfqpoint{4.241843in}{3.572384in}}%
\pgfpathlineto{\pgfqpoint{4.244721in}{3.571375in}}%
\pgfpathlineto{\pgfqpoint{4.250478in}{3.572876in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{3.570064in}}%
\pgfpathlineto{\pgfqpoint{4.256235in}{3.571683in}}%
\pgfpathlineto{\pgfqpoint{4.259113in}{3.570635in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{3.572690in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{3.572500in}}%
\pgfpathlineto{\pgfqpoint{4.270626in}{3.569710in}}%
\pgfpathlineto{\pgfqpoint{4.273504in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{3.571310in}}%
\pgfpathlineto{\pgfqpoint{4.279261in}{3.572382in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.570857in}}%
\pgfpathlineto{\pgfqpoint{4.313800in}{3.573393in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{3.574449in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{3.573730in}}%
\pgfpathlineto{\pgfqpoint{4.322435in}{3.575550in}}%
\pgfpathlineto{\pgfqpoint{4.325314in}{3.573993in}}%
\pgfpathlineto{\pgfqpoint{4.342583in}{3.575789in}}%
\pgfpathlineto{\pgfqpoint{4.345462in}{3.578763in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{4.354096in}{3.578787in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.580773in}}%
\pgfpathlineto{\pgfqpoint{4.382879in}{3.583710in}}%
\pgfpathlineto{\pgfqpoint{4.385758in}{3.581586in}}%
\pgfpathlineto{\pgfqpoint{4.391514in}{3.585068in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.585801in}}%
\pgfpathlineto{\pgfqpoint{4.400149in}{3.586085in}}%
\pgfpathlineto{\pgfqpoint{4.403027in}{3.588522in}}%
\pgfpathlineto{\pgfqpoint{4.411662in}{3.589437in}}%
\pgfpathlineto{\pgfqpoint{4.414541in}{3.588861in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{3.589552in}}%
\pgfpathlineto{\pgfqpoint{4.420297in}{3.591951in}}%
\pgfpathlineto{\pgfqpoint{4.423175in}{3.590287in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.591652in}}%
\pgfpathlineto{\pgfqpoint{4.434689in}{3.590560in}}%
\pgfpathlineto{\pgfqpoint{4.437567in}{3.591664in}}%
\pgfpathlineto{\pgfqpoint{4.440445in}{3.591368in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{3.592386in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.591579in}}%
\pgfpathlineto{\pgfqpoint{4.449080in}{3.592925in}}%
\pgfpathlineto{\pgfqpoint{4.466350in}{3.593884in}}%
\pgfpathlineto{\pgfqpoint{4.469228in}{3.595607in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{3.594080in}}%
\pgfpathlineto{\pgfqpoint{4.483620in}{3.596212in}}%
\pgfpathlineto{\pgfqpoint{4.486498in}{3.597336in}}%
\pgfpathlineto{\pgfqpoint{4.489376in}{3.596958in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.600475in}}%
\pgfpathlineto{\pgfqpoint{4.500889in}{3.600282in}}%
\pgfpathlineto{\pgfqpoint{4.503768in}{3.602659in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{3.605229in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.608824in}}%
\pgfpathlineto{\pgfqpoint{4.518159in}{3.610627in}}%
\pgfpathlineto{\pgfqpoint{4.544064in}{3.640647in}}%
\pgfpathlineto{\pgfqpoint{4.555577in}{3.663831in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.668428in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.698799in}}%
\pgfpathlineto{\pgfqpoint{4.575725in}{3.719114in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{3.784690in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{3.813378in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{3.818895in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{3.813066in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{3.807644in}}%
\pgfpathlineto{\pgfqpoint{4.644804in}{3.792120in}}%
\pgfpathlineto{\pgfqpoint{4.653439in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{4.656317in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{4.662073in}{3.759359in}}%
\pgfpathlineto{\pgfqpoint{4.664952in}{3.755057in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{3.748210in}}%
\pgfpathlineto{\pgfqpoint{4.676465in}{3.735792in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.725634in}}%
\pgfpathlineto{\pgfqpoint{4.690856in}{3.712565in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{3.710818in}}%
\pgfpathlineto{\pgfqpoint{4.699491in}{3.701272in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{3.692298in}}%
\pgfpathlineto{\pgfqpoint{4.713883in}{3.686339in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{3.680848in}}%
\pgfpathlineto{\pgfqpoint{4.728274in}{3.673505in}}%
\pgfpathlineto{\pgfqpoint{4.731152in}{3.673805in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.669705in}}%
\pgfpathlineto{\pgfqpoint{4.739787in}{3.666986in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{3.663276in}}%
\pgfpathlineto{\pgfqpoint{4.745544in}{3.664063in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{3.658061in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{3.655412in}}%
\pgfpathlineto{\pgfqpoint{4.765692in}{3.651734in}}%
\pgfpathlineto{\pgfqpoint{4.774327in}{3.647593in}}%
\pgfpathlineto{\pgfqpoint{4.777205in}{3.645126in}}%
\pgfpathlineto{\pgfqpoint{4.780083in}{3.645738in}}%
\pgfpathlineto{\pgfqpoint{4.797353in}{3.635887in}}%
\pgfpathlineto{\pgfqpoint{4.800231in}{3.635259in}}%
\pgfpathlineto{\pgfqpoint{4.805988in}{3.630615in}}%
\pgfpathlineto{\pgfqpoint{4.811745in}{3.628020in}}%
\pgfpathlineto{\pgfqpoint{4.820379in}{3.625025in}}%
\pgfpathlineto{\pgfqpoint{4.823258in}{3.621306in}}%
\pgfpathlineto{\pgfqpoint{4.829014in}{3.620084in}}%
\pgfpathlineto{\pgfqpoint{4.831893in}{3.616545in}}%
\pgfpathlineto{\pgfqpoint{4.834771in}{3.617272in}}%
\pgfpathlineto{\pgfqpoint{4.837649in}{3.614511in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.614250in}}%
\pgfpathlineto{\pgfqpoint{4.843406in}{3.611411in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{3.611704in}}%
\pgfpathlineto{\pgfqpoint{4.849162in}{3.609161in}}%
\pgfpathlineto{\pgfqpoint{4.857797in}{3.605885in}}%
\pgfpathlineto{\pgfqpoint{4.860675in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{4.863554in}{3.604076in}}%
\pgfpathlineto{\pgfqpoint{4.866432in}{3.601984in}}%
\pgfpathlineto{\pgfqpoint{4.869310in}{3.603187in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{4.877945in}{3.599605in}}%
\pgfpathlineto{\pgfqpoint{4.886580in}{3.595544in}}%
\pgfpathlineto{\pgfqpoint{4.895215in}{3.593061in}}%
\pgfpathlineto{\pgfqpoint{4.898093in}{3.592529in}}%
\pgfpathlineto{\pgfqpoint{4.900971in}{3.589845in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{3.591350in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{3.590494in}}%
\pgfpathlineto{\pgfqpoint{4.909606in}{3.588264in}}%
\pgfpathlineto{\pgfqpoint{4.912485in}{3.588840in}}%
\pgfpathlineto{\pgfqpoint{4.923998in}{3.585249in}}%
\pgfpathlineto{\pgfqpoint{4.926876in}{3.583477in}}%
\pgfpathlineto{\pgfqpoint{4.932633in}{3.583925in}}%
\pgfpathlineto{\pgfqpoint{4.938389in}{3.583302in}}%
\pgfpathlineto{\pgfqpoint{4.941268in}{3.580442in}}%
\pgfpathlineto{\pgfqpoint{4.944146in}{3.583255in}}%
\pgfpathlineto{\pgfqpoint{4.947024in}{3.580679in}}%
\pgfpathlineto{\pgfqpoint{4.949902in}{3.581530in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{3.578777in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{3.579233in}}%
\pgfpathlineto{\pgfqpoint{4.970050in}{3.577058in}}%
\pgfpathlineto{\pgfqpoint{4.975807in}{3.577125in}}%
\pgfpathlineto{\pgfqpoint{4.981564in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{4.987320in}{3.576706in}}%
\pgfpathlineto{\pgfqpoint{4.990198in}{3.575670in}}%
\pgfpathlineto{\pgfqpoint{4.993077in}{3.576532in}}%
\pgfpathlineto{\pgfqpoint{4.995955in}{3.573960in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.574626in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{3.572377in}}%
\pgfpathlineto{\pgfqpoint{5.007468in}{3.574445in}}%
\pgfpathlineto{\pgfqpoint{5.010346in}{3.572235in}}%
\pgfpathlineto{\pgfqpoint{5.013225in}{3.571844in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.573046in}}%
\pgfpathlineto{\pgfqpoint{5.018981in}{3.570030in}}%
\pgfpathlineto{\pgfqpoint{5.021860in}{3.571730in}}%
\pgfpathlineto{\pgfqpoint{5.033373in}{3.570721in}}%
\pgfpathlineto{\pgfqpoint{5.036251in}{3.571552in}}%
\pgfpathlineto{\pgfqpoint{5.039129in}{3.569644in}}%
\pgfpathlineto{\pgfqpoint{5.042008in}{3.570916in}}%
\pgfpathlineto{\pgfqpoint{5.044886in}{3.570151in}}%
\pgfpathlineto{\pgfqpoint{5.047764in}{3.571025in}}%
\pgfpathlineto{\pgfqpoint{5.050643in}{3.568760in}}%
\pgfpathlineto{\pgfqpoint{5.053521in}{3.570280in}}%
\pgfpathlineto{\pgfqpoint{5.062156in}{3.568868in}}%
\pgfpathlineto{\pgfqpoint{5.065034in}{3.571388in}}%
\pgfpathlineto{\pgfqpoint{5.067912in}{3.566817in}}%
\pgfpathlineto{\pgfqpoint{5.079425in}{3.567676in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{3.566814in}}%
\pgfpathlineto{\pgfqpoint{5.096695in}{3.567370in}}%
\pgfpathlineto{\pgfqpoint{5.099573in}{3.566511in}}%
\pgfpathlineto{\pgfqpoint{5.102452in}{3.567551in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{3.566225in}}%
\pgfpathlineto{\pgfqpoint{5.116843in}{3.566639in}}%
\pgfpathlineto{\pgfqpoint{5.119721in}{3.565469in}}%
\pgfpathlineto{\pgfqpoint{5.128356in}{3.567468in}}%
\pgfpathlineto{\pgfqpoint{5.131235in}{3.566119in}}%
\pgfpathlineto{\pgfqpoint{5.139870in}{3.567626in}}%
\pgfpathlineto{\pgfqpoint{5.142748in}{3.565705in}}%
\pgfpathlineto{\pgfqpoint{5.148504in}{3.566541in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.565025in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{3.565809in}}%
\pgfpathlineto{\pgfqpoint{5.183044in}{3.564781in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.566109in}}%
\pgfpathlineto{\pgfqpoint{5.191679in}{3.565000in}}%
\pgfpathlineto{\pgfqpoint{5.197435in}{3.565359in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{3.564529in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.563971in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.563971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.562841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{3.779052in}}%
\pgfpathlineto{\pgfqpoint{4.054754in}{3.780265in}}%
\pgfpathlineto{\pgfqpoint{4.155495in}{3.790411in}}%
\pgfpathlineto{\pgfqpoint{4.192912in}{3.788518in}}%
\pgfpathlineto{\pgfqpoint{4.213060in}{3.786910in}}%
\pgfpathlineto{\pgfqpoint{4.238965in}{3.786113in}}%
\pgfpathlineto{\pgfqpoint{4.282139in}{3.785890in}}%
\pgfpathlineto{\pgfqpoint{4.333948in}{3.789484in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{3.791708in}}%
\pgfpathlineto{\pgfqpoint{4.374245in}{3.794171in}}%
\pgfpathlineto{\pgfqpoint{4.397271in}{3.799186in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{3.804165in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{3.804688in}}%
\pgfpathlineto{\pgfqpoint{4.472106in}{3.805871in}}%
\pgfpathlineto{\pgfqpoint{4.498011in}{3.810509in}}%
\pgfpathlineto{\pgfqpoint{4.515281in}{3.818353in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{3.825682in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{3.845506in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{3.860087in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{3.879612in}}%
\pgfpathlineto{\pgfqpoint{4.569968in}{3.913980in}}%
\pgfpathlineto{\pgfqpoint{4.598751in}{4.010609in}}%
\pgfpathlineto{\pgfqpoint{4.607386in}{4.029052in}}%
\pgfpathlineto{\pgfqpoint{4.613143in}{4.036023in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.039009in}}%
\pgfpathlineto{\pgfqpoint{4.624656in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.029577in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.015362in}}%
\pgfpathlineto{\pgfqpoint{4.682221in}{3.939513in}}%
\pgfpathlineto{\pgfqpoint{4.696613in}{3.918568in}}%
\pgfpathlineto{\pgfqpoint{4.711004in}{3.901885in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{3.893720in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{3.882450in}}%
\pgfpathlineto{\pgfqpoint{4.748422in}{3.873100in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{3.825119in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{3.805509in}}%
\pgfpathlineto{\pgfqpoint{4.958537in}{3.791861in}}%
\pgfpathlineto{\pgfqpoint{4.984442in}{3.788270in}}%
\pgfpathlineto{\pgfqpoint{4.998833in}{3.786914in}}%
\pgfpathlineto{\pgfqpoint{5.016103in}{3.785259in}}%
\pgfpathlineto{\pgfqpoint{5.151383in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{3.779423in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{3.779197in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.779453in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{3.779453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{3.777432in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{3.777432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.047408in}}%
\pgfpathlineto{\pgfqpoint{4.031728in}{4.048007in}}%
\pgfpathlineto{\pgfqpoint{4.034606in}{4.047363in}}%
\pgfpathlineto{\pgfqpoint{4.037485in}{4.048163in}}%
\pgfpathlineto{\pgfqpoint{4.043241in}{4.048135in}}%
\pgfpathlineto{\pgfqpoint{4.158373in}{4.058983in}}%
\pgfpathlineto{\pgfqpoint{4.167008in}{4.058803in}}%
\pgfpathlineto{\pgfqpoint{4.253356in}{4.054426in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.054548in}}%
\pgfpathlineto{\pgfqpoint{4.267748in}{4.054343in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.054268in}}%
\pgfpathlineto{\pgfqpoint{4.290774in}{4.054462in}}%
\pgfpathlineto{\pgfqpoint{4.310922in}{4.055705in}}%
\pgfpathlineto{\pgfqpoint{4.319557in}{4.056619in}}%
\pgfpathlineto{\pgfqpoint{4.362731in}{4.061304in}}%
\pgfpathlineto{\pgfqpoint{4.371366in}{4.062683in}}%
\pgfpathlineto{\pgfqpoint{4.417419in}{4.072565in}}%
\pgfpathlineto{\pgfqpoint{4.426054in}{4.073730in}}%
\pgfpathlineto{\pgfqpoint{4.431810in}{4.073850in}}%
\pgfpathlineto{\pgfqpoint{4.446202in}{4.074700in}}%
\pgfpathlineto{\pgfqpoint{4.451958in}{4.074297in}}%
\pgfpathlineto{\pgfqpoint{4.457715in}{4.074859in}}%
\pgfpathlineto{\pgfqpoint{4.474985in}{4.076081in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.086471in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.095144in}}%
\pgfpathlineto{\pgfqpoint{4.532550in}{4.107435in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.117446in}}%
\pgfpathlineto{\pgfqpoint{4.552698in}{4.138191in}}%
\pgfpathlineto{\pgfqpoint{4.564212in}{4.166399in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{4.212317in}}%
\pgfpathlineto{\pgfqpoint{4.592995in}{4.260480in}}%
\pgfpathlineto{\pgfqpoint{4.601629in}{4.282723in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.297005in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.302063in}}%
\pgfpathlineto{\pgfqpoint{4.618899in}{4.303707in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.303899in}}%
\pgfpathlineto{\pgfqpoint{4.630412in}{4.298439in}}%
\pgfpathlineto{\pgfqpoint{4.636169in}{4.291362in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.282131in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.249382in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{4.232493in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.191675in}}%
\pgfpathlineto{\pgfqpoint{4.705248in}{4.177587in}}%
\pgfpathlineto{\pgfqpoint{4.716761in}{4.165944in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.152720in}}%
\pgfpathlineto{\pgfqpoint{4.742666in}{4.146749in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.140078in}}%
\pgfpathlineto{\pgfqpoint{4.759935in}{4.137245in}}%
\pgfpathlineto{\pgfqpoint{4.771448in}{4.130788in}}%
\pgfpathlineto{\pgfqpoint{4.785840in}{4.123102in}}%
\pgfpathlineto{\pgfqpoint{4.846284in}{4.092676in}}%
\pgfpathlineto{\pgfqpoint{4.872189in}{4.082149in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.079221in}}%
\pgfpathlineto{\pgfqpoint{4.906728in}{4.071436in}}%
\pgfpathlineto{\pgfqpoint{4.918241in}{4.068977in}}%
\pgfpathlineto{\pgfqpoint{4.972929in}{4.058995in}}%
\pgfpathlineto{\pgfqpoint{4.978685in}{4.058618in}}%
\pgfpathlineto{\pgfqpoint{5.004590in}{4.055493in}}%
\pgfpathlineto{\pgfqpoint{5.030495in}{4.053098in}}%
\pgfpathlineto{\pgfqpoint{5.105330in}{4.049096in}}%
\pgfpathlineto{\pgfqpoint{5.113965in}{4.049310in}}%
\pgfpathlineto{\pgfqpoint{5.180166in}{4.047989in}}%
\pgfpathlineto{\pgfqpoint{5.188800in}{4.048074in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.047917in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.047917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.045925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028850in}{4.101488in}}%
\pgfpathlineto{\pgfqpoint{4.123833in}{4.110269in}}%
\pgfpathlineto{\pgfqpoint{4.141103in}{4.111998in}}%
\pgfpathlineto{\pgfqpoint{4.181399in}{4.111452in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{4.108797in}}%
\pgfpathlineto{\pgfqpoint{4.261991in}{4.108160in}}%
\pgfpathlineto{\pgfqpoint{4.285018in}{4.108225in}}%
\pgfpathlineto{\pgfqpoint{4.316679in}{4.109842in}}%
\pgfpathlineto{\pgfqpoint{4.336827in}{4.111950in}}%
\pgfpathlineto{\pgfqpoint{4.351218in}{4.113708in}}%
\pgfpathlineto{\pgfqpoint{4.443323in}{4.126986in}}%
\pgfpathlineto{\pgfqpoint{4.463471in}{4.127926in}}%
\pgfpathlineto{\pgfqpoint{4.492254in}{4.132503in}}%
\pgfpathlineto{\pgfqpoint{4.509524in}{4.138826in}}%
\pgfpathlineto{\pgfqpoint{4.521037in}{4.147275in}}%
\pgfpathlineto{\pgfqpoint{4.541185in}{4.170357in}}%
\pgfpathlineto{\pgfqpoint{4.549820in}{4.184851in}}%
\pgfpathlineto{\pgfqpoint{4.558455in}{4.204311in}}%
\pgfpathlineto{\pgfqpoint{4.567090in}{4.228419in}}%
\pgfpathlineto{\pgfqpoint{4.578603in}{4.266978in}}%
\pgfpathlineto{\pgfqpoint{4.595873in}{4.324275in}}%
\pgfpathlineto{\pgfqpoint{4.604508in}{4.344889in}}%
\pgfpathlineto{\pgfqpoint{4.610264in}{4.353899in}}%
\pgfpathlineto{\pgfqpoint{4.616021in}{4.359096in}}%
\pgfpathlineto{\pgfqpoint{4.621777in}{4.360155in}}%
\pgfpathlineto{\pgfqpoint{4.627534in}{4.357237in}}%
\pgfpathlineto{\pgfqpoint{4.633291in}{4.351227in}}%
\pgfpathlineto{\pgfqpoint{4.641925in}{4.337590in}}%
\pgfpathlineto{\pgfqpoint{4.659195in}{4.303735in}}%
\pgfpathlineto{\pgfqpoint{4.679343in}{4.266681in}}%
\pgfpathlineto{\pgfqpoint{4.693735in}{4.245156in}}%
\pgfpathlineto{\pgfqpoint{4.708126in}{4.227803in}}%
\pgfpathlineto{\pgfqpoint{4.719639in}{4.216618in}}%
\pgfpathlineto{\pgfqpoint{4.734031in}{4.205493in}}%
\pgfpathlineto{\pgfqpoint{4.754179in}{4.193031in}}%
\pgfpathlineto{\pgfqpoint{4.840527in}{4.148962in}}%
\pgfpathlineto{\pgfqpoint{4.880823in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{4.892337in}{4.129695in}}%
\pgfpathlineto{\pgfqpoint{4.903850in}{4.126402in}}%
\pgfpathlineto{\pgfqpoint{4.964294in}{4.114316in}}%
\pgfpathlineto{\pgfqpoint{5.056399in}{4.105651in}}%
\pgfpathlineto{\pgfqpoint{5.168652in}{4.102217in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102128in}}%
\pgfpathlineto{\pgfqpoint{5.211827in}{4.102128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.030865in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.100117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.209812in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.476917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338759in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.338759in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.892649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.892649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.162149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.162149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.431649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.701149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{1.970649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{1.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.240149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.240149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.509649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.509649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{2.779149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{2.779149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.048649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.318149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.318149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.587649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.587649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{3.857149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.126649in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.126649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246654in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.615075in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291341in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.297322in}{1.413665in}}%
\pgfpathlineto{\pgfqpoint{5.625075in}{1.413675in}}%
\pgfpathmoveto{\pgfqpoint{5.625075in}{1.425235in}}%
\pgfpathlineto{\pgfqpoint{5.573666in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{5.535518in}{1.435557in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{5.484539in}{1.449132in}}%
\pgfpathlineto{\pgfqpoint{5.466130in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{5.450690in}{1.466621in}}%
\pgfpathlineto{\pgfqpoint{5.437513in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{5.425919in}{1.489247in}}%
\pgfpathlineto{\pgfqpoint{5.415548in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{5.406018in}{1.520067in}}%
\pgfpathlineto{\pgfqpoint{5.397239in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{5.389081in}{1.564462in}}%
\pgfpathlineto{\pgfqpoint{5.381424in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{5.374256in}{1.632095in}}%
\pgfpathlineto{\pgfqpoint{5.367575in}{1.679426in}}%
\pgfpathlineto{\pgfqpoint{5.361369in}{1.739965in}}%
\pgfpathlineto{\pgfqpoint{5.355658in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{5.350491in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{5.345940in}{2.059416in}}%
\pgfpathlineto{\pgfqpoint{5.342108in}{2.246415in}}%
\pgfpathlineto{\pgfqpoint{5.339161in}{2.505082in}}%
\pgfpathlineto{\pgfqpoint{5.337362in}{2.870764in}}%
\pgfpathlineto{\pgfqpoint{5.337132in}{3.400206in}}%
\pgfpathlineto{\pgfqpoint{5.339178in}{4.188316in}}%
\pgfpathlineto{\pgfqpoint{5.340022in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.340022in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288045in}{0.824142in}}%
\pgfpathlineto{\pgfqpoint{5.275850in}{0.824142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291261in}{1.238595in}}%
\pgfpathlineto{\pgfqpoint{5.280355in}{1.238595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288199in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{5.273798in}{1.413660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443230in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{5.426849in}{1.467560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379513in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{5.368940in}{1.643430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359695in}{1.870546in}}%
\pgfpathlineto{\pgfqpoint{5.351853in}{1.870546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354970in}{2.245811in}}%
\pgfpathlineto{\pgfqpoint{5.345497in}{2.245811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342686in}{2.541695in}}%
\pgfpathlineto{\pgfqpoint{5.335387in}{2.541695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342175in}{2.810378in}}%
\pgfpathlineto{\pgfqpoint{5.331758in}{2.810378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345471in}{2.890921in}}%
\pgfpathlineto{\pgfqpoint{5.335676in}{2.890921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355186in}{3.081943in}}%
\pgfpathlineto{\pgfqpoint{5.334421in}{3.081943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344250in}{3.159419in}}%
\pgfpathlineto{\pgfqpoint{5.332313in}{3.159419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358078in}{3.242770in}}%
\pgfpathlineto{\pgfqpoint{5.331409in}{3.242770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360986in}{3.296713in}}%
\pgfpathlineto{\pgfqpoint{5.339627in}{3.296713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342138in}{3.321412in}}%
\pgfpathlineto{\pgfqpoint{5.320286in}{3.321412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339080in}{3.348292in}}%
\pgfpathlineto{\pgfqpoint{5.325803in}{3.348292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347027in}{3.508340in}}%
\pgfpathlineto{\pgfqpoint{5.336062in}{3.508340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349515in}{3.563332in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{3.563332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346309in}{3.648391in}}%
\pgfpathlineto{\pgfqpoint{5.326843in}{3.648391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333533in}{3.820570in}}%
\pgfpathlineto{\pgfqpoint{5.322678in}{3.820570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347377in}{4.048612in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{4.048612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340892in}{4.100629in}}%
\pgfpathlineto{\pgfqpoint{5.331765in}{4.100629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340114in}{4.212975in}}%
\pgfpathlineto{\pgfqpoint{5.317622in}{4.212975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359906in}{4.235381in}}%
\pgfpathlineto{\pgfqpoint{5.339496in}{4.235381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340374in}{4.262574in}}%
\pgfpathlineto{\pgfqpoint{5.324905in}{4.262574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336498in}{4.288734in}}%
\pgfpathlineto{\pgfqpoint{5.326689in}{4.288734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289869in}{0.613149in}}%
\pgfpathlineto{\pgfqpoint{5.297420in}{1.466988in}}%
\pgfpathlineto{\pgfqpoint{5.328884in}{1.467355in}}%
\pgfpathlineto{\pgfqpoint{5.625075in}{1.467709in}}%
\pgfpathmoveto{\pgfqpoint{5.625075in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{5.573401in}{1.484477in}}%
\pgfpathlineto{\pgfqpoint{5.535200in}{1.490103in}}%
\pgfpathlineto{\pgfqpoint{5.506665in}{1.496463in}}%
\pgfpathlineto{\pgfqpoint{5.484132in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{5.465687in}{1.511873in}}%
\pgfpathlineto{\pgfqpoint{5.450214in}{1.521168in}}%
\pgfpathlineto{\pgfqpoint{5.437008in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{5.425388in}{1.543793in}}%
\pgfpathlineto{\pgfqpoint{5.414993in}{1.557858in}}%
\pgfpathlineto{\pgfqpoint{5.405502in}{1.574491in}}%
\pgfpathlineto{\pgfqpoint{5.396689in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{5.388502in}{1.618887in}}%
\pgfpathlineto{\pgfqpoint{5.380847in}{1.648850in}}%
\pgfpathlineto{\pgfqpoint{5.373672in}{1.686275in}}%
\pgfpathlineto{\pgfqpoint{5.366978in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{5.360769in}{1.793778in}}%
\pgfpathlineto{\pgfqpoint{5.355059in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{5.349892in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{5.345346in}{2.111639in}}%
\pgfpathlineto{\pgfqpoint{5.341525in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{5.338600in}{2.554492in}}%
\pgfpathlineto{\pgfqpoint{5.336834in}{2.917360in}}%
\pgfpathlineto{\pgfqpoint{5.336654in}{3.442278in}}%
\pgfpathlineto{\pgfqpoint{5.338776in}{4.222683in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{4.406149in}}%
\pgfpathlineto{\pgfqpoint{5.339506in}{4.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.246654in}{0.623149in}}{\pgfqpoint{0.368421in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310630in}{-109.492287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299185in}{-108.767203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298949in}{-108.027878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287575in}{-107.248328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296069in}{-106.495216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283964in}{-104.776385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305139in}{-103.163352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302523in}{-101.604734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.359427in}{-100.824946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296400in}{-99.884464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302347in}{-98.570382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288269in}{-97.508754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281343in}{-96.971169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288589in}{-96.123220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295766in}{-95.358624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283294in}{-93.678901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293803in}{-92.857087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303283in}{-92.188455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305504in}{-91.982695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304056in}{-91.313804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311568in}{-90.440300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322982in}{-89.538003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323007in}{-87.254918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310549in}{-83.542262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302903in}{-83.076135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318503in}{-82.350465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327666in}{-81.597887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325844in}{-80.656968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328915in}{-79.162628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312107in}{-78.937024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327411in}{-78.291927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328277in}{-77.539058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317315in}{-75.844393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306394in}{-74.957997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315815in}{-74.045543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460507in}{-72.713490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392868in}{-71.072777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374900in}{-70.954715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363393in}{-70.175453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386191in}{-69.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349604in}{-69.342150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324240in}{-68.508994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318516in}{-67.689258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318372in}{-66.869534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310836in}{-66.156027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310623in}{-65.391369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306409in}{-65.106804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312943in}{-64.343155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294416in}{-63.579815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293543in}{-62.961660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298723in}{-62.006943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317282in}{-61.613227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303226in}{-60.672503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290729in}{-60.408366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289992in}{-59.628953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298488in}{-58.755519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288776in}{-58.172408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286984in}{-57.962637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304580in}{-57.312347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295090in}{-57.089163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301524in}{-56.430389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292482in}{-55.623064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295133in}{-54.785952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276390in}{-54.615320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292514in}{-53.741833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278568in}{-52.923265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300929in}{-52.716925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283709in}{-52.170775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286393in}{-51.578284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290795in}{-50.610728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269818in}{-49.786996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292995in}{-49.590633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288137in}{-48.969328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286973in}{-48.097789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246695in}{-47.959972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283242in}{-47.291776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288243in}{-46.498646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322573in}{-45.782819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292155in}{-45.572598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284471in}{-45.357594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293860in}{-44.949630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289616in}{-44.645362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323067in}{-44.170147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280593in}{-43.906069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319482in}{-43.470975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287591in}{-42.911447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277406in}{-42.145531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294359in}{-41.538706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274118in}{-41.433375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287814in}{-40.570813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285644in}{-39.898249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312616in}{-39.479500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280270in}{-39.185661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292634in}{-38.633364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277426in}{-38.284644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293931in}{-38.068527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275639in}{-37.719403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277836in}{-37.452291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274683in}{-36.713416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281015in}{-36.402376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267827in}{-35.759176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302486in}{-35.515917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285086in}{-35.182627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287802in}{-34.789922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291326in}{-34.577596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298941in}{-34.026628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278606in}{-33.822333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287391in}{-33.489240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288804in}{-32.921524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285895in}{-32.521446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260235in}{-31.985163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253842in}{-31.779742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290568in}{-31.461416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273011in}{-31.188979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287633in}{-30.883398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276430in}{-30.651167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309028in}{-30.289393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301089in}{-30.059688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287532in}{-29.740371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273931in}{-29.548861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296479in}{-29.350509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291534in}{-29.012004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304620in}{-28.772723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309267in}{-28.500711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295915in}{-28.248101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305170in}{-28.017220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.302972in}{-27.628609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297443in}{-27.452914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299689in}{-27.157124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298837in}{-26.915267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291349in}{-26.555932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300201in}{-26.351004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298328in}{-25.988567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292533in}{-25.674896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304349in}{-25.326677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293591in}{-25.183902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293610in}{-24.910707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291200in}{-24.696088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298521in}{-24.389351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289766in}{-24.227880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282529in}{-23.982244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294906in}{-23.690214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312748in}{-23.487547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290585in}{-23.309376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291633in}{-23.056442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284580in}{-22.913362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291871in}{-22.627848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285535in}{-22.275307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304036in}{-21.958518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281260in}{-21.804957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303221in}{-21.484006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292643in}{-21.135969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295554in}{-20.948580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289572in}{-20.554571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288872in}{-20.224191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292968in}{-20.112065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286167in}{-19.844915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305637in}{-19.415279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304013in}{-19.116602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306036in}{-18.716673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311450in}{-18.364018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308852in}{-17.977663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303502in}{-17.691802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287252in}{-17.236719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297307in}{-16.931855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292269in}{-16.591638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298100in}{-16.324987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298739in}{-15.837035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276403in}{-15.622031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300370in}{-15.388105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295521in}{-15.171936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292417in}{-14.845806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283266in}{-14.656310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297414in}{-14.350783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279490in}{-14.026877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283097in}{-13.773013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285317in}{-13.420979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289860in}{-12.990717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288068in}{-12.887714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271717in}{-12.693110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279014in}{-12.427065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.272633in}{-12.237062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280847in}{-11.988435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261808in}{-11.727721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296396in}{-11.459962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288956in}{-11.180154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280054in}{-10.948410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265248in}{-10.837773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282302in}{-10.545012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291535in}{-10.437845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281781in}{-10.170275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282393in}{-10.064003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296302in}{-9.795134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284773in}{-9.635652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295712in}{-9.338064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295196in}{-9.161927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291083in}{-8.946575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285541in}{-8.694574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291282in}{-8.344202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293640in}{-7.926534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295061in}{-7.640546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283379in}{-7.360711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294032in}{-7.159879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292577in}{-6.987653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293528in}{-6.784945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293907in}{-6.406872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298888in}{-6.222019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297131in}{-5.976898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290807in}{-5.803534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296951in}{-5.588201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288416in}{-5.279718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291806in}{-5.063420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287305in}{-4.846464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283597in}{-4.364358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290267in}{-4.083674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278817in}{-3.908453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274562in}{-3.693239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284745in}{-3.451597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294052in}{-3.275853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263826in}{-2.928578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290136in}{-2.711213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.287787in}{-2.469035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273976in}{-2.267756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293438in}{-2.162428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294144in}{-1.823820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291254in}{-1.595922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291548in}{-1.369068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288762in}{-1.126982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293846in}{-0.963716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.284702in}{-0.733113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297752in}{-0.545204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293318in}{-0.253109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297657in}{0.003479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.301620in}{0.123730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328838in}{0.475317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281947in}{0.824142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285808in}{1.238595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280999in}{1.413660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.435040in}{1.467560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.374226in}{1.643430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355774in}{1.870546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350234in}{2.245811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.339037in}{2.541695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336967in}{2.810378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340573in}{2.890921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344803in}{3.081943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338281in}{3.159419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344743in}{3.242770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350306in}{3.296713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331212in}{3.321412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332442in}{3.348292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341544in}{3.508340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341159in}{3.563332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336576in}{3.648391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328106in}{3.820570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.340499in}{4.048612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336328in}{4.100629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328868in}{4.212975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349701in}{4.235381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332639in}{4.262574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331594in}{4.288734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331536in}{4.477088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329922in}{4.612202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324559in}{4.829440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336451in}{4.906369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332439in}{4.992272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319610in}{5.095286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331933in}{5.123071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329164in}{5.150056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331164in}{5.174753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.349562in}{5.419491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323333in}{5.501506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333734in}{5.579033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346444in}{5.637169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325144in}{5.739086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317318in}{5.793994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299771in}{5.850797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313100in}{5.878210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322615in}{5.955592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326586in}{5.981539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323899in}{6.170305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321713in}{6.333299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316654in}{6.520531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310755in}{6.572251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318705in}{6.656265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315313in}{6.682158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319577in}{6.964901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314713in}{7.327764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322640in}{7.539745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321843in}{7.647790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324240in}{7.945515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316416in}{8.050744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309910in}{8.361184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.329347in}{8.561950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291690in}{8.728461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314230in}{8.937372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321425in}{8.969707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.320043in}{9.101586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321971in}{9.154635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315032in}{9.259872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322910in}{9.435812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319162in}{9.555635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325822in}{9.611154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323750in}{9.825973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.318801in}{10.147901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.325227in}{10.201715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338232in}{10.228525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326787in}{10.446564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322470in}{10.670877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321466in}{10.898998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334645in}{11.143639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.332686in}{11.343977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315567in}{11.519112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313823in}{11.801799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.327246in}{11.974365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292400in}{12.004295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346655in}{12.110266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314023in}{12.191477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313406in}{12.217483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315859in}{12.323804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311239in}{12.382143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323414in}{12.512006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306614in}{12.538598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.322768in}{12.700293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330186in}{12.808974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651917in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686639in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946654in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.946654in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.946654in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.981376in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241391in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.241391in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.241391in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276113in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536128in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.536128in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536128in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570850in, y=0.279012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.830865in}{0.623149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.865587in, y=0.348457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.241391in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.769663in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.791604in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.791247in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.799909in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.779286in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.821818in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.767760in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.790861in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.801703in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.803709in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.836469in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.818802in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.801788in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.737591in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.726542in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.725785in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.757581in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.758557in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.778542in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.800412in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.793806in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.811158in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.810837in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.777225in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.775313in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.794159in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.766334in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.777368in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.772106in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.777792in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.777792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.769334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.802983in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.806879in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.808302in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.807932in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.821236in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.817402in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.835899in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.846427in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.767392in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.731261in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.747380in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.778321in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.817848in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.821646in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.821456in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.817866in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.815406in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.804544in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.804077in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.798929in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.798242in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.799181in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.796497in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.798327in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.797820in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.795017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.796349in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.796349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.877418in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.888087in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.853549in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.855956in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.826582in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.841840in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.849341in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.837949in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.850293in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.860510in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.874849in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.858631in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.865350in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{0.836695in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{0.828874in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.862364in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.875527in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.858385in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.858744in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.858878in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.866342in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.842889in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.856425in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.844221in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.852752in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.850314in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.850314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.850418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.212370in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.212476in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.204343in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.227990in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.242529in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.277441in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.274266in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.263927in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.254354in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.059014in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.062015in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.181335in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.242630in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.238456in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.231186in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.209113in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.196367in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.192104in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.186885in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.178019in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.169281in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.170939in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.169020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.171320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.391025in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.413284in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.408709in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.409353in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.443692in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.448291in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.437820in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.435576in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.332826in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.339860in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.374776in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.408313in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.411466in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.402625in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.399614in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.391095in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.391903in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.388599in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.386955in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.391097in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.387897in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.392588in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.384696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.387272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.618580in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.612807in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.638148in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.642035in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.655591in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.649073in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.652086in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.658732in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.635238in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.646517in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.638261in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.659889in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.666776in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.688501in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.734407in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.700230in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.689770in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.671653in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.662184in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.613571in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.582981in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.589070in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.624667in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.632932in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.647988in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.652915in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.644186in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.630840in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.607537in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.613591in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.597806in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.609990in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.608726in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.604050in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.606409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.601418in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.601418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.689164in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.686987in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.685855in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.682852in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.682010in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.680274in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.668496in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.671543in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.683161in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.681027in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.679573in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.671548in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.687341in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.673417in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.671601in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.706186in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.677194in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.660524in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.706842in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.732154in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.705813in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.656185in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.639191in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.640918in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.678149in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.699479in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.696660in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.712413in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.708055in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.707049in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.695529in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.707182in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.701525in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.690428in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.689978in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.680949in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.690533in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.688761in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.688761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.685025in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.685025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.949642in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.947688in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.960102in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.953856in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.956621in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.951915in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.949520in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.950116in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.947014in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.949657in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.955245in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.946523in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.954426in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.947739in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.953587in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.951007in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.949969in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.944404in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.954955in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.951481in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.938204in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.940424in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.979350in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.990151in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.964389in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.935873in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.922033in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.924903in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.944340in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.948769in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.969927in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.962632in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.966977in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.964638in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.955693in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.958316in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.955042in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.963553in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.957761in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.955994in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.954861in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.954008in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.958755in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.961538in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.961455in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.961455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.952829in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.952829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.169457in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.165270in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.171700in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.161724in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.163752in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.162641in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.164748in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.152703in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.147538in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.147646in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.158320in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.156250in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.147294in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.141596in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.142656in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.131408in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.134518in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.149161in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.127276in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.151189in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.137724in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.141744in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.166316in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.226236in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.242827in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.192793in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.158841in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.131123in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.131552in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.139589in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.142252in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.156517in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.159922in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.160861in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.173274in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.165159in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.175899in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.164568in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.165634in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.172506in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.168886in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.161854in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.171084in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.177000in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.171184in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.164022in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.164022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.169434in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.169434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.327671in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.327258in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.334431in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.335050in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.354076in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.355521in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.340816in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.364593in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.364143in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.352174in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.342773in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.352715in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.358810in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.361695in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.369271in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.370830in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.398410in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.407776in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.414906in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.413385in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.404360in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.402281in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.352472in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.245240in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.297443in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.318997in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.332659in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.357463in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.378508in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.374849in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.369150in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.371034in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.379333in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.355871in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.358424in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.349072in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.330578in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.344495in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.345050in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.335614in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.341349in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.334342in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.319329in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.332358in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.318998in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.335437in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.323901in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.323901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.326762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.494978in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.489592in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.503732in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.500236in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.510037in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.515231in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.518752in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.520710in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.515216in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.499975in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.518848in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.511767in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.507024in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.522746in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.520859in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.566413in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.558091in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.578780in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.572693in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.565128in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.531164in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.451344in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.406911in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.466416in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.472126in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.516079in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.520972in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.527745in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.522923in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.526516in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.538490in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.529959in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.529898in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.515702in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.511633in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.519186in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.503323in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.508869in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.506411in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.487261in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.495487in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.481619in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.493444in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.485101in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.486333in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.486333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.488580in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.488580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.540030in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.534249in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.531778in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.533854in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.524145in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.521948in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.522865in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.521752in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.515915in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.517250in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.520348in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.528803in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.516920in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.521740in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.512709in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.499893in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.477940in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.470515in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.482908in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.476299in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.476369in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.460233in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.569662in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.654620in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.524980in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.493229in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.485026in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.473416in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.473971in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.484206in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.497757in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.500798in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.500411in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.508023in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.522270in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.519903in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.527900in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.523695in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.540490in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.535387in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.543088in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.541652in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.543736in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.548417in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.548901in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.547708in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.548496in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.548496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.545138in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.545138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.895706in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.896840in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.889383in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.893929in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.903109in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.912548in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.905498in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.902316in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.902607in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.916234in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.908035in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.903121in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.904888in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.909715in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.921779in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.924720in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.939332in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.944008in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.939955in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.943692in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.942277in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.939343in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.911269in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.867895in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.845453in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.850627in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.866012in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.887282in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.913074in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.914445in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.921513in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.920206in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.924902in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.916383in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.925926in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.916946in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.910262in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.904897in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.905016in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.900643in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.902582in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.898752in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.891820in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.892743in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.889060in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.897866in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.894639in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.895006in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.890762in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890384in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.891611in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.891611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.076525in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.072633in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.079523in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.079064in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.082794in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.070097in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.071916in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.072427in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.061024in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.071499in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.068785in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.075907in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.062198in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.066633in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.056287in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.057377in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.047075in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.050065in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.048081in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.039226in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.043317in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.033798in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.026238in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.034939in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.090034in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.168149in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.069837in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.041756in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.037458in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.023801in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.030788in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.033004in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.040248in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.047411in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.060496in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.054849in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.067280in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.064587in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.065227in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.064255in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.067726in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.069270in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.072001in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.087458in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.082873in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.087526in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.088544in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.079422in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.082000in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.082000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.081758in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.081758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.247307in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.251289in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.243516in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.255503in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.241008in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.242766in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.251455in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.244121in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.243302in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.239790in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.254826in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.253990in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.239207in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.232159in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.235819in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.247671in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.224253in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.236531in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.232936in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.233826in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.221509in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.217777in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.208874in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.210626in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.241877in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.291535in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.282347in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.259134in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.242043in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.211537in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.222542in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.213355in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.212767in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.222938in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.219784in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.220959in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.227534in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.223955in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.225240in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.237690in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.228303in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.228656in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.230998in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.239479in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.227814in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.239106in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.241172in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.249924in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.241235in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.231110in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.245851in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.231972in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.235450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.242573in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.242573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.298064in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.298716in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.293862in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.293852in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.287546in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.292993in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.290188in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.294461in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.285941in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.288042in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.287702in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.283627in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.277370in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.279461in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.276998in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.269980in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.266030in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.264493in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.297936in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.347370in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.345755in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.282051in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.271668in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.272006in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.272336in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.277469in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.278804in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.287232in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.284491in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.285980in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.284021in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.291729in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.283188in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.292773in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.299028in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.294793in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.293768in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.298158in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.298824in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.298824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.296491in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.296491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.642487in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.647390in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.642885in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.643931in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.637858in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.635351in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.634123in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.629968in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.632427in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.632521in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.638231in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.628316in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.635247in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.622376in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.620502in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.620195in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.609379in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.602889in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.602070in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.611666in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.611385in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.606589in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.609741in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.622685in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.656084in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.703619in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.712873in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.669602in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.639742in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.614083in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.611059in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.613988in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.619876in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.619515in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.623601in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.625264in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.631838in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.636885in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.638382in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.643187in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.642760in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.637789in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.646168in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.639330in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.648453in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.640723in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.660123in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.645364in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.649139in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.649139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.648188in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.648188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.876319in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.879812in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.868208in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.850969in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.852612in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.858589in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.855096in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.856363in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.853254in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.851602in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.862430in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.858974in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.852687in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.850458in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.836977in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.857944in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.851058in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.828836in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.832973in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.835962in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.825805in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.843064in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.832010in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.822858in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.832026in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.867946in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.921506in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.912452in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.895984in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.836642in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.831516in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.830265in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.824220in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.834805in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.834573in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.848770in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.846165in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.861697in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.871472in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.871639in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.866997in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.861215in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.867223in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.868129in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.866362in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.867259in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.861262in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.862202in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.879519in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.857081in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.870581in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.875138in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.869360in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.869360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.863281in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.863281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.070192in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.098626in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.059478in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.067353in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.093264in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.057249in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.012820in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.084096in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.062733in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.098345in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.159823in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.055561in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.066644in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.114136in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.084153in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.032976in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.027968in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.053075in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.067585in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.029330in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.020218in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.059356in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.046226in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.055333in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.046525in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.058512in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.064344in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.045371in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.054805in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.014216in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.050150in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.028618in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.052796in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.002519in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.050381in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.085308in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.088959in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.041012in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.056793in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.018230in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.074223in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.096919in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.034654in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.015347in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.053675in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.043575in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.055001in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.087804in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.100191in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.063677in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.031777in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.125576in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.094866in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.094866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.051406in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.051406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{0.877445in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{0.843867in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{0.870642in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{0.831070in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{0.839287in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{0.836531in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{0.809592in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{0.782264in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{0.784017in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{0.787389in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{0.753216in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{0.727783in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.033549in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.041668in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{0.938423in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{0.823561in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{0.793368in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{0.817799in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.857378in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{0.842249in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{0.854653in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{0.890821in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{0.881781in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{0.871148in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{0.863555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.878489in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.878489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.649719in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.640035in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.654219in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.643259in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.638439in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.645483in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.644441in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.635505in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.653782in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.636751in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.648053in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.642396in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.634088in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.630910in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.611879in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.596017in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.586989in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.581833in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.578884in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.605933in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.667768in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.725407in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.792940in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.793467in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.734660in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.578569in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.586135in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.611628in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.623527in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.637965in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.627713in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.643960in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.644923in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.640787in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.641868in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.654529in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.648399in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.660803in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.656147in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.656147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.657855in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.657855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.512664in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.514490in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.500049in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.497008in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.489132in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.467254in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.462655in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.479047in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.474976in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.477212in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.473751in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.477696in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.473955in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.464286in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.449483in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.441013in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.424195in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.408953in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.405958in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.406653in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.401763in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.406663in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.568965in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.642669in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.679857in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.531215in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.470260in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.449790in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.430968in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.431355in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.444701in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.455168in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.481666in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.492292in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.479089in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.484330in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.490020in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.498683in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.493615in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.506555in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.507142in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.510405in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.518064in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.534883in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.532208in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.532208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.517981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.324336in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.324507in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.310263in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.334127in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.313869in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.314229in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.327003in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.334345in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.321673in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.324099in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.351810in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.303084in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.337803in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.299113in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.325550in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.279455in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.329173in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.275374in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.300238in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.280130in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.237295in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.246408in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.254130in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.279634in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.382133in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.460049in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.444680in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.413899in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.329158in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.303652in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.289691in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.255090in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.246114in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.254257in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.265721in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.270801in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.256618in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.288366in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.276832in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.251416in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.264655in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.284195in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.301074in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.300285in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.270220in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.282163in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.302593in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.296853in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.278010in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.311097in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.304998in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.285041in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.285041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.321191in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.321191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.231154in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.225208in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.240529in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.252478in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.259974in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.262310in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.256154in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.253314in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.255192in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.275189in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.275786in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.298825in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.311909in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.295658in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.276591in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.206750in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.150619in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.150960in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.228735in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.273568in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.270560in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.250973in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.238960in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.239392in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.232353in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.230496in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.233235in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.227844in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.232086in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.227785in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.226863in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.222709in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.226238in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.223970in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.225205in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.225205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.223897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.305988in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.313934in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.315754in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.312090in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.315690in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.346156in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.347711in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.340769in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.338113in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.344226in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.339550in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.350594in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.362265in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.410783in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.389351in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.369164in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.339279in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.216935in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.213612in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.348053in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.363472in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.356668in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.343555in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.343204in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.331380in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.325018in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.324491in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.319492in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.321114in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.309086in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.311083in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.297360in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.294742in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.307715in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.308542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.305479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.492358in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.499539in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.498515in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.500322in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.498327in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.494502in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.498112in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.508305in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.517441in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.515540in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.517767in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.517841in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.520480in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.513890in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.468970in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.475902in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.507400in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.521835in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.492216in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.518738in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.528183in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.532008in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.514728in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.507504in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.503149in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.504826in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.502513in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.491519in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.506285in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.496785in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.495589in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.493817in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.493817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.493256in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.493256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.681892in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.686635in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.671561in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.672065in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.644673in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.652279in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.646803in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.661030in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.667781in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.630170in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.628548in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.647175in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.650446in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.643827in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.646385in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.751688in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.717079in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.646723in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.630883in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.622535in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.660178in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.692991in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.682823in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.696054in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.682631in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.678565in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.672477in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.672005in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.689194in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.684982in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.677747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.682122in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.682122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.800493in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.789738in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.808302in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.823302in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.817583in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.814928in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.811861in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.817623in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.828681in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.844521in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.838685in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.876012in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.892984in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.892712in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.876142in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.864571in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.868766in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.828052in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.756994in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.704576in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.746219in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.769029in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.784044in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.815957in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.833068in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.854771in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.859830in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.859218in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.833307in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.830685in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.805632in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.807097in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.794556in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.797366in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.795250in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.793131in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.798025in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.798025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.787851in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.787851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.896333in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.906552in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.898809in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.900496in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.900835in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.907354in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.920343in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.920368in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.912761in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.908937in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.909259in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.902701in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.886628in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.903151in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.909382in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.896729in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.871724in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.895379in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.904063in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.910389in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.914220in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.913421in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.910736in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.906992in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.902294in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.902280in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.899218in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.898680in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.899625in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.895860in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.898092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.897171in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.897171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.164213in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.161005in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.181304in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.214620in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.221217in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.218724in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.205959in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.206161in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.214622in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.228510in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.243268in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.255349in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.283729in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.299121in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.299616in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.281102in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.257826in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.248833in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.202762in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.134003in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.054698in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.059048in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.147412in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.191683in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.226542in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.237818in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.243145in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.227562in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.210489in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.197100in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.206769in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.186873in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.179157in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.178127in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.169410in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.166895in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.161927in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.162859in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.162633in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.161342in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.162520in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.159913in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.159913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.164448in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.164448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.274836in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.272780in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.283438in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.286935in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.283772in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.289720in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.294348in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.295689in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.285834in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.282027in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.291011in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.289679in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.284154in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.292523in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.297288in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.305128in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.317878in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.317243in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.303650in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.307150in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.297989in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.267808in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.269563in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.242052in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.250650in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.257565in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.256875in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.281648in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.291824in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.288121in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.296291in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.291314in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.288823in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.294686in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.278640in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.277763in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.277863in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.275988in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.270034in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.274842in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.271912in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.264858in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.272423in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.273201in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.277007in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.274583in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.271403in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.271403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.272210in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.272210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.459418in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.460609in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.460372in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.458012in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.458782in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.453550in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.450162in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.451421in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.454184in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.449892in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.444279in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.439140in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.431004in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.424970in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.423848in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.424632in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.428304in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.427810in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.432820in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.465225in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.511028in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.517273in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.485448in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.448045in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.432869in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.426058in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.436641in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.439879in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.445196in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.447421in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.451097in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.455918in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.455096in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.457291in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.459952in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.459789in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.462443in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.462554in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.462554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.461130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.620727in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.621088in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.623811in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.626717in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.626541in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.624153in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.624061in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.626933in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.623599in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.628099in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.629325in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.635279in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.637680in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.633792in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.629100in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.618482in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.618961in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.622869in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.611949in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.625545in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.629025in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.633702in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.636441in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.636626in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.633474in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.633962in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.630643in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.629179in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.624792in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.626767in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.625140in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.625736in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.620370in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.623937in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.624920in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.622778in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.622778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.622565in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.622565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.812150in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.807722in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.807963in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.816130in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.820640in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.821117in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.816011in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.813440in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.816004in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.820906in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.814798in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.811956in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.813004in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.816461in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.821673in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.832367in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.826718in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.827862in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.824169in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.823045in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.819120in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.811958in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.802578in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.805287in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.810408in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.803738in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.799325in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.813339in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.817501in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.815686in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.823006in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.819722in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.813542in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.811559in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.815077in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.808624in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.814881in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.814388in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.815938in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.810273in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.811292in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.816326in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.811259in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.811113in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.812432in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.807367in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811109in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.810084in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.810084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.806320in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.809499in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.808747in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.789695in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.790747in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.793719in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.798871in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.803984in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.802585in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.802566in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.794618in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.796672in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.789181in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.796001in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.798140in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.808355in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.809695in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.804086in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.810380in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.827860in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.828387in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.794569in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.796078in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.803534in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.807954in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.815645in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.817721in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.821994in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.819062in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.820688in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.813879in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.817993in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.811444in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.811864in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.806917in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.814093in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.809536in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.808939in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.811587in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.812250in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.810465in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811706in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.810811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.892714in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.891860in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.894977in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.899559in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.907728in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.918004in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.919500in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.918847in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.913335in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.912730in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.913598in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.916645in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.917298in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.923093in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.931120in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.941204in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.955346in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.965092in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.965512in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.946240in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.939994in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.936697in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.918642in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.824885in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.825609in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.853382in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.883433in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.910524in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.923928in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.935217in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.935479in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.934231in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.930561in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.925312in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.922426in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.916192in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.913325in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.908381in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.905596in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.904387in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.899408in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.895247in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.895179in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.891669in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.893300in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.889733in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.888924in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.888924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.889814in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.889814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.163067in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.165992in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.177528in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.185370in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.177182in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.174960in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.170956in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.170321in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.178318in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.181238in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.178325in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.183501in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.196575in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.197040in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.211707in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.207648in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.201378in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.195297in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.194280in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.172283in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.147322in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.118566in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.154724in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.161873in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.162691in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.181400in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.182463in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.185342in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.180620in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.170553in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.171999in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.163670in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.157721in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.158902in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.155854in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.157960in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.153968in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.158595in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.165043in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.158299in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.164715in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.164022in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.154022in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.154557in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.154557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.159493in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.159493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.349932in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.352379in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.341345in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.363298in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.357398in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.366694in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.344186in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.350625in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.337550in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.347290in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.347497in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.355603in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.345746in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.353975in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.373213in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.364049in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.381260in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.362580in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.361101in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.364559in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.369808in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.370787in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.337199in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.320309in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.324438in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.338500in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.350720in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.350065in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.344360in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.371114in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.372120in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.378493in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.366221in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.373260in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.378514in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.367597in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.354423in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.364482in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.366077in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.342531in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.350165in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.360306in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.356505in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.345164in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.343556in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.338889in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.350441in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.347006in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.340660in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.340009in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.340009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.348430in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.348430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.509731in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.515067in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.503202in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.506385in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.514372in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.508162in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.515303in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.513139in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.518374in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.506590in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.516395in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.509209in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.516245in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.513877in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.515730in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.521753in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.531310in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.529944in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.529997in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.542203in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.539818in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.542513in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.528152in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.502134in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.472178in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.470683in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.497353in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.497460in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.526757in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.526266in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.535452in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.539946in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.539312in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.533224in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.538819in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.522782in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.526036in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.518799in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.507181in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.513585in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.501763in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.511005in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.509143in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.516209in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.506083in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.503964in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.509510in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.509510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.507892in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.507892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.561478in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.561773in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.566346in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.565930in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.562825in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.567600in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.561611in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.562808in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.558375in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.562080in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.565366in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.563170in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.561252in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.566611in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.565173in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.570133in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.572756in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.570163in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.569519in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.567662in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.572358in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.559294in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.558491in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.560964in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.558839in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.566201in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.557253in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.563023in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.569205in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.572923in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.570775in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.573449in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.574141in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.571618in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.570690in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.567223in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.565834in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.569624in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.565456in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.562619in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.566393in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.560798in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.562980in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.560823in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.561976in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.561976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.563388in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.563388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.782438in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.781799in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.782410in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.787653in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.794302in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.796489in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.794411in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.790827in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.793901in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.792900in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.790344in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.797521in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.790972in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.802293in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.814994in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.841054in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.841376in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.837906in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.824922in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.828084in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.822219in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.807430in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.767552in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.713805in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.724022in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.746433in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.771714in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.788189in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.799888in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.813207in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.818869in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.826480in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.823734in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.824919in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.820977in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.814028in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.816474in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.806076in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.803750in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.797121in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.788327in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.783601in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.784210in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.779960in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.779663in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.777282in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.777369in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.780091in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.779182in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.779182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.777981in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.777981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.050332in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.045834in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.052246in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.046465in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.064255in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.063786in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.085902in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.070683in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.067289in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.066500in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.069707in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.062394in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.071625in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.073074in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.067723in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.086051in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.081373in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{4.105575in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.091809in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.081864in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.081646in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.077784in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.068950in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.993894in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.004520in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.018996in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.044866in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.061375in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.065593in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.082281in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.077535in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.075855in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.080461in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.054588in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.055338in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.049756in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.060107in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.051480in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.051734in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.053594in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.046091in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.052475in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.050237in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.045245in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.053439in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.047903in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.043745in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.045025in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.049725in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.049725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.045440in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.045440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.101796in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.099345in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.101579in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.103800in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.101159in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.098131in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.096568in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.096225in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.099052in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.099188in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.103362in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.101063in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.104364in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.104050in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.105015in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.108562in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.106525in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.111942in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.108987in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.112000in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.105837in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.101714in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.087447in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.089680in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.098385in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.099366in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.097218in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.106324in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.106554in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.113889in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.113638in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.114562in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.112153in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.114421in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.112221in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.106255in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.110365in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{4.102864in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.105740in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.105977in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.101536in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.100420in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.101898in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.100160in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.102758in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.100267in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.100455in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.100455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.000000,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.100666in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.100666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.236466in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.240687in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.227177in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.229130in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.236014in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.236549in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.218727in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.230767in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.230318in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.235859in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.238648in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.240088in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.258781in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.239272in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.214547in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.214000in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.225080in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.228400in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.233302in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.224589in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.239001in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.231554in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.222179in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.223727in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.233360in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.219148in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.231442in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.216882in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.228515in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.222896in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.222896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.224382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.307559in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.305946in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.313254in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.310410in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.310759in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.316528in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.308390in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.311795in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.315175in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.315862in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.319013in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.330496in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.311059in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.299389in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.279010in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.299262in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.315166in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.318708in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.312575in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.308988in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.308208in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.311187in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.304513in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.301539in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.306885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.304929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.493230in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.518171in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.517836in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.525776in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.511860in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.521706in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.552977in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.571069in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.492925in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.479371in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.475277in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.488732in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.509285in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.523209in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.540501in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.545977in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.534899in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.521058in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.511541in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.511523in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.502868in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.502737in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.500811in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.499386in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.497456in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.497456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.492697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.682212in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.681169in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.677894in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.680752in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.682354in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.687506in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.687748in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{1.686601in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.684214in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.683895in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.683111in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.687258in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.694258in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.688382in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.680714in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.666675in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.649564in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.635499in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.625864in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.685147in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.757663in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.755672in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.627789in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.635503in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{1.664489in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.671308in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.684261in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.684744in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.681084in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.679481in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.680073in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{1.679196in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.679777in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.682834in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.680110in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.680110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.681574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{1.789016in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.789099in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.791710in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.789136in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{1.790982in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.790885in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.788928in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.791835in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.796611in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{1.796826in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.803885in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{1.802650in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.774755in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.769637in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.827105in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{1.801301in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.764133in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.748108in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{1.780157in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.802380in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.800803in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.796248in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.797385in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{1.788445in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.789441in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.789441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.788336in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.788336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{1.895142in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{1.896855in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{1.893728in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{1.892737in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{1.896533in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{1.895331in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{1.895576in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{1.895710in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{1.896244in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{1.901613in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{1.898503in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{1.893369in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{1.889520in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{1.872219in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{1.870452in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{1.857739in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{1.860536in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{1.867961in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{1.906267in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{1.910595in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{1.914781in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{1.911649in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{1.909968in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{1.902247in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{1.900981in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{1.898332in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{1.896400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{1.896529in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{1.896529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.166256in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.166052in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.173478in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.171001in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.171656in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.169212in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.170033in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.166324in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.169982in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.168810in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.173342in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.173367in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.174880in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.178567in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.184244in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.186102in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.192922in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.195949in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.196505in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.143009in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.148775in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.168100in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.163993in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.147375in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.146535in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.150523in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.159744in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.170162in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.175009in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.181766in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.186981in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.187027in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.191030in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.190919in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.189461in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.181228in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.172761in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.172856in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.170513in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.170599in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.170171in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.170171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.164972in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.164972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.271075in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.268163in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.276556in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.278480in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.268376in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.272583in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.273073in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.267208in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.276883in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.272457in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.280413in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.266617in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.281653in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.281027in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.286818in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.285373in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.298173in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.293056in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.296665in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.277021in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.253346in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.272843in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.277639in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.259763in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.252992in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.262699in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.269179in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.283090in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.281480in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.289731in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.292287in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.292698in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.286361in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.281147in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.277525in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.275755in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.287179in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.281229in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.284166in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.275645in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.278417in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.271435in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.271435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.271659in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.271659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.459344in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.459864in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.462691in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.462149in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.467997in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.470943in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.469625in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.469027in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.465923in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.466584in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.468755in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.466048in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.472346in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.476969in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.477783in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.475091in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.469654in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.453424in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.442194in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.432521in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.458412in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.490313in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.487705in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.436688in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.438415in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.448232in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.449729in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.452450in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.457306in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.456878in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.459764in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.460095in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.461746in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.459932in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.461976in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.459518in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.462864in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.459334in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.460897in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.460590in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.460590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.460375in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.460375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.623804in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{2.625731in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.623783in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.629487in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.625598in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{2.629397in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.626043in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.624735in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.625217in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.624504in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.627884in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.631185in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.629616in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.630543in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.634656in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{2.633070in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.633432in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.613789in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.609865in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.633125in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.639666in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.604495in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.604376in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.619440in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{2.625435in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.625826in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.632280in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.629686in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.625357in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.625337in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.628941in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.626338in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.627597in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.628416in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.621979in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.623607in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.626619in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.620708in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.625116in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.623795in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.623795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.622014in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.622014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.810310in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{2.813669in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{2.815389in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{2.813811in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.816878in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.820112in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.821445in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{2.826082in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.825692in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.826768in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.825977in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.820365in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.802646in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.801062in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.805106in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.813414in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.806845in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.797726in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.797869in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.802179in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.809160in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.823460in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{2.820220in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{2.818413in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.816037in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.817487in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.814601in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.815237in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{2.812355in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.812638in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.809828in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.809158in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{2.811504in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811263in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.811263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.809535in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.809535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{2.888715in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{2.885903in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{2.881561in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{2.880031in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{2.879858in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{2.878311in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{2.881484in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{2.880039in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{2.881055in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{2.875753in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{2.874680in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{2.871454in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{2.864368in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{2.858283in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{2.845559in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{2.834196in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{2.824869in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{2.846733in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.909643in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{2.976015in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{2.914428in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{2.873865in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{2.849823in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{2.842792in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{2.842359in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{2.846506in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{2.852215in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{2.859727in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{2.866041in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{2.870602in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{2.877353in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{2.879352in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{2.882116in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{2.882292in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{2.885528in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{2.885038in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{2.887355in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{2.888162in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{2.890797in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{2.889826in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890539in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{2.890539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{2.890300in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{2.890300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.159790in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.159512in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.162527in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.159333in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.156651in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.155197in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.155922in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.158336in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.158733in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.156510in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.156342in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.157975in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.156630in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.174439in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.157300in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.148004in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.168854in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.160774in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.150915in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.144925in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.143618in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.152764in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.160507in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.166040in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.170229in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.171635in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.170997in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.172740in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.171764in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.168638in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.163876in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.162009in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.160712in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.160654in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.162266in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.161835in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.161835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.158945in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.158945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.350687in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.353140in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.356179in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.362465in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.365595in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.371727in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.367241in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.361282in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.363597in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.362267in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.364276in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.358467in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.373003in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.372023in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.388616in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.395847in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.402064in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.404830in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.402737in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.315475in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.300335in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.329406in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.345987in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.344882in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.345740in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.351584in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.355432in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.361889in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.360714in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.366166in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.362532in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.364285in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.359671in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.358518in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.354671in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.352850in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.352373in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.353842in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.350119in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.353107in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.349469in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.352493in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.351958in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.350193in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.347665in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.347665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.347880in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.347880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.508011in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.509344in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.507966in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.510555in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.509629in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.509271in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.506993in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.508556in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.507737in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.509066in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.508268in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.508221in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.509003in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.508306in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.511955in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.512048in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.515440in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.518628in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.517580in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.503205in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.499460in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.514055in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.522152in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.512158in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.499370in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.492289in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.498021in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.504500in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.506654in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.511055in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.515708in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.515879in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.514532in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.514871in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.513598in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.513535in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.511042in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.509996in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.508464in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.509771in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.509771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.508378in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.508378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.571442in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.574283in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{3.566098in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{3.565672in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.573933in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.573401in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.568508in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{3.561193in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{3.567856in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.568072in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{3.560870in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.560060in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{3.567318in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{3.566113in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.576291in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{3.574192in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.580598in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.573859in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.577776in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{3.589431in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.594141in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.605567in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.605942in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.575617in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.541163in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.532442in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.547295in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.554962in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.564068in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.567786in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.575198in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{3.579864in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.588626in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.586492in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{3.588431in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.588160in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.593228in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{3.590095in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{3.583751in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.592886in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.588466in}}%
\pgfpathlineto{\pgfqpoint{6.621325in}{3.586551in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{3.576062in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{3.583534in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{3.575307in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{3.570354in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{3.570618in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{3.582751in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{3.572192in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.573213in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{3.561786in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.569222in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.569222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.562841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{3.777087in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{3.776932in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{3.771647in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{3.772020in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{3.774598in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{3.775674in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{3.773321in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{3.774782in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{3.771484in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{3.769211in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{3.765889in}}%
\pgfpathlineto{\pgfqpoint{6.068694in}{3.764176in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{3.748462in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{3.738105in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{3.729530in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{3.743373in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{3.792938in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{3.834616in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{3.826761in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{3.790727in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{3.764747in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{3.753017in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{3.747934in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{3.747879in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{3.750356in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{3.754994in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{3.759313in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{3.762929in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{3.768522in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{3.770357in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{3.776387in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.776714in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{3.776714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{3.777432in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{3.777432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.046416in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.045757in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.047492in}}%
\pgfpathlineto{\pgfqpoint{5.700272in}{4.046782in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.047316in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.044566in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.042954in}}%
\pgfpathlineto{\pgfqpoint{5.815404in}{4.045738in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.044020in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.044480in}}%
\pgfpathlineto{\pgfqpoint{5.884483in}{4.042998in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.043627in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.046072in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.045728in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.043967in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.046125in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.046935in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.049181in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.049178in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.055572in}}%
\pgfpathlineto{\pgfqpoint{6.137772in}{4.057729in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.055160in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.047727in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.038892in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.042227in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.052768in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.048353in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.039335in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.035833in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.037446in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.041035in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.047172in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.047380in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.050801in}}%
\pgfpathlineto{\pgfqpoint{6.460141in}{4.052644in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.052693in}}%
\pgfpathlineto{\pgfqpoint{6.506194in}{4.055869in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.054911in}}%
\pgfpathlineto{\pgfqpoint{6.552246in}{4.055777in}}%
\pgfpathlineto{\pgfqpoint{6.575272in}{4.052752in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{4.053176in}}%
\pgfpathlineto{\pgfqpoint{6.644351in}{4.049695in}}%
\pgfpathlineto{\pgfqpoint{6.690404in}{4.049015in}}%
\pgfpathlineto{\pgfqpoint{6.713430in}{4.047886in}}%
\pgfpathlineto{\pgfqpoint{6.736457in}{4.048817in}}%
\pgfpathlineto{\pgfqpoint{6.759483in}{4.046340in}}%
\pgfpathlineto{\pgfqpoint{6.782509in}{4.047575in}}%
\pgfpathlineto{\pgfqpoint{6.805536in}{4.046636in}}%
\pgfpathlineto{\pgfqpoint{6.828562in}{4.049558in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.048319in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.048319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.045925in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.045925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641917in}{4.099031in}}%
\pgfpathlineto{\pgfqpoint{5.654220in}{4.098060in}}%
\pgfpathlineto{\pgfqpoint{5.677246in}{4.097383in}}%
\pgfpathlineto{\pgfqpoint{5.723299in}{4.091676in}}%
\pgfpathlineto{\pgfqpoint{5.746325in}{4.088484in}}%
\pgfpathlineto{\pgfqpoint{5.769351in}{4.086628in}}%
\pgfpathlineto{\pgfqpoint{5.792378in}{4.087024in}}%
\pgfpathlineto{\pgfqpoint{5.838430in}{4.090448in}}%
\pgfpathlineto{\pgfqpoint{5.861457in}{4.089824in}}%
\pgfpathlineto{\pgfqpoint{5.907509in}{4.090486in}}%
\pgfpathlineto{\pgfqpoint{5.930536in}{4.090362in}}%
\pgfpathlineto{\pgfqpoint{5.953562in}{4.086451in}}%
\pgfpathlineto{\pgfqpoint{5.976588in}{4.084933in}}%
\pgfpathlineto{\pgfqpoint{5.999615in}{4.082060in}}%
\pgfpathlineto{\pgfqpoint{6.022641in}{4.077321in}}%
\pgfpathlineto{\pgfqpoint{6.045667in}{4.077098in}}%
\pgfpathlineto{\pgfqpoint{6.091720in}{4.081183in}}%
\pgfpathlineto{\pgfqpoint{6.114746in}{4.083806in}}%
\pgfpathlineto{\pgfqpoint{6.160799in}{4.083541in}}%
\pgfpathlineto{\pgfqpoint{6.183825in}{4.087252in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{4.105797in}}%
\pgfpathlineto{\pgfqpoint{6.229878in}{4.133701in}}%
\pgfpathlineto{\pgfqpoint{6.252904in}{4.133256in}}%
\pgfpathlineto{\pgfqpoint{6.275930in}{4.111989in}}%
\pgfpathlineto{\pgfqpoint{6.298957in}{4.087046in}}%
\pgfpathlineto{\pgfqpoint{6.321983in}{4.077632in}}%
\pgfpathlineto{\pgfqpoint{6.345009in}{4.076139in}}%
\pgfpathlineto{\pgfqpoint{6.368036in}{4.077974in}}%
\pgfpathlineto{\pgfqpoint{6.391062in}{4.083599in}}%
\pgfpathlineto{\pgfqpoint{6.414088in}{4.086764in}}%
\pgfpathlineto{\pgfqpoint{6.437115in}{4.093028in}}%
\pgfpathlineto{\pgfqpoint{6.483167in}{4.101659in}}%
\pgfpathlineto{\pgfqpoint{6.529220in}{4.107225in}}%
\pgfpathlineto{\pgfqpoint{6.667378in}{4.102004in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.101199in}}%
\pgfpathlineto{\pgfqpoint{6.840865in}{4.101199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.651917in}{0.623149in}}{\pgfqpoint{1.178947in}{3.773000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.100117in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.100117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{0.623149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651917in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{6.830865in}{4.396149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_residuals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.977161in}{6.037916in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.977161in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.977161in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.037916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.909691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{3.909691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291799in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291799in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029895in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029895in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767990in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767990in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506085in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506085in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029895in,y=3.303457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.531466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.909691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.861466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.239691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.191466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.569691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.521466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.899691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.851466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.229691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.181466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.559691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.511466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.889691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.841466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=4.734691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized flux density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.901411in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.983551in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.872677in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.848271in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.905103in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.981497in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.978979in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.914009in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.991127in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.982592in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.944580in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{4.034655in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.987388in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.972145in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.916953in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.918168in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{4.002050in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.882462in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.948310in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.944280in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.942650in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.976304in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{4.018444in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.880161in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{4.066620in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.939695in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.914375in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.992167in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.997719in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{4.036218in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.993180in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.981807in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.990482in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{4.041157in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.988850in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{4.068695in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{4.090532in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{4.009034in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.946269in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.065078in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{4.016096in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.955509in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.952603in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{4.099570in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.995783in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.038461in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{4.002991in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.992994in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{3.972075in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{4.012837in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.991445in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.995954in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{4.031290in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.920852in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{4.004767in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{4.011839in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{4.045133in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.964227in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{4.012632in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{4.010994in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.958272in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{4.055787in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{4.011632in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{4.068265in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.929979in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.979181in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.998687in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{4.028871in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.983056in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{4.002837in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{4.072938in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{4.018093in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.946967in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.965035in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.979890in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.972029in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{4.044724in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.954017in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.952736in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.953303in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.950103in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{4.044288in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.911807in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.937551in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{4.006192in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.943077in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.927391in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.992415in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{4.029650in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.993039in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{4.009812in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.992284in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.931266in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.957824in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.948974in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{4.032154in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.962086in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{4.031362in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{4.015638in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.956375in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.998172in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{4.000316in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{4.052141in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.959942in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.959380in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.001616in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.005535in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.118479in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.014930in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{3.989714in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.074904in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.004751in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.050092in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.063738in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.014052in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.006838in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{3.963064in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.069860in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.058827in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.041654in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.049886in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.141667in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.099563in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{3.990169in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.077478in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.068530in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.194405in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.089024in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.042402in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.072062in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.111563in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.041860in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.137024in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.106039in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.030500in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.073608in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.131410in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.030445in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.067914in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.128017in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.139600in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.117099in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.124132in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.089286in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.108536in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.104876in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.105363in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.059159in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.125316in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.038542in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.076609in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.128713in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{3.989982in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.150609in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.085919in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.163523in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.123243in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.140836in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.149813in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.078474in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.224133in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.191881in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.122909in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.133077in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.135130in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.206406in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.235945in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.243789in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.279695in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.252770in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.292189in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.228075in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.392042in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.335433in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.346366in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.402994in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.440263in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.518355in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.572249in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.517555in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.675535in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.688332in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.736617in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{4.838805in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.841786in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.991214in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.063049in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.064120in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.211372in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.205611in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.252174in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.364221in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.421328in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.423579in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.431992in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.509472in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.499556in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.521619in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.463799in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.437280in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.534985in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.611403in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.480941in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.391553in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.407786in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.354679in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.392319in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.350977in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.281972in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.290139in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.139738in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.136495in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.154839in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.095618in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.003916in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{4.953803in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.948682in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.934227in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.878481in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.897294in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.826796in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.803484in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.733672in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.764574in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.675089in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.652048in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.672077in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.625756in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.651139in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.624706in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.616507in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.612796in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.613568in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.523305in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.532423in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.603730in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.497563in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.532569in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.549098in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.550263in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.465514in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.515138in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.463506in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.501182in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.472886in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.496670in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.416538in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.507357in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.421938in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.405588in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.394880in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.419231in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.399620in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.366864in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.403904in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.287454in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.352094in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.312804in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.212585in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.329681in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.314199in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.338343in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.339319in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.181641in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.272792in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.222863in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.249301in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.255793in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.248199in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.209833in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.244188in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.202216in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.212733in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.164303in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.198997in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.142714in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.169279in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.114691in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.156343in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.093818in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.041901in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.187628in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.152346in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.066451in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.034193in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.110460in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.112181in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.094669in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.088810in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.085207in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.053981in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.080035in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.055943in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.115924in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.080551in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{3.990700in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.027423in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.030607in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.041758in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.033702in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{3.937945in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.035531in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.033542in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.017851in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.085139in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.012837in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{3.980192in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.055444in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{3.945172in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.097174in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.974764in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.999846in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.080061in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.973534in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{4.027361in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{4.033493in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{4.026531in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{4.043797in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{4.057513in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{4.017751in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.893334in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.990335in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.983881in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.924224in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.959089in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.942516in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{4.041746in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.940653in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.925883in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{4.004468in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.942834in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.992323in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{4.000707in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.916733in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.989746in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.945764in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.882877in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.906057in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.918222in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.926945in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.938855in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.885839in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.935924in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.927105in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.951646in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.942459in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.957982in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.901939in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.952544in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.874363in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.923671in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.899713in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.884322in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.993361in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.913945in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.914732in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.978323in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.978954in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{4.004925in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.868510in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.877064in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.990639in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.954803in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.991404in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.967792in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.966860in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.938316in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.981036in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.990966in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.920237in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.951362in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.915963in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.872252in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.941778in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.944803in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.940312in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.947836in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.930491in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.965553in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.964593in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.974956in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.913394in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.955921in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.928558in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{4.000135in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.884826in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.946413in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.940869in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.820085in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.988667in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.988667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.707675,0.450676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.766301in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.757539in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{5.276393in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.693812in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.328149in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{4.890347in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{4.628911in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.155771in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.446997in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{4.642265in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{4.824955in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{4.097621in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{4.290945in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{4.203696in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{3.734043in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{4.699160in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{4.179690in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{4.538678in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.851185in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{4.039126in}}%
\pgfpathlineto{\pgfqpoint{1.629239in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.674663in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{4.311025in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{4.020821in}}%
\pgfpathlineto{\pgfqpoint{1.809949in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.845087in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{4.063640in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.839388in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.823663in}}%
\pgfpathlineto{\pgfqpoint{2.026595in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.083963in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.980401in}}%
\pgfpathlineto{\pgfqpoint{2.166141in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.178734in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.309199in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.810252in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.144818in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{4.462618in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{4.272590in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.822729in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{4.347556in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.917081in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.877957in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.886964in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{4.448925in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{4.413829in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{4.061299in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.653201in}}%
\pgfpathlineto{\pgfqpoint{3.112133in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.223946in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{4.143351in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{4.724849in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{4.101580in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{4.542586in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{4.013056in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.134275in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.134275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.930114in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.926297in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.901021in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.922507in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.884238in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.879287in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.959403in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.928033in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.920637in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.952728in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.926851in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.963929in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.944851in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.918918in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.946212in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.959184in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.930493in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.953489in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.984552in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.933230in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.965721in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.927249in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.964569in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.973480in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.925042in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.966741in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.953731in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.971059in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.968167in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.954987in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.992731in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.967548in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.969458in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.978796in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{4.018236in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.952584in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.974436in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.963365in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{4.012040in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.992517in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.013219in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{4.004984in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{4.033927in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{4.004201in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{4.001581in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{4.008492in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{3.997274in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{4.005133in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{4.016221in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.039091in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.987397in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.967913in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.957694in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.962776in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.989176in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.985277in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.996913in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{4.017780in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.976873in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.968883in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.993259in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.983436in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.986639in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.937269in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.957861in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.963123in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.951755in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.955303in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.976677in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{4.006430in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.961687in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.953836in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.991899in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.978202in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.967038in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.967276in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{4.003980in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.970627in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.968976in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.933906in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.947022in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.997728in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.948506in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.976020in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.954840in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.953696in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.971214in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.995362in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.944349in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.983050in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.968058in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.949068in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.961027in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.928088in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.976031in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.986652in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.969252in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.962105in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{4.006918in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.995258in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{4.004302in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.974917in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.996489in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{4.030136in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{4.015685in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.988370in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.981976in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.005890in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.050804in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.001480in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.023053in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.028432in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.010890in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.039707in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.027096in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.016831in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.023799in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.004377in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{3.999401in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.027428in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.025788in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.071239in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.016052in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.041903in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.082942in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.029456in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.099120in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.058312in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.090703in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.059469in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.068772in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.059927in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.114972in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.088151in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.076653in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.113438in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.097271in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.077226in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.077611in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.110262in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.100566in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.072842in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.109761in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.101334in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.113950in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.141273in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.117304in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.134844in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.076381in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.089767in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.121707in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.105338in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.083291in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.123209in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.114298in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.121032in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.097568in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.098631in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.144408in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.142895in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.149619in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.140574in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.138110in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.137256in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.154368in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.139734in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.166718in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.215199in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.202369in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.236604in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.292517in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.295850in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.284193in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.337420in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.336485in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.416279in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.404516in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.436498in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.435473in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.504216in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.555990in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.562726in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.643731in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.688969in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.706434in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{4.805024in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.928340in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.933426in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.194747in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.243087in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.251993in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.409565in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.401067in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.460778in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.487663in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.504113in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.496022in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.518806in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.534485in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.525677in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.478364in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.464060in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.510049in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.484670in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.466119in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.429989in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.362291in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.332779in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.352499in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.223931in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.221487in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.217019in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.253348in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.161728in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.128717in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.016644in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.018851in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.979793in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.914481in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.898608in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.838210in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.814977in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.748666in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.810536in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.760156in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.720590in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.714551in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.649757in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.705120in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.697815in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.642095in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.639435in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.627349in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.622855in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.612601in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.608012in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.579103in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.575185in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.581778in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.545041in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.525585in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.549048in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.483296in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.495949in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.472207in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.490903in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.424126in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.459567in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.460782in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.445681in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.423340in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.363280in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.372672in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.422354in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.383796in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.394039in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.363765in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.405410in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.328365in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.344701in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.340138in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.340230in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.296889in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.329422in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.288790in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.292598in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.305345in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.237760in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.264105in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.278022in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.226782in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.220932in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.218322in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.221735in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.232416in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.192886in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.193266in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.198047in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.201399in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.187237in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.151049in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.179124in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.163361in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.118916in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.159633in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.109885in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.087056in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.107437in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.083447in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.122971in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.144356in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.086816in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.149353in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.109798in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.130026in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.092890in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.074313in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.077022in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.046743in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.073822in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.081498in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.019675in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.065577in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.031153in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.079897in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.068105in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.048599in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.076676in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{3.996463in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.036701in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.000509in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.008395in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.045685in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.039353in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.964983in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.009022in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{4.001165in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.986238in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.995055in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.973024in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.981763in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{4.013658in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.992622in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.964302in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.974437in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.995454in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.975940in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.915501in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.920390in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.929305in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.981795in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.963627in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.958338in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.985126in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.950090in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.968673in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.922103in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.932343in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.968030in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.941001in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.954399in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.947536in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.967221in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.950074in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.959335in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.929616in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.921899in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.916964in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.980800in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.977071in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.933028in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.923904in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.973646in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.927885in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.940896in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.970076in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.938619in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.959022in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.972901in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.929746in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.940825in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.939429in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.909832in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.920657in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.908689in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.940823in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.911881in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.957077in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.947075in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.906471in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.950270in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.887589in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.940774in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.921615in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.934086in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.932615in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.944482in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.922415in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.923632in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.948244in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.954206in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.930016in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.910150in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.919305in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.894386in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.920892in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.916621in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.916057in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.943429in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.908945in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.906040in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.891876in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.953749in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.916201in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.942250in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.942250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637214,0.405804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.854397in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.694630in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{4.188429in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{4.209547in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{3.741198in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.805359in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{4.220694in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.068303in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.031508in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.621019in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{4.078130in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.842859in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.880230in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.084723in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{4.234727in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.670220in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{4.090432in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.855617in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{4.272611in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{4.014502in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.997101in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.732479in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{4.274197in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.744328in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.812986in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{4.001817in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.748145in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.846279in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{3.906917in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{3.651362in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{4.061158in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.311804in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.839243in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.657835in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.998223in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.863183in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{4.243079in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.699638in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{4.685976in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{4.214945in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{4.083215in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.904708in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{4.032384in}}%
\pgfpathlineto{\pgfqpoint{3.026011in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.064124in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.744200in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.873443in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{4.241245in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.606538in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.859472in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{4.146665in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.599396in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.733789in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.762271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.957565in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.935714in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.940430in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.932857in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.951471in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.936847in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.910293in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.912825in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.944699in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.899975in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.899245in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.902908in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.947460in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.930620in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.930271in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.920262in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.943438in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.956038in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.942052in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.939710in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.911194in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.919693in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.976235in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.948292in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.993975in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{4.017497in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.935242in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.950816in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.977706in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.987711in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.999784in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.936107in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.959947in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.964671in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.988398in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.931304in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{4.000780in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{4.011788in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{4.019044in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{3.968470in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.975684in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.951375in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.982744in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{3.978659in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.995055in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{3.985881in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{4.002268in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.005811in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{4.008186in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.987841in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{4.034378in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.975030in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.994720in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.974536in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{4.001778in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.946098in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.959688in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{4.000632in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{4.019734in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.990486in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.942601in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.952058in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.983389in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.961059in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.994294in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.949500in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.945806in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.989075in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.972535in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.973350in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.962669in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.979404in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.922228in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.995417in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.952806in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.971677in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{4.034002in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{4.003561in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.945217in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.968806in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.984033in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.943881in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.945669in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.975569in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.992318in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.930469in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.968731in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.992410in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.935288in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.985820in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.964962in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.928788in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.979942in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.985228in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.988594in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.998916in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.949954in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{4.014604in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{4.018492in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{4.004726in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.987670in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.967461in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.953952in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.020377in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.007737in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.021462in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.008827in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.050285in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{3.961844in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.017992in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.023157in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.021357in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.026386in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{3.980113in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{3.998302in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.022856in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.010624in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.010370in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.065403in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.062327in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.068230in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.098717in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.142320in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.061907in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.049651in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.090039in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.063506in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.093936in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.096374in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.102987in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.099618in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.118889in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.114479in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.100284in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.068976in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.078824in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.081622in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.058239in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.125511in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.087455in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.119734in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.124417in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.088802in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.116873in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.132782in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.084541in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.137159in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.113479in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.077993in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.068490in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.076350in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.116760in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.094784in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.090342in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.124037in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.152023in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.087596in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.165422in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.161822in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.142693in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.159823in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.205949in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.243381in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.257691in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.289799in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.226021in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.293577in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.313985in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.296764in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.373378in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.359309in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.384380in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.463746in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.484528in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.452884in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.564439in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.531807in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.629667in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.680407in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.749532in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.842985in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.891619in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.990676in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.011317in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.090061in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.136523in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.262888in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.254766in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.369826in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.339243in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.435996in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.473895in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.527101in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.463062in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.536074in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.544563in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.512802in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.557792in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.551597in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.542929in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.510499in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.428018in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.409402in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.381452in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.303629in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.298844in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.275938in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.188063in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.178594in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.155341in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.127827in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.079261in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.099285in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.026288in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.970811in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.967291in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.889525in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.902338in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.884622in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.829716in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.794158in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.798728in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.747510in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.729443in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.729399in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.712467in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.656212in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.693717in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.685207in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.626810in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.613622in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.609275in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.581223in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.623451in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.575511in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.560931in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.558642in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.552314in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.521620in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.506464in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.494421in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.517681in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.502933in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.463253in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.462403in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.434084in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.388749in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.435374in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.397823in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.440697in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.417279in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.421967in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.386521in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.406446in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.364489in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.348289in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.416848in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.313223in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.299629in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.321548in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.319785in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.329351in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.302041in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.310716in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.333063in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.241277in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.269118in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.260965in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.250877in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.215896in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.288940in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.164533in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.200366in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.158760in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.184439in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.182170in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.174082in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.133266in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.207533in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.148904in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.133187in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.167785in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.131346in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.116353in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.112958in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.078839in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.084501in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.093775in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.047932in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.093647in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.094485in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.056466in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.052608in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.022930in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.098772in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.051107in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.052905in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.050198in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.036465in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.039351in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.020072in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.050829in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.059811in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{3.976562in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.011669in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.041200in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.004886in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.008130in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.017559in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{3.994185in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.964383in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.990618in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{3.994104in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{4.002450in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.977258in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.959911in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.970633in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.978147in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.945210in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.973890in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.961440in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.952446in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.963813in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.970928in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.959704in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.990019in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.926715in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.965400in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.980000in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.933365in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.935265in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.971669in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.953380in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.960182in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.984428in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.978734in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.912385in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{4.000037in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.939394in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.939668in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.971416in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.949624in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.977313in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.967561in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.954134in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.927422in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.982294in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.943070in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.912564in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.944591in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.952491in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.927410in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.929744in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.951467in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.920216in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.956346in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.956737in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.898354in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.919452in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.933912in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.935713in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.906937in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.956253in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.934957in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.958538in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.904769in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.892170in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.922136in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.898847in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.938279in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.929840in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.955089in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.928047in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.884799in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.954998in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.894014in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.955869in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.920188in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.913301in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.883888in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.962366in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.985825in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.925740in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.914966in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.915872in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.922615in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.921538in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.926448in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.934280in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.934280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.857439,0.542245,0.345324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{4.303670in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{4.575797in}}%
\pgfpathlineto{\pgfqpoint{0.616638in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{0.619019in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.828074in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.001509in}}%
\pgfpathlineto{\pgfqpoint{0.785170in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{0.803368in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.705857in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.029966in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{3.772858in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.924986in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.757620in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{4.369544in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.710324in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.813510in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{3.782736in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.913610in}}%
\pgfpathlineto{\pgfqpoint{1.410364in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.431483in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{4.365098in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{4.194218in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.887526in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{3.860123in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.643580in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{4.378763in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.926955in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.707839in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.572248in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{4.290463in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{4.078119in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{4.044656in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.034828in}}%
\pgfpathlineto{\pgfqpoint{2.221076in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.272024in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.615020in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.110452in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.575780in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{4.291040in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.965387in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.687190in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.589020in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.786673in}}%
\pgfpathlineto{\pgfqpoint{2.727008in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.770444in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.859935in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.893100in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.582911in}}%
\pgfpathlineto{\pgfqpoint{2.929518in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.040426in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{4.213657in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{4.362294in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.870222in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.713270in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.749983in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{4.200394in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.619024in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.579528in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.579528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.921736in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.923878in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.904447in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.924885in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.917577in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.935722in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.919499in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.935331in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.922965in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.936143in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.921396in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.938008in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.948819in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.928886in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.940523in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.934685in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.941400in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.945117in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.943961in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.966605in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.951832in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.955215in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.956902in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.962961in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.953996in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.968612in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.949957in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.951530in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.982414in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.990734in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.985704in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.978243in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.982785in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.978972in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.981944in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.969237in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.971309in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.995773in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.981198in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{4.004415in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.993662in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{4.012575in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{4.014150in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.996393in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.001681in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.987005in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.998237in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.002495in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.990068in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{4.004520in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.981788in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.998695in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.990460in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.976134in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.981802in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.973668in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.980023in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.988628in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.975781in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.973179in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.965271in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.983248in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.960081in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.962295in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.969712in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.968114in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.982077in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.967440in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.973512in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.983936in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.959326in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.964202in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.982447in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.965267in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.968542in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.966833in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.968745in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.967565in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.976798in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.951530in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.981918in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.956995in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.963355in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.977932in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.955158in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.960933in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.969116in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.967905in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.962964in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.972845in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.963623in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.974591in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.988771in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.973474in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.984981in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.982778in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.982101in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.995491in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{4.009427in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.988291in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.018478in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.005166in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.025674in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.007872in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.015940in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.021976in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.006603in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.043627in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.027404in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.025150in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.025808in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.019688in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.029806in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.032757in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.033330in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.056190in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.047409in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.063972in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.063481in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.056765in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.077124in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.079366in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.063031in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.088425in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.086877in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.088886in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.080264in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.102398in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.105174in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.094762in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.070227in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.101705in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.088909in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.091304in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.084977in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.103473in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.102583in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.098904in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.089954in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.103648in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.100275in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.102450in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.096525in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.094658in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.132307in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.099086in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.092679in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.089501in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.111493in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.109965in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.126344in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.111301in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.123690in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.133064in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.148504in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.155814in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.155515in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.167196in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.168119in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.178401in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.179640in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.210528in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.225945in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.280997in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.298207in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.316542in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.344172in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.361983in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.396922in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.413066in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.463734in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.504518in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.532930in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.574031in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.740508in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.857031in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.098909in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.183309in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.210218in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.342673in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.413184in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.452975in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.452362in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.521199in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.533251in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.530323in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.549688in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.532036in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.517542in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.511621in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.412403in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.376913in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.374662in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.328931in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.290438in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.245780in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.209592in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.195917in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.145964in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.109521in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.091132in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.016533in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.985010in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.942777in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.921893in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.873206in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.859779in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.832435in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.789026in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.789998in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.706119in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.706225in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.672230in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.678270in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.643892in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.639915in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.614010in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.598126in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.598987in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.605058in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.540485in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.559927in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.524299in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.503878in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.523720in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.499705in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.483570in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.485962in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.460141in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.453864in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.444050in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.424333in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.414086in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.415682in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.403363in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.383682in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.395925in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.366525in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.357584in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.371294in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.338219in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.340151in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.325927in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.317382in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.306799in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.315239in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.288365in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.276758in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.244954in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.261133in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.236615in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.250037in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.226819in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.204667in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.188101in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.190811in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.169635in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.174542in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.143365in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.171207in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.138437in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.142510in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.132397in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.134095in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.130672in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.108408in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.097234in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.099074in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.108633in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.085212in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.085887in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.079380in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.078165in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.085722in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.063934in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.057835in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.043733in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.043558in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.048312in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.062461in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.031976in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.042908in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.030629in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.022583in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.025142in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.033133in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{3.999183in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.017607in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.012513in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.011275in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{3.987650in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.018106in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.999133in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.005072in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.986552in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.986416in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.978109in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.989273in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.987641in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.974768in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.982079in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.967901in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.993189in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.957972in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.989158in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.973794in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.958255in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.977536in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.962889in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.968088in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.967819in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.947835in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.970823in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.952648in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.960418in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.943046in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.956367in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.962861in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.946661in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.951376in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.935492in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.953996in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.944679in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.955630in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.949564in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.939460in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.953982in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.938688in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.951756in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.944555in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.925749in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.952415in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.942589in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.940599in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.928535in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.926324in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.941052in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.942048in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.930187in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.942416in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.937768in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.930275in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.931681in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.926181in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.928150in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.938860in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.940481in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.922442in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.922123in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.917669in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.956579in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.924354in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.913714in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.935745in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.937914in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.908056in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.916838in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.918049in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.941297in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.923214in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.936659in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.910035in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.932402in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.912917in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.930856in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.919673in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.912034in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.920990in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.924289in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.931184in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.926390in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.925720in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.934175in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.934175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.857439,0.542245,0.345324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.847190in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.817680in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.855772in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.900689in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{3.744819in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.960068in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{4.009737in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.004447in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.032916in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.767126in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.976734in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.965318in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.894134in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.895440in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.023915in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{4.069615in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.914024in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{4.000876in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.949536in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.884330in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{3.859424in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.949617in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.977065in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.893660in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.889324in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.870854in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.869019in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{4.070794in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{4.007964in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{3.852428in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{3.892493in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.891016in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.034299in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.813568in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.918064in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.888457in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.636328in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.574753in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.700830in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.916604in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.820975in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.805202in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.843310in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{3.922816in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{3.938442in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.905044in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.883585in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.887143in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.905510in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.933412in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.795182in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.779409in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.973869in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.951682in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.951682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.925808in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.933850in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.922420in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.923200in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.920418in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.936142in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.942403in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.918952in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.920557in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.933557in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.930449in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.940540in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.937126in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.926029in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.929058in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.941325in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.937303in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.946705in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.947423in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.921991in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.952833in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.944495in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.946477in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.965271in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.980774in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.968163in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.976673in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.968212in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.971129in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.984090in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.984662in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.989355in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.998573in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.972562in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.992463in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.982319in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.986990in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.987404in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.010256in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.987480in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.999606in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{3.997461in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.994047in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.014547in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.982894in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.987998in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.988360in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.977384in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.985401in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.998338in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.989830in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.979069in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.987662in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.968558in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.978894in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.986856in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.975279in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.986969in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.979734in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.975640in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.975968in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.971243in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.960144in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.959708in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.950966in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.956407in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.970340in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.954269in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.955058in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.974825in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.978329in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.959180in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.978882in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.959174in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.973386in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.972279in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.964228in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.963023in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.965893in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.962267in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.963390in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.973715in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.981074in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.969101in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.982638in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.966634in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.968351in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.965761in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.985853in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.971104in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.990472in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.980039in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.988454in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.987079in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.993420in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{4.011071in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{3.999458in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{4.002591in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.993658in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{4.004167in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.011931in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.002830in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.003522in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.019543in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.003958in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.024525in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.018515in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.019974in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.009155in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.026152in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.032688in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.025915in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.032763in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.037766in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.022833in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.049166in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.047542in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.048845in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.063933in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.058118in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.062813in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.070931in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.070274in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.068086in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.091391in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.080391in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.101975in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.085771in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.101832in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.093058in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.090497in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.100239in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.099440in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.093882in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.083741in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.092179in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.085189in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.103703in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.105508in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.112238in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.111653in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.104258in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.117241in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.112634in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.089559in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.097551in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.120453in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.106918in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.119948in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.121882in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.138899in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.136015in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.147979in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.144638in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.168349in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.186306in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.188474in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.199040in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.220028in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.252708in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.274276in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.286968in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.297242in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.328234in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.342001in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.408002in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.431055in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.460659in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.507224in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.546436in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.598589in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.632949in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.761071in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{4.790308in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.913774in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.962036in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.029154in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.117515in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.219518in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.280483in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.365381in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.447042in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.506564in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.523135in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.519091in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.536770in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.530390in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.498248in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.515447in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.495609in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.450263in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.441260in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.435264in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.384860in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.345774in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.323925in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.272117in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.260197in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.187152in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.134838in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.124333in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.088037in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.036365in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.999481in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.891208in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.879885in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.862188in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.829287in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.811716in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.784797in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.772490in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.744143in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.729407in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.700381in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.690566in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.674370in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.669046in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.618252in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.633740in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.602451in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.581124in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.550397in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.545314in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.516741in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.532266in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.525201in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.509861in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.517711in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.486968in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.478348in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.473608in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.449058in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.450756in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.433209in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.385922in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.389840in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.388879in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.369014in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.362047in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.337239in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.342200in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.340256in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.324739in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.327348in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.299741in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.304645in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.294077in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.273938in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.268093in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.260429in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.258051in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.234268in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.226760in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.231971in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.214486in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.214799in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.192868in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.191954in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.188954in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.160077in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.160864in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.173012in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.156384in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.147373in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.154727in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.134184in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.142051in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.127623in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.131919in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.104725in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.128295in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.114026in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.088133in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.080904in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.087409in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.090530in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.077255in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.051592in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.065022in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.061099in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.065351in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.051715in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.047371in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.058829in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.047775in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.029721in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.021075in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.042217in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.020451in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.013563in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.033676in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.013478in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.021478in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.018227in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.007358in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.020502in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{3.988387in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.010483in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{4.009801in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.989370in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{3.985617in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.984689in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.993983in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.999115in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.993800in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.982131in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.981832in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.978720in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.953822in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.971215in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.965873in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.975418in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.959536in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.970102in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.958025in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.949027in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.959866in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.963412in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.940338in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.958626in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.949812in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.945809in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.970741in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.962611in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.950552in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.935954in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.926984in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.954406in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.947884in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.943630in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.930567in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.945095in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.933583in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.928263in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.946352in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.942183in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.926253in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.944644in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.932982in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.939341in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.943755in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.932561in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.927011in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.932575in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.926255in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.934304in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.926639in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.946453in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.919423in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.928495in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.929764in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.937213in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.923831in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.931886in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.929264in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.915714in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.932303in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.928563in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.909778in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.932698in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.926263in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.923907in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.927975in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.918449in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.929257in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.917441in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.922354in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.915989in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.918989in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.924031in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.920387in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.932247in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.924497in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.918971in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.920439in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.916989in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.930240in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.930240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.697578,0.441148,0.280941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.968666in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{4.029612in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.941918in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.771331in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{3.935510in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{4.054271in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.972395in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{3.842743in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.000905in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.974567in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.648833in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.968146in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{4.011887in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.998147in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.105761in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.873715in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.913358in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.847587in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{4.005260in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.809085in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{4.085407in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.835129in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.901351in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{4.051762in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{4.072559in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.816025in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.827888in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.785039in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.869879in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{3.978172in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.168935in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{4.199368in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.855831in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{4.059459in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.881342in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.750509in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.628306in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{4.017805in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.701115in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.830887in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.850409in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.811573in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{3.801650in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{3.774736in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.925245in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.742461in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.837771in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.833627in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.893899in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.799810in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.738560in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.858884in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.888125in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.888125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.921690in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.912081in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.917873in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.928866in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.919318in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.930050in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.923942in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.917673in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.934034in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.932869in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.924734in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.942380in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.938779in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.927103in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.953834in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.955348in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.952953in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.945446in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.942140in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.958939in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.954798in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.967254in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.962684in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.961615in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.971370in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.975361in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.964259in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.967741in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.991177in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.964964in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{4.000631in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.996642in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.977069in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.989361in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.982333in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.983353in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{4.002108in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.006892in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.997589in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.995511in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{3.996283in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{4.009996in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{3.999020in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.995367in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{4.006346in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{3.993960in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{4.006938in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.981326in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.998730in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.987504in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.990186in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.983586in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.969334in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.972902in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.987052in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.991788in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.975511in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.969816in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.968214in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.971007in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.969173in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.973617in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.970145in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.946877in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.964438in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.969559in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.959205in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.991183in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.941005in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.952113in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.965311in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.967928in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.951468in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.967376in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.965178in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.969655in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.975586in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.958076in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.972101in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.959229in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.959741in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.968748in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.967814in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.971771in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.953370in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.975161in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.986641in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.965294in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.960793in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.964467in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.987552in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.960530in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.969109in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.989045in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.991705in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.984087in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{4.007903in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{3.991497in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.998642in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.998608in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.981747in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.021350in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.005729in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.018928in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.005787in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.015967in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.014548in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.027143in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.018815in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.041796in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.042702in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.034012in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.004844in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.036666in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.057348in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.040017in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.035278in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.047445in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.048155in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.066015in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.057583in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.062602in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.056582in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.083570in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.062161in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.066636in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.093950in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.080318in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.073066in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.094907in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.088921in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.103182in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.084113in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.089601in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.106808in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.089573in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.111741in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.090137in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.112982in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.103194in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.090775in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.095331in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.095300in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.090516in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.096667in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.113989in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.119091in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.111237in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.113822in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.098512in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.098372in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.119849in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.132704in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.132418in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.136783in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.138870in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.179147in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.152660in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.161914in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.191430in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.180644in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.201471in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.239122in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.268245in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.252614in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.285649in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.302947in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.331063in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.366105in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.373140in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.392661in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.487579in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.534513in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.601103in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.690102in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.719116in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.923095in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.969408in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.056209in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.105903in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.175657in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.370425in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.412807in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.446224in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.500948in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.505754in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.512512in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.534268in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.535946in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.514222in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.488963in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.456947in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.427632in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.375823in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.367751in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.307989in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.293440in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.267951in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.199491in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.188272in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.146071in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.128483in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.078734in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.011753in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.997109in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.956427in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.936662in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.934238in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.884339in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.875805in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.821673in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.780006in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.754850in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.749392in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.690686in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.676963in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.676011in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.636104in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.639881in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.611152in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.621778in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.614026in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.573543in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.564843in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.562543in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.549186in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.525533in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.522803in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.510885in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.496672in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.486129in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.490553in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.456312in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.466797in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.442546in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.426408in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.447826in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.426568in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.415838in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.401180in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.388239in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.379408in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.376096in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.362495in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.342424in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.338279in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.319414in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.319131in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.306357in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.315536in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.265965in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.271744in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.248990in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.252521in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.254463in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.241183in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.241390in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.224467in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.201808in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.218502in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.205769in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.176587in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.189529in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.181765in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.182352in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.151432in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.144845in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.150754in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.140777in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.133531in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.116989in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.097231in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.109508in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.094606in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.106047in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.097162in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.095838in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.077191in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.078790in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.076580in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.068227in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.053292in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.043436in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.053127in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.070089in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.043434in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.043396in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.049332in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.024931in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.040855in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.034710in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.032243in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.025204in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.028371in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.018575in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{3.992605in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.006891in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.018015in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.015449in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.969550in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.997979in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.006129in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.989527in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{4.001992in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.968913in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.988116in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.980043in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.986395in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.967588in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.989934in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.969511in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.965166in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.971136in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.959891in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.980963in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.965752in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.958521in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.956326in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.961231in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.956210in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.955741in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.934385in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.947174in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.951536in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.943436in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.948300in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.939064in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.942515in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.961254in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.956844in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.947666in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.941092in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.931404in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.943826in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.930641in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.939815in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.932862in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.935119in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.930294in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.947535in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.938468in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.918130in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.934903in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.941906in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.907054in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.928168in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.924755in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.923205in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.935101in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.937338in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.924001in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.926648in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.936650in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.931309in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.921619in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.919149in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.940908in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.927946in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.935252in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.919326in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.927555in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.933965in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.900563in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.908178in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.938689in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.923278in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.915510in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.918224in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.908980in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.938175in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.931809in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.917792in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.926661in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.933253in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.924420in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.926126in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.938101in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.938101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.557093,0.352306,0.224363}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.923923in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.944834in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.900473in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{4.034818in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.022613in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.997332in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.115053in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.700608in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.700278in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.933221in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.951240in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.925816in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.001379in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{4.048804in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{4.001430in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.864874in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.866148in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{4.074165in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{3.879769in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.766451in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{4.117577in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.998348in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.837973in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.988871in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.765883in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.867283in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.927680in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.134865in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.076118in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.947068in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.782898in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.728927in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.796185in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.853076in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.854415in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{4.022878in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.832893in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.893048in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.847935in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.939584in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.935546in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{3.824126in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{3.862905in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.777660in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.917452in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.765997in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.752921in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.854683in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.827796in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.798359in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.820648in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.858726in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.858726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.917036in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.918654in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.930713in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.922851in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.925258in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.922501in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.924969in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.925460in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.929089in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.929417in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.936829in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.933317in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.934609in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.943651in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.941637in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.955795in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.955916in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.963954in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.960494in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.948732in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.956560in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.970399in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.964391in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.966210in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.978276in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.970891in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.981219in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.982245in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.980899in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.984750in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.980057in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.989872in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.982989in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.988523in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{3.987401in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.993205in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.997125in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.989512in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{3.994140in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.993595in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.994958in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{3.985304in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.988589in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.994738in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.977897in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.978382in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.985740in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.976339in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.984737in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.976042in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.978789in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.972882in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.975938in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.973431in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.967622in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.975339in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.973188in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.966749in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.964252in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.975694in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.969660in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.971892in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.967727in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.966493in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.966089in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.968988in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.977568in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.963483in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.961341in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.962297in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.969226in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.967877in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.963708in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.968686in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.961305in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.962043in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.970489in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.956047in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.964109in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.974593in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.963765in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.960720in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.967764in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.972179in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.963862in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.959453in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.967434in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.977324in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.981001in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.977843in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.975558in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.987279in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.985907in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{3.989777in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.996553in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.995044in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.001083in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.001650in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.005994in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.005940in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.001356in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.011884in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.018018in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.015158in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.018199in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.027310in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.023348in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.025472in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.023176in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.037947in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.041282in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.039928in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.040793in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.049088in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.054055in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.057996in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.072554in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.078172in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.085063in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.081069in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.091884in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.096095in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.090454in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.099452in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.082873in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.090760in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.082392in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.087930in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.091200in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.087677in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.094053in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.094194in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.083933in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.103424in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.097158in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.103226in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.095475in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.105967in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.106990in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.111396in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.118989in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.119615in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.127661in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.121798in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.130151in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.154871in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.159758in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.169511in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.192085in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.195642in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.235838in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.249790in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.274433in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.286873in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.330435in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.357796in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.401517in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.418280in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.460080in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.492460in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.637299in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.851795in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.054745in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.106263in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.175542in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.225920in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.290210in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.326772in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.380942in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.491289in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.503014in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.521421in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.533051in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.539117in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.539125in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.528501in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.519997in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.459275in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.431489in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.393055in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.361756in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.322816in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.292219in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.255391in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.212275in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.149234in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.113494in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.087485in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.047189in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.934702in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.869455in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.850042in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.754305in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.740477in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.713555in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.701742in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.681633in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.667114in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.649227in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.637220in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.602526in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.589737in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.573848in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.565423in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.551764in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.546346in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.526611in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.518703in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.506038in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.505029in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.483427in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.474503in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.462546in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.447866in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.435844in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.429891in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.433054in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.418221in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.396091in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.381822in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.379663in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.374092in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.353274in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.353098in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.342348in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.334672in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.318447in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.317454in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.305576in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.288064in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.284968in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.279581in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.268423in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.260896in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.249013in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.237065in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.237186in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.224801in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.209533in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.197284in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.198553in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.193397in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.175672in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.163518in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.152607in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.147517in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.146508in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.138255in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.123945in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.117943in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.120536in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.106599in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.112554in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.106759in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.093699in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.090693in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.083585in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.087852in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.081059in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.069928in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.064387in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.055003in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.058523in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.058420in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.046472in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.049687in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.038587in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.042599in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.039213in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.032097in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.029991in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.014514in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.019019in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.018152in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.020956in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.013669in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.011598in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.000728in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.009257in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.001698in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{4.000139in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.989086in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{3.996559in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.991200in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.987256in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.988666in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.980193in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.980336in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.974503in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.971510in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.971670in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.970176in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.973048in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.972334in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.964491in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.964075in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.958546in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.960084in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.953474in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.956819in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.952091in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.950987in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.947854in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.949640in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.953844in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.951633in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.945794in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.939568in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.940369in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.947339in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.946648in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.949427in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.934013in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.929109in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.944736in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.936301in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.933793in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.939947in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.927849in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.940557in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.921311in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.926916in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.931053in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.926141in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.927146in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.930110in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.929837in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.925836in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.925674in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.930799in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.930067in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.922019in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.921797in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.935981in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.917744in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.923436in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.916351in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.924452in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.920928in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.920118in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.921861in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.920033in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.921698in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.915557in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.921808in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.923711in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.923242in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.920490in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.918868in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.923124in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.923124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.547405,0.346179,0.220461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.910274in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.951426in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.916462in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.879512in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{3.863218in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.864496in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.822180in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{3.851255in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{3.798679in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.821839in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.915825in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.853553in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.842461in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.844733in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{3.826693in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.773954in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.770243in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.671933in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.777532in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.709417in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{3.687931in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.658589in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.713912in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.609501in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.899922in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{4.048132in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{4.063194in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{4.141109in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{4.013039in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.001717in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{3.863291in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.878916in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.736978in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.794736in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.772000in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.746967in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.875433in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.728050in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.776110in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.792094in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.836671in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.775002in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.820635in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{3.830525in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{3.842640in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.800578in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.826487in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.776519in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.719073in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{3.816230in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.724466in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.736910in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{3.799980in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.814343in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{3.814343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.919236in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.918183in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.924743in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.921696in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.922978in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.921667in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.926486in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.929617in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.926908in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.934397in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.937821in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.933290in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.933291in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.944714in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.943218in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.950768in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.951368in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.947775in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.950188in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.958199in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.960783in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.966881in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.959547in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.966291in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.967503in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.970022in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.976054in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.975888in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.978920in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.984027in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.986607in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.987573in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.985153in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.991712in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.987522in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.996854in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.991859in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{3.995891in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.987532in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.987546in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{3.991030in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{3.986703in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{3.982233in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.982875in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.986692in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.979665in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.982229in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.978877in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.982183in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.975724in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.975708in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.970610in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.975047in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.971046in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.971884in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.962126in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.969107in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.966968in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.971825in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.965686in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.968739in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.963307in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.970147in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.965209in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.963714in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.958198in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.964532in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.964070in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.967296in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.971278in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.968739in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.964450in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.967954in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.967234in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.964297in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.969102in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.968451in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.969085in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.978828in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.975894in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.979219in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.986631in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.985661in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.987639in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.997723in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.995101in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.004684in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.004327in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.016865in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.007915in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.015320in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.022996in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.021981in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.028346in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.037898in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.043484in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.048885in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.048309in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.056126in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.068095in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.067337in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.074259in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.076421in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.081385in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.081092in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.085536in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.087048in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.094714in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.097748in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.094847in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.086971in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.095195in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.092964in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.093107in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.097598in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.085589in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.095491in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.094710in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.096527in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.093176in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.104451in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.091468in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.101052in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.100332in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.106678in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.110171in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.111809in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.114816in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.124404in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.124303in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.136448in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.137018in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.146734in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.148505in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.155618in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.167378in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.181902in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.184972in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.259924in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.300045in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.350902in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.366685in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.400406in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.424907in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.467028in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.541742in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.592420in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.680725in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.858014in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.912935in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.042919in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.109541in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.162687in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.227832in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.275105in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.332207in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.415574in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.476318in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.495170in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.520913in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.524439in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.530676in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.533629in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.527316in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.502985in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.487308in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.412682in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.283427in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.247208in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.220499in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.175127in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.145022in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.105726in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.084379in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.015124in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.936352in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.901651in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.878208in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.850672in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.827936in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.800805in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.765941in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.721796in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.700811in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.654143in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.592553in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.550701in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.536862in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.529556in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.515880in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.508819in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.491610in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.488805in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.470785in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.466375in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.447976in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.437809in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.430540in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.410446in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.397506in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.393330in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.386498in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.375888in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.361577in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.361695in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.345779in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.329024in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.319315in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.305907in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.302302in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.288043in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.283926in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.270859in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.269040in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.261872in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.247008in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.244042in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.203789in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.199823in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.194550in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.180413in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.169791in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.155562in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.147438in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.147549in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.136776in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.121458in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.120584in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.098502in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.097140in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.088120in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.086903in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.075927in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.072660in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.067651in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.066163in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.059320in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.058357in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.045929in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.043058in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.038718in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.031149in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.022040in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.021100in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.018455in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.018947in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.008902in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.006983in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.006154in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.995739in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.994514in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.989839in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.986293in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.988240in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.986746in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{3.977801in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.986094in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.979688in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.978944in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.969145in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.971294in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.969768in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.969487in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.967962in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.963039in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.965232in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.962346in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.963040in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.961338in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.961740in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.956146in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.954703in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.950635in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.956740in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.954038in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.955262in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.953542in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.949436in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.944717in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.945376in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.943992in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.941124in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.943301in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.942415in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.944339in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.937695in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.935115in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.942549in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.941217in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.941312in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.933899in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.943601in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.933811in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.933568in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.940006in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.933719in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.930978in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.934272in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.933399in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.935351in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.930262in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.936899in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.929710in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.935626in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.933656in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.932898in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.937400in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.929333in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.927045in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.935051in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.937034in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.932546in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.935500in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.929076in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.939423in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.939423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.217993,0.137859,0.087794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.888809in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.893602in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.918905in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.956457in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{3.868934in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.891412in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.837352in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{3.855168in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{3.896367in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.918033in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.871628in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.853530in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{3.906835in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{3.869716in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{3.902999in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.849118in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.842627in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.858251in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.870965in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.837192in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{3.835456in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.895346in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.851429in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.908926in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.972218in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.913496in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.910368in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.780387in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.840663in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{3.947687in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.011312in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.960878in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.963337in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.911306in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.936653in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{3.901730in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.972961in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.940695in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.958604in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.990581in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.996767in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{3.962062in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.994733in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{4.053253in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{4.000165in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.996721in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{4.069421in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{4.057758in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{4.063420in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{4.034620in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{4.064570in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{4.110241in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{4.160147in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.152443in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.152443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.897122in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.899304in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.896899in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.948054in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.944983in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.908000in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.928029in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.918593in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.931124in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.922827in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.936092in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.915956in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.939233in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.942179in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.962048in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.932268in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.923494in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.921975in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.973661in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.972726in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.959456in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.982562in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.950461in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.971475in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.967887in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.941879in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.996946in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.968902in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.961099in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{4.001962in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.941218in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.955587in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.982373in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.954927in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.991070in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.987617in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{4.000871in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{3.978751in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.013275in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.984721in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{4.007578in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.940923in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{4.015994in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.972468in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.014987in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.983655in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.991849in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.047090in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.971054in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{3.993123in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{4.005387in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{4.020982in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.958591in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.987285in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.974231in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.987241in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.966521in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.936792in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.982390in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.979412in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.981115in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.945112in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{4.006654in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{4.003896in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.938199in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.983168in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.978590in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.933403in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.948190in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.975586in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.980699in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.949324in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.963304in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{4.001143in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.979635in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.980116in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.983282in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.982481in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.956709in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.964529in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.904527in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.975486in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.955972in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.982683in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.922885in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.942230in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.949708in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.969982in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.922967in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.956592in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.960348in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.997604in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{4.014553in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.991011in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.983468in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{4.000068in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.995465in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.987210in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.974050in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{4.003957in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{4.006302in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{4.018086in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{4.020100in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{4.033892in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.994776in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{3.963961in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{4.013676in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.018828in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{3.984406in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.027878in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.009686in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.017576in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.005910in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.046088in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{4.045174in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.054804in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.025133in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.026770in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.030970in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.021282in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.028515in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.061325in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.082512in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.048373in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.065850in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.096875in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.032899in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.103203in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.085794in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.083376in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.065966in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.101406in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.090205in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.043766in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.110431in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.101041in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.066370in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.076211in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.081683in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.105796in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.115951in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.149996in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.072261in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.125398in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.070248in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.103393in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.093918in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.080763in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.084488in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.084538in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.111932in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.097664in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.110882in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.116948in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.107508in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.107736in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.120028in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.145002in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.151074in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.126356in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.133450in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.167565in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.175292in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.174877in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.150383in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.220892in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.222511in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.229321in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.262713in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.302049in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.317387in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.339546in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.341031in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.409332in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.439660in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.448930in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.477769in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.523204in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.606028in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.638699in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.656434in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.747807in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.836935in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.940655in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.959561in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.105980in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.212940in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.306583in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.351585in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.445518in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.433978in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.533762in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.549482in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.521574in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.535882in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.517367in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.494734in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.524405in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.457499in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.425837in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.378331in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.373452in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.366533in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.320489in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.296590in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.214384in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.209530in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.185523in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.035379in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.009040in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.998842in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.965128in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.937924in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.888742in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.875287in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.820329in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.785196in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.789600in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.769981in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.713074in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.722389in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.697304in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.691200in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.682535in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.654174in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.664863in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.619563in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.587800in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.534413in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.583030in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.546876in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.593388in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.468785in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.531633in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.492528in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.521226in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.479185in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.474876in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.462268in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.416523in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.451053in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.442721in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.417753in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.397618in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.409372in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.350151in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.376806in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.395478in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.352023in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.346724in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.359200in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.337340in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.301429in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.346253in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.292447in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.305484in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.260895in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.265232in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.259481in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.219744in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.228416in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.203537in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.230447in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.251329in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.234568in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.213306in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.186519in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.213439in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.159556in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.157173in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.175257in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.145365in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.185692in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.146021in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.151408in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.159393in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.126809in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.115215in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.089876in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.101606in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.099827in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.066895in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.102512in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.094016in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.070912in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.108394in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.069123in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.047897in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.046059in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.073237in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.044937in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.076234in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.061240in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.024092in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.034368in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.025060in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{3.966613in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.003361in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.004872in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.039638in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{3.988622in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.009294in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{3.989095in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{4.024827in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.985153in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.994179in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.010333in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{3.970979in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.983514in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.975677in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.970402in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.998694in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.974861in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.963461in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{4.003745in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.997860in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.975624in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{3.972969in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.926093in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.987265in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{3.937074in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.953819in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.948175in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.947025in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.883936in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{3.971301in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.969638in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.990503in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.986968in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.894083in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.970555in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.906880in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.953652in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.925980in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.943479in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.946172in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.948384in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.940071in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.939913in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.914087in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.912080in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.971655in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.968972in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.895562in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.935434in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.950388in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.927763in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.961979in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.904393in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.931034in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.896888in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.931952in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.926913in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.898836in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.934481in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.916845in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.913524in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.940245in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.899121in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.890211in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.907755in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.911166in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.926091in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.969020in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.918375in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.898907in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.908168in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.899091in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.932818in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.919552in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.928615in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.920578in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.918969in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.919043in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.923960in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.937275in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.916328in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.941663in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.890689in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.909207in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.887122in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.910691in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.910691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.116263,0.073525,0.046824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{3.930321in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{3.888409in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.706438in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.966642in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.076932in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.616328in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{3.860300in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.069791in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{3.743124in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{4.011331in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.825945in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.797982in}}%
\pgfpathlineto{\pgfqpoint{1.171116in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.201876in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{4.473099in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.120213in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.956304in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.985163in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{4.223286in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{3.638809in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.942875in}}%
\pgfpathlineto{\pgfqpoint{1.653244in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.657780in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.819716in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{3.741292in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{4.079730in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{3.711026in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{4.040552in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{4.068219in}}%
\pgfpathlineto{\pgfqpoint{2.056602in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.060388in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{4.212383in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.014097in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{3.828494in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{4.079107in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{3.676631in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{4.004245in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{4.014983in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.690117in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{3.840075in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.855572in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.925699in}}%
\pgfpathlineto{\pgfqpoint{2.855076in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.886346in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.722824in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{3.991595in}}%
\pgfpathlineto{\pgfqpoint{3.014407in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.064671in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.961217in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.585684in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{3.777187in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.748845in}}%
\pgfpathlineto{\pgfqpoint{3.301159in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.381272in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.579955in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.865740in}}%
\pgfpathlineto{\pgfqpoint{3.473553in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.473553in}{3.569691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.951830in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.930177in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.896120in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.939376in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.923549in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.894933in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.932073in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.908544in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.910665in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.951736in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.940052in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.905117in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.961003in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.891275in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.932298in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.990012in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.980112in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.987860in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.928643in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.891642in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{3.955606in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{4.001088in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.913716in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{4.053653in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.956359in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.956588in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{4.049148in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.973158in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.992546in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.992625in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{4.039888in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{3.958207in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{4.013687in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.895880in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.955014in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.953822in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{4.008732in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{4.028444in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{4.044503in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{4.006793in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{4.008413in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{3.986710in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{4.003719in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.024325in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.952655in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{4.000034in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.031265in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{3.932623in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{4.004704in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{4.061716in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{3.975156in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{4.034256in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.986591in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{4.006164in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{4.009860in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{4.018519in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{4.005593in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{4.018777in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{4.020984in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.960232in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.946149in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.969402in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{3.882087in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{3.950049in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.960830in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.922904in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.947035in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{4.021522in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.903465in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.940593in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.908520in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.960919in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.957579in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.973023in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.996418in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.952729in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.994837in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{4.029970in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.950743in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.943172in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.956415in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.955364in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.943442in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.963825in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.959955in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.967813in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.941654in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.927076in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{3.934218in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.939539in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.929012in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.922357in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.958449in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.937238in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{3.980475in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{4.002502in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{3.987936in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{4.022338in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.969016in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{4.016636in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.959682in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{4.005048in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{4.004638in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{4.037474in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{3.917824in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{4.034643in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.024033in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.022729in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{4.001685in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.068600in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.010400in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.034058in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.063045in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.054843in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{4.068447in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.073940in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.069552in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.024252in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.039554in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.057805in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.047676in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.074345in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.010424in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.098493in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.123472in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.050571in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.056795in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.108781in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.082183in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.141684in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.074825in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.100051in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.116840in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.101219in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.106355in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.059967in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.108921in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.112168in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.150510in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.150072in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.138803in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.074133in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.128844in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.071892in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.156051in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.117263in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.170076in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.084264in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.116161in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.127686in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.121426in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.087090in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.123324in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.133977in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.164951in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.159785in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.208541in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.177130in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.193611in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.180979in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.163901in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.163338in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.220938in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.209196in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.243685in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.305069in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.335517in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.289729in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.353966in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.290903in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.398326in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{4.360787in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.397462in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.474254in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.571292in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.526370in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.641689in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.675372in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{4.804440in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.835069in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.948676in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{4.996684in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.067566in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.067830in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.237720in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.252401in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.309465in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.380244in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.380887in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.454608in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.401525in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.519604in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.565210in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.496469in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.537147in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.485536in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.520356in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.511593in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{5.508638in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.503174in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.379005in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.323583in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{5.325332in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.267797in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.252326in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.194502in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{5.203131in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{5.140524in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.068992in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.034201in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.042041in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{4.988923in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.921229in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.912982in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.950773in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.785202in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.866086in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.795223in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.848418in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.767869in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.734524in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.693353in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.715308in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.716161in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.624985in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.645036in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.673540in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.568685in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.585775in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.545264in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.596773in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.516961in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.598198in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.555997in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.470035in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.506843in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.561305in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.500901in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.500306in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.450605in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.417767in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.354543in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.489005in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.488205in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.411526in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.416360in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.455637in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.411616in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.387883in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.371152in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.374232in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.370145in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.371367in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.319981in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.362378in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.315028in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.317799in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.327189in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.305540in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.264252in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.340704in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.269951in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.308169in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.254115in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.312894in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.239720in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.231115in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.160716in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.233477in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.221349in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.266687in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.214700in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.243341in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.221014in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.192760in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.146225in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.148190in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.142647in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.133742in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.174384in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.150173in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.111615in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.099422in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.161549in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.088520in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.078207in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.110878in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.100045in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.030707in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.181778in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.059183in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.006354in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.033591in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.108876in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.049931in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.077627in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.022567in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.097181in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.048421in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.082799in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.020380in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.017873in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{4.011114in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.050832in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.014705in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.001959in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.028727in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{3.988402in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.983056in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{4.016057in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{3.990192in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{4.030837in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.987826in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{4.081484in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{4.003471in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{4.032167in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{3.941809in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{4.010034in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.971915in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{4.005015in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{4.030091in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.966130in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{4.006452in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.936580in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{4.033375in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.960220in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.971649in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{4.019484in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.976374in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.940586in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.968786in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{3.949157in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.959313in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.939303in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{4.053080in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.962786in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.992178in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{4.009294in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.942468in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.986888in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{4.002213in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.925633in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.972856in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.995056in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.936693in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.902891in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.984721in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.909301in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.995909in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.923827in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.918760in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.927480in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.930238in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.956371in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.958386in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.923706in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.916944in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.914463in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.976576in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.944444in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.957420in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.917268in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.899995in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{4.011749in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.987099in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.974864in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.941833in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.958651in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.903772in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.929861in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.914898in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.952842in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.940042in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{3.915054in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.863132in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.978534in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.926706in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.930885in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.943243in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.908823in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.958999in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.912238in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.933558in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.971962in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.952962in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.953739in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.953739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.101730,0.064334,0.040971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571823in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.869754in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{3.928634in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.373852in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.851209in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{4.192265in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{3.849457in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.807451in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{3.607686in}}%
\pgfpathlineto{\pgfqpoint{1.026065in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.100287in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{4.187170in}}%
\pgfpathlineto{\pgfqpoint{1.184573in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.275050in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{4.103487in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.918531in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{4.543897in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.925906in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{4.330699in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{4.493122in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{4.195694in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{4.349388in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{4.035621in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{4.004200in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{4.213116in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.874947in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.608906in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.718939in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.717408in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.023721in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{3.725471in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{3.602640in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.052214in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.615369in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{4.125503in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{4.053570in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{4.130377in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{4.688732in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{4.429849in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{3.902590in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{4.384335in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{4.172038in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{4.173316in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{4.585348in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{4.580067in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{4.147456in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{5.156135in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{4.301669in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{3.808400in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{4.503967in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{4.248167in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.691547in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{4.649673in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.409715in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.409715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{3.948780in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{3.954769in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{3.930708in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{3.960730in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{3.897592in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{3.904440in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{3.931324in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{3.897791in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{3.899619in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{3.971878in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{3.912983in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{3.940415in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{3.955823in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{3.946805in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{3.983234in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{3.924467in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{3.980118in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{3.939131in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{3.920831in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{3.956997in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{3.968222in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{4.000962in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{3.985180in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{3.988645in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{3.971883in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{3.985066in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{3.933193in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{3.955073in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{3.956302in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{3.996863in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{3.996304in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{3.947546in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{3.965768in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{3.965522in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{4.032090in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{3.989491in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{3.989590in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{3.964404in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{3.993457in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{3.995599in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{4.055015in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{3.981393in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{3.984623in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{3.971521in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{4.026864in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.967167in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{4.010167in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{3.988617in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{3.998291in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{4.034624in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{4.009167in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{4.033731in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{4.025659in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{4.032768in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{4.033829in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{3.936651in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{3.985189in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{3.972126in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{3.973443in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{3.972578in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{3.982954in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{3.964417in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{3.956422in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{3.976060in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{3.933133in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{3.970483in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{4.040673in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{4.027528in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{3.949878in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{3.963321in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{3.971554in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{3.966850in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{3.976635in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{3.990443in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{3.940562in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{3.948033in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{3.934742in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{3.961463in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{3.981562in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{3.974084in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{3.962407in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{3.936108in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{3.984208in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{3.960882in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{4.025084in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{3.962197in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{3.970172in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.985569in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{3.980910in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{3.969051in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{3.944760in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{3.994612in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{4.002634in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{3.968669in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.947591in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{3.993407in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{3.997231in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{3.974099in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{4.001219in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{3.940063in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{4.017983in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{3.985769in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{3.978490in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{3.989976in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{3.965455in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{3.964200in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{3.982176in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{3.974203in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{3.984944in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{3.986475in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{4.014575in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{4.004436in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{3.986620in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{4.016435in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{4.031335in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{4.030879in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{3.997220in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{4.002619in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{4.022660in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{3.971491in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{4.062821in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{4.045831in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{4.036621in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{4.066345in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{4.018874in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{4.046168in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{4.052241in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{4.065291in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{4.050097in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{4.051400in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{4.137285in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{4.087856in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{4.066746in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{4.110510in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{4.129320in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{4.081559in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{4.100955in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{4.154691in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{4.103382in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{4.129293in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{4.092801in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{4.089415in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{4.090557in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{4.073647in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{4.076763in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{4.104488in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{4.109192in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{4.069380in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{4.118063in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.107209in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{4.075066in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{4.135153in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{4.150712in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{4.104523in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.079866in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{4.148280in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{4.128862in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{4.128418in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{4.119610in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{4.086782in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{4.117135in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{4.112289in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{4.149401in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{4.135585in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{4.174325in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{4.174483in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{4.169590in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{4.145879in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{4.235756in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{4.202179in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{4.222925in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{4.254333in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{4.233580in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{4.298657in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{4.316281in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{4.324460in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{4.304400in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{4.331542in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{4.433017in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{4.446831in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{4.512457in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{4.563888in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{4.577953in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{4.650453in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{4.696097in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{4.784676in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{4.796015in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{4.851620in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{4.882482in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{5.080629in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{5.112921in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{5.155817in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{5.207015in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{5.275642in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{5.315376in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{5.400730in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{5.376056in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{5.490647in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{5.477652in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{5.493613in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{5.505130in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{5.492847in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{5.525536in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{5.519532in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{5.505853in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{5.513569in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{5.461839in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{5.424451in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{5.433104in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{5.348597in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{5.354928in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{5.287332in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{5.239398in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{5.203499in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{5.157173in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{5.081631in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{5.031442in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{5.032830in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{5.000323in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{4.977686in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{4.923978in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{4.919614in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{4.910186in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{4.866053in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{4.863653in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{4.828853in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{4.767863in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{4.743282in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{4.706407in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{4.749152in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{4.731316in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{4.670836in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{4.655390in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{4.618590in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{4.604130in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{4.640437in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{4.574264in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{4.564911in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{4.547267in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{4.597291in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{4.562107in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{4.536823in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{4.594047in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{4.569000in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{4.547991in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{4.507208in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{4.489917in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{4.511823in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{4.493476in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{4.436787in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{4.466238in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{4.448366in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{4.413669in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{4.393866in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{4.429375in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{4.435535in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{4.391275in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{4.423464in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{4.333678in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{4.373803in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{4.383159in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{4.368504in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{4.317655in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{4.309257in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{4.338326in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{4.356215in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{4.328926in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{4.326422in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{4.325731in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{4.263992in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{4.277738in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{4.262661in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{4.189703in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.265899in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{4.198658in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{4.239386in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{4.236257in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{4.198316in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{4.245093in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{4.211438in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{4.200114in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{4.198983in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{4.174554in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{4.134195in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{4.192701in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{4.129191in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{4.139787in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{4.113468in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{4.121091in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{4.140619in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{4.058889in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{4.160147in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{4.096999in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{4.078595in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{4.107160in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{4.115158in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{4.112435in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.131251in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{4.066734in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{4.062440in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{4.125584in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{4.048505in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{4.064038in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{4.075717in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{4.042731in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{4.049194in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{4.016364in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{4.015331in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{4.066039in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{4.030871in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{4.059762in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{4.057929in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{4.028897in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{4.048096in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{3.992785in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{4.039093in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{4.037184in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{4.001747in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{4.008916in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{3.996900in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{3.995903in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{3.970829in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{4.015224in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{4.005877in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{3.999538in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{3.959839in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{3.962807in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{3.976269in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{3.976228in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{3.972108in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{4.028783in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{4.026500in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{3.979501in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{3.988799in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{4.028604in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{3.999593in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{3.945317in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{4.007978in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{4.002756in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{3.950199in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{3.946025in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{3.972882in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{3.943008in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{3.939842in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{3.972977in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{3.911277in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{3.964453in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{3.958565in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{3.986922in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{3.971136in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{3.962363in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{3.981218in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{3.897878in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{3.980692in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{3.931724in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{3.944699in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{3.936333in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{3.980315in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{3.937955in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{3.959137in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{3.928242in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{3.944062in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{3.909973in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{3.978857in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{3.909115in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{3.922178in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{3.875010in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{3.910944in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{3.905365in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{3.951693in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{3.934044in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{3.965982in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{3.941833in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{3.937887in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{3.939147in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{3.954762in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{3.983011in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{3.951216in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{3.931061in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{3.937594in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{3.926888in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{3.929004in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{3.942719in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{3.931660in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{3.924578in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{3.900267in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{3.915009in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{3.899320in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{3.918730in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{3.941349in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{3.906426in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{3.932214in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{3.946056in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{3.945543in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{3.926418in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{3.938997in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{3.936030in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{3.969025in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{3.900977in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.930690in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{3.930690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.014533,0.009191,0.005853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{4.077232in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{4.001138in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{3.968262in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{4.365568in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{4.199329in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{3.962627in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{4.213104in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{4.399082in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{4.026264in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{4.020509in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.679161in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{3.899715in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{4.265555in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{4.028658in}}%
\pgfpathlineto{\pgfqpoint{1.308093in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{1.312489in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{3.700002in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{3.653795in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{3.887027in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{4.497643in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{3.668674in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{4.277138in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{3.791771in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{4.135715in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{3.595851in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{4.216107in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{3.833640in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{3.774061in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{3.658167in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{3.728545in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{4.128089in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{4.249689in}}%
\pgfpathlineto{\pgfqpoint{2.287506in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.290988in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{4.366876in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{3.770184in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{4.052007in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{4.104765in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{3.599609in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{4.058748in}}%
\pgfpathlineto{\pgfqpoint{2.689515in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{2.695341in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{4.328575in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{3.816749in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{4.288258in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{3.780002in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{4.181617in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{4.369470in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{3.681381in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{4.202867in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{4.120964in}}%
\pgfpathlineto{\pgfqpoint{3.263459in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{3.274025in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{4.382078in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{3.899828in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.851226in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{4.147082in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.159140in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{4.159140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506085in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{3.801323in}{5.889691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{3.909691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.909691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801323in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539418in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539418in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277514in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277514in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015609in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015609in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753704in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753704in,y=3.482469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277514in,y=3.303457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{3.909691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{4.239691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{4.569691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{4.899691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{5.229691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{5.559691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{5.889691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.916763in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.912938in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.926398in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.921651in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.928172in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.924012in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.942276in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.924061in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.931447in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.946004in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.936054in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.930529in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.940345in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.942396in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.942500in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.931373in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.949113in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.951843in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.944100in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.949619in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.944733in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.958253in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.967455in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.962954in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.973420in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.963538in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.973485in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.973305in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.974483in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.971067in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.975211in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.987587in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.992214in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.993205in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.995947in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.976297in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.998380in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{3.997323in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.990423in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{4.005960in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{3.988517in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{4.000393in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.990727in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.999594in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.999303in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.990892in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.989995in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{4.005620in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.987880in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.989553in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.986135in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.981391in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.973633in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.992527in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.978169in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.980708in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.984608in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.978142in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.987075in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.974057in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.983193in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.970437in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.977144in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.980917in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.978710in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.964149in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.969322in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.966076in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.967738in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.966506in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.968099in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.978544in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.967888in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.966381in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.952883in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.959429in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.971586in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.973363in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.956781in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.956485in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{3.963505in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.965387in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.981482in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.959851in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.967499in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.962458in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.961544in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{3.985079in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.968021in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.968989in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.977329in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.958003in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.966161in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.976122in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.978240in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.976769in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.991723in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.983549in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.981720in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{3.998541in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{4.010550in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{3.999469in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{3.998591in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{4.005513in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.001870in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.007314in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.010295in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.008794in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{4.017133in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.023549in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.032646in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.030027in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.030244in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.040367in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.042141in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.021326in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.045471in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.046880in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.056271in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.054999in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.067906in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.086551in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.065118in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.066635in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.078253in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.071290in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.087145in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{4.076629in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.086593in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.102016in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.100654in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.107648in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.094878in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.100420in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.094816in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.100552in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.112531in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.107284in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.097263in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.097672in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.104213in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.108187in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.109385in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.094608in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.101428in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.095997in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.109248in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.109335in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.104922in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.124045in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.111229in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.126495in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.129334in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.144452in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.138368in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.143499in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.163290in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.161700in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.176870in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.179520in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.216906in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.225076in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.257710in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.263246in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{4.281586in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.305120in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.314015in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.344718in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{4.356925in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.500625in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{4.548170in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.667650in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{4.841429in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.284869in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{5.341115in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.420250in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.446919in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.485296in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.508230in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.537767in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.552662in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.546090in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.547041in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{5.546152in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.513019in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.491768in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{5.462819in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.424761in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{5.397315in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.358785in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.336792in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{5.296878in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.248781in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.211728in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{5.152627in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.098779in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{4.996375in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.956416in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.938886in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.902703in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.877856in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{4.845648in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.833134in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.797426in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.687301in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.683111in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.669261in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.625156in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.619571in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.603514in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.596660in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.578332in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.569601in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.563573in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.534049in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.535656in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.526226in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.521563in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.511970in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.497170in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.479782in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.475930in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.446535in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.446436in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.449598in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.444695in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.433112in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.418899in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{4.409112in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.397229in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.391183in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.376397in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.371708in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.361901in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.361286in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.347958in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.346738in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.334138in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.325949in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.307035in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.308668in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.298276in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.295583in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{4.290924in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.270385in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{4.261658in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.256362in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.238965in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.245659in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.226345in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.221520in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.205206in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.206635in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.204278in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.175977in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.183528in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.159968in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{4.150631in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.159179in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.157928in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.144279in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.120953in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{4.117574in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.117478in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.097174in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.093347in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.093839in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.089455in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.078269in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.085950in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.072129in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.067432in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.060862in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.064889in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.042846in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.060333in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.055712in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.049516in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.031770in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.025853in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.028991in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.038458in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.012158in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{4.021472in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.024793in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.018844in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.017621in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{4.006955in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{4.001368in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{3.994322in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{3.999942in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{4.012848in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{3.987458in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{3.987593in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.990993in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.986883in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.985943in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.988014in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.977808in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.972438in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.975699in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.981583in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.977486in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.969465in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.974571in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.952073in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.984651in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.981323in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.960550in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.968011in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.967872in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.947671in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.962132in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.966512in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.940143in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.948892in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.959636in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.954462in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.951406in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.941000in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.949293in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.951527in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.947814in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.947975in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.942710in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.934818in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.948112in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.937853in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.935121in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.953450in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.941173in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.953512in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.933219in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.941604in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.931836in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.928533in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.927876in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.939441in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.928064in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.929182in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.927981in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.934992in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.919307in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.940143in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.938802in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.925100in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.938082in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.944279in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{3.914850in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.937352in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.930020in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.931547in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.937190in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.935467in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.925905in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.933850in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.932095in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.928293in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.931748in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.929877in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.915199in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.943477in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.917819in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.931588in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.925121in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.927596in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.927596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.145329,0.091906,0.058529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.866383in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.846853in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{3.990446in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.905537in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{3.976627in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{4.008757in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.953677in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{4.008135in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{3.940709in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{4.062061in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.889840in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.787894in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{3.961676in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{3.856135in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{3.979323in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{3.899171in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{3.966902in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{4.028814in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{4.045863in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{4.066271in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{3.955532in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{4.012134in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{4.133736in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{3.833084in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{3.685176in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.707370in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{4.230446in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{4.273942in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{4.066836in}}%
\pgfpathlineto{\pgfqpoint{5.401583in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{5.564651in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.750766in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.051656in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.129810in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{4.342981in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{4.414341in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{4.139276in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{4.130667in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{4.172477in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{4.090779in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{4.019659in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.986560in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.987989in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{4.064105in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.984166in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{4.013251in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{4.007039in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.963961in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.883559in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{4.068258in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.914556in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{3.933408in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.935777in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.935777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.916739in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.908419in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.916873in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.934524in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{3.925929in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.920261in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.917385in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.926435in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.924822in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.924834in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.937785in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.950413in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.936505in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.950036in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.937929in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.954420in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.947705in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.952664in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.937588in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.952466in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.963841in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.960903in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.960452in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.968082in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.967008in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.977506in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.972456in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.964693in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.967620in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.983248in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.989497in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.993454in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.990044in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.990734in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.990291in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.993588in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{4.001538in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{3.982776in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.989288in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{3.986212in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{4.001933in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{4.009894in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.991875in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{4.001620in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{4.001974in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.989611in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.991171in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.977040in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{3.997066in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.979452in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.997333in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.988140in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.990496in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.977123in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.985900in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.975724in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.981523in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.982174in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.972988in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.980130in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.975274in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.974592in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.968458in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.980175in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.980700in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.967467in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.979315in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.959367in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.956013in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.971366in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.976384in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.973254in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.964907in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.959016in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.968870in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.962765in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.973341in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.978274in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.970230in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.968769in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.962414in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{3.979513in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.964204in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.980523in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.976291in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.987438in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.958600in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{3.958115in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.961685in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.967914in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.967924in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.973266in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.964460in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.978991in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.977984in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.982544in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.975130in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.987261in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.993895in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.981537in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{3.996906in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{3.993283in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{3.998968in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{3.995399in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{4.004437in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.007635in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{3.996660in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.022356in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.015298in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{3.997155in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.021239in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.025207in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.032517in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.027530in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.035306in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.030806in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.040586in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.046459in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.047330in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.051116in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.052642in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.061116in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.062010in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.070578in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.073170in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.080122in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.073327in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.083876in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.086051in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{4.082848in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.095054in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.096856in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.085503in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.088021in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.093691in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.107351in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.100976in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.103573in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.102743in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.104667in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.094278in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.119227in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.105050in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.098608in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.112911in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.105245in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.100215in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.100074in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.107639in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.104138in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.107078in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.118783in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.114799in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.112473in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.130360in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.138158in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.135505in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.145746in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.149184in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.132246in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.168395in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.158922in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.186304in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.195274in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.208008in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.231713in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.245176in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.266273in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{4.278148in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.305697in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.320426in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.340381in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.402615in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{4.425925in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{4.529633in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{4.618017in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.672941in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{4.742154in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{4.778452in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{4.980092in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{5.027679in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{5.104242in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.275574in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{5.333915in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.382097in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.419740in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.449235in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.491833in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.551218in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.533714in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.550928in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{5.537847in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.530975in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{5.519870in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.489412in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.418853in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.368512in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.318512in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{5.293686in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.241602in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.219452in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.094809in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.072472in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{5.012453in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.932755in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.919611in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.884651in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{4.862313in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.848603in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.789780in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.780273in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.767917in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{4.741317in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{4.727985in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.693635in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.665048in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.649824in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.631708in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.602916in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.600037in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.585549in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.579757in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.552352in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.539810in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.546504in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.514917in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.513694in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.507458in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.491750in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.491397in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.483885in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.470243in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.459932in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.456117in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.450784in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.420946in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.430633in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.411979in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.402584in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.400491in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.376133in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.367778in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.365131in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.353759in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.345363in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.333457in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.333666in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.314547in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.289721in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.294428in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.272897in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{4.279901in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.259978in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.250819in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.249887in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.232178in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.226887in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.204272in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.203240in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.198089in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.189450in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.187217in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.163812in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.175698in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{4.168186in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.150858in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.134150in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.132247in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.109369in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.116397in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.096037in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.094406in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.078937in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.068627in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.064863in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.072068in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.062107in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.048999in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.052652in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.037900in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.045164in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.042657in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.025449in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.030717in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.021879in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.028237in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.014646in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{4.015721in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{4.031680in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.021013in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.007265in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{3.999620in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{4.015895in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{4.005584in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{3.985992in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{3.997551in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{3.978124in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{3.981957in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.984176in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.993148in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.985191in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.986818in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.979998in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.981749in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.968640in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.963763in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.964660in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.958659in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.968559in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.965611in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.970242in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.965691in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.954304in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.964688in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.955125in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.951768in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.952583in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.948404in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.950456in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.956794in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.944262in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.953737in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.955679in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.952251in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.950755in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.934714in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.945607in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.934576in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.944083in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.937171in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.943255in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.943985in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.939482in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.947331in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.942846in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.932613in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.945029in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.933948in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.930428in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.939970in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.928179in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.933724in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.927391in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.925564in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.925686in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.936323in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.916857in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.920024in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.916770in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.940176in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.924296in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.927293in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.929941in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.932033in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{3.919243in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.926502in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.918097in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.926942in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.922901in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.924209in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.914188in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.921717in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.923509in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.919909in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.925073in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.915332in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.924119in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.925044in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.916847in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.927067in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.931840in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.925407in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.932836in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.932836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.837702in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.798505in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{3.897487in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.973132in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{3.966488in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.957018in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{3.883036in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{3.984544in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{3.949967in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.857214in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{4.027005in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{3.987179in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{3.891044in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{3.911933in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{3.843871in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{4.051449in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{4.065635in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{3.968592in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{4.129468in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{4.041679in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{4.032321in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{3.935350in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{3.924819in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{3.621525in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.723853in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{4.233222in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{4.277404in}}%
\pgfpathlineto{\pgfqpoint{5.416882in}{3.569691in}}%
\pgfpathmoveto{\pgfqpoint{5.556893in}{3.569691in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.707224in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.036107in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.139259in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{4.033790in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{4.196218in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{4.072603in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{4.047873in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{3.857291in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{3.916918in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{3.934493in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.831004in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.928441in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{3.840946in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.788529in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.821128in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{3.967784in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.767814in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.781996in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{3.809813in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.720782in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{3.924120in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.887797in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.887797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.924725in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.933850in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.909642in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.918070in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{3.921898in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.932219in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.938216in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.917410in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.938492in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.924212in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.933508in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.927461in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.928169in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.944711in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.941428in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.924761in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.939492in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.933471in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.942003in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.944297in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.953723in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.966460in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.959258in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.956268in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.945014in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.969621in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.965209in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.977312in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.979859in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.988958in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.980205in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.976778in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.965385in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.979127in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.976293in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.967211in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.981342in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.992652in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.998189in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{3.979957in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{3.992927in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.993174in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{3.984934in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{3.989248in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{4.010754in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.999185in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{4.003361in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.985965in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.984298in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{4.001817in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{3.987139in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.987903in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{4.001787in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.989291in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.983730in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.983100in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.990586in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.985363in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.968477in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.976335in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.966293in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.978518in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.976751in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.977063in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.965821in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.969655in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.974808in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.978507in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.960397in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.973167in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.962122in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.965738in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.979989in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.970667in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.969934in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.985757in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.973534in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.973356in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.960106in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.962333in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.952452in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.963117in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{3.958035in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.965773in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.960747in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.952505in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.977782in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.961709in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.979562in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.959527in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.974249in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.971422in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.957325in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.979366in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.985802in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.974291in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.973671in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.994572in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.979890in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.999047in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{3.997140in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{4.006698in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{4.007413in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{4.010390in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{3.999420in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.014875in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.011769in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.013565in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{4.002204in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{4.027900in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.030713in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.039510in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.032632in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.021247in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.031838in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.049666in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.060880in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.051653in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.051988in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.066082in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.066595in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.059978in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.082371in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.074388in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.083392in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.095233in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.081040in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.078245in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.089849in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.110065in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.119686in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.091851in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.100744in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.097102in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.101255in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.095977in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.099656in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.096410in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.105713in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.099797in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.100352in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.107521in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.107138in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.102822in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.110017in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.121230in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.116016in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.123201in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.102100in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.113890in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.137811in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.125767in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.139427in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.162997in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.138079in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.149326in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.155803in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.167360in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.165498in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.183975in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.209400in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.237720in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.266990in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.305766in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.298873in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.355686in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.394332in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{4.412047in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.464960in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.493231in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{4.532667in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{4.593115in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{4.631273in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.691438in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{4.730865in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{4.845419in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{4.923582in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{4.970378in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{5.044000in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{5.095148in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{5.172925in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{5.220226in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.275365in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{5.318927in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.392561in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.426177in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.442201in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.478908in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.488598in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.518073in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.529522in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.518909in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.566259in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{5.535126in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.524017in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{5.505810in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.430052in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.316002in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.254834in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.200751in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{5.176531in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.113137in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.065689in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{5.047489in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{5.000352in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.961865in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.949560in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.920826in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.909161in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{4.877137in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.839076in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.810237in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.798014in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.775277in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{4.747828in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{4.725581in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.714877in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.691536in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.680665in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.666216in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.648967in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.627422in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.601460in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.585222in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.580411in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.568571in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.539462in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.550071in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.516760in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.514929in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.500870in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.504578in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.482089in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.480527in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.465482in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.470158in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.437810in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.436440in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.445000in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.432946in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.409336in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.382119in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.383049in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.358151in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.356644in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.351353in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.343253in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.340350in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.320118in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.313736in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.303154in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.308858in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.296225in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.295652in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{4.273370in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.244328in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{4.252827in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.227896in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.233865in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.207224in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.222694in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.224392in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.219183in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.202566in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.188958in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.172644in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.175925in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.168447in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.138403in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.137886in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.122753in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.116930in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.122599in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{4.121255in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.097879in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.104913in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.104103in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.081026in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.085622in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.084166in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.088868in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.069981in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.062809in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.064127in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.066623in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.065506in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.054221in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.040778in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.053263in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.045239in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.032999in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.046326in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.032484in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.022196in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.020873in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.008829in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{4.028645in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{4.021875in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.019310in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.003241in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{4.015681in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{4.005830in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{4.001336in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{4.003788in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{4.003088in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{3.970793in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{4.006370in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.988058in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.985443in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.976113in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.983787in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.972643in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.987327in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.973837in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.968417in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.977149in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.951778in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.969030in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.970510in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.962963in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.938761in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.960888in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.961539in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.973533in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.949199in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.955698in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.959770in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.953463in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.947665in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.952412in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.949490in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.936494in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.938609in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.958158in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.948592in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.941316in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.952205in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.939987in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.939526in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.932170in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.944387in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.935936in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.922184in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{3.934168in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.935565in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.947512in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.927453in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.933951in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.933063in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.933961in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.926674in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.923501in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.922994in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.937555in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.936816in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.939145in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.943554in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.938293in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.910408in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.925975in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.916700in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.926802in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.936216in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.927681in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.922615in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.921906in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.929346in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.940826in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.923865in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.924371in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.927340in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.935568in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.914439in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.925333in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.925943in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.925126in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.928966in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.931494in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.932267in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.924277in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.924277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.324567,0.205256,0.130716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.928130in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.970799in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{3.951536in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.884334in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{4.084174in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{3.764799in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.905694in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{3.977929in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{3.985500in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{3.875405in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.935580in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.893931in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{3.868587in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{3.880552in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{4.072747in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{4.047285in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{4.058906in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{3.989158in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{4.095568in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{3.977920in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{4.074720in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{4.036228in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{3.810909in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{3.871048in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{3.841443in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.820524in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{3.934987in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{4.203113in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{3.833292in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{3.680280in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{3.696862in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{3.757527in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.855999in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.024971in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{3.962152in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{4.144231in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{3.934253in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{4.133780in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{3.736806in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{3.846448in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{3.984265in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{3.945722in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.994138in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.898982in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{3.766718in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.897444in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.888269in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{3.777031in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.830782in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.942115in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{3.808869in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.941779in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{4.035575in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{4.035983in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{4.035983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.926545in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.930210in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.915423in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.896779in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{3.917821in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.914099in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.929336in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.933083in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.930344in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.923016in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.924103in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.943767in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.948124in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.933564in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.941177in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.930876in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.938697in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.953723in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.945234in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.951635in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.931811in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.954094in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.956490in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.943920in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.972317in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.963447in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.984909in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.971826in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.999116in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.994681in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.978319in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.997824in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.965764in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.972268in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.999055in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.983720in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.971660in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{3.984184in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{4.006037in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{4.000359in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{4.004175in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.997982in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.988737in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.995858in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.983506in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.992138in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{3.991672in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.983995in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.981618in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.988299in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{4.017883in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.952128in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.982441in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.978444in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.993828in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.979706in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.953137in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.975181in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.964972in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.982813in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.980648in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.980424in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{4.002007in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.977866in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.983760in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.962791in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.976246in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.961369in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.979617in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.961262in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.964438in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.944707in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.966367in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.957045in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.961611in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.958804in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.947332in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.971817in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.984788in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.975674in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.952187in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.965567in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.969263in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.980860in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{3.961724in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.977833in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.966262in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.987669in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.964196in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.991887in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.986872in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.962795in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.982774in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.977593in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.988888in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.991711in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.983123in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{4.002261in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{3.997110in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{4.004728in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{3.997308in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.027074in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.020878in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{3.999215in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.022475in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{4.026949in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{4.015458in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.026671in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.024338in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.033838in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.009504in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.033960in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.012605in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.040123in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.040070in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.023350in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.049324in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.045399in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.044310in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.048787in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.075420in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.067816in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.075560in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.091873in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.098783in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.074525in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{4.104644in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.090977in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.082682in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.090919in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.084378in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.093224in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.093598in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.102011in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.089982in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.096510in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.092698in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.100668in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.087648in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.097056in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.083442in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.096998in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.114467in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.099524in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.114428in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.096133in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.111947in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.115627in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.107127in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.121652in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.116305in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.093274in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.106825in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.113523in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.138806in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.144679in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.147137in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.137017in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.170941in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.166746in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.172234in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.186253in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.218618in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.219033in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.299278in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.356849in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{4.360380in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.393953in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{4.440119in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.478686in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.510337in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{4.532208in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{4.594671in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.701127in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{4.731390in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{4.926744in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{4.967179in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{5.044053in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{5.213025in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.279894in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.384148in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.402321in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.457226in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.471802in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.477544in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.534050in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.525443in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.529890in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.527552in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.514428in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{5.504317in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.459024in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{5.444080in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.440133in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{5.408153in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.341288in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.325718in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{5.297779in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.258526in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.229795in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{5.143993in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.119739in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.065105in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{5.030267in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{5.009597in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.984884in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.933851in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.911814in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.893573in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{4.864035in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.859266in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.815506in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.785673in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.778155in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{4.745120in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.716025in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.694719in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.660059in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.661451in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.626030in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.631428in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.634315in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.597107in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.592560in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.589662in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.564324in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.553528in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.537997in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.546344in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.512393in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.511970in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.498541in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.503753in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.482759in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.476066in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.459781in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.473299in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.458154in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.445968in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.423977in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.384637in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{4.421571in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.393415in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.398779in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.393889in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.365981in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.359260in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.346058in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.319034in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.343937in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.323320in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.317594in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.291457in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.299649in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.296373in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.270609in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{4.279785in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.268365in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{4.254026in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.255980in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.222544in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.215714in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.216727in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.221351in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.203768in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.181846in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.195742in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.158561in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.174139in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.144400in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.167214in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.142186in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.142599in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.126635in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.140565in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{4.113703in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.111627in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.097761in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.118051in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.092062in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.112925in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.080631in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.074947in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.097892in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.071693in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.076829in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.072390in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.052961in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.075025in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.062861in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.030920in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.045822in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.037292in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.039152in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.049059in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.045732in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.032216in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{4.015326in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.012870in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.010018in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.030661in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{3.997428in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{3.997296in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{4.003721in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{3.995757in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{3.976332in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{4.000621in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{4.011599in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.992959in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.985196in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.992574in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.987832in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.975917in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.966309in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.975865in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.972587in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.978584in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.966587in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.970205in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.982506in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.957088in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.967422in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.956072in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.975716in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.973143in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.955976in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.942225in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.953577in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.974732in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.964912in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.938446in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.947690in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.954696in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.940317in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.949651in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.927847in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.945517in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.956091in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.931346in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.942957in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.939586in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.956125in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.944327in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.947024in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.933744in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{3.951138in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.930655in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.931924in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.940515in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.942928in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.955031in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.956645in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.940983in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.941328in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.930663in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.931000in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.937219in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.941168in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.921436in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.932713in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.931208in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.942124in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.938059in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.930875in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{3.945113in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.926004in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.929267in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.948344in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.941314in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.918125in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.936706in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.922582in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.924630in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.946342in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.911191in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.928201in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.922686in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.919740in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.948930in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.951786in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.944920in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.915612in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.924846in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.921183in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.921183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.312480,0.199000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.785905in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.762115in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{4.000883in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.821047in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{4.053174in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{4.173633in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.898232in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{3.838408in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{3.969296in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{4.014710in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.930087in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.731760in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{4.023830in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{4.010427in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{3.966632in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{4.102592in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{3.793167in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{4.032288in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{3.891989in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{3.832822in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{4.042316in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{3.807220in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{3.872473in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{3.923921in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{4.066144in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.800906in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{3.882708in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.923684in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{4.087975in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{3.608091in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{3.831761in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{3.688567in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.815720in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.133720in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.062193in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{3.995631in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{4.031356in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{3.869371in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{4.035578in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{4.162687in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{4.140386in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{4.113377in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{4.006467in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.950036in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{3.997575in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.929420in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.797080in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{4.029130in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{4.192507in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.973411in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{4.099435in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.907995in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{4.046902in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.993343in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.993343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.918275in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.921368in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.907787in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.934855in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{3.918525in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.935766in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.934546in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.922520in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.927878in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.919190in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.933956in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.940630in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.935636in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.925879in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.934594in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.945988in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.950577in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.952159in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.945347in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.967665in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.955891in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.953645in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.962185in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.955152in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.967807in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.958056in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.981505in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.959077in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.972772in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.979760in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.977456in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.979643in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{4.001437in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.987299in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.993644in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{3.994975in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{3.991332in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.996365in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{3.991697in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{3.995896in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{3.996216in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.994867in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.980950in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{3.999347in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.995887in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.991012in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.994866in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{4.007427in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.998006in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.976571in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.986169in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.985774in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{4.002192in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.974073in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.978463in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.958318in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.981001in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.967369in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.974235in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.986475in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.965468in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.974167in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.961418in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.967677in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.952939in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.960661in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.964727in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.971349in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.968903in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.969523in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.964345in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.962466in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.957713in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.966895in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.981702in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.954870in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.978939in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{3.958238in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.956147in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.974489in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.950732in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.963154in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.994441in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.956349in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{3.970898in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.980250in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.960179in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.967353in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.977559in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.973282in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.970855in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.982474in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.975914in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.981898in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.981477in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.991830in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.995210in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{3.992661in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{3.988042in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{4.006757in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{3.994687in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{4.002276in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.014526in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.001644in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.013317in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{4.021293in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.032636in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.017045in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.019278in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.014470in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.025232in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.032469in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.025314in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.025170in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.028689in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.062591in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.065359in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.063652in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.057124in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.070623in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.064910in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.068034in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.068284in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.097987in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.087530in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{4.101463in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.088610in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.081842in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.096616in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.108259in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.080754in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.100841in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.088054in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.098536in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.097442in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.092764in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.099892in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.111602in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.103490in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.103078in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.105531in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.104204in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.091565in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.097872in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.094555in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.111839in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.106950in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.116587in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.115774in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.113223in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.108885in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.119161in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.139014in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.123745in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.136895in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.140277in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.152248in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.171663in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.151474in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.188313in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.205408in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.217420in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.226756in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.240483in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.270880in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{4.270969in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.305533in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.322286in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.343138in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{4.379459in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.389929in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{4.431365in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.464439in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.512988in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{4.634495in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.682331in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{4.973008in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{5.045968in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{5.098981in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{5.171884in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.284158in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.358192in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.410467in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.448040in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.463510in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.500943in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.511962in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.533672in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.521175in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.533658in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.509231in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{5.505078in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.471231in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{5.452527in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{5.383925in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.332879in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.322095in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{5.281076in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.247701in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.235709in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{5.143839in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.126631in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.075056in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.979248in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.957037in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.843323in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.830637in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.801182in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.784896in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{4.754740in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{4.733964in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.724262in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.710574in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.682098in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.668820in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.641862in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.646131in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.625838in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.602089in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.589484in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.576904in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.551833in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.543956in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.546387in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.542629in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.520866in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.489821in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.497508in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.484921in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.474834in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.462015in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.449927in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.435308in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.434229in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.430253in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.418439in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{4.398074in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.396131in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.387002in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.376062in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.368936in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.363496in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.351050in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.330468in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.309756in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.315089in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.289703in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.290852in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.276068in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.262303in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.247038in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.225485in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.220377in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.220272in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.208807in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.197164in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.187499in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.167011in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.178709in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.162998in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{4.144361in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.157614in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.127969in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.127910in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.132140in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.134270in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{4.112131in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.105681in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.094896in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.098201in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.096714in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.088705in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.087071in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.095971in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.084202in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.083773in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.062306in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.065921in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.064616in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.056546in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.055072in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.028087in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.029471in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.029055in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.019666in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.036469in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.027005in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.014897in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{4.017372in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{4.009697in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.005393in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.013094in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.014520in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{4.010654in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{4.003054in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{3.983347in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{3.988217in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{3.995180in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{3.995645in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{3.984659in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.987786in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.979525in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.973338in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.970568in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.972037in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.990747in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.975923in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.973044in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.966199in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.970954in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.969427in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.962825in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.964751in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.978009in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.953777in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.959965in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.951711in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.962787in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.954457in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.962063in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.942400in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.953884in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.947548in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.946584in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.940545in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.950373in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.939822in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.945749in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.942685in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.957410in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.955616in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.950379in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.949623in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.937631in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.948953in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{3.920683in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.932370in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.952794in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.930665in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.930024in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.916182in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.934996in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.930301in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.930701in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.934880in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.928398in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.937319in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.927786in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.924088in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.931858in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.932065in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.923982in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.933077in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.928483in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.926209in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.929882in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.925517in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.913568in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.915046in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.927157in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.927172in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.906861in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.927485in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.930893in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.926734in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.913396in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.935280in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.922288in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.918467in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.928279in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.915016in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.915016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.629758,0.398259,0.253627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.866986in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.917037in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{3.910097in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.829196in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{3.875348in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{3.918506in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.892701in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{4.005107in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{3.850103in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{3.892243in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.773121in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{3.943444in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{3.895919in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{3.959574in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{3.757313in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{4.062379in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{4.008113in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{4.000977in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{3.940511in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{3.862617in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{4.039322in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{3.935946in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{4.023583in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.940379in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{3.754639in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.888085in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{3.879245in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{3.889527in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{3.896609in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{3.948172in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.970609in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{3.922746in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.050508in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{3.958506in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{4.002020in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{3.921085in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{3.849278in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{4.057357in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{3.857543in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{3.831129in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.863439in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.851520in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{3.891546in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.819677in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.900364in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{3.885526in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.849073in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.871580in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{3.807632in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.836297in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{3.751191in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.786791in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.786791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.906175in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.928520in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.915026in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.938104in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{3.931608in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.910989in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.929004in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.961812in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.922343in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.939052in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.927761in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.942661in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.939405in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{3.932581in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.948425in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.938234in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.940295in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.958624in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.954819in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.960722in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.941626in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.970702in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.931241in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.976472in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.978135in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.941939in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.959726in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{4.000223in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.980747in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.983503in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.965985in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.959856in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.966376in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.974871in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.960746in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.997861in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.973010in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.996349in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.986472in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{4.023558in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{3.994881in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.995332in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{4.001218in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{4.026062in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{3.998958in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{3.985943in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.995504in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{3.973683in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.996104in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.942562in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.992865in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{3.991792in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.986828in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.993397in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.961765in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.987237in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.994721in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{4.004220in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{4.007900in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.973685in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.984152in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.997853in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.996564in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.962936in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.985680in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.992585in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.969657in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.971303in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.962243in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.979963in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.960388in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{4.005455in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.958274in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.957340in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{3.968758in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.955135in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.976044in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.946357in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.967909in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.962276in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.979202in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{3.970394in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.976994in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.981792in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{3.976680in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.983544in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.982915in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.977293in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.962345in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.968545in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.967396in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.980185in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.961170in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{3.980394in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{3.977328in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{4.000065in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.991091in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.984876in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{4.003076in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{4.004911in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{3.996416in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{4.038193in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{4.022151in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{3.965280in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.030971in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.004007in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.002149in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{4.032447in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{4.002161in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.034882in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.021629in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.029894in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.057379in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.028890in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.030928in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.048164in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.023891in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.033792in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.039408in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.061461in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.048757in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.058099in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.045376in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.060600in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.070122in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.070447in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.069254in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.096834in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{4.069582in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.088984in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.089317in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.101711in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.102948in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.105547in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.127510in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.106092in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.076141in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.093967in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.153174in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.098528in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.089498in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.085225in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.114231in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.086133in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.100565in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.099797in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{4.104333in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.097755in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{4.133672in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.103257in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.123789in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.148445in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.123217in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.153941in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.116515in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.129512in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.116164in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.112798in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.150808in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.137208in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.170334in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.187655in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.214401in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.220897in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.202912in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.230283in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.277476in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{4.289465in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.310256in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.322487in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.407109in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{4.460657in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.460326in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.511241in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{4.539132in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{4.578408in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{4.635277in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.675292in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{4.807413in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{4.853589in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{4.966755in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{5.227076in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.381801in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.400956in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.454541in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.484184in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.481017in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.543912in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.544245in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.526642in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.517113in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{5.511250in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.524971in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.466313in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{5.420268in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.399031in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{5.407242in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.352730in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.334219in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{5.290596in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.260170in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{5.173542in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{5.156951in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.086388in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.100015in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{5.043085in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{5.036219in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.963964in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.973090in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.915845in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.893352in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{4.897433in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{4.839760in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{4.803262in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.784100in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.780971in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{4.773551in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{4.732829in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.721683in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.701018in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.670941in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.663601in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.643923in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.644572in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.621285in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.584023in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.583409in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.573225in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.552638in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.550868in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.565003in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.530076in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.520339in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.498769in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.511227in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.506330in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.478002in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.454818in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.465616in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.453503in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.462045in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.436576in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.426859in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.392737in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{4.400754in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.394526in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.399282in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.417397in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.375601in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.343643in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.338736in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.335276in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.344765in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.252028in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.293451in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.279545in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.232721in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.287125in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{4.256028in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.239381in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.200174in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.239693in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.191989in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.226038in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.190517in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.206958in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.196985in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.209069in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.175414in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{4.194234in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{4.138275in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.178182in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.161988in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.109202in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.130512in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.127833in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.112907in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.107397in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.108045in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.076303in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.101651in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.099966in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.079413in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.089239in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.057125in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.056683in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.044060in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.049030in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.080886in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.071304in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.064367in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.047016in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.052242in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.036650in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.009768in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.040596in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.051601in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{3.987387in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{4.025767in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{3.994686in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{3.985430in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.013191in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{3.997791in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{3.972353in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{3.986956in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{3.955277in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{3.999487in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{4.013117in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{4.011438in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{3.991842in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.989262in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{4.017126in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.972886in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.952713in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.983728in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.965190in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.972036in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{4.000554in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.956679in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.958160in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.958387in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.974985in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.961706in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.993525in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.971936in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.945101in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.972739in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.947882in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.953145in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.936826in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.959247in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.945800in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{3.950173in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.956448in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.946511in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.942521in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.919588in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.928392in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.953763in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.933543in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.919659in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.935986in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.931932in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.942385in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.932298in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{3.932123in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.924559in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.943580in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.933113in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.930806in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.939883in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.940888in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.908332in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.933729in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.922718in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.932773in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.948140in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.926653in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.911915in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.915559in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.905822in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.944515in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.923255in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.934723in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.926975in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{3.926925in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.916936in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.921846in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.938168in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.916237in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.908495in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.959619in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.946068in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.937651in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.936234in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.936812in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.951775in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.908967in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.936334in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.894279in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.922189in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{3.940139in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.950783in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.950783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.925259,0.585134,0.372637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{4.045454in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{4.003492in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{4.110691in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{4.138626in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{3.964295in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{3.705719in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{4.209431in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{3.641049in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{4.170603in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{4.187454in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.941621in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.884119in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{4.193513in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{3.794041in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{4.246027in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{3.841849in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{3.979059in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{3.792913in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{4.145055in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{4.083476in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{3.991686in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{3.965388in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{3.892071in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{4.267627in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{3.911620in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.708330in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{4.021387in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.620402in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{4.087758in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{3.844820in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{3.867723in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{3.745206in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.758499in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.197596in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.097024in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{3.733528in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{3.737085in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{4.250827in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{4.055861in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{3.950412in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{4.136517in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{3.678603in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.767200in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{3.933324in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{4.079146in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.780221in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.734625in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{3.673981in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.798411in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.752540in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{3.825881in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{4.167549in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{3.798061in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.763364in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{3.763364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{3.918679in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{3.912792in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{3.929217in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{3.917816in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{3.921437in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{3.917940in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{3.907385in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{3.932909in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{3.925198in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{3.938653in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{3.923253in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{3.914193in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{3.944801in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{3.935023in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{3.945048in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{3.950929in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{3.919201in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{3.953709in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{3.950346in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{3.968377in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{3.955794in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{3.962967in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.939873in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{3.975470in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{3.948255in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{3.971640in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{3.982547in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{3.945642in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{3.958317in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{3.966615in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{3.966760in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{3.960282in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{3.989167in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{3.979690in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{3.996082in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{3.980891in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{3.970710in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{4.012251in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{4.024574in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{3.984974in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{4.001301in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{3.977576in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{3.995864in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{4.005153in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{3.991012in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{4.002023in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{3.994706in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{3.991186in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{3.984300in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{3.980421in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{3.971007in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{3.999814in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{3.978568in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{3.989737in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{3.981211in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{3.987189in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{3.988666in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{3.985170in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{3.973155in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{3.982661in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{3.949711in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{3.978921in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{3.976700in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{3.979567in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{3.964705in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{3.956233in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{3.969654in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{3.946778in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{3.970043in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{3.968131in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{3.977358in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{3.980506in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{3.982157in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{3.960146in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{3.977974in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{3.967817in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{3.933965in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{3.978976in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{3.967918in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{3.971884in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{3.975408in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{3.992403in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.956009in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{3.970092in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{3.977366in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{3.968443in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{3.961341in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{3.989282in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{3.970349in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{3.981483in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{3.977715in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{3.978261in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{3.974282in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{4.001494in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{4.003418in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{3.963138in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{3.994441in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{3.986783in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{4.001400in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{3.980257in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{3.997615in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{4.006337in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{4.014885in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{4.007058in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{4.018567in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{4.003533in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{4.020840in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{3.996373in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{4.014005in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{4.025489in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{4.034584in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{4.027503in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{4.044564in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{4.017874in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{4.036592in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{4.048056in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{4.049796in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{4.040774in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{4.049281in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{4.049273in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{4.072312in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{4.075393in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{4.081515in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{4.050116in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{4.093570in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{4.088951in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{4.084633in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{4.074374in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{4.089884in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{4.110799in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{4.122319in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{4.109341in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{4.090022in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{4.104576in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{4.103018in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{4.081431in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{4.125941in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{4.109510in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{4.089235in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{4.081823in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{4.102342in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{4.093388in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{4.102703in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{4.098289in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{4.118806in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{4.131388in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{4.101676in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{4.108099in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{4.123378in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{4.117999in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{4.129326in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{4.119749in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{4.148177in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{4.143820in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{4.158523in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{4.163020in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{4.175499in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{4.157095in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{4.171269in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{4.224779in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{4.241019in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{4.237089in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{4.256513in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{4.295024in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{4.304226in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{4.329430in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{4.347236in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{4.369644in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{4.409820in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{4.453553in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{4.512558in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{4.569163in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{4.642467in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{4.676419in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{4.743930in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{4.854292in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{5.110200in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{5.144221in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{5.213865in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{5.271516in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{5.346181in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{5.369938in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{5.412724in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{5.434825in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{5.473366in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{5.520308in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{5.534728in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{5.527282in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{5.507874in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{5.519231in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{5.522664in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{5.496745in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{5.503246in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{5.453777in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{5.444622in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{5.399539in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{5.385944in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{5.363008in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{5.322060in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{5.254872in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{5.212625in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{5.193092in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{5.139284in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{5.099654in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{5.068462in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{5.073024in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{4.962639in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{4.959119in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{4.921459in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{4.899713in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{4.788396in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{4.786399in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{4.725564in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{4.679258in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{4.692391in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{4.667299in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{4.658254in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{4.628202in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{4.629415in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{4.602556in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{4.611730in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{4.585631in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{4.578765in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{4.550057in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{4.549899in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{4.527282in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{4.515191in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{4.529825in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{4.501516in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{4.499611in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{4.500753in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{4.468360in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{4.462942in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{4.445700in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{4.447481in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{4.460630in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{4.432493in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{4.443415in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{4.417899in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{4.410204in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{4.394689in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{4.394087in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{4.398370in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{4.365749in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{4.360352in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{4.347777in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{4.357552in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{4.336087in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{4.303889in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{4.306760in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{4.288538in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{4.306721in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{4.281067in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{4.264620in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{4.266850in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{4.253742in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{4.252112in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{4.241256in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{4.236879in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{4.217203in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{4.225648in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{4.207121in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{4.213344in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{4.189597in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{4.199209in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{4.192611in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{4.167403in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{4.149922in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{4.168761in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{4.138573in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{4.122432in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{4.125455in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{4.127214in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{4.132713in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{4.088375in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{4.112800in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{4.101325in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{4.101089in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{4.086523in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{4.084606in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{4.073482in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{4.059663in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{4.074415in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{4.067602in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{4.054375in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{4.032538in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{4.064418in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{4.055882in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{4.051238in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{4.039331in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{4.035342in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{4.011081in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{4.037518in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{4.020821in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{4.022375in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{3.993934in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{4.022582in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{4.008606in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{4.018815in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{3.995184in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{3.975641in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{3.998930in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{4.001787in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{3.995953in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{3.994827in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{3.989283in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{3.988022in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{3.994464in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{3.976378in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{3.996278in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{3.963910in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{3.996109in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{3.996969in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{3.983231in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{3.965514in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{3.975212in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{3.965869in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{3.947760in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{3.968409in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{3.962688in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{3.950092in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{3.967806in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{3.954040in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{3.979932in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{3.930870in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{3.945120in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{3.921660in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{3.965525in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{3.933854in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{3.944509in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{3.945662in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{3.966147in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{3.924528in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{3.949045in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{3.933081in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{3.940879in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{3.932364in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{3.933586in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{3.923914in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{3.930599in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{3.926616in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{3.944549in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{3.928802in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{3.908129in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{3.928316in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{3.943164in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{3.939990in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{3.917667in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{3.944476in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{3.927771in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{3.942144in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{3.921357in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{3.924165in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{3.933815in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{3.910809in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{3.913233in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{3.927422in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{3.950668in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{3.954181in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{3.936556in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{3.925422in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{3.941636in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{3.947893in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{3.923084in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{3.923921in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{3.909293in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{3.935355in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{3.922148in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{3.937429in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{3.928399in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{3.915272in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{3.928944in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{3.921205in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{3.904233in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{3.919128in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{3.929441in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{3.936809in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{3.927426in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{3.937055in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.936457in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{3.936457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{3.579691in}}{\pgfqpoint{2.952381in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.698485,0.444824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{3.909640in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{3.878223in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{3.718629in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{3.966088in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{3.861757in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{3.704029in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{3.929348in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{3.845530in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{4.021267in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{3.806982in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{3.914032in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{3.937927in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{4.056328in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{4.221310in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{3.868941in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{4.006794in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{4.051730in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{4.089125in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{3.966103in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{4.040107in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{3.844805in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{3.943805in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{4.047046in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{3.872253in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{3.828048in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{4.026431in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{3.576714in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{3.973563in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{3.789701in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{3.927484in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{3.956456in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{3.903490in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{4.009545in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{4.224399in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{3.961765in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{3.935954in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{4.053471in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{4.077414in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{4.045954in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{3.968411in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{3.765124in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{3.845231in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{4.143315in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{3.969126in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{3.713438in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{3.849307in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{3.695094in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{3.793195in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{3.853853in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{3.972152in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{3.775541in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{4.103967in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{4.038610in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{4.038610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.801323in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.879691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{0.839691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291799in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291799in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029895in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029895in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767990in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506085in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506085in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029895in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.839691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.791466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.131466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.471466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.859691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.811466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.199691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.151466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.539691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.491466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.879691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.831466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.689691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized flux density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.852435in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.848056in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.871508in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.855212in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.892215in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.857366in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.862517in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.850198in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.878301in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.888618in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.863403in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.872706in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.872400in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.884239in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.867610in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.876502in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.896156in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.872756in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.882162in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.888130in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.912527in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.897867in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.920513in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.908702in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.925727in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.904828in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.922594in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.923725in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.943583in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.933105in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.934022in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.944073in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.936001in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.938005in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.954889in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.956813in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.938471in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.933549in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.931325in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.921613in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.921150in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.905027in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.941313in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.899943in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.932827in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.925714in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.909835in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.937674in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.923393in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.904768in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.893789in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.907986in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.890764in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.895221in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.894206in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.921584in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.898357in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.933456in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.895264in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.919928in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.895474in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.904613in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.899637in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.941766in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.925467in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.933592in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.954089in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.966211in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.941451in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.949096in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.959101in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.936512in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.952052in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.936164in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.976419in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.965570in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.994914in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.977140in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.004661in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{0.996188in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{0.996690in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.027715in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{0.999405in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.010095in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.016826in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.034537in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.036196in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.029095in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.021389in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.033662in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.025203in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.036926in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.023974in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.027928in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.043512in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.070866in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.041545in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.060124in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.096672in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.124461in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.183853in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.213194in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.244914in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.249075in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{1.555245in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.601933in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.709589in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.769301in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.870081in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.001799in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.093702in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.157678in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.239507in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.270276in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.367910in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.394448in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.465702in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.505949in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.527300in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.532874in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.571988in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.575214in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.588720in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.573815in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.528130in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.523792in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.496127in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.438962in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.447070in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.347771in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.222183in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.208935in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.148700in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.120803in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.074042in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.038339in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.988427in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.887096in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.842143in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.776219in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.767987in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.717554in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.711812in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.667883in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.617219in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.595529in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.534505in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.503198in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.506867in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.488242in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.458495in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.415044in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.370008in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.331287in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.336377in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.327030in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.330293in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.320144in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.283181in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.260303in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.227671in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.222463in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.185086in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.163636in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.115948in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.102018in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.062215in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.066149in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.073274in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.062228in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.067588in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.047782in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.048404in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.048283in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{0.993562in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.004480in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.010006in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.979809in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{1.003195in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.970403in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.974528in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.985671in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.948870in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.959761in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.954547in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.923060in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.950220in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.937275in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.930750in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.949507in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.928977in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.917871in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.916965in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.910432in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.922434in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.891380in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.898462in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.892320in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.887412in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.883886in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.893231in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.888017in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.873767in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.888962in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.887746in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.886572in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.877025in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.898757in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.878583in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.865872in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.888555in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.861871in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.850367in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.876689in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.869371in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.845339in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.876268in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.849927in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.868316in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.862698in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.869913in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.883989in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.846005in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.856646in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.866041in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.869402in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.858936in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.838169in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.850302in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.851407in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.857863in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.857634in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.850770in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.862167in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.842099in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.862964in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.862673in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.855488in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.862701in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.848808in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.844003in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.844003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.778136,0.495549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{1.055051in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{1.004689in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.026422in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{1.017673in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.786493in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{0.958825in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{0.967470in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.639953in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.848684in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.682216in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.918912in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{1.199453in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.689357in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.789865in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.754008in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.952623in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.801550in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.832625in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.906462in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.944980in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.895407in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.652285in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{1.041191in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.651264in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.702060in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.863892in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.906912in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.013642in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.873091in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.817167in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.994931in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.988589in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.988589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.847756in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.850480in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.857550in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.855382in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.861781in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.860966in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.894329in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.906802in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.911387in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.922599in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.922742in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.931343in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.944622in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.943621in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.940650in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.939481in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.934954in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.929214in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.922933in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.924414in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.917793in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.911434in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.910535in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.906716in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.906366in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.905092in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.907321in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.906453in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.912243in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.911196in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.916382in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.913824in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.915917in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.921822in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.930890in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.944890in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.948706in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.954169in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.963570in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{0.996638in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.000638in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.010606in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.012334in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.015473in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.019977in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.021218in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.024129in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.029967in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.032813in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.029909in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.026400in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.025846in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.024137in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.027363in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.025533in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.021306in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.025004in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.030105in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.034528in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.041049in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.044120in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.050537in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.066864in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.075200in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.102108in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.173834in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.217638in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.275868in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.489738in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.599349in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.224516in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.347764in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.445120in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.520502in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.577274in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.580803in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.576076in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.563725in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.426270in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.350374in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.195220in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.979967in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.948502in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.922293in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.887351in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.833929in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.557065in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.540376in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.529019in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.490761in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.452251in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.353256in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.343208in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.318804in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.310584in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.289034in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.192062in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.163185in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.132187in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.124339in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.114565in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.071461in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.067646in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.051590in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.045908in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.038437in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.033214in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.008675in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.986060in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.984343in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.972258in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.970135in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.965717in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.958364in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.949740in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.932558in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.925478in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.915741in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.913200in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.907060in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.905985in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.902667in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.896434in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.895487in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.891286in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.885909in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.883642in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.883295in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.878106in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.873382in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.872651in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.864762in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.865365in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.862971in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.860765in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.864073in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.859369in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.857882in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.855400in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.857861in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.856135in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.855774in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.850512in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.853480in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.852997in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.849098in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.852023in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.850201in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.847683in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.850079in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.848463in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.848237in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.846719in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.849480in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.848376in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.848670in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.850827in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.850827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.710739,0.452627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.836912in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.845541in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.820774in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.814762in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.853465in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.854243in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.837727in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.835502in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.830739in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.803178in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.814664in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.793995in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.813929in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.796514in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.927181in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.865716in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.755014in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.794677in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.877699in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.897057in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.845960in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.853846in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.829149in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.850272in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.844034in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.836415in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.833412in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.840490in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.850793in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.845136in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.831134in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.870550in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.818463in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.839568in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.839568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.851233in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.855842in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.841419in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.854291in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.860975in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.849456in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.853829in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.854127in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.874960in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.869576in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.865990in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.876360in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.890299in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.880927in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.884049in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.894959in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.897179in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.909108in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.910147in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.921998in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.913113in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.924449in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.925584in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.938363in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.927130in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.937257in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.936628in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.957575in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.946685in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.940610in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.942075in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.940810in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.936248in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.946505in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.944702in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.954367in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.951529in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.943761in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.932827in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.928323in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.918803in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.925671in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.916547in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.920514in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.901782in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.898351in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.912270in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.908482in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.905517in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.904445in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.908790in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.920290in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.913143in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.921964in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.936508in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.939739in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.939249in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.936731in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.946583in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.945700in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.967869in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.958807in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.965755in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.979949in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{0.983742in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.006575in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.001404in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.001677in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.012931in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.036323in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.043399in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.034015in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.025331in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.047566in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.035353in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.038656in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.032398in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.032966in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.035418in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.038613in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.047734in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.067552in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.085647in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.102744in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.137833in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.142668in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.170757in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.231843in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.284038in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.348222in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.393569in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{1.558004in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.661724in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.793599in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.882472in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.081274in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.165512in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.209769in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.283608in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.338445in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.402047in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.435048in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.474681in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.531229in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.547286in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.558415in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.563581in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.564119in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.538149in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.507957in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.492418in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.407285in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.389223in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{2.297317in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.261014in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.232849in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.185355in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.157671in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.107221in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.075963in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.061157in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{2.009133in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.984690in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.940607in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.890369in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.850686in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.681658in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.667101in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.647593in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.608859in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.574406in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.561897in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.552621in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.532237in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.500315in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.475944in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.447479in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.441112in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.407708in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.410963in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.391499in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.342970in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.326842in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.322367in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.301880in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.293727in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.289541in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.270188in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.262376in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.247796in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.236146in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.236563in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.227404in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.199758in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.195064in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.173248in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.167062in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.150322in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.105162in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.070715in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.072456in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.064230in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.064356in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.054738in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.008413in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.019493in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.012301in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.991026in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.985711in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.973037in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.963773in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.955754in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.940271in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.942141in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.926354in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.923076in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.912169in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.909106in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.920394in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.910364in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.901668in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.898688in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.891446in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.899251in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.896973in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.899927in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.881879in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.878461in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.885318in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.875294in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.866590in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.869540in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.868904in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.857876in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.871318in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.874266in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.872061in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.861409in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.866155in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.864170in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.856791in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.863515in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.857318in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.870442in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.854476in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.841910in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.863752in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.842678in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.852007in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.844901in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.847880in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.849167in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.836258in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.856689in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.845493in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.857191in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.858902in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.852361in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.834332in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.841991in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.843875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.649468,0.413608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.811277in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.729471in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.741975in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.714348in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.790065in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{1.001729in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.863050in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.759857in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.733987in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.694462in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.645113in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.630641in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.863486in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.836775in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.976747in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.885574in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.706089in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.942126in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.856663in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.749151in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.877987in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.899452in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.970088in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.876745in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.905843in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.993939in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.903700in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.765580in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.880518in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.849685in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.752094in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.752094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.844929in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.849312in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.859144in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.861729in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.849304in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.857325in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.867901in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.873937in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.869776in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.857613in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.860049in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.872657in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.870352in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.889543in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.886245in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.893954in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.890414in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.907492in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.908210in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.927765in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.946010in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.929304in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.937753in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.947703in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.950392in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.950563in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.955088in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.939648in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.935886in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.936869in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.915132in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.906820in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.928211in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.922925in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.911580in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.908899in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.913933in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.906188in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.917671in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.911738in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.920820in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.900891in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.910347in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.897764in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.923019in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.915897in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.904450in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.922462in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.917398in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.921189in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.942669in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.928725in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.928112in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.944875in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.926801in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.935077in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.951902in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.946668in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.963893in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.959082in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.967988in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.975294in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.982974in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.006107in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.013955in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.017971in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.019871in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.029387in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.020352in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.040353in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.041850in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.031669in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.043045in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.037772in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.036920in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.035180in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.035487in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.044299in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.028311in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.035125in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.062418in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.062330in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.070406in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.057409in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.085908in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.104876in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.111951in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.130967in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.154668in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.157604in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.203770in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.263876in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.302777in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.321443in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.395420in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.440254in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.605563in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.674271in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.730159in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.814115in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.867338in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.024023in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.077088in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.217691in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.337916in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.375610in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.429613in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.461189in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.536018in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.545258in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.541973in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.565690in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.533422in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.535421in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.492287in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.406225in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.352402in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.345485in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.256674in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.230467in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.115358in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.045316in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{2.024073in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.946402in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.923894in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.880869in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{1.874342in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.838099in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.816079in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.769595in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.765548in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.745147in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.689959in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.684545in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.628749in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.632475in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.590700in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.578248in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.583686in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.545371in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.515834in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.529371in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.505665in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.486835in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.456407in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.456843in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.421454in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.391970in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.351648in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.323103in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.325540in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.304108in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.238341in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.246107in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.244452in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.220037in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.189612in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.169733in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.169309in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.152886in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.123030in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.107974in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.096211in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.071380in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.076726in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.071304in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.030795in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.027169in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.002835in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.007197in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.008474in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.986224in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.984022in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.975984in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.974066in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.973417in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.964663in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.937419in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.934320in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.924304in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.939423in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.932899in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.916701in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.920409in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.915487in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.921793in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.919857in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.901385in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.897915in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.889942in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.914454in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.893744in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.884095in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.895028in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.881340in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.872153in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.877792in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.865692in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.874118in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.872286in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.860086in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.870391in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.877776in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.887246in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.865777in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.860425in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.859778in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.861813in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.850896in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.852646in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.868207in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.864310in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.841609in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.856051in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.848107in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.858544in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.835072in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.846183in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.848703in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.860115in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.850788in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.860406in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.846496in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.844884in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.853399in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.851440in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.855141in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.865141in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.860877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.649468,0.413608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.844521in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.863304in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.846849in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{1.015342in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.952788in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.757998in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.852192in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.849562in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.754040in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.689523in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.936225in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.769265in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.815520in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.922962in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.898545in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.872435in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.873454in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.746688in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.929447in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.850203in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.783088in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.856636in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.881886in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.844686in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{1.000708in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.908507in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.794839in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{1.048177in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.980934in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.980934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.855728in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.849006in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.852354in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.850749in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.854862in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.864336in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.867470in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.872660in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.864245in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.862950in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.868171in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.878639in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.887524in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.882950in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.901310in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.909277in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.922683in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.940514in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.942145in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.954956in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.967893in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.973323in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.969654in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.967919in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.972533in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.970402in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.959195in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.958734in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.950396in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.951160in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.942288in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.940592in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.937638in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.934957in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.939165in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.935976in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.933608in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.931440in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.932176in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.936981in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.937420in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.933747in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.948035in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.938035in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.951473in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.945272in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.940886in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.953219in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.944866in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.945022in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.962561in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.961878in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.967982in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.987144in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.982715in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.985866in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.987510in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.983342in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{1.004399in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{1.003369in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{1.020085in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{1.022816in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{1.034210in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.057497in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.067978in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.068886in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.073729in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.093223in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.090416in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.097447in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.105749in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.102319in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.092871in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.094256in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.086937in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.079916in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.074750in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.060969in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.072631in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.088397in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.076983in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.096428in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.113055in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.139858in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.167680in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.179639in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.220079in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.257491in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.308429in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{1.569977in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.805826in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.061663in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.135885in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.196988in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.394945in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.434511in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.453625in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.508458in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.503670in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.524713in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.507397in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.498374in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.477619in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.448412in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.423045in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.380282in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{2.276890in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.235388in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.206525in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.132264in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{2.007083in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.985700in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.951316in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.731655in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.714368in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.686152in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.621680in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.586711in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.581931in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.559191in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.545632in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.464993in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.465233in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.422847in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.391495in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.357398in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.354240in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.339059in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.330054in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.323892in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.221786in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.183469in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.181079in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.170471in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.157738in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.159924in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.118470in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.126108in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.072930in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.075275in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.069316in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.042498in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.040862in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.030940in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.021018in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.991708in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.980989in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.969869in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.970964in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.960858in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.966947in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.957624in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.953694in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.938960in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.935677in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.930165in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.915497in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.908526in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.914864in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.916906in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.899345in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.894884in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.900556in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.895406in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.885148in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.887341in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.876585in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.878992in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.876097in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.874493in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.877241in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.869824in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.880560in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.868095in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.863388in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.870218in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.874774in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.866359in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.871886in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.865447in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.862925in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.861364in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.852262in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.865838in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.858657in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.864527in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.859031in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.856979in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.853391in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.858698in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.856854in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.860455in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.855233in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.852084in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.854082in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.848047in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.854492in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.856951in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.845661in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.846622in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.848481in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.846269in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.851893in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.846933in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.846624in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.847666in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.852063in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.852063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.637214,0.405804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.866857in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.845419in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{1.010849in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.061011in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.986113in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.959126in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.891412in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.934225in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.962134in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.998485in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.829118in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.767657in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.939785in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.989110in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.899982in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.873722in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.577186in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.545608in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.669765in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.876388in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.777474in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.791280in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.859800in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.861245in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.917667in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.853593in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.825303in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.900789in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.900789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.839598in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.847400in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.853326in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.850956in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.840543in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.844031in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.869867in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.848906in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.859932in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.846447in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.876496in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.880224in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.867422in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.886536in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.872119in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.875480in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.879644in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.897260in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.894752in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.929179in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.915348in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.932137in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.916910in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.928730in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.925865in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.933676in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.926573in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.931663in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.941663in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.939783in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.935688in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.925576in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.930071in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.916412in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.900710in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.926280in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.897241in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.920559in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.902607in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.900321in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.909778in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.903254in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.911205in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.892804in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.899764in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.898381in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.894146in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.910196in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.907770in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.917556in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.894885in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.898256in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.892933in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.910642in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.906077in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.897642in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.898674in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.916113in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.912794in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.930670in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.953129in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.936656in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.961017in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.954417in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.948943in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.971306in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.968655in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.956815in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.967373in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{0.976822in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{0.992697in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.007993in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.005938in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.010039in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.019389in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.011917in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.007651in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.008548in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.033893in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.012573in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.016112in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.021391in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.016196in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.057858in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.090159in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.116877in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.139293in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.162451in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.218074in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.249058in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.298857in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.421085in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.656525in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.088861in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.176435in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.242393in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.292169in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.364188in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.549011in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.555790in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.588006in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.605622in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.599886in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.576282in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.557929in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.568676in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.546963in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.487609in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.466901in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.400553in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.378600in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.212864in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.190902in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.144631in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.119200in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.074749in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.044885in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.994722in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.981008in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.952658in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.900758in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{1.855015in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.829801in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.791795in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.741554in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.699979in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.675841in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.652495in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.604877in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.570105in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.568012in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.498352in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.495937in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.479020in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.480793in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.471718in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.424113in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.398475in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.408532in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.392817in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.361266in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.363415in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.309956in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.313144in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.246489in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.238672in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.256780in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.224136in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.192524in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.143454in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.115901in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.086578in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.067987in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.069525in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.041488in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.042465in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.028243in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.051298in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.043534in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.012163in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.001954in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{0.991493in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.987098in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.992819in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.976377in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.969820in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.989838in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.962313in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.951395in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.963718in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.952997in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.956213in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.929998in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.920292in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.912419in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.904256in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.921434in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.897759in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.886773in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.879812in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.874508in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.862643in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.880765in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.852321in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.874942in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.881214in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.861206in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.848154in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.885564in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.857834in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.843119in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.861943in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.867012in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.853556in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.867580in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.847852in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.852465in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.833943in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.852238in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.854786in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.853911in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.853013in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.841336in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.839497in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.850064in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.851844in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.856137in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.861702in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.868660in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.853616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.891349,0.563689,0.358980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.786336in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.672746in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.736444in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.704727in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.791822in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.786222in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.929563in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.734310in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.835385in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.560868in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.874879in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.703035in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.752133in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.694487in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.838685in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.987119in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.072749in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.712914in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{1.115531in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.593658in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.915903in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.937046in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{1.012129in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.861281in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.932365in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.861188in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{1.030284in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.974973in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.974973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.851936in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.850949in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.852976in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.847535in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.848729in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.856264in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.853530in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.861684in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.871273in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.868439in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.897210in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.910108in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.905438in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.910767in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.916503in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.923460in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.920996in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.926406in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.930308in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.923212in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.918882in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.920853in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.919864in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.917165in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.906478in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.904336in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.906157in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.899790in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.892128in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.899386in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.903313in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.893098in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.897235in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.892783in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.896778in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.895677in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.891573in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.890909in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.894837in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.889687in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.889608in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.895869in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.892480in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.897968in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.896169in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.906497in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.905876in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.910194in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.916037in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.924030in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.919719in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.943279in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.944762in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.949445in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.957719in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{0.957347in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{0.964785in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{0.979353in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{0.983649in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{0.987413in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{0.983113in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{0.989442in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{0.991884in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{0.985643in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{0.989548in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{0.988607in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.991005in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{0.999401in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{0.990530in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{0.996469in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{0.994353in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{0.994061in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{0.996314in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.002183in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.009375in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.024772in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.032315in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.042345in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.095107in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.103878in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.130751in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.217910in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.284778in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.320241in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.718517in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.784565in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.320540in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.482634in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.562383in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.614293in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.626648in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.622574in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.602936in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.586834in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.531705in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.498053in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.452706in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.418132in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.366931in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.086114in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.054551in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.978265in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.909258in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.620576in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.606623in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.546959in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.539166in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.457722in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.405037in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.376753in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.368414in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.355641in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.345516in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.338911in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.329980in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.313999in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.294094in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.255007in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.231497in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.204432in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.195047in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.147657in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.136959in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.115832in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.109282in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.059435in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.042222in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.030620in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.020186in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.016626in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.005634in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.987150in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.979945in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.962361in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.955813in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.946475in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.943603in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.935635in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.936385in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.923917in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.917143in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.909880in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.905194in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.907675in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.894326in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.891912in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.885967in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.888487in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.888944in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.882940in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.879381in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.880258in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.879270in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.878448in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.880074in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.865352in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.869134in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.871824in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.867339in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.868707in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.863482in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.858387in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.864870in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.861409in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.856476in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.854500in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.854000in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.857651in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.857979in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.863634in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.850647in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.849417in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.852431in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.852452in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.850401in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.850818in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.847081in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.850378in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.847791in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.848928in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.850683in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.846145in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.850034in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.850977in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.846151in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.851259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.794463,0.502419,0.319961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.842443in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.858449in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.752543in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.761864in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.747792in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.907390in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.862937in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.723383in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.836500in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.845967in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.806839in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.883750in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.765724in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.872620in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.903741in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.913357in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.886525in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.929986in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.903169in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.936727in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.852842in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.900743in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.865679in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.828315in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.858565in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.879328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.850347in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.854206in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.851774in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.857795in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.860475in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.859911in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.860549in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.869626in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.886030in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.893122in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.890657in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.901470in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.902592in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.908935in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.911763in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.923488in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.933027in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.935274in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.949412in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.951021in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.955491in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.956831in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.958928in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.964861in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.960549in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.959251in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.951875in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.948237in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.945384in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.944724in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.940956in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.938078in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.934194in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.927765in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.927257in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.924513in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.925154in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.922784in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.923944in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.920378in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.921495in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.924022in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.924745in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.924746in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.925947in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.925552in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.923631in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.928805in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.927095in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.933341in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.938628in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.943158in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.947266in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.952967in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.964272in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.970546in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.982653in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.985075in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{1.002858in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{1.009232in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.030806in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.058004in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.068782in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.079223in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.079482in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.083096in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.085041in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.084344in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.079355in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.072630in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.072699in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.071375in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.062900in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.066335in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.067185in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.070123in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.069788in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.073162in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.079555in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.102149in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.117953in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.138884in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.175521in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.236214in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.344624in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.422828in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.512475in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.741068in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.873859in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.073489in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.260906in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.357868in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.400159in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.435783in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.489209in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.504386in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.516092in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.520507in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.489420in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.470881in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.414850in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{2.280972in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.038268in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.948470in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{1.869242in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.841024in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.820932in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.667729in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.650320in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.575799in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.551485in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.500041in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.432425in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.386035in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.377770in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.356099in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.332772in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.318953in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.308335in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.168058in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.125555in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.113736in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.056450in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.025816in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.022597in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.995939in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.989112in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.980161in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.978666in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.965631in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.955834in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.946021in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.929502in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.927725in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.923575in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.922805in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.912468in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.908105in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.903855in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.894872in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.896055in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.891216in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.891305in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.875583in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.870345in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.866176in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.862573in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.859199in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.860723in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.855367in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.856538in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.855912in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.851245in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.855634in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.855389in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.851093in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.849214in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.851636in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.849543in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.851953in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.849133in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.849893in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.850328in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.847251in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.850237in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.850237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.779931,0.493228,0.314108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.855762in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.818493in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.829634in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.812847in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.835020in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.803792in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.792240in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.794218in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.784668in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.759739in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.774847in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.806871in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.852144in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.881300in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.852228in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.792250in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.941756in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.933652in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.887137in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.875722in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.847255in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.881694in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.848443in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.845438in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.860362in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.830025in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.830766in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.835528in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.835545in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.835545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.831600in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.831159in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.806183in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.848743in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.849504in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.807501in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.866399in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.869791in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.860365in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.888372in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.831721in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.889130in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.882762in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.876951in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.896779in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.889346in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.891167in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.927165in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.905355in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.931355in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.940635in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.941355in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.940178in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.948166in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.969404in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.947246in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.961213in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.919637in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.944571in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.907209in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.902708in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.895926in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.883417in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.914480in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.943809in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.932457in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.914788in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.901426in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.862449in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.917636in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.933387in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.903594in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.937343in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.873998in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.898607in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.923527in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.906277in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.877844in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.893311in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.889218in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.920107in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.945513in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.893239in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.953279in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.952650in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.904151in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.930044in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.941637in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.933533in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.993059in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.951435in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{0.969659in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{0.984956in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{0.963437in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{0.969292in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{0.973601in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{0.990980in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.015366in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.061176in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.004370in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{0.980023in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.002182in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.002444in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.010697in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.007120in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.057754in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.995130in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.018513in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.040499in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{0.984368in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.038900in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.049386in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.079501in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.096149in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.102131in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.168813in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.171746in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.204814in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.229234in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{1.853300in}{1.325316in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.337022in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.389362in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{1.882131in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{1.524106in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.584608in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.663167in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{1.816577in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.942164in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{1.907512in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.022589in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.182081in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.234123in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.302869in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.335701in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.380408in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.496313in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.568109in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.534542in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.582481in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.606587in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.581933in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.589100in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.583561in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.518476in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{2.076746in}{2.490667in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.418746in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.383037in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.256937in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.135256in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.045355in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.974704in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.938290in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.912220in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.841547in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{1.813050in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.810571in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.823756in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.788272in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.739551in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.724214in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{2.249737in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.667738in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.612190in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.569903in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.575187in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.555748in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.505225in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.524077in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.449000in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.458479in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.394921in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.446493in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.396587in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.413031in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.373820in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.370194in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.296186in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.226521in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.251279in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.216295in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.238349in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.238764in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.171115in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.167454in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.120213in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.147967in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.116018in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.138012in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.116996in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.090981in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.071312in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.011780in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.008870in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{0.989792in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{0.999887in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.987438in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.990025in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.971100in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.933176in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.951671in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.958694in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.933675in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.906313in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.917244in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.907062in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.959672in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.938003in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.937267in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.911502in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.896286in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.891431in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.887548in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.874793in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.888519in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.886213in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.900760in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.878031in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.888869in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.873727in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.899586in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.872486in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.912812in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{0.873283in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.866923in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.881594in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.899373in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.898265in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.896838in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.837156in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.854050in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.840835in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.865264in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.883328in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.819502in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.855228in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{3.302100in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.834953in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.838214in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.875620in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.879262in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.835505in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.852016in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.831751in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.867673in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.821658in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.862909in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.845652in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.820294in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.876486in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.819987in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.876450in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.876450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.736332,0.465656,0.296549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.552525in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.518733in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{1.025272in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{1.329496in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.246542in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.773628in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{1.341599in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.722447in}}%
\pgfpathlineto{\pgfqpoint{1.290114in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{1.328933in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{1.041486in}}%
\pgfpathlineto{\pgfqpoint{1.476691in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{1.491040in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.641243in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.639668in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{1.217607in}}%
\pgfpathlineto{\pgfqpoint{1.884133in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{1.887175in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.302486in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{2.007609in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.995028in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{1.075705in}}%
\pgfpathlineto{\pgfqpoint{2.172798in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{2.175944in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.874550in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{1.271669in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.775044in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.921119in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.621151in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.852092in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{1.329571in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.778903in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{1.009532in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.957763in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.011672in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{1.031448in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.516180in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.904526in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.806901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.855219in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.850119in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.860096in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.860096in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.853836in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{0.627946in}{0.860920in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.861706in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.867522in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.872621in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.879810in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.889548in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.893798in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.894654in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.899473in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{0.764897in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.905070in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.941503in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.955131in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{0.952372in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.952005in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.955887in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.959440in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.959935in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.955039in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.951078in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.955941in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.951805in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.951923in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.940913in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.944862in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.936187in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.930882in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.919496in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.916036in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.924666in}}%
\pgfpathlineto{\pgfqpoint{1.096464in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.920470in}}%
\pgfpathlineto{\pgfqpoint{1.110880in}{0.925121in}}%
\pgfpathlineto{\pgfqpoint{1.118088in}{0.918567in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.912203in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.920688in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.916684in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.916902in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.928406in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.919572in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.913789in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.931126in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.933798in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.937592in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.944585in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.943090in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.952938in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.948496in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.958221in}}%
\pgfpathlineto{\pgfqpoint{1.363158in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.967951in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.972988in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.985685in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{0.999462in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{1.008478in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.033414in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.034854in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.038949in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.048273in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.053491in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.062587in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.064285in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.063716in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.069339in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.059736in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.060384in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.055038in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.049736in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.047904in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.046338in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.041497in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.041969in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.050025in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.069641in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.077507in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.092680in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.133990in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{1.817260in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{1.903755in}{1.673902in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.010632in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.215403in}}%
\pgfpathlineto{\pgfqpoint{1.968627in}{2.272469in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{2.339633in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.460992in}}%
\pgfpathlineto{\pgfqpoint{2.004667in}{2.493277in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.558951in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.549872in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.547712in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.534958in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.513868in}}%
\pgfpathlineto{\pgfqpoint{2.062330in}{2.502114in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.413253in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.259807in}}%
\pgfpathlineto{\pgfqpoint{2.119994in}{2.209415in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.179611in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.142030in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.034478in}}%
\pgfpathlineto{\pgfqpoint{2.177658in}{1.952011in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.927830in}}%
\pgfpathlineto{\pgfqpoint{2.206490in}{1.842852in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.770542in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.675287in}}%
\pgfpathlineto{\pgfqpoint{2.264153in}{1.663596in}}%
\pgfpathlineto{\pgfqpoint{2.271361in}{1.641100in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.611198in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.586154in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.533961in}}%
\pgfpathlineto{\pgfqpoint{2.329025in}{1.516139in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.494017in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.478410in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.470426in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.440575in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.417783in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.416297in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.407676in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.387457in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.366088in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.338811in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.324329in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.271934in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.242459in}}%
\pgfpathlineto{\pgfqpoint{2.509224in}{1.229352in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.222398in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.210807in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.538056in}{1.182741in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.180589in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.157000in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.133380in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.099147in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.078959in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.071896in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.059390in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.039476in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{2.718255in}{0.996813in}}%
\pgfpathlineto{\pgfqpoint{2.725463in}{0.986988in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.984195in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{2.761503in}{0.961066in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.959641in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.938386in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.934122in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.924253in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.925608in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.930873in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.907544in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.919452in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.905767in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{2.934494in}{0.889695in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.886424in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.886094in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.885263in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.883234in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{3.028197in}{0.887210in}}%
\pgfpathlineto{\pgfqpoint{3.035405in}{0.870719in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.871416in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.875489in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.877299in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.863637in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.868022in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.872409in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.867806in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.869031in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.854046in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.855306in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.858470in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{3.230020in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.852897in}}%
\pgfpathlineto{\pgfqpoint{3.258852in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.852584in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.853793in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.851801in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.851510in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.841284in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.846123in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.852592in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.850912in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.851783in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.848029in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.849460in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.848023in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.842371in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{3.460675in}{0.853842in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{3.475091in}{0.845310in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{3.489507in}{0.845804in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.849315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.077509,0.049016,0.031216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.798783in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.878264in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{0.790125in}{0.895351in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.987048in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.849655in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.917174in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.912294in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.962146in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.975377in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.907970in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.881079in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.789840in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.804004in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.879596in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.771513in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{0.937545in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.964106in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.610511in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.813916in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.777143in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.804287in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.830230in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.787717in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.822641in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.850152in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.850152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548659in}{0.853685in}}%
\pgfpathlineto{\pgfqpoint{0.555867in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{0.563075in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{0.570282in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{0.577490in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{0.584698in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{0.591906in}{0.864529in}}%
\pgfpathlineto{\pgfqpoint{0.599114in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{0.606322in}{0.858433in}}%
\pgfpathlineto{\pgfqpoint{0.613530in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{0.620738in}{0.855697in}}%
\pgfpathlineto{\pgfqpoint{0.635154in}{0.860078in}}%
\pgfpathlineto{\pgfqpoint{0.642362in}{0.869960in}}%
\pgfpathlineto{\pgfqpoint{0.649570in}{0.863390in}}%
\pgfpathlineto{\pgfqpoint{0.656778in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{0.663986in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{0.671194in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{0.678402in}{0.860222in}}%
\pgfpathlineto{\pgfqpoint{0.685610in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.873428in}}%
\pgfpathlineto{\pgfqpoint{0.700026in}{0.878148in}}%
\pgfpathlineto{\pgfqpoint{0.707234in}{0.878582in}}%
\pgfpathlineto{\pgfqpoint{0.714442in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{0.721650in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.891713in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{0.743274in}{0.901595in}}%
\pgfpathlineto{\pgfqpoint{0.750482in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{0.757689in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{0.772105in}{0.922815in}}%
\pgfpathlineto{\pgfqpoint{0.779313in}{0.914338in}}%
\pgfpathlineto{\pgfqpoint{0.786521in}{0.921559in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.800937in}{0.933760in}}%
\pgfpathlineto{\pgfqpoint{0.808145in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{0.822561in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{0.829769in}{0.944249in}}%
\pgfpathlineto{\pgfqpoint{0.836977in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{0.957189in}}%
\pgfpathlineto{\pgfqpoint{0.851393in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{0.865809in}{0.966669in}}%
\pgfpathlineto{\pgfqpoint{0.873017in}{0.952863in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{0.894641in}{0.951491in}}%
\pgfpathlineto{\pgfqpoint{0.901849in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{0.909057in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{0.916265in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{0.954877in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{0.953430in}}%
\pgfpathlineto{\pgfqpoint{0.937889in}{0.948881in}}%
\pgfpathlineto{\pgfqpoint{0.945096in}{0.951357in}}%
\pgfpathlineto{\pgfqpoint{0.952304in}{0.944794in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{0.966720in}{0.948983in}}%
\pgfpathlineto{\pgfqpoint{0.973928in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{0.981136in}{0.947418in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.935184in}}%
\pgfpathlineto{\pgfqpoint{1.002760in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{1.009968in}{0.939961in}}%
\pgfpathlineto{\pgfqpoint{1.017176in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{1.024384in}{0.936898in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.932332in}}%
\pgfpathlineto{\pgfqpoint{1.038800in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.921903in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{1.060424in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{1.067632in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.917655in}}%
\pgfpathlineto{\pgfqpoint{1.089256in}{0.925490in}}%
\pgfpathlineto{\pgfqpoint{1.103672in}{0.927213in}}%
\pgfpathlineto{\pgfqpoint{1.125295in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.920083in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.926123in}}%
\pgfpathlineto{\pgfqpoint{1.146919in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{1.154127in}{0.924147in}}%
\pgfpathlineto{\pgfqpoint{1.161335in}{0.916378in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{1.175751in}{0.923692in}}%
\pgfpathlineto{\pgfqpoint{1.182959in}{0.921103in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{1.197375in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{1.204583in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{1.218999in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.226207in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{0.926451in}}%
\pgfpathlineto{\pgfqpoint{1.247831in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{0.913686in}}%
\pgfpathlineto{\pgfqpoint{1.262247in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{1.269455in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{1.276663in}{0.932678in}}%
\pgfpathlineto{\pgfqpoint{1.283871in}{0.930143in}}%
\pgfpathlineto{\pgfqpoint{1.291079in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{0.946686in}}%
\pgfpathlineto{\pgfqpoint{1.312702in}{0.936575in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.948891in}}%
\pgfpathlineto{\pgfqpoint{1.327118in}{0.944231in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.957968in}}%
\pgfpathlineto{\pgfqpoint{1.348742in}{0.955544in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{1.370366in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{1.377574in}{0.965097in}}%
\pgfpathlineto{\pgfqpoint{1.391990in}{0.970499in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{0.970617in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.982618in}}%
\pgfpathlineto{\pgfqpoint{1.413614in}{0.976633in}}%
\pgfpathlineto{\pgfqpoint{1.420822in}{0.976364in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{0.984253in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{0.999200in}}%
\pgfpathlineto{\pgfqpoint{1.442446in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.449654in}{1.010275in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{1.001228in}}%
\pgfpathlineto{\pgfqpoint{1.464070in}{1.018990in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{1.478486in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{1.485694in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{1.500109in}{1.041123in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.043903in}}%
\pgfpathlineto{\pgfqpoint{1.514525in}{1.057383in}}%
\pgfpathlineto{\pgfqpoint{1.521733in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{1.528941in}{1.062791in}}%
\pgfpathlineto{\pgfqpoint{1.536149in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{1.550565in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{1.557773in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{1.564981in}{1.061421in}}%
\pgfpathlineto{\pgfqpoint{1.572189in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{1.579397in}{1.072514in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.069867in}}%
\pgfpathlineto{\pgfqpoint{1.593813in}{1.073054in}}%
\pgfpathlineto{\pgfqpoint{1.601021in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{1.608229in}{1.072980in}}%
\pgfpathlineto{\pgfqpoint{1.615437in}{1.059973in}}%
\pgfpathlineto{\pgfqpoint{1.622645in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{1.629853in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{1.058804in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{1.651477in}{1.062099in}}%
\pgfpathlineto{\pgfqpoint{1.658685in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.051650in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{1.680309in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{1.687516in}{1.025592in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{1.701932in}{1.048691in}}%
\pgfpathlineto{\pgfqpoint{1.709140in}{1.046044in}}%
\pgfpathlineto{\pgfqpoint{1.716348in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.058056in}}%
\pgfpathlineto{\pgfqpoint{1.730764in}{1.060390in}}%
\pgfpathlineto{\pgfqpoint{1.737972in}{1.073685in}}%
\pgfpathlineto{\pgfqpoint{1.745180in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{1.752388in}{1.075759in}}%
\pgfpathlineto{\pgfqpoint{1.759596in}{1.090727in}}%
\pgfpathlineto{\pgfqpoint{1.766804in}{1.079770in}}%
\pgfpathlineto{\pgfqpoint{1.774012in}{1.108125in}}%
\pgfpathlineto{\pgfqpoint{1.781220in}{1.114776in}}%
\pgfpathlineto{\pgfqpoint{1.788428in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{1.802844in}{1.164370in}}%
\pgfpathlineto{\pgfqpoint{1.810052in}{1.172624in}}%
\pgfpathlineto{\pgfqpoint{1.824468in}{1.221611in}}%
\pgfpathlineto{\pgfqpoint{1.831676in}{1.239095in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{1.271583in}}%
\pgfpathlineto{\pgfqpoint{1.846092in}{1.281714in}}%
\pgfpathlineto{\pgfqpoint{1.860508in}{1.366531in}}%
\pgfpathlineto{\pgfqpoint{1.867716in}{1.399927in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.447566in}}%
\pgfpathlineto{\pgfqpoint{1.889339in}{1.557158in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{1.910963in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{1.925379in}{1.881816in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{1.939795in}{2.012930in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{2.140426in}}%
\pgfpathlineto{\pgfqpoint{1.961419in}{2.214437in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{2.382451in}}%
\pgfpathlineto{\pgfqpoint{1.990251in}{2.415405in}}%
\pgfpathlineto{\pgfqpoint{1.997459in}{2.458626in}}%
\pgfpathlineto{\pgfqpoint{2.011875in}{2.518877in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{2.527335in}}%
\pgfpathlineto{\pgfqpoint{2.026291in}{2.540820in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.546627in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{2.047915in}{2.521381in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.512348in}}%
\pgfpathlineto{\pgfqpoint{2.069538in}{2.468018in}}%
\pgfpathlineto{\pgfqpoint{2.083954in}{2.394716in}}%
\pgfpathlineto{\pgfqpoint{2.091162in}{2.355677in}}%
\pgfpathlineto{\pgfqpoint{2.098370in}{2.334023in}}%
\pgfpathlineto{\pgfqpoint{2.105578in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.112786in}{2.259136in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{2.178512in}}%
\pgfpathlineto{\pgfqpoint{2.134410in}{2.134046in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{2.103377in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{2.065418in}}%
\pgfpathlineto{\pgfqpoint{2.156034in}{2.039037in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{2.170450in}{1.978265in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{1.917217in}}%
\pgfpathlineto{\pgfqpoint{2.192074in}{1.895005in}}%
\pgfpathlineto{\pgfqpoint{2.199282in}{1.858889in}}%
\pgfpathlineto{\pgfqpoint{2.213698in}{1.817894in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.786047in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{2.235322in}{1.743038in}}%
\pgfpathlineto{\pgfqpoint{2.242530in}{1.726911in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.623799in}}%
\pgfpathlineto{\pgfqpoint{2.285777in}{1.610234in}}%
\pgfpathlineto{\pgfqpoint{2.292985in}{1.576582in}}%
\pgfpathlineto{\pgfqpoint{2.300193in}{1.582899in}}%
\pgfpathlineto{\pgfqpoint{2.307401in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{2.314609in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.534921in}}%
\pgfpathlineto{\pgfqpoint{2.336233in}{1.509527in}}%
\pgfpathlineto{\pgfqpoint{2.343441in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{2.350649in}{1.483652in}}%
\pgfpathlineto{\pgfqpoint{2.357857in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{2.365065in}{1.466304in}}%
\pgfpathlineto{\pgfqpoint{2.372273in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{2.379481in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{2.386689in}{1.431023in}}%
\pgfpathlineto{\pgfqpoint{2.393897in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.401105in}{1.407893in}}%
\pgfpathlineto{\pgfqpoint{2.408313in}{1.398375in}}%
\pgfpathlineto{\pgfqpoint{2.415521in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{2.422729in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{2.429936in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{2.437144in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{1.333721in}}%
\pgfpathlineto{\pgfqpoint{2.451560in}{1.330301in}}%
\pgfpathlineto{\pgfqpoint{2.465976in}{1.301897in}}%
\pgfpathlineto{\pgfqpoint{2.473184in}{1.292822in}}%
\pgfpathlineto{\pgfqpoint{2.480392in}{1.285876in}}%
\pgfpathlineto{\pgfqpoint{2.487600in}{1.275152in}}%
\pgfpathlineto{\pgfqpoint{2.502016in}{1.249848in}}%
\pgfpathlineto{\pgfqpoint{2.516432in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{2.523640in}{1.226145in}}%
\pgfpathlineto{\pgfqpoint{2.545264in}{1.188922in}}%
\pgfpathlineto{\pgfqpoint{2.552472in}{1.179054in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{1.161332in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.160718in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{2.581304in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{2.588512in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{2.595720in}{1.117320in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{2.610136in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{2.617343in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{2.624551in}{1.091444in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{1.071545in}}%
\pgfpathlineto{\pgfqpoint{2.646175in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.064531in}}%
\pgfpathlineto{\pgfqpoint{2.660591in}{1.050761in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{1.045742in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.034820in}}%
\pgfpathlineto{\pgfqpoint{2.682215in}{1.036928in}}%
\pgfpathlineto{\pgfqpoint{2.689423in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{2.696631in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{2.703839in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.015798in}}%
\pgfpathlineto{\pgfqpoint{2.732671in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.990091in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{0.978344in}}%
\pgfpathlineto{\pgfqpoint{2.768711in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{2.775919in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{2.790335in}{0.962899in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{0.952728in}}%
\pgfpathlineto{\pgfqpoint{2.804750in}{0.951521in}}%
\pgfpathlineto{\pgfqpoint{2.811958in}{0.947341in}}%
\pgfpathlineto{\pgfqpoint{2.819166in}{0.952081in}}%
\pgfpathlineto{\pgfqpoint{2.826374in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{2.833582in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{2.840790in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{2.847998in}{0.925023in}}%
\pgfpathlineto{\pgfqpoint{2.855206in}{0.929994in}}%
\pgfpathlineto{\pgfqpoint{2.862414in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{2.869622in}{0.919914in}}%
\pgfpathlineto{\pgfqpoint{2.876830in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{2.884038in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{2.891246in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{2.898454in}{0.916199in}}%
\pgfpathlineto{\pgfqpoint{2.905662in}{0.915673in}}%
\pgfpathlineto{\pgfqpoint{2.912870in}{0.897839in}}%
\pgfpathlineto{\pgfqpoint{2.920078in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{2.941702in}{0.898421in}}%
\pgfpathlineto{\pgfqpoint{2.948910in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{2.956118in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{2.963326in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{2.970534in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{2.977742in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{2.992157in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{2.999365in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{3.006573in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{3.013781in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{3.020989in}{0.886951in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.879203in}}%
\pgfpathlineto{\pgfqpoint{3.049821in}{0.886573in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{0.864992in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.875674in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{3.085861in}{0.876066in}}%
\pgfpathlineto{\pgfqpoint{3.100277in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{3.107485in}{0.873868in}}%
\pgfpathlineto{\pgfqpoint{3.114693in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{3.121901in}{0.868786in}}%
\pgfpathlineto{\pgfqpoint{3.129109in}{0.876855in}}%
\pgfpathlineto{\pgfqpoint{3.136317in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{3.143525in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{3.150733in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{3.157941in}{0.865684in}}%
\pgfpathlineto{\pgfqpoint{3.165149in}{0.866199in}}%
\pgfpathlineto{\pgfqpoint{3.172357in}{0.861130in}}%
\pgfpathlineto{\pgfqpoint{3.179564in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{3.186772in}{0.860152in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{3.201188in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{3.208396in}{0.856313in}}%
\pgfpathlineto{\pgfqpoint{3.215604in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{3.222812in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.237228in}{0.858203in}}%
\pgfpathlineto{\pgfqpoint{3.244436in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{3.251644in}{0.862233in}}%
\pgfpathlineto{\pgfqpoint{3.266060in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{3.273268in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{3.280476in}{0.857647in}}%
\pgfpathlineto{\pgfqpoint{3.287684in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{3.294892in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{3.309308in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{3.316516in}{0.849135in}}%
\pgfpathlineto{\pgfqpoint{3.323724in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{3.330932in}{0.843650in}}%
\pgfpathlineto{\pgfqpoint{3.338140in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{3.345348in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{3.352556in}{0.842265in}}%
\pgfpathlineto{\pgfqpoint{3.359764in}{0.861399in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{3.381387in}{0.846421in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{3.395803in}{0.855639in}}%
\pgfpathlineto{\pgfqpoint{3.403011in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{3.410219in}{0.849886in}}%
\pgfpathlineto{\pgfqpoint{3.417427in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.424635in}{0.851633in}}%
\pgfpathlineto{\pgfqpoint{3.431843in}{0.848156in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{3.446259in}{0.839683in}}%
\pgfpathlineto{\pgfqpoint{3.453467in}{0.847811in}}%
\pgfpathlineto{\pgfqpoint{3.467883in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{3.482299in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{3.496715in}{0.855932in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{0.853414in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.852581in}}%
\pgfpathlineto{\pgfqpoint{3.511131in}{0.852581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.053287,0.033699,0.021461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543704in}{0.862474in}}%
\pgfpathlineto{\pgfqpoint{0.559471in}{0.914888in}}%
\pgfpathlineto{\pgfqpoint{0.617134in}{0.901972in}}%
\pgfpathlineto{\pgfqpoint{0.674798in}{0.773226in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{0.708038in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{0.906653in}}%
\pgfpathlineto{\pgfqpoint{0.905453in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{0.963116in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{0.916365in}}%
\pgfpathlineto{\pgfqpoint{1.136107in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{0.853218in}}%
\pgfpathlineto{\pgfqpoint{1.251435in}{0.853527in}}%
\pgfpathlineto{\pgfqpoint{1.309099in}{0.893966in}}%
\pgfpathlineto{\pgfqpoint{1.366762in}{0.905028in}}%
\pgfpathlineto{\pgfqpoint{1.424426in}{0.836724in}}%
\pgfpathlineto{\pgfqpoint{1.482090in}{0.915755in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{1.597417in}{0.905143in}}%
\pgfpathlineto{\pgfqpoint{1.655081in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{1.712744in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{0.796241in}}%
\pgfpathlineto{\pgfqpoint{1.828072in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{1.885735in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.887198in}}%
\pgfpathlineto{\pgfqpoint{2.001063in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{2.058726in}{0.866300in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.739908in}}%
\pgfpathlineto{\pgfqpoint{2.174054in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{2.231718in}{1.004345in}}%
\pgfpathlineto{\pgfqpoint{2.289381in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{2.347045in}{0.817497in}}%
\pgfpathlineto{\pgfqpoint{2.404709in}{0.849558in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{0.729821in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{0.845213in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{2.635363in}{0.811634in}}%
\pgfpathlineto{\pgfqpoint{2.693027in}{0.904549in}}%
\pgfpathlineto{\pgfqpoint{2.750691in}{0.825810in}}%
\pgfpathlineto{\pgfqpoint{2.808354in}{0.810607in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.826523in}}%
\pgfpathlineto{\pgfqpoint{2.923682in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{2.981346in}{0.879743in}}%
\pgfpathlineto{\pgfqpoint{3.039009in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{3.096673in}{0.866697in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{0.812116in}}%
\pgfpathlineto{\pgfqpoint{3.212000in}{0.843291in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{3.327328in}{0.720379in}}%
\pgfpathlineto{\pgfqpoint{3.384991in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{3.500319in}{0.882023in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.893225in}}%
\pgfpathlineto{\pgfqpoint{3.516085in}{0.893225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506085in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{3.506085in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{3.801323in}{2.879691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{0.839691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.839691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801323in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539418in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539418in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277514in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277514in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015609in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015609in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.753704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.753704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.277514in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{0.839691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{1.179691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{1.519691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{1.859691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{2.199691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{2.539691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.801323in}{2.879691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.846082in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.847470in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.854431in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.849736in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.853477in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.876759in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.869780in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.876283in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.887848in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.898165in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.917869in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.921572in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.928541in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.938388in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.932440in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.940331in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.950843in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.935635in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.922865in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.934925in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.932098in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.922449in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.920863in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.912959in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.913984in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.931512in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.916729in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.906997in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.912230in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.905987in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.904070in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.910017in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.904959in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.915839in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.912044in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.912817in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.906206in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.906412in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.920501in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.923480in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.927057in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.933528in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.941856in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.941258in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.953117in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.959744in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.957245in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.961932in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.992514in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.000634in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.025787in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.024194in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.031002in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.030637in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.040114in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.042034in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.038450in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.041084in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.037105in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.027026in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.034495in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.033496in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.027607in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.031440in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.031691in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.039378in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.040857in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.045311in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.060624in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.064969in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.067439in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.082105in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.111869in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.132884in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.219239in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.243767in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.305015in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.345866in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.370335in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.580799in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.704765in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.789656in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.161029in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.219751in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.361466in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.405581in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.492447in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.543654in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.564306in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.591357in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.596045in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.602195in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.587787in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.506237in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.355670in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.278008in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.222213in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.192224in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.780121in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.725374in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.665547in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.635793in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.599965in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.547405in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.531116in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.511318in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.498608in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.478347in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.442864in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.429407in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.417176in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.398833in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.368333in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.311308in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.295724in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.260529in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.230720in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.236280in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.213913in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.199223in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.132932in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.131099in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.108205in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.099144in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.087848in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.042977in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.044079in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.042090in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.020557in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.010887in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.008824in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{1.000954in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.980138in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.956447in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.957401in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.953178in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.927255in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.930509in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.927226in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.923659in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.911808in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.907245in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.907800in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.901435in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.888001in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.891362in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.888712in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.878782in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.881105in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.889264in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.878714in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.872308in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.877291in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.868254in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.871105in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.871521in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.877816in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.869965in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.861247in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.863283in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.868992in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.861011in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.871358in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.867733in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.853445in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.859616in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.863401in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.857506in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.856924in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.856766in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.850573in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.850742in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.847997in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.858597in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.858886in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.854933in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.845292in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.850767in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.854830in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.854031in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.848807in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.846693in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.848866in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.854783in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.867755in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.915556in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.881920in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.954621in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.913893in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.837531in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.795212in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.799260in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.837793in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.961619in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{1.062922in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{1.013809in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.998833in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{1.016009in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{5.123806in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{5.150568in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{1.241261in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{5.401054in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{5.589987in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.687767in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.856403in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.191304in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.196728in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.070666in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.980427in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.932740in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.955735in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.952633in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.872379in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.861536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.847969in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.856678in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.830692in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.855335in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.845941in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.862284in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.849914in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.849664in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.859874in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.869290in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.863799in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.872398in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.862006in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.871472in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.873402in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.878831in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.871440in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.903653in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.886029in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.914371in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.907587in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.909776in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.907326in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.916577in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.920255in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.923187in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.913073in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.927970in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.936244in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.926273in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.930723in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.929975in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.913623in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.911433in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.917638in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.904085in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.920577in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.912983in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.909078in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.909359in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.887416in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.896853in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.895741in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.908378in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.893649in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.900953in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.890689in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.893859in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.894610in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.885723in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.901504in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.893093in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.901459in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.899622in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.896109in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.907072in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.895785in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.908865in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.895826in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.909907in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.893249in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.909982in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.920431in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.909521in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.907079in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.933512in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.926571in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.932112in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.919544in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.936852in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.927949in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.937155in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.951202in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.958556in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.960730in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.979419in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{0.980107in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{0.987435in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{0.979748in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{0.988641in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{0.991961in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.001263in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{0.999927in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{0.990290in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.000088in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{0.995025in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{0.994811in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.003440in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{0.991919in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.007279in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.013397in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.010401in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.036478in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.035174in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.047956in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.051737in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.068928in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.076621in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.097504in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.148161in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.177693in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.193979in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.244512in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.290801in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.567857in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.788704in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.089948in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.248275in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.367695in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.488226in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.519098in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.620346in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.625765in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.620676in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.623933in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.593231in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.570554in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.538452in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.458262in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.385756in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.332246in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.292021in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.241201in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.215190in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.151533in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.120142in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.038988in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.938028in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.857479in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.773686in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.758458in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.687947in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.655850in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.634762in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.572512in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.559440in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.533860in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.510148in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.507550in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.460285in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.456362in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.450835in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.423121in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.414613in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.372748in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.368782in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.359898in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.312518in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.316528in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.287177in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.265364in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.275119in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.250154in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.242399in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.219721in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.212837in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.189533in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.163933in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.164760in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.136764in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.131080in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.107537in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.105130in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.091593in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.085056in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.064848in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.068031in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.064448in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.053042in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.020147in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.026778in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.016463in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{0.990599in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.962700in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.971467in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.956558in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.950520in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.938717in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.934510in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.929153in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.932396in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.914740in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.910296in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.918329in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.899396in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.918265in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.917105in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.894114in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.893325in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.903726in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.889729in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.897788in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.893820in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.902404in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.877480in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.884064in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.881307in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.866906in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.861008in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.857121in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.859678in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.870313in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.862202in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.854436in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.865154in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.862387in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.850040in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.859302in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.862361in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.841016in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.850578in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.851486in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.853610in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.853269in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.845856in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.856574in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.854115in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.841679in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.848603in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.844475in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.858854in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.846770in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.847802in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.846193in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.846193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.058131,0.036762,0.023412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.893993in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.941984in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.862547in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.946041in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.715431in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.619308in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.786052in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.598959in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.808134in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.875974in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.762623in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.956875in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.904766in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.964303in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.982735in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.976280in}}%
\pgfpathlineto{\pgfqpoint{5.412925in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{5.544391in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.726878in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{1.024838in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.090403in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.234468in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{1.004585in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.937009in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.763296in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.787656in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.773244in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.734374in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.940051in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.868986in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.817267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.857231in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.853203in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.866947in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.870571in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.867216in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.882801in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.886125in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.885540in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.908479in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.914367in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.921139in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.923883in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.939922in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.940912in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.950446in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.948552in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.943961in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.955488in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.966671in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.965779in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.954944in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.954630in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.952724in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.946440in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.928690in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.936403in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.923394in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.929144in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.914720in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.921533in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.922325in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.913721in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.920940in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.915478in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.922350in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.908189in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.907241in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.919155in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.912693in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.924880in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.917577in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.916040in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.912705in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.936110in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.930827in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.931338in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.934861in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.946299in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.955351in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.955067in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.965284in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.967215in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.961954in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.971872in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.975648in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.972598in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.977148in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.978950in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.973636in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.991190in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.992803in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{1.003696in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{1.000294in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.037259in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.040145in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.051172in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.061050in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.054990in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.060315in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.052601in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.082237in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.074355in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.069186in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.075567in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.067145in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.061909in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.050583in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.076192in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.046887in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.058098in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.060939in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.059051in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.050580in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.066338in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.080506in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.091191in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.093898in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.115464in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.137153in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.165364in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.180803in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.206427in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.276961in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.311917in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.366522in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.548856in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.616962in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.663552in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.725397in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.801708in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.859678in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.006607in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.067578in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.140568in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.331426in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.408518in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.445538in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.532542in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.556974in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.551741in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.529516in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.535046in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.529684in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.464976in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.432618in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.410724in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.372838in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.324695in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.248906in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.149184in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.110099in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.063812in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.004417in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.921259in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.887089in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.842316in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.721199in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.687552in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.632420in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.617401in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.597340in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.537827in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.505447in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.486495in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.480251in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.489755in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.456499in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.425676in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.414252in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.394391in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.377207in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.365787in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.337664in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.314860in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.292988in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.276512in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.258484in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.253126in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.198964in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.180989in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.170751in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.175158in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.150614in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.114588in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.105319in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.105227in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.078692in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.079504in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.066935in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.051845in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.061845in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.044776in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.055475in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.052334in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.019739in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{1.006883in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.992641in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.989970in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.968692in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.961812in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.960275in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.953076in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.935642in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.933817in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.925692in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.922832in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.902828in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.917238in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.914886in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.904807in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.892371in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.900706in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.894868in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.911122in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.892984in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.885757in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.880500in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.875258in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.875437in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.883426in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.878710in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.866565in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.850907in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.865587in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.860714in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.867086in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.865364in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.865468in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.856159in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.873892in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.857413in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.862102in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.853424in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.855831in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.849081in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.848933in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.864724in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.859193in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.861206in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.850249in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.863832in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.847242in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.858482in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.847370in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.859524in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.854755in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.845844in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.854339in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.865133in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.847909in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.853840in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.850789in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.841943in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.843687in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.854895in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.847727in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.860897in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.856021in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.853559in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.853559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.092042,0.058207,0.037069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.930824in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.967629in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.788853in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.815062in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.915749in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.822032in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.785602in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.770974in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.729788in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.755702in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.894993in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.904760in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.827732in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.832636in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.936212in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{1.079915in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.850829in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{5.442407in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{5.522845in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.525656in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.867527in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.908238in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{1.020835in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.104437in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.064714in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.225538in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{1.123349in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{1.073240in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.848581in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.911744in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.958113in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.978471in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.978471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.848537in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.847775in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.849959in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.855360in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.862231in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.862152in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.865887in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.871116in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.874265in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.875386in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.878774in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.895013in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.894983in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.898801in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.907163in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.909388in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.915592in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.922839in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.934610in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.940161in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.944703in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.938341in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.935731in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.924074in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.922433in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.918225in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.917404in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.909764in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.909109in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.908755in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.906708in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.908359in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.907262in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.905720in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.908307in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.909039in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.907795in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.910500in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.908931in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.916715in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.919335in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.928287in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.939971in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.948207in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.949190in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.955990in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.961164in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.968038in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.969757in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.977373in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.984717in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.008158in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.014341in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.024530in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.027356in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.028014in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.034911in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.033241in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.029864in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.025086in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.025378in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.025738in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.034518in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.040508in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.062118in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.090927in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.153964in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.216271in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.240400in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.302122in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.380256in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.476117in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.592128in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.721879in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.861399in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.294072in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.412673in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.460506in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.532777in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.558831in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.578484in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.590279in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.594600in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.591620in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.579073in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.560019in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.535261in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.472747in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.358358in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.232416in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.040429in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.937096in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.847041in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.790088in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.594063in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.561747in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.424244in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.327410in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.308034in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.294417in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.286262in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.247054in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.205204in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.156966in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.103769in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.078962in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.064263in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.049714in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.036464in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.966687in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.950453in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.934720in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.922559in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.922324in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.916197in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.911644in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.899543in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.899015in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.895411in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.889334in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.890074in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.882765in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.874777in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.868911in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.869567in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.867397in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.863045in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.863438in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.859336in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.857952in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.856529in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.855014in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.853859in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.850628in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.852090in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.850592in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.849702in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.847702in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.847608in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.850238in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.849231in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.125952,0.079652,0.050725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.886718in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.840852in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.818583in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.845830in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.889824in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.901597in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{1.006970in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.921279in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.891900in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.598047in}}%
\pgfpathlineto{\pgfqpoint{5.468630in}{0.489691in}}%
\pgfpathmoveto{\pgfqpoint{5.498854in}{0.489691in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.537981in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.636114in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.843981in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.932812in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.995738in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.007675in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.965083in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.914831in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.875125in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.858164in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.853933in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.866743in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.841494in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.821929in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.853322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.859977in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.869783in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.857117in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.873581in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.866014in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.875462in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.885294in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.885100in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.892527in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.904764in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.913326in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.907104in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.922021in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.926693in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.924936in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.940662in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.950817in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.955687in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.959160in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.960225in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.965527in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.973250in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.962754in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.963327in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.956872in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.952897in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.935851in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.952351in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.936880in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.940114in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.928081in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.935059in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.927945in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.940190in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.934183in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.925957in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.925557in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.924559in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.922570in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.929877in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.925604in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.926048in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.921035in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.939277in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.930936in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.914240in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.934339in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.932957in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.938663in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.941196in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.945419in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.937692in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.953796in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.946859in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.961746in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.976352in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.984194in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.983111in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{1.001555in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.997913in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{1.007550in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{1.018339in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{1.026181in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{1.038960in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.036152in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.040011in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.067204in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.064870in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.074576in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.078941in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.090959in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.084052in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.076129in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.082956in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.081153in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.068411in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.082419in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.079650in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.067171in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.064090in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.061282in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.067562in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.059267in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.071652in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.066130in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.079437in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.107710in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.131698in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.177010in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.302011in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.405479in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.489530in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.555154in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.788858in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.083579in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.138349in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.485397in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.522325in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.532595in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.529113in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.538271in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.482113in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.460061in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.432187in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.391226in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.359031in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.213335in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{1.994689in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.978457in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.918204in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.881614in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.812980in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.762515in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.713936in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.694747in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.683770in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.625249in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.600033in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.578669in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.565660in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.564647in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.533624in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.523177in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.518920in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.510194in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.482058in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.428609in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.411109in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.396953in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.393769in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.377447in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.380184in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.333489in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.331919in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.270157in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.224689in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.219416in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.207637in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.202082in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.189907in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.175291in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.157356in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.075126in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.050861in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.050887in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.024673in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.998762in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{1.004164in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{1.001917in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.995561in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.986607in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.985054in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.968836in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.951499in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.943900in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.938276in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.933491in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.928567in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.920716in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.922949in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.907957in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.913994in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.904136in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.903164in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.901084in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.897442in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.886248in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.892239in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.895695in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.892030in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.895238in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.880452in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.880386in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.886541in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.879112in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.880084in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.871423in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.869503in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.876030in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.871042in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.860591in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.865450in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.870406in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.852493in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.864678in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.866355in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.851824in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.859764in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.868021in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.855870in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.864244in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.852978in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.853357in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.851542in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.859427in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.856643in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.848402in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.854006in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.852226in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.837225in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.853694in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.858239in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.852163in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.838062in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.851524in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.857834in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.849379in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.845500in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.838935in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.846129in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.859077in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.843651in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.841020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.203460,0.128668,0.081941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.911733in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.932592in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.975818in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.967002in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.915135in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.924251in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.987628in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.974590in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{1.020116in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.965949in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.899214in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.769878in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.548672in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.749727in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{1.074885in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.084678in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.794246in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.766963in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.867057in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.752382in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.738437in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.926480in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.756691in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.755921in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.801427in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.719317in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.708169in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.791472in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.759630in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.822116in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.822116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.848747in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.841508in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.858701in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.864261in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.859537in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.863728in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.862999in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.854110in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.869007in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.876172in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.875577in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.879851in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.884018in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.890952in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.903265in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.909708in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.897848in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.910670in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.918569in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.921356in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.925234in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.933463in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.924948in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.942654in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.940967in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.949391in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.947790in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.952346in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.954614in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.940290in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.950500in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.946780in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.955133in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.939146in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.943368in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.929776in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.932886in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.925936in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.930384in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.925191in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.921990in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.925565in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.922293in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.919477in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.921133in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.914286in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.919384in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.904775in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.920958in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.921345in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.909386in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.911935in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.913206in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.915469in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.901866in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.921767in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.916009in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.908550in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.911681in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.907381in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.926394in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.912530in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.927098in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.928222in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.941945in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.956454in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.979977in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.980617in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.981939in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.992075in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.998739in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.006789in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.010900in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.023646in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.039511in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.041995in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.043219in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.038487in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.041821in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.048973in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.042973in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.039956in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.046311in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.041046in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.033141in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.035542in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.041793in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.028371in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.038277in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.041155in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.036857in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.026556in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.036263in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.037548in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.044913in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.066925in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.078847in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.099687in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.113408in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.138132in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.249423in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.312082in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.652855in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.718199in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.022491in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.157763in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.235411in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.337870in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.478139in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.519962in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.553497in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.562267in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.586359in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.566919in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.567730in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.526631in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.394472in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.347946in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.194669in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.139508in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.102464in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{1.994091in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.981391in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.933127in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.917425in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.877248in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.793142in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.757964in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.732406in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.675951in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.660505in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.633590in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.625142in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.574410in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.562768in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.547902in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.475518in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.478937in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.451650in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.429061in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.423280in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.400401in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.382642in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.386899in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.371364in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.346749in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.349606in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.323766in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.301133in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.302267in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.295456in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.283641in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.263543in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.257268in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.230276in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.219436in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.171561in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.167416in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.133647in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.129357in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.127558in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.118983in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.090127in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.069954in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.046696in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.042860in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.044066in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.032525in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.012032in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.003654in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.984908in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.979047in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.979524in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.977350in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.963957in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.965861in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.950869in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.953314in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.927613in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.930296in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.925068in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.929486in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.907125in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.910415in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.917465in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.897357in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.895906in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.882771in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.892778in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.897086in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.885948in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.887389in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.883115in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.881535in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.882185in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.866466in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.867557in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.865879in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.863241in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.873002in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.865372in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.859440in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.850296in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.858074in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.854960in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.860342in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.851382in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.846419in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.850601in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.859839in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.863692in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.849732in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.847288in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.842310in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.855818in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.843964in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.850310in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.853164in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.845980in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.852193in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.848027in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.851076in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.851076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.237370,0.150113,0.095598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.847230in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.833275in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.957722in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.971296in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.913112in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.973107in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.860752in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.935285in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.897154in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.818054in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.893423in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.899754in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.941908in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.935664in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.871199in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.935195in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.825993in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.545954in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.896929in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.725814in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.778136in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.915812in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.883188in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.829705in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.848637in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.833620in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.844510in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.726107in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.856876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.852575in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.849981in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.856205in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.861940in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.865410in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.865022in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.869439in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.874296in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.875042in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.890825in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.890310in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.895658in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.902852in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.915181in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.918117in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.928721in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.932960in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.937261in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.936941in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.939743in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.938297in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.932556in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.931918in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.922010in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.919198in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.919587in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.912173in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.913293in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.909677in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.904163in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.904534in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.902987in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.902229in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.901430in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.901427in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.899142in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.902459in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.901966in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.904052in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.907181in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.910077in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.911660in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.914704in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.915378in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.917967in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.935089in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.941187in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.954294in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.960847in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{0.981550in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{0.990695in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{0.994612in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{0.998108in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.003945in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.007847in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.006009in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.008353in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.004681in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.004242in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.005993in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.005081in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.005587in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.004227in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.001941in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.004455in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.003912in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.005953in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.011915in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.015471in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.034850in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.058319in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.086492in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.096718in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.153611in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.225856in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.254788in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.416482in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.584819in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.716157in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.012339in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.369122in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.426846in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.518153in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.556134in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.601868in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.612956in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.619171in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.612392in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.601193in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.553882in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.523972in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.411579in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.245328in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.159833in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.972714in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.907250in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.762357in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.666240in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.627367in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.585455in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.553606in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.402687in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.378663in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.369747in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.336827in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.323131in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.237661in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.228058in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.209289in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.185222in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.147588in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.140080in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.120456in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.113212in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.103402in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.095996in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.085077in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.079798in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.018519in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.005268in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{0.998735in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.942309in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.936148in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.922069in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.914522in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.915333in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.908595in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.907184in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.903302in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.902160in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.894548in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.890978in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.891831in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.882215in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.883261in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.882893in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.878688in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.878814in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.873201in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.874374in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.871949in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.871171in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.867900in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.868655in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.866905in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.861991in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.868025in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.863160in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.861036in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.862655in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.856278in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.852720in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.854543in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.849627in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.854148in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.848628in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.849910in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.850973in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.851749in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.848230in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.847851in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.851116in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.851881in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.848844in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.848095in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.848741in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.848656in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.851615in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.849389in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.849346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.295502,0.186875,0.119010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.862446in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.929633in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.899024in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.885044in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.871900in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.921304in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.889246in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.887745in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.916802in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.847412in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.816334in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.808048in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.742756in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.787426in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{1.014292in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.687531in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.768915in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.816981in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.838112in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.833164in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.824742in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.831325in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.846825in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.839970in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.828355in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.831174in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.859634in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.850867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.848411in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.851304in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.856417in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.853522in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.855972in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.860080in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.862895in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.875079in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.881221in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.888215in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.887766in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.893321in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.896607in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.897276in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.909271in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.923498in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.925859in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.929773in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.930258in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.940881in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.941002in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.942952in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.943422in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.937861in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.934064in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.934735in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.932455in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.928412in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.927631in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.923788in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.921726in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.925083in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.911422in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.911925in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.914913in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.910380in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.910185in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.907841in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.906020in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.905955in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.911141in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.907675in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.905231in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.902615in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.907038in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.912336in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.909360in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.914315in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.922198in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.921096in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.923785in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.925126in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.923473in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.931687in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.930320in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.936272in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.939193in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.944593in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.946792in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.956024in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.971815in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.008675in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.012427in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.025673in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.032013in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.032800in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.025056in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.023887in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.024650in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.022223in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.021252in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.033460in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.040559in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.045230in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.059427in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.132731in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.481522in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.534070in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.229290in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.350583in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.455995in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.495520in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.557974in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.577311in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.588874in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.591658in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.587111in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.571244in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.530326in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.431447in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.357308in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.311300in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.153068in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.076704in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.972297in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.853755in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.794481in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.699698in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.655176in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.553177in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.534944in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.508045in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.473444in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.457888in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.424042in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.416196in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.299112in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.234962in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.225931in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.205715in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.192156in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.183509in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.172130in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.155448in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.144402in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.128994in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.117399in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.099737in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.084447in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.078000in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.052977in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.040715in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.013438in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.011067in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.004992in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.002810in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.966919in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.955875in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.955579in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.940351in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.934037in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.931752in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.918560in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.910870in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.909636in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.905127in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.905223in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.899141in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.892964in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.890264in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.887071in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.885069in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.878356in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.876946in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.878543in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.877727in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.867434in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.863868in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.870347in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.860209in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.859936in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.857493in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.857632in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.855374in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.860638in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.853831in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.850846in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.850072in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.849335in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.851310in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.847269in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.849634in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.849241in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.849150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.348789,0.220574,0.140471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.814578in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.848742in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.860260in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.867258in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.852222in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.870766in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.816574in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.821030in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.829513in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.853422in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.858263in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.901138in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.913872in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.854638in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.880689in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.836116in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.726495in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.941390in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.662152in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.720929in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.798041in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.960239in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.970843in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.953003in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.916521in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.912365in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.898417in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.859549in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.886991in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.876533in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.809724in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.869775in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.838666in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.838666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.853356in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.849367in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.852394in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.844437in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.852811in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.848618in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.857747in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.863116in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.869829in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.874787in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.869311in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.877570in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.883888in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.884542in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.886554in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.895345in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.888634in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.901204in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.915529in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.926496in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.936969in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.945184in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.944395in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.941445in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.940560in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.948073in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.945533in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.934989in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.941875in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.939184in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.939745in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.935553in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.935883in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.926604in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.929566in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.932896in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.925139in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.920687in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.908511in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.915090in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.915665in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.913998in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.917811in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.908877in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.902148in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.905530in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.911349in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.903566in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.905178in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.908761in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.910593in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.908670in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.912621in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.912053in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.914034in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.917382in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.916125in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.911008in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.921235in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.932213in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.929894in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.946786in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.952050in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.958099in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.962332in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.961667in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.997081in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.006240in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.035741in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.025403in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.032264in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.031268in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.032157in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.024837in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.028506in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.019837in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.026452in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.032684in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.033701in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.039298in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.067564in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.080657in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.100538in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.172339in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.192559in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.240471in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.307263in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.380077in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.532284in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{1.927882in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.016661in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.359091in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.399756in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.529385in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.556833in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.574773in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.583064in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.585016in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.564399in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.550776in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.532624in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.501350in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.459428in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.432315in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.397564in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.353387in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.319850in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.189896in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.151270in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.120370in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.007733in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.907776in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.858738in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.822329in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.799592in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.657676in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.637166in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.583241in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.519898in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.510855in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.493845in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.488189in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.391924in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.372339in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.370463in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.337637in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.309761in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.287782in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.259635in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.226137in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.201386in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.178977in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.169464in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.167928in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.143037in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.134696in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.122416in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.103877in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.102949in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.083433in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.080256in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.047877in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.047232in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.021481in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.015920in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.002373in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{0.999095in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.990574in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.981991in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.972753in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.964222in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.963321in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.950098in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.951546in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.931226in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.930181in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.915036in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.910643in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.905586in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.897022in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.896588in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.898468in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.890388in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.896584in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.892103in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.885935in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.889180in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.882554in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.869296in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.874723in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.866575in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.864373in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.863519in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.864138in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.864072in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.853585in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.855825in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.855174in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.857689in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.854012in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.861513in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.850981in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.858341in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.847791in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.844895in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.854380in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.848803in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.852348in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.846819in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.847369in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.859536in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.849791in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.846740in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.848172in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.848800in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.856892in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.851944in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.844353in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.847374in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.849611in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848997in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.402076,0.254273,0.161931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.804037in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.897313in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.940541in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.929148in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.852621in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.861887in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.931872in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.811587in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.835486in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.803628in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.829109in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.960183in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.884785in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.890444in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.834665in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.774071in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.917031in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.645254in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.828470in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.812839in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.924642in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.893157in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.816047in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.791733in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.876363in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.903299in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.831790in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.853133in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.869440in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.806104in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.831853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.852200in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.851181in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.847825in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.853376in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.859295in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.855852in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.865770in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.874475in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.882278in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.886911in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.890502in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.897829in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.899769in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.908070in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.912673in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.922626in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.919059in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.923567in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.927703in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.925936in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.933828in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.930878in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.935097in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.928172in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.923878in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.926637in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.922489in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.913954in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.912371in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.916402in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.915658in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.906983in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.905915in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.899344in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.902791in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.903775in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.897505in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.903465in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.901392in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.898330in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.904603in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.909068in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.910905in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.910991in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.916185in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.917162in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.923521in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.920598in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.922600in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.930526in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.950437in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.952018in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.954787in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.960505in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.967612in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.970012in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.974702in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.985496in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{0.993065in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.007818in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.012755in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.020262in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.019342in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.014943in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.014254in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.014665in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.014847in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.012328in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.009427in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.011105in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.010798in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.015896in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.025348in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.031228in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.041730in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.044025in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.054379in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.058881in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.087255in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.188311in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.242509in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.425672in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.656704in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.857335in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.014452in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.298097in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.362786in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.460253in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.539061in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.588789in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.594474in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.590741in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.581200in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.540898in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.475410in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.318548in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.884415in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.767611in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.631592in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.581177in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.563137in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.538046in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.529444in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.524095in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.503871in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.437371in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.434452in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.418085in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.408675in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.396697in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.368439in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.298827in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.294974in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.283237in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.263398in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.239805in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.212020in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.137106in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.111665in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.108667in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.086299in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.066475in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.056311in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.051951in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.033754in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.023565in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.022048in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{0.999980in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.981839in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.973039in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.966389in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.951090in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.949591in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.937042in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.924098in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.913050in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.915365in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.907250in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.901172in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.898332in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.892684in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.890044in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.890269in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.886563in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.879927in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.872683in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.877925in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.865538in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.872213in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.869911in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.872897in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.859681in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.859716in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.858764in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.859639in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.861384in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.860533in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.862457in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.855921in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.863151in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.859010in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.849753in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.851394in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.850332in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.850260in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.855179in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.851362in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.851574in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.848625in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.849760in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.847003in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.848909in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.853120in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.850418in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.849560in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.402076,0.254273,0.161931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.792059in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.797992in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.825008in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.846265in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.853848in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.632134in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.742678in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.780973in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.833482in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.860439in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.845253in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.749543in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.817968in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.822919in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.948904in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.962407in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.844170in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.782349in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.688404in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.704991in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.768266in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.869219in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{1.014246in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.066075in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.024523in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.001754in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.003134in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{1.008915in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.911988in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.867605in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.890125in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.817371in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.859401in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.833131in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.840528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.850563in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.847800in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.854780in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.860544in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.865760in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.870841in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.872753in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.879528in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.881157in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.892274in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.900899in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.907510in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.910551in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.946725in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.950609in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.956322in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.947632in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.941950in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.935608in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.933837in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.930049in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.930325in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.926008in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.921101in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.921566in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.918172in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.916260in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.918173in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.915195in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.915411in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.916747in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.914486in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.920546in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.925078in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.931108in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.935375in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.942154in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.955936in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.964648in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.977010in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.985666in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.995123in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.997827in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{1.009042in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.012256in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.032626in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.048733in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.049827in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.053214in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.058915in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.051483in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.049245in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.045296in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.042531in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.042223in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.043412in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.045815in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.067549in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.170131in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.210637in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.288824in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.359236in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.446907in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.866704in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.215163in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.333141in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.430365in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.469035in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.526123in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.543832in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.554646in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.558401in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.553068in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.543735in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.524864in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.476054in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.371544in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.181883in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.974443in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.885427in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.714012in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.617537in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.557645in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.540773in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.456170in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.435082in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.400592in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.345942in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.332750in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.314137in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.281301in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.268059in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.259045in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.246679in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.128536in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.102723in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.093048in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.087376in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.036621in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.008254in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.981836in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.978862in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.969152in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.967004in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.963455in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.940294in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.934549in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.930136in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.928827in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.921814in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.916952in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.897131in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.888454in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.885960in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.879762in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.876036in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.875235in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.872466in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.868899in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.864773in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.864833in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.858998in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.856863in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.854655in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.855372in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.850724in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.852106in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.851629in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.849879in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.851399in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.850049in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.848054in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.849914in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.848830in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.847382in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.849401in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.847528in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.848849in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848020in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.848020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.426297,0.269591,0.171686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.852432in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.871676in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.880256in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.878263in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.861909in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.856544in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.880252in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.902806in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.800776in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.777461in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.952113in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.934637in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.765437in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.725821in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.812573in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.824238in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.827131in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.823294in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.880296in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.878598in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.865709in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.846736in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.871078in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.840090in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.828928in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.852846in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.850974in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.839313in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.828995in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.837683in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.842234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.849096in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.850209in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.852258in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.847874in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.856022in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.858480in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.859248in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.864112in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.868026in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.870487in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.879309in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.884847in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.882111in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.901843in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.901801in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.910849in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.906696in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.917132in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.922788in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.922986in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.932107in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.937646in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.946760in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.948872in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.952199in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.952320in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.946872in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.943176in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.937975in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.941449in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.933568in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.927043in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.918448in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.919522in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.915405in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.916455in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.913449in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.916582in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.916591in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.912707in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.913034in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.915243in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.911853in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.916589in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.917147in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.910359in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.917006in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.914389in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.913640in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.915302in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.914774in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.911544in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.913223in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.913576in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.919287in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.921506in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.918977in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.924917in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.926529in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.937885in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.949424in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.962278in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.960683in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.961154in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.963764in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.961910in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.969412in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.980228in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.987020in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.009848in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.046686in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.045102in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.050476in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.049034in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.045672in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.047531in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.041716in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.042942in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.038692in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.037825in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.038893in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.035606in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.031020in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.038051in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.043943in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.052508in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.056308in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.063442in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.064259in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.078758in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.103488in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.110163in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.181388in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.202309in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.279757in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.439103in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.866221in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.002991in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.085030in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.282145in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.394988in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.442765in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.482720in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.516214in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.530905in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.552749in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.564175in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.571751in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.553413in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.535879in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.510329in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.490168in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.458849in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.418442in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.387494in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.079164in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.011396in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.972202in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.953857in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.888170in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.775349in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.703691in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.641377in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.627278in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.532047in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.520820in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.492453in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.483838in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.468724in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.433694in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.406839in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.372516in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.353703in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.342040in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.334080in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.316474in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.309194in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.279957in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.273305in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.258878in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.239902in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.206206in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.182149in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.164548in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.155146in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.123875in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.118406in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.111221in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.096667in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.075490in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.045126in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.040767in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.029501in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.013388in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.007832in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{0.999121in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.989704in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.984970in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.978274in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.964424in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.953946in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.942985in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.943678in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.932253in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.927838in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.928885in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.916508in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.920341in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.918526in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.899000in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.895161in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.894567in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.889145in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.893386in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.884172in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.887449in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.884753in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.873627in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.877419in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.871922in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.861137in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.865118in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.864130in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.860655in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.859777in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.856324in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.853621in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.860613in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.852273in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.851859in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.851674in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.848563in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.853909in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.849677in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.848701in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.859533in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.850950in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.855095in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.849332in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.847650in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.849244in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.848413in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.845261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.513495,0.324734,0.206804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.869993in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.891077in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{1.003798in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.958126in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.961487in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.867128in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.825312in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.818599in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{1.009104in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.935456in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.950788in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.897552in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.882879in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.881656in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.788995in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.892180in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.919673in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{1.022352in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.699774in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.697445in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.763240in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.815103in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.780436in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.704068in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.708791in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.653041in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.694308in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.710552in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.731401in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.754607in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.793284in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.814818in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.817857in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.907871in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.895852in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.780719in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.780719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.881020in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.849613in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.850064in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.848541in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.852181in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.841211in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.862014in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.840771in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.862375in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.882098in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.873174in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.899707in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.889388in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.878786in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.885454in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.896984in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.920358in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.899591in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.915438in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.929608in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.927079in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.931617in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.964461in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.944251in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.956534in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.954400in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.945040in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.926676in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.919610in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.929999in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.920339in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.904923in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.927330in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.922918in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.922507in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.921266in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.931087in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.922515in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.897187in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.903625in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.915971in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.904315in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.895851in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.907572in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.904610in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.889686in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.920161in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.897579in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.913626in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.908422in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.905853in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.895196in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.907808in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.908737in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.911710in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.925931in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.899008in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.926872in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.911682in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.915917in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.929641in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.943252in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.928972in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.957872in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.951363in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.977459in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.959541in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.991737in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.975055in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{0.998433in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.026153in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.042772in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.026976in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.033192in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.023276in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.019696in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.030626in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.023747in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.012946in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.033259in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.024160in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.010816in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.015522in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.026275in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.037135in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.047234in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.048815in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.100934in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.089482in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.110346in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.119669in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.123297in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.172087in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.206487in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.219685in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.239626in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.286663in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.310470in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.383972in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.455417in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.543612in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.778784in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.876702in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{1.923327in}}%
\pgfpathlineto{\pgfqpoint{5.187414in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{5.201830in}{2.150366in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.273884in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.357937in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.388441in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.447998in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.522319in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.533862in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.566095in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.588381in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.562631in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.551861in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.544292in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.521653in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.454391in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.378795in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.317258in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.261781in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.228935in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.186494in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.153775in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.133581in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.076910in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.052522in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.013942in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.950072in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.877255in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.847026in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.796818in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.741925in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.735246in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.700297in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.698851in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.642020in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.622112in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.590965in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.538440in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.550049in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.523309in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.520047in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.508843in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.431798in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.400197in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.372343in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.360170in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.342451in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.346668in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.305720in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.274676in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.272056in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.232931in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.235171in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.211070in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.218335in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.194809in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.157143in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.153273in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.146040in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.122991in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.114871in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.110965in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.101588in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.063358in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.050931in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.053265in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.032423in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.048774in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.035570in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{0.979053in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.000240in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.988720in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.972968in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.946811in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.960938in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.937946in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.940692in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.928923in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.936235in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.930497in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.916192in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.918307in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.878829in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.893847in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.879484in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.894271in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.886439in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.869628in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.897483in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.883607in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.883970in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.874007in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.874962in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.852191in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.884371in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.859335in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.849108in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.859081in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.853697in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.865502in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.849740in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.856709in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.838991in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.856134in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.849496in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.858108in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.843544in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.855148in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.841255in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.850842in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.828878in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.837468in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.852479in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.839762in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.865596in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.859651in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.854677in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.842168in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.847839in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.859678in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.835945in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.834996in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.843177in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.850753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.566782,0.358433,0.228265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.865340in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.881500in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.727544in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.853808in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.960409in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.848472in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.957208in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.675051in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.601562in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.708625in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.809354in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.725617in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.934487in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.756335in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.682636in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.705956in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.740664in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.798569in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.966089in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.757313in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.820847in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.864881in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.855500in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.858360in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.753199in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.608133in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.850647in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{1.032971in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.905550in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.019854in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.976879in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{1.012220in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.823668in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.763756in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.711594in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.865971in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.742035in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.739263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.850292in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.856501in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.841518in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.850738in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.846376in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.869387in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.867136in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.860347in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.853536in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.876387in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.876315in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.888502in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.882483in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.902089in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.906740in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.899031in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.922751in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.915028in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.924703in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.931045in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.946037in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.941968in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.944445in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.932423in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.937685in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.951740in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.934860in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.935687in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.956435in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.919735in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.931012in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.935792in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.904513in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.929501in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.928680in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.925842in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.914039in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.906420in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.920063in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.905936in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.904018in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.899322in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.900099in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.897840in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.913688in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.909612in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.911073in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.920614in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.920429in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.901975in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.906741in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.906829in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.896667in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.915155in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.907473in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.917370in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.915775in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.913214in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.923299in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.927826in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.929874in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.948996in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.949101in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.960148in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.963912in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.963940in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.979685in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.985523in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.991650in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.998528in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.001660in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{0.985641in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.013524in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.027144in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.024752in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.046165in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.033738in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.028152in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.030886in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.035658in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.028720in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.033769in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.030888in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.021311in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.024272in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.021553in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.020820in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.041374in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.037948in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.046691in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.055968in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.057748in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.070945in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.104224in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.113708in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.147644in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.195296in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.214870in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{5.100919in}{1.319667in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.354233in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.436161in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.613235in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.223057in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.288135in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.399715in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.481460in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.532393in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.548811in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.572681in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.576108in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.559680in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.554312in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.539073in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.507282in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.469034in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.408436in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.388217in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.309003in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.268621in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.220741in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.199904in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.114802in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.963718in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.944840in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.877887in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.856505in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.831381in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.794261in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.780852in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.746029in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.706520in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.662170in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.614954in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.571740in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.575428in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.500372in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.463092in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.433741in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.428753in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.399259in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.379575in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.360839in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.354066in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.322926in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.306023in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.279118in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.231853in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.227585in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.217276in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.193875in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.187323in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.167252in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.146540in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.127275in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.121271in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.085459in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.088969in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.065713in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.048517in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.004221in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{1.008338in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.984676in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.994144in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.972821in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.954989in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.964585in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.947710in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.944370in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.938530in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.962886in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.931898in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.921642in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.933196in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.921839in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.924412in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.924445in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.903181in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.903049in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.902461in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.888290in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.898088in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.895632in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.900585in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.882706in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.877945in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.876916in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.882143in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.886427in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.862211in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.879913in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.863989in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.862586in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.871198in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.877605in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.859300in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.867689in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.865850in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.864486in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.859561in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.869204in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.864266in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.855723in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.854697in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.852213in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.875207in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.847040in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.853484in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.853348in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.861798in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.830272in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.854717in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.843529in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.848829in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.847135in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.842403in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.844241in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.838565in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.859475in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.848872in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.843266in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.843266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.620069,0.392132,0.249725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.861627in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.908427in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.805376in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.686924in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.763855in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.692110in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.786256in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.691889in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.801558in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.763877in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.660775in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.721353in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.745608in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.955872in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.984781in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.844324in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.809529in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.778160in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.689839in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.753460in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.862030in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.810019in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.939177in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.963072in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.010237in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{1.152579in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.798759in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.888093in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.948206in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.793030in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.832004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.842358in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.862483in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.846576in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.850492in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.845631in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.853598in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.851642in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.861810in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.855712in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.857273in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.858575in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.862571in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.870071in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.860755in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.873889in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.880723in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.878713in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.886018in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904166in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.914997in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.917133in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.925384in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.922661in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.923238in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.928155in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.931379in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.945023in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.936198in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.937353in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.947896in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.945105in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.930944in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.929763in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.920034in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.908325in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.916518in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.912328in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.913111in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.904845in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.908646in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.903561in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.907357in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.908762in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.900456in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.900165in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.900489in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.911129in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.903372in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.903531in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.908024in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.898989in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.904395in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.905181in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.901938in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.912497in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.912717in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.914468in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.913911in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.924089in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.919581in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.923906in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.936186in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.930870in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.949246in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.942343in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.957817in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.953502in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.968710in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.985067in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.993194in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.001888in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.004083in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.019668in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.017799in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.020389in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.025917in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.028872in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.024141in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.032343in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.026035in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.022644in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.026359in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.018089in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.025585in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.022900in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.018425in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.020903in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.025688in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.022936in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.024551in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.033954in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.044423in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.058255in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.063807in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.100124in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.137559in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.159165in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.173686in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.215792in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.268857in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.594972in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.790713in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{1.942272in}}%
\pgfpathlineto{\pgfqpoint{5.209038in}{2.228369in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.285627in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.362325in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.400652in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.454678in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.497243in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.555151in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.573321in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.587642in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.584532in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.574415in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.556930in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.466765in}}%
\pgfpathlineto{\pgfqpoint{5.338781in}{2.389335in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.317422in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.228723in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.945279in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.917012in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.824213in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.801062in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.701924in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.675809in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.665740in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.642770in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.597564in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.568791in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.551010in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.542806in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.525608in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.477161in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.438406in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.429800in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.405700in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.383031in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.372445in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.339358in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.330872in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.316735in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.292421in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.271278in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.261445in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.246694in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.228461in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.224183in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.214731in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.196079in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.178942in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.147608in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.135406in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.118717in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.091412in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.079049in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.061404in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.052373in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.034483in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.031193in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.007923in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.003530in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.003581in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.989055in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.974612in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.952239in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.951833in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.942153in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.942485in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.933728in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.933468in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.925176in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.914470in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.915885in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.906805in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.899502in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.898168in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.892230in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.896380in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.883907in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.881547in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.885174in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.885561in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.881623in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.872285in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.875320in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.882142in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.881047in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.872217in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.867584in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.875955in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.864975in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.871237in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.863725in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.866069in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.870428in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.858021in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.856485in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.852875in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.858637in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.860799in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.855835in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.858144in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.857203in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.856522in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.853192in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.848302in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.853008in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.846599in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.849189in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.856052in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.850096in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.850305in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.846801in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.850898in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.847599in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.846067in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.848320in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.850844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.634602,0.401322,0.255578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.861522in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.812754in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.865602in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.782225in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.799799in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.804967in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.792362in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.831739in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.801759in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.850693in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.870259in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.848780in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.833215in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.803482in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.898695in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.873375in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.750986in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.777325in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.848709in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.910749in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.932372in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.952731in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.925970in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.915553in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.874263in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.859451in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.910630in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.861119in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.826000in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.875544in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.807217in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.815334in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.815334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.852387in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.850017in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.853497in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.854239in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.862915in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.865697in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.864907in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.876345in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.875096in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.878359in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.879165in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.889485in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.889445in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.886862in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.897645in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.908104in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.916398in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.917395in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.922918in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.930851in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.933492in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.936527in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.945171in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.948843in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.949744in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.946988in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.942693in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.936647in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.938654in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.936493in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.930917in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.935279in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.931466in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.930471in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.923682in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.923820in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.919392in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.917483in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.918792in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.915682in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.914762in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.916067in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.915533in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.914807in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.914626in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{4.452202in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{4.459410in}{0.915282in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.908047in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.910570in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.916274in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.920286in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.918782in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.918905in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.925686in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.930099in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.932100in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.941497in}}%
\pgfpathlineto{\pgfqpoint{4.581945in}{0.931304in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.946003in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.954470in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.960582in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.948686in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.958622in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.982520in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.990183in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{1.003817in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.007750in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.019384in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.020618in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.020116in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.032099in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.044451in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.052539in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.055876in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.054751in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.054200in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.046578in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.048342in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.045596in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.046990in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.043348in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.046996in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.039995in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.043582in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.050123in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.052558in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.066190in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{5.021631in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.111950in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.115629in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{5.050463in}{1.150715in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.168025in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.216855in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.284723in}}%
\pgfpathlineto{\pgfqpoint{5.122543in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.664268in}}%
\pgfpathlineto{\pgfqpoint{5.180206in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{5.194622in}{2.086337in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.338539in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.380493in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.435456in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.471410in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.526672in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.539276in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.561947in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.555740in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.530653in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.343115in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.259326in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.217458in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.148711in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.104477in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.004128in}}%
\pgfpathlineto{\pgfqpoint{5.418069in}{1.979891in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.854653in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.804742in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.684377in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.644529in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.627192in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.582808in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.560579in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.539588in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.520518in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.508903in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.495133in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.486819in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.463240in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.447119in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.417588in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.396217in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.348983in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.336199in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.309846in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.260856in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.200526in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.157200in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.152265in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.117722in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.105404in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.101912in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.091961in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.070234in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.069685in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.059144in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.056755in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.037984in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.016569in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.011187in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{1.007802in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.992439in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.980585in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.980258in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.969972in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.968434in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.962405in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.954286in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.948172in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.942361in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.934326in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.937492in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.927651in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.921290in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.922659in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.911715in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.905460in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.903645in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.888641in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.878677in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.879627in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.872628in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.867898in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.865558in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.867574in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.866154in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.859447in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.867760in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.862271in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.864578in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.859801in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.862019in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.861017in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.858561in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.854581in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.855796in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{6.513679in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.851511in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.856696in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.851429in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.853228in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.852463in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.852956in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.846738in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.851664in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.851387in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.841186in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.850084in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.845565in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.847714in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.848754in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.853369in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.855005in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.855005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.702422,0.444212,0.282892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.870745in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.866083in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.795540in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.791058in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.762397in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.742903in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.748473in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.709673in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.770371in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.883459in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.885170in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.825979in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.953310in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.779638in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.731012in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.953207in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.955999in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{1.050164in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{1.016521in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{1.001413in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.924003in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.881171in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.887925in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.852617in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.830717in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.827578in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.875990in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.873720in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.873720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.849046in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{0.849168in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.850085in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.832317in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.866233in}}%
\pgfpathlineto{\pgfqpoint{3.853941in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.859012in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.872369in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.859968in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.858723in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.866820in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.868917in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.869609in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.874917in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.891086in}}%
\pgfpathlineto{\pgfqpoint{3.976477in}{0.894900in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{3.990893in}{0.897349in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.907563in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.910248in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.923626in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.911652in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{4.062972in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.939981in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.955395in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.949757in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.960743in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.958510in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.957990in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.951215in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.956011in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.949819in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.947352in}}%
\pgfpathlineto{\pgfqpoint{4.149468in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.950167in}}%
\pgfpathlineto{\pgfqpoint{4.163884in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{4.171092in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.943333in}}%
\pgfpathlineto{\pgfqpoint{4.185508in}{0.941321in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.956012in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.945203in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.929369in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.942402in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.931381in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.925029in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.934608in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.921514in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.936376in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.912976in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.911674in}}%
\pgfpathlineto{\pgfqpoint{4.365707in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{4.380123in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.918761in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.916732in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{4.430578in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.926908in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.915053in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.914236in}}%
\pgfpathlineto{\pgfqpoint{4.481034in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{4.502658in}{0.921610in}}%
\pgfpathlineto{\pgfqpoint{4.509866in}{0.925176in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.923749in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.920166in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.920278in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{4.560322in}{0.931311in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{4.603569in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.943643in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.954993in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.973687in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.959698in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.963941in}}%
\pgfpathlineto{\pgfqpoint{4.661233in}{0.976132in}}%
\pgfpathlineto{\pgfqpoint{4.668441in}{0.970867in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.978695in}}%
\pgfpathlineto{\pgfqpoint{4.690065in}{0.990377in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{1.001790in}}%
\pgfpathlineto{\pgfqpoint{4.711689in}{0.998796in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{1.012838in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.021891in}}%
\pgfpathlineto{\pgfqpoint{4.747729in}{1.012151in}}%
\pgfpathlineto{\pgfqpoint{4.754936in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.035699in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{4.776560in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.053224in}}%
\pgfpathlineto{\pgfqpoint{4.827016in}{1.054907in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.042972in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.050157in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.056290in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.041938in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.044111in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.040396in}}%
\pgfpathlineto{\pgfqpoint{4.891888in}{1.048377in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.037523in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{4.927928in}{1.028999in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{4.942343in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.036433in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.049171in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.052043in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.070145in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.085079in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.078631in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.086872in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.127584in}}%
\pgfpathlineto{\pgfqpoint{5.043255in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{5.057671in}{1.160837in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.192425in}}%
\pgfpathlineto{\pgfqpoint{5.072087in}{1.201395in}}%
\pgfpathlineto{\pgfqpoint{5.079295in}{1.220607in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.261214in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.283287in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.397263in}}%
\pgfpathlineto{\pgfqpoint{5.136958in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.604315in}}%
\pgfpathlineto{\pgfqpoint{5.151374in}{1.655433in}}%
\pgfpathlineto{\pgfqpoint{5.158582in}{1.744391in}}%
\pgfpathlineto{\pgfqpoint{5.172998in}{1.870881in}}%
\pgfpathlineto{\pgfqpoint{5.223454in}{2.339130in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{5.237870in}{2.438964in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.466738in}}%
\pgfpathlineto{\pgfqpoint{5.252286in}{2.513237in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.535802in}}%
\pgfpathlineto{\pgfqpoint{5.266702in}{2.548143in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.564752in}}%
\pgfpathlineto{\pgfqpoint{5.281118in}{2.571516in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.568917in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.544040in}}%
\pgfpathlineto{\pgfqpoint{5.302742in}{2.538077in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.507103in}}%
\pgfpathlineto{\pgfqpoint{5.317157in}{2.486513in}}%
\pgfpathlineto{\pgfqpoint{5.324365in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.303536in}}%
\pgfpathlineto{\pgfqpoint{5.367613in}{2.208251in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.193165in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.145471in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{5.396445in}{2.074866in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{2.038683in}}%
\pgfpathlineto{\pgfqpoint{5.410861in}{2.011494in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.945930in}}%
\pgfpathlineto{\pgfqpoint{5.432485in}{1.924639in}}%
\pgfpathlineto{\pgfqpoint{5.439693in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.840336in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.776279in}}%
\pgfpathlineto{\pgfqpoint{5.475733in}{1.748958in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.740470in}}%
\pgfpathlineto{\pgfqpoint{5.490149in}{1.718686in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.672185in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.647805in}}%
\pgfpathlineto{\pgfqpoint{5.526188in}{1.610186in}}%
\pgfpathlineto{\pgfqpoint{5.533396in}{1.596641in}}%
\pgfpathlineto{\pgfqpoint{5.540604in}{1.587628in}}%
\pgfpathlineto{\pgfqpoint{5.547812in}{1.559158in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.552903in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.526475in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.509946in}}%
\pgfpathlineto{\pgfqpoint{5.583852in}{1.503581in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.472230in}}%
\pgfpathlineto{\pgfqpoint{5.605476in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.441522in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.431866in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.412054in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.407044in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.386504in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.356373in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{5.691971in}{1.332619in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.304165in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{5.720803in}{1.286888in}}%
\pgfpathlineto{\pgfqpoint{5.728011in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.247467in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.223683in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.209999in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.188977in}}%
\pgfpathlineto{\pgfqpoint{5.792883in}{1.198247in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.153483in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.142362in}}%
\pgfpathlineto{\pgfqpoint{5.821715in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.134957in}}%
\pgfpathlineto{\pgfqpoint{5.836131in}{1.114643in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.096367in}}%
\pgfpathlineto{\pgfqpoint{5.864963in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.068332in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.068666in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.049772in}}%
\pgfpathlineto{\pgfqpoint{5.901002in}{1.053228in}}%
\pgfpathlineto{\pgfqpoint{5.908210in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{5.915418in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{5.922626in}{1.032983in}}%
\pgfpathlineto{\pgfqpoint{5.929834in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{5.937042in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{5.944250in}{1.013406in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{0.995158in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{0.992226in}}%
\pgfpathlineto{\pgfqpoint{5.965874in}{0.996561in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.981412in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{5.987498in}{0.979935in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.972500in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.972533in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.967863in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.959121in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.966558in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{6.052370in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{6.059577in}{0.938729in}}%
\pgfpathlineto{\pgfqpoint{6.066785in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{6.073993in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.941525in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.927421in}}%
\pgfpathlineto{\pgfqpoint{6.095617in}{0.937398in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.925988in}}%
\pgfpathlineto{\pgfqpoint{6.117241in}{0.915994in}}%
\pgfpathlineto{\pgfqpoint{6.124449in}{0.922726in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.925753in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.914939in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.902717in}}%
\pgfpathlineto{\pgfqpoint{6.167697in}{0.899565in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.906765in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{6.196529in}{0.899564in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.891139in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.888380in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.907055in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.881953in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.888835in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.887738in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.886005in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.889315in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.885977in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{6.283024in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.881463in}}%
\pgfpathlineto{\pgfqpoint{6.297440in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.873153in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.875159in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.873906in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.860295in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.875869in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.874122in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.875165in}}%
\pgfpathlineto{\pgfqpoint{6.355104in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.860561in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.861688in}}%
\pgfpathlineto{\pgfqpoint{6.376728in}{0.866390in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{6.398352in}{0.864537in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.872848in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.855734in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.857733in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.863886in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.856944in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.862789in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.854494in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.844716in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.855950in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.847673in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.851264in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.860645in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.859576in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.855958in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{6.600175in}{0.847215in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.850885in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.850325in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.856104in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.860523in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.848467in}}%
\pgfpathlineto{\pgfqpoint{6.672254in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.842776in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.856953in}}%
\pgfpathlineto{\pgfqpoint{6.715502in}{0.848611in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.844022in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.849373in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.845482in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.845482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.784775,0.496292,0.316059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.855788in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.825447in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.768574in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.938444in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.862116in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{1.110741in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.905402in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.919351in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.851431in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.942713in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.951698in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.834714in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.850543in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.784927in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.788796in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.744640in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.814019in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.806052in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.898090in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.783414in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.748214in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.701398in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.803136in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.868543in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.797523in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.890117in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.936520in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.814162in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.841570in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.876073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796278in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{3.803486in}{0.850685in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{3.825109in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{3.839525in}{0.850801in}}%
\pgfpathlineto{\pgfqpoint{3.846733in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{3.861149in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{3.868357in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{3.875565in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{3.882773in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{3.889981in}{0.860594in}}%
\pgfpathlineto{\pgfqpoint{3.897189in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{3.904397in}{0.863633in}}%
\pgfpathlineto{\pgfqpoint{3.911605in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{3.918813in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{3.926021in}{0.868726in}}%
\pgfpathlineto{\pgfqpoint{3.933229in}{0.867329in}}%
\pgfpathlineto{\pgfqpoint{3.940437in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{0.875820in}}%
\pgfpathlineto{\pgfqpoint{3.962061in}{0.880747in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{0.883306in}}%
\pgfpathlineto{\pgfqpoint{3.983685in}{0.890497in}}%
\pgfpathlineto{\pgfqpoint{3.998101in}{0.896004in}}%
\pgfpathlineto{\pgfqpoint{4.005309in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{4.012516in}{0.902638in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.902696in}}%
\pgfpathlineto{\pgfqpoint{4.026932in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{4.034140in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{4.041348in}{0.914203in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{4.055764in}{0.919793in}}%
\pgfpathlineto{\pgfqpoint{4.070180in}{0.926850in}}%
\pgfpathlineto{\pgfqpoint{4.077388in}{0.927065in}}%
\pgfpathlineto{\pgfqpoint{4.084596in}{0.931519in}}%
\pgfpathlineto{\pgfqpoint{4.091804in}{0.932120in}}%
\pgfpathlineto{\pgfqpoint{4.099012in}{0.939728in}}%
\pgfpathlineto{\pgfqpoint{4.106220in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{4.113428in}{0.940699in}}%
\pgfpathlineto{\pgfqpoint{4.120636in}{0.941357in}}%
\pgfpathlineto{\pgfqpoint{4.127844in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{4.135052in}{0.940528in}}%
\pgfpathlineto{\pgfqpoint{4.142260in}{0.938734in}}%
\pgfpathlineto{\pgfqpoint{4.156676in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{0.934636in}}%
\pgfpathlineto{\pgfqpoint{4.192716in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{4.199923in}{0.931533in}}%
\pgfpathlineto{\pgfqpoint{4.207131in}{0.929256in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{4.221547in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{4.228755in}{0.925177in}}%
\pgfpathlineto{\pgfqpoint{4.235963in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{4.243171in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{4.250379in}{0.922138in}}%
\pgfpathlineto{\pgfqpoint{4.257587in}{0.917698in}}%
\pgfpathlineto{\pgfqpoint{4.264795in}{0.915386in}}%
\pgfpathlineto{\pgfqpoint{4.272003in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{4.279211in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{4.293627in}{0.915480in}}%
\pgfpathlineto{\pgfqpoint{4.300835in}{0.912520in}}%
\pgfpathlineto{\pgfqpoint{4.308043in}{0.912367in}}%
\pgfpathlineto{\pgfqpoint{4.315251in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{4.322459in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{4.329667in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{4.336875in}{0.906773in}}%
\pgfpathlineto{\pgfqpoint{4.344083in}{0.907803in}}%
\pgfpathlineto{\pgfqpoint{4.351291in}{0.905008in}}%
\pgfpathlineto{\pgfqpoint{4.358499in}{0.906942in}}%
\pgfpathlineto{\pgfqpoint{4.372915in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{4.387330in}{0.904887in}}%
\pgfpathlineto{\pgfqpoint{4.394538in}{0.901592in}}%
\pgfpathlineto{\pgfqpoint{4.401746in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{4.408954in}{0.904363in}}%
\pgfpathlineto{\pgfqpoint{4.416162in}{0.906273in}}%
\pgfpathlineto{\pgfqpoint{4.423370in}{0.903619in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{0.906386in}}%
\pgfpathlineto{\pgfqpoint{4.444994in}{0.905960in}}%
\pgfpathlineto{\pgfqpoint{4.466618in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{4.473826in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{4.488242in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{4.495450in}{0.906705in}}%
\pgfpathlineto{\pgfqpoint{4.517074in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{4.524282in}{0.913536in}}%
\pgfpathlineto{\pgfqpoint{4.531490in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{4.538698in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{4.545906in}{0.918762in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.920467in}}%
\pgfpathlineto{\pgfqpoint{4.567530in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{4.574737in}{0.927270in}}%
\pgfpathlineto{\pgfqpoint{4.589153in}{0.931893in}}%
\pgfpathlineto{\pgfqpoint{4.596361in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{4.610777in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{4.617985in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{4.625193in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{4.632401in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{4.639609in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{4.646817in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{4.675649in}{0.962664in}}%
\pgfpathlineto{\pgfqpoint{4.682857in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{4.697273in}{0.977115in}}%
\pgfpathlineto{\pgfqpoint{4.704481in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{4.718897in}{0.991534in}}%
\pgfpathlineto{\pgfqpoint{4.726105in}{0.990396in}}%
\pgfpathlineto{\pgfqpoint{4.733313in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{4.740521in}{1.004009in}}%
\pgfpathlineto{\pgfqpoint{4.762144in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{4.769352in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{4.783768in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{4.790976in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{4.798184in}{1.022712in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.029045in}}%
\pgfpathlineto{\pgfqpoint{4.812600in}{1.026338in}}%
\pgfpathlineto{\pgfqpoint{4.819808in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{4.834224in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{4.841432in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{4.848640in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{1.024539in}}%
\pgfpathlineto{\pgfqpoint{4.863056in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{4.870264in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{4.877472in}{1.027517in}}%
\pgfpathlineto{\pgfqpoint{4.884680in}{1.024986in}}%
\pgfpathlineto{\pgfqpoint{4.899096in}{1.026788in}}%
\pgfpathlineto{\pgfqpoint{4.906304in}{1.024247in}}%
\pgfpathlineto{\pgfqpoint{4.913512in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{4.920720in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{4.935136in}{1.019547in}}%
\pgfpathlineto{\pgfqpoint{4.949551in}{1.022466in}}%
\pgfpathlineto{\pgfqpoint{4.956759in}{1.028267in}}%
\pgfpathlineto{\pgfqpoint{4.963967in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{4.971175in}{1.028728in}}%
\pgfpathlineto{\pgfqpoint{4.978383in}{1.035627in}}%
\pgfpathlineto{\pgfqpoint{4.985591in}{1.039838in}}%
\pgfpathlineto{\pgfqpoint{5.000007in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{5.007215in}{1.057642in}}%
\pgfpathlineto{\pgfqpoint{5.014423in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{5.028839in}{1.086054in}}%
\pgfpathlineto{\pgfqpoint{5.036047in}{1.099968in}}%
\pgfpathlineto{\pgfqpoint{5.064879in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{5.086503in}{1.246367in}}%
\pgfpathlineto{\pgfqpoint{5.093711in}{1.274869in}}%
\pgfpathlineto{\pgfqpoint{5.108127in}{1.347338in}}%
\pgfpathlineto{\pgfqpoint{5.115335in}{1.386839in}}%
\pgfpathlineto{\pgfqpoint{5.129750in}{1.484488in}}%
\pgfpathlineto{\pgfqpoint{5.144166in}{1.597252in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{1.796241in}}%
\pgfpathlineto{\pgfqpoint{5.216246in}{2.291824in}}%
\pgfpathlineto{\pgfqpoint{5.230662in}{2.404928in}}%
\pgfpathlineto{\pgfqpoint{5.245078in}{2.490439in}}%
\pgfpathlineto{\pgfqpoint{5.259494in}{2.552409in}}%
\pgfpathlineto{\pgfqpoint{5.273910in}{2.581980in}}%
\pgfpathlineto{\pgfqpoint{5.288326in}{2.577991in}}%
\pgfpathlineto{\pgfqpoint{5.295534in}{2.569331in}}%
\pgfpathlineto{\pgfqpoint{5.309950in}{2.526055in}}%
\pgfpathlineto{\pgfqpoint{5.331573in}{2.433272in}}%
\pgfpathlineto{\pgfqpoint{5.345989in}{2.353715in}}%
\pgfpathlineto{\pgfqpoint{5.353197in}{2.310643in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{2.276222in}}%
\pgfpathlineto{\pgfqpoint{5.374821in}{2.192813in}}%
\pgfpathlineto{\pgfqpoint{5.382029in}{2.157391in}}%
\pgfpathlineto{\pgfqpoint{5.389237in}{2.113331in}}%
\pgfpathlineto{\pgfqpoint{5.425277in}{1.945105in}}%
\pgfpathlineto{\pgfqpoint{5.446901in}{1.853735in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{1.828366in}}%
\pgfpathlineto{\pgfqpoint{5.468525in}{1.770532in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{1.725431in}}%
\pgfpathlineto{\pgfqpoint{5.497357in}{1.680937in}}%
\pgfpathlineto{\pgfqpoint{5.504564in}{1.660127in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{1.645865in}}%
\pgfpathlineto{\pgfqpoint{5.518980in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{5.562228in}{1.524096in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{5.576644in}{1.495722in}}%
\pgfpathlineto{\pgfqpoint{5.591060in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{5.598268in}{1.459007in}}%
\pgfpathlineto{\pgfqpoint{5.612684in}{1.441835in}}%
\pgfpathlineto{\pgfqpoint{5.619892in}{1.427110in}}%
\pgfpathlineto{\pgfqpoint{5.627100in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{5.634308in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{5.641516in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{5.648724in}{1.382067in}}%
\pgfpathlineto{\pgfqpoint{5.655932in}{1.374427in}}%
\pgfpathlineto{\pgfqpoint{5.670348in}{1.349758in}}%
\pgfpathlineto{\pgfqpoint{5.677556in}{1.339156in}}%
\pgfpathlineto{\pgfqpoint{5.684764in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{5.699179in}{1.308147in}}%
\pgfpathlineto{\pgfqpoint{5.706387in}{1.300906in}}%
\pgfpathlineto{\pgfqpoint{5.713595in}{1.287944in}}%
\pgfpathlineto{\pgfqpoint{5.735219in}{1.255978in}}%
\pgfpathlineto{\pgfqpoint{5.742427in}{1.248586in}}%
\pgfpathlineto{\pgfqpoint{5.749635in}{1.236158in}}%
\pgfpathlineto{\pgfqpoint{5.756843in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{5.764051in}{1.215672in}}%
\pgfpathlineto{\pgfqpoint{5.771259in}{1.201650in}}%
\pgfpathlineto{\pgfqpoint{5.778467in}{1.196534in}}%
\pgfpathlineto{\pgfqpoint{5.785675in}{1.181547in}}%
\pgfpathlineto{\pgfqpoint{5.800091in}{1.165642in}}%
\pgfpathlineto{\pgfqpoint{5.807299in}{1.152916in}}%
\pgfpathlineto{\pgfqpoint{5.814507in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{5.828923in}{1.126448in}}%
\pgfpathlineto{\pgfqpoint{5.843339in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{5.850547in}{1.099336in}}%
\pgfpathlineto{\pgfqpoint{5.857755in}{1.088681in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{1.076468in}}%
\pgfpathlineto{\pgfqpoint{5.879378in}{1.066742in}}%
\pgfpathlineto{\pgfqpoint{5.886586in}{1.064150in}}%
\pgfpathlineto{\pgfqpoint{5.893794in}{1.055401in}}%
\pgfpathlineto{\pgfqpoint{5.951458in}{1.005767in}}%
\pgfpathlineto{\pgfqpoint{5.958666in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{5.973082in}{0.988516in}}%
\pgfpathlineto{\pgfqpoint{5.980290in}{0.985097in}}%
\pgfpathlineto{\pgfqpoint{5.994706in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{6.001914in}{0.975083in}}%
\pgfpathlineto{\pgfqpoint{6.009122in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{0.965419in}}%
\pgfpathlineto{\pgfqpoint{6.023538in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{6.030746in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{6.037954in}{0.953709in}}%
\pgfpathlineto{\pgfqpoint{6.045162in}{0.947347in}}%
\pgfpathlineto{\pgfqpoint{6.081201in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{6.088409in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{6.102825in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{6.110033in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{6.131657in}{0.914160in}}%
\pgfpathlineto{\pgfqpoint{6.138865in}{0.913565in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{6.160489in}{0.901798in}}%
\pgfpathlineto{\pgfqpoint{6.174905in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{6.182113in}{0.899394in}}%
\pgfpathlineto{\pgfqpoint{6.189321in}{0.899980in}}%
\pgfpathlineto{\pgfqpoint{6.203737in}{0.893447in}}%
\pgfpathlineto{\pgfqpoint{6.210945in}{0.887376in}}%
\pgfpathlineto{\pgfqpoint{6.218153in}{0.890357in}}%
\pgfpathlineto{\pgfqpoint{6.225361in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{6.232569in}{0.888921in}}%
\pgfpathlineto{\pgfqpoint{6.239777in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{6.246984in}{0.884143in}}%
\pgfpathlineto{\pgfqpoint{6.254192in}{0.881134in}}%
\pgfpathlineto{\pgfqpoint{6.261400in}{0.881622in}}%
\pgfpathlineto{\pgfqpoint{6.268608in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{6.275816in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{6.290232in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{6.304648in}{0.875338in}}%
\pgfpathlineto{\pgfqpoint{6.311856in}{0.874424in}}%
\pgfpathlineto{\pgfqpoint{6.319064in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{6.326272in}{0.875062in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{6.340688in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{6.347896in}{0.867458in}}%
\pgfpathlineto{\pgfqpoint{6.362312in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{6.369520in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{6.383936in}{0.864089in}}%
\pgfpathlineto{\pgfqpoint{6.391144in}{0.865670in}}%
\pgfpathlineto{\pgfqpoint{6.405560in}{0.862175in}}%
\pgfpathlineto{\pgfqpoint{6.412768in}{0.859353in}}%
\pgfpathlineto{\pgfqpoint{6.419976in}{0.859327in}}%
\pgfpathlineto{\pgfqpoint{6.427184in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{6.434391in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{6.441599in}{0.859175in}}%
\pgfpathlineto{\pgfqpoint{6.448807in}{0.854893in}}%
\pgfpathlineto{\pgfqpoint{6.456015in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{6.463223in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{6.470431in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{6.477639in}{0.858549in}}%
\pgfpathlineto{\pgfqpoint{6.484847in}{0.856566in}}%
\pgfpathlineto{\pgfqpoint{6.492055in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{6.499263in}{0.856500in}}%
\pgfpathlineto{\pgfqpoint{6.506471in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{6.520887in}{0.851281in}}%
\pgfpathlineto{\pgfqpoint{6.528095in}{0.855759in}}%
\pgfpathlineto{\pgfqpoint{6.535303in}{0.853479in}}%
\pgfpathlineto{\pgfqpoint{6.542511in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{6.549719in}{0.851880in}}%
\pgfpathlineto{\pgfqpoint{6.556927in}{0.854104in}}%
\pgfpathlineto{\pgfqpoint{6.564135in}{0.853027in}}%
\pgfpathlineto{\pgfqpoint{6.571343in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{6.578551in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{6.585759in}{0.847519in}}%
\pgfpathlineto{\pgfqpoint{6.592967in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{6.607383in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{6.614591in}{0.848037in}}%
\pgfpathlineto{\pgfqpoint{6.621798in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{6.629006in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{6.636214in}{0.847247in}}%
\pgfpathlineto{\pgfqpoint{6.643422in}{0.847987in}}%
\pgfpathlineto{\pgfqpoint{6.650630in}{0.851925in}}%
\pgfpathlineto{\pgfqpoint{6.657838in}{0.849273in}}%
\pgfpathlineto{\pgfqpoint{6.665046in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{6.679462in}{0.848058in}}%
\pgfpathlineto{\pgfqpoint{6.686670in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{6.693878in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{6.708294in}{0.852236in}}%
\pgfpathlineto{\pgfqpoint{6.722710in}{0.847829in}}%
\pgfpathlineto{\pgfqpoint{6.729918in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{6.737126in}{0.849956in}}%
\pgfpathlineto{\pgfqpoint{6.744334in}{0.846399in}}%
\pgfpathlineto{\pgfqpoint{6.751542in}{0.845827in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852297in}}%
\pgfpathlineto{\pgfqpoint{6.758750in}{0.852297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.801323in}{0.499691in}}{\pgfqpoint{2.952381in}{2.380000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.799308,0.505482,0.321912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791323in}{0.834829in}}%
\pgfpathlineto{\pgfqpoint{3.807090in}{0.818412in}}%
\pgfpathlineto{\pgfqpoint{3.864753in}{0.843279in}}%
\pgfpathlineto{\pgfqpoint{3.922417in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{3.980081in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{4.037744in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{4.095408in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{4.153072in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{4.210735in}{0.740325in}}%
\pgfpathlineto{\pgfqpoint{4.268399in}{0.740930in}}%
\pgfpathlineto{\pgfqpoint{4.326063in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{4.383726in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{4.441390in}{0.824859in}}%
\pgfpathlineto{\pgfqpoint{4.499054in}{0.792810in}}%
\pgfpathlineto{\pgfqpoint{4.556718in}{0.825939in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{4.672045in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{4.729709in}{0.822005in}}%
\pgfpathlineto{\pgfqpoint{4.787372in}{0.773977in}}%
\pgfpathlineto{\pgfqpoint{4.845036in}{0.808696in}}%
\pgfpathlineto{\pgfqpoint{4.902700in}{0.858471in}}%
\pgfpathlineto{\pgfqpoint{4.960363in}{0.860590in}}%
\pgfpathlineto{\pgfqpoint{5.018027in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{5.075691in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{5.133354in}{0.837731in}}%
\pgfpathlineto{\pgfqpoint{5.191018in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{5.248682in}{0.813581in}}%
\pgfpathlineto{\pgfqpoint{5.306346in}{0.838582in}}%
\pgfpathlineto{\pgfqpoint{5.364009in}{0.871055in}}%
\pgfpathlineto{\pgfqpoint{5.421673in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{5.479337in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{5.537000in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{5.594664in}{0.823150in}}%
\pgfpathlineto{\pgfqpoint{5.652328in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{5.709991in}{0.921889in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{0.925325in}}%
\pgfpathlineto{\pgfqpoint{5.825319in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{5.882982in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{5.940646in}{0.972776in}}%
\pgfpathlineto{\pgfqpoint{5.998310in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{6.055974in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{6.113637in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{6.171301in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{6.228965in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{6.286628in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{6.344292in}{0.898307in}}%
\pgfpathlineto{\pgfqpoint{6.401956in}{0.842378in}}%
\pgfpathlineto{\pgfqpoint{6.459619in}{0.830754in}}%
\pgfpathlineto{\pgfqpoint{6.517283in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{6.574947in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{6.632610in}{0.833116in}}%
\pgfpathlineto{\pgfqpoint{6.690274in}{0.866252in}}%
\pgfpathlineto{\pgfqpoint{6.747938in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{6.763704in}{0.837929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.801323in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801323in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{6.753704in}{2.879691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/single_channel_residual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.380958in}{2.909691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380958in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380958in}{2.909691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.909691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{2.809691in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{2.809691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149708in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.149708in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149708in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149708in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002208in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002208in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854708in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.854708in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854708in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854708in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002208in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.048022in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{1.048022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.048022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.999796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{1.554791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{1.554791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.506566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57519}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.061560in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{2.061560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.061560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.013335in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57523}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.568330in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{2.568330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723458in}{2.568330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.520104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 57527}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.654691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MJD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.042760in}}%
\pgfpathlineto{\pgfqpoint{0.728453in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{1.058919in}}%
\pgfpathlineto{\pgfqpoint{0.778404in}{1.057328in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{1.037728in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.038172in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.058274in}}%
\pgfpathlineto{\pgfqpoint{0.878306in}{1.056748in}}%
\pgfpathlineto{\pgfqpoint{0.894957in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{1.053205in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{1.044900in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{1.070062in}}%
\pgfpathlineto{\pgfqpoint{0.994859in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{1.011510in}{1.068903in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.044610in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{1.061461in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{1.094761in}{1.055925in}}%
\pgfpathlineto{\pgfqpoint{1.111412in}{1.039764in}}%
\pgfpathlineto{\pgfqpoint{1.128062in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{1.161363in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.071659in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.105947in}}%
\pgfpathlineto{\pgfqpoint{1.244615in}{1.105701in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{1.103721in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{1.327867in}{1.149101in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{1.125685in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{1.102348in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{1.092075in}}%
\pgfpathlineto{\pgfqpoint{1.427769in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{1.111183in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.477720in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{1.494371in}{1.100838in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{1.104710in}}%
\pgfpathlineto{\pgfqpoint{1.527672in}{1.092267in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.088662in}}%
\pgfpathlineto{\pgfqpoint{1.560972in}{1.126268in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{1.114498in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{1.123353in}}%
\pgfpathlineto{\pgfqpoint{1.610924in}{1.120616in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{1.160689in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{1.660875in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{1.248418in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{1.257386in}}%
\pgfpathlineto{\pgfqpoint{1.760777in}{1.233586in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{1.794078in}{1.207775in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{1.174072in}}%
\pgfpathlineto{\pgfqpoint{1.844029in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.095580in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{1.893980in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{1.927281in}{0.879352in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{1.027113in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{2.010533in}{1.202562in}}%
\pgfpathlineto{\pgfqpoint{2.027183in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{1.059933in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{2.077135in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{2.093785in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{0.841440in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{0.877083in}}%
\pgfpathlineto{\pgfqpoint{2.143736in}{0.904956in}}%
\pgfpathlineto{\pgfqpoint{2.160386in}{0.937291in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{0.995901in}}%
\pgfpathlineto{\pgfqpoint{2.210338in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{2.226988in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{2.243638in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{2.260289in}{1.100238in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{1.128781in}}%
\pgfpathlineto{\pgfqpoint{2.293590in}{1.148891in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{1.139457in}}%
\pgfpathlineto{\pgfqpoint{2.326890in}{1.147418in}}%
\pgfpathlineto{\pgfqpoint{2.343541in}{1.162968in}}%
\pgfpathlineto{\pgfqpoint{2.360191in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{2.376842in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{2.393492in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{1.164482in}}%
\pgfpathlineto{\pgfqpoint{2.426793in}{1.179392in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{1.149981in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{1.136383in}}%
\pgfpathlineto{\pgfqpoint{2.476744in}{1.127931in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{1.114101in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{1.105793in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{1.078258in}}%
\pgfpathlineto{\pgfqpoint{2.559996in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{2.593297in}{1.093714in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{2.626597in}{1.066483in}}%
\pgfpathlineto{\pgfqpoint{2.643248in}{1.064517in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{1.057716in}}%
\pgfpathlineto{\pgfqpoint{2.709849in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{2.743150in}{1.055728in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{1.046841in}}%
\pgfpathlineto{\pgfqpoint{2.793101in}{1.046309in}}%
\pgfpathlineto{\pgfqpoint{2.809752in}{1.053091in}}%
\pgfpathlineto{\pgfqpoint{2.826402in}{1.079455in}}%
\pgfpathlineto{\pgfqpoint{2.843053in}{1.067536in}}%
\pgfpathlineto{\pgfqpoint{2.859703in}{1.061375in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{1.050652in}}%
\pgfpathlineto{\pgfqpoint{2.893004in}{1.057138in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{1.034699in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{1.039070in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{1.052695in}}%
\pgfpathlineto{\pgfqpoint{2.959605in}{1.057427in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{2.992906in}{1.071335in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{3.026207in}{1.057433in}}%
\pgfpathlineto{\pgfqpoint{3.042857in}{1.050443in}}%
\pgfpathlineto{\pgfqpoint{3.059508in}{1.047154in}}%
\pgfpathlineto{\pgfqpoint{3.076158in}{1.047523in}}%
\pgfpathlineto{\pgfqpoint{3.092808in}{1.055260in}}%
\pgfpathlineto{\pgfqpoint{3.109459in}{1.051866in}}%
\pgfpathlineto{\pgfqpoint{3.126109in}{1.030801in}}%
\pgfpathlineto{\pgfqpoint{3.142760in}{1.056941in}}%
\pgfpathlineto{\pgfqpoint{3.159410in}{1.067085in}}%
\pgfpathlineto{\pgfqpoint{3.176060in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{3.209361in}{1.059468in}}%
\pgfpathlineto{\pgfqpoint{3.226011in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{1.054489in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.051714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{0.806662in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{0.997563in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.398159in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{0.889602in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{1.411326in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{1.026229in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{1.214259in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{0.978122in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.249245in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.726174in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{1.422449in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{0.604691in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.135651in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{1.146356in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.184019in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{1.332526in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{0.751323in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{1.271772in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.417399in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.417399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.006414in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.212303in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{1.159096in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.125125in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{0.925898in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{1.342693in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{1.105155in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{0.887205in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.199534in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{0.930637in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{0.951797in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{0.977825in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.086609in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{1.024084in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.092262in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{1.198995in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.107199in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{0.883050in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.172173in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{0.801606in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.117269in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{1.213611in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{0.785083in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.207363in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.034912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{0.728453in}{1.555194in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{1.556021in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{1.563990in}}%
\pgfpathlineto{\pgfqpoint{0.778404in}{1.555473in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{1.552853in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{1.561613in}}%
\pgfpathlineto{\pgfqpoint{0.828355in}{1.562873in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{1.556359in}}%
\pgfpathlineto{\pgfqpoint{0.894957in}{1.556245in}}%
\pgfpathlineto{\pgfqpoint{0.911607in}{1.550062in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{1.555434in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{1.551666in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{1.545618in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{1.557908in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.548286in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.094761in}{1.543895in}}%
\pgfpathlineto{\pgfqpoint{1.111412in}{1.563535in}}%
\pgfpathlineto{\pgfqpoint{1.128062in}{1.558013in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.567206in}}%
\pgfpathlineto{\pgfqpoint{1.161363in}{1.561116in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{1.571557in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{1.555911in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{1.552298in}}%
\pgfpathlineto{\pgfqpoint{1.244615in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{1.563053in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{1.570780in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{1.327867in}{1.583252in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.578681in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{1.578339in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{1.591043in}}%
\pgfpathlineto{\pgfqpoint{1.427769in}{1.577544in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{1.477720in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{1.494371in}{1.581109in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{1.570595in}}%
\pgfpathlineto{\pgfqpoint{1.527672in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{1.560972in}{1.585707in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{1.583171in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{1.610924in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{1.585644in}}%
\pgfpathlineto{\pgfqpoint{1.660875in}{1.606268in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{1.611873in}}%
\pgfpathlineto{\pgfqpoint{1.694176in}{1.601628in}}%
\pgfpathlineto{\pgfqpoint{1.710826in}{1.624758in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{1.629562in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{1.760777in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{1.794078in}{1.626758in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{1.608234in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{1.605832in}}%
\pgfpathlineto{\pgfqpoint{1.844029in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{1.586715in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{1.603371in}}%
\pgfpathlineto{\pgfqpoint{1.893980in}{1.577706in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{1.534045in}}%
\pgfpathlineto{\pgfqpoint{1.927281in}{1.505107in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{1.497777in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{1.977232in}{1.559877in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{1.592906in}}%
\pgfpathlineto{\pgfqpoint{2.010533in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.027183in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{1.601400in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{1.564414in}}%
\pgfpathlineto{\pgfqpoint{2.077135in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{2.093785in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{1.483451in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{2.143736in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{2.160386in}{1.465771in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{1.477271in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{2.210338in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{2.226988in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{2.243638in}{1.521403in}}%
\pgfpathlineto{\pgfqpoint{2.260289in}{1.536397in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{1.556456in}}%
\pgfpathlineto{\pgfqpoint{2.293590in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{1.569557in}}%
\pgfpathlineto{\pgfqpoint{2.326890in}{1.590281in}}%
\pgfpathlineto{\pgfqpoint{2.343541in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{2.360191in}{1.626345in}}%
\pgfpathlineto{\pgfqpoint{2.376842in}{1.599067in}}%
\pgfpathlineto{\pgfqpoint{2.393492in}{1.596695in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{1.610667in}}%
\pgfpathlineto{\pgfqpoint{2.426793in}{1.600405in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{1.604683in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{1.597691in}}%
\pgfpathlineto{\pgfqpoint{2.476744in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{1.582525in}}%
\pgfpathlineto{\pgfqpoint{2.559996in}{1.568006in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{2.593297in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{1.564943in}}%
\pgfpathlineto{\pgfqpoint{2.626597in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{1.559067in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{1.569951in}}%
\pgfpathlineto{\pgfqpoint{2.709849in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{1.572540in}}%
\pgfpathlineto{\pgfqpoint{2.743150in}{1.558353in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{1.549358in}}%
\pgfpathlineto{\pgfqpoint{2.793101in}{1.566543in}}%
\pgfpathlineto{\pgfqpoint{2.809752in}{1.551888in}}%
\pgfpathlineto{\pgfqpoint{2.826402in}{1.556609in}}%
\pgfpathlineto{\pgfqpoint{2.843053in}{1.567095in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{1.550800in}}%
\pgfpathlineto{\pgfqpoint{2.893004in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{1.558941in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{1.552677in}}%
\pgfpathlineto{\pgfqpoint{2.959605in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{1.561643in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{1.547935in}}%
\pgfpathlineto{\pgfqpoint{3.026207in}{1.554190in}}%
\pgfpathlineto{\pgfqpoint{3.042857in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{3.059508in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{3.076158in}{1.553115in}}%
\pgfpathlineto{\pgfqpoint{3.092808in}{1.549790in}}%
\pgfpathlineto{\pgfqpoint{3.109459in}{1.559006in}}%
\pgfpathlineto{\pgfqpoint{3.126109in}{1.556635in}}%
\pgfpathlineto{\pgfqpoint{3.159410in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{3.176060in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{1.574375in}}%
\pgfpathlineto{\pgfqpoint{3.209361in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{3.226011in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{1.561195in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{1.564139in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.557775in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.557775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.514994in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{1.590999in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{1.746864in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.601581in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{1.645683in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{1.799951in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{1.439734in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{1.687755in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.779267in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{1.781722in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{1.523414in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{1.744955in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{1.426736in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.404353in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{1.343552in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.477294in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{1.536551in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.606078in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.514163in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{1.717634in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{1.587907in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.572029in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{1.557705in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{1.603049in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.460715in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{1.623797in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{1.484580in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.563937in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.563937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{1.582163in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{1.549099in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{1.584512in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.571300in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{1.609673in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{1.544606in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{1.514485in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{1.551860in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{1.577035in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{1.549133in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{1.553639in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{1.590643in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.625030in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.473999in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{1.551239in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{1.655292in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{1.506204in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.342322in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{1.564461in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.580732in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{1.662913in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{1.654272in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{1.638935in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{1.544520in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{1.586027in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{1.634133in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{1.516748in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{1.563549in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{1.528870in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{1.581991in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.553815in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{1.553815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.058720in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.062557in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{2.055172in}}%
\pgfpathlineto{\pgfqpoint{0.778404in}{2.061041in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{2.054790in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{2.066941in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{2.061852in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{2.060081in}}%
\pgfpathlineto{\pgfqpoint{0.878306in}{2.059935in}}%
\pgfpathlineto{\pgfqpoint{0.911607in}{2.055091in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{2.061551in}}%
\pgfpathlineto{\pgfqpoint{0.961558in}{2.058674in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{2.061942in}}%
\pgfpathlineto{\pgfqpoint{0.994859in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{1.011510in}{2.063991in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{2.068156in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{2.071024in}}%
\pgfpathlineto{\pgfqpoint{1.061461in}{2.056958in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{2.065783in}}%
\pgfpathlineto{\pgfqpoint{1.094761in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{1.111412in}{2.062942in}}%
\pgfpathlineto{\pgfqpoint{1.128062in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{2.059517in}}%
\pgfpathlineto{\pgfqpoint{1.161363in}{2.069734in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{2.073348in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{2.072071in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{2.065942in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{2.065634in}}%
\pgfpathlineto{\pgfqpoint{1.244615in}{2.073563in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{2.071059in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{2.082564in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{2.080778in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{2.071686in}}%
\pgfpathlineto{\pgfqpoint{1.327867in}{2.064117in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{2.072124in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{2.074324in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{2.062994in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{2.068075in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{2.069921in}}%
\pgfpathlineto{\pgfqpoint{1.427769in}{2.060577in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{2.067786in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{2.065471in}}%
\pgfpathlineto{\pgfqpoint{1.477720in}{2.069150in}}%
\pgfpathlineto{\pgfqpoint{1.494371in}{2.070872in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{2.070806in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{2.074316in}}%
\pgfpathlineto{\pgfqpoint{1.560972in}{2.069513in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{2.067754in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.610924in}{2.074058in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{2.077244in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{2.064381in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{2.081436in}}%
\pgfpathlineto{\pgfqpoint{1.694176in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{1.710826in}{2.090313in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{2.093241in}}%
\pgfpathlineto{\pgfqpoint{1.744127in}{2.098160in}}%
\pgfpathlineto{\pgfqpoint{1.760777in}{2.090605in}}%
\pgfpathlineto{\pgfqpoint{1.794078in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{2.116393in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{2.125008in}}%
\pgfpathlineto{\pgfqpoint{1.844029in}{2.128270in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{2.129093in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.142436in}}%
\pgfpathlineto{\pgfqpoint{1.893980in}{2.117725in}}%
\pgfpathlineto{\pgfqpoint{1.910631in}{2.074567in}}%
\pgfpathlineto{\pgfqpoint{1.927281in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{2.000992in}}%
\pgfpathlineto{\pgfqpoint{1.977232in}{2.052559in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{2.010533in}{2.167966in}}%
\pgfpathlineto{\pgfqpoint{2.027183in}{2.156249in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{2.133820in}}%
\pgfpathlineto{\pgfqpoint{2.060484in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{2.077135in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{2.093785in}{1.973193in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{1.946086in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{2.143736in}{1.959221in}}%
\pgfpathlineto{\pgfqpoint{2.160386in}{1.959179in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{1.981742in}}%
\pgfpathlineto{\pgfqpoint{2.210338in}{1.991625in}}%
\pgfpathlineto{\pgfqpoint{2.243638in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{2.260289in}{2.051108in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{2.293590in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{2.102655in}}%
\pgfpathlineto{\pgfqpoint{2.326890in}{2.123544in}}%
\pgfpathlineto{\pgfqpoint{2.343541in}{2.122383in}}%
\pgfpathlineto{\pgfqpoint{2.360191in}{2.135456in}}%
\pgfpathlineto{\pgfqpoint{2.376842in}{2.129361in}}%
\pgfpathlineto{\pgfqpoint{2.393492in}{2.134900in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.143346in}}%
\pgfpathlineto{\pgfqpoint{2.426793in}{2.131814in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{2.125292in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{2.476744in}{2.111339in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{2.102871in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{2.106101in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{2.102266in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{2.091440in}}%
\pgfpathlineto{\pgfqpoint{2.559996in}{2.087268in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{2.089585in}}%
\pgfpathlineto{\pgfqpoint{2.593297in}{2.095323in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{2.088553in}}%
\pgfpathlineto{\pgfqpoint{2.626597in}{2.083786in}}%
\pgfpathlineto{\pgfqpoint{2.643248in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{2.077928in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{2.084965in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{2.074053in}}%
\pgfpathlineto{\pgfqpoint{2.709849in}{2.067817in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{2.081334in}}%
\pgfpathlineto{\pgfqpoint{2.743150in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{2.071834in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{2.070886in}}%
\pgfpathlineto{\pgfqpoint{2.793101in}{2.058856in}}%
\pgfpathlineto{\pgfqpoint{2.809752in}{2.065782in}}%
\pgfpathlineto{\pgfqpoint{2.826402in}{2.059358in}}%
\pgfpathlineto{\pgfqpoint{2.843053in}{2.075705in}}%
\pgfpathlineto{\pgfqpoint{2.859703in}{2.059792in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{2.065072in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{2.059605in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{2.066397in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{2.056029in}}%
\pgfpathlineto{\pgfqpoint{2.959605in}{2.057193in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{2.068652in}}%
\pgfpathlineto{\pgfqpoint{2.992906in}{2.077282in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{2.066531in}}%
\pgfpathlineto{\pgfqpoint{3.026207in}{2.078725in}}%
\pgfpathlineto{\pgfqpoint{3.042857in}{2.069284in}}%
\pgfpathlineto{\pgfqpoint{3.059508in}{2.064365in}}%
\pgfpathlineto{\pgfqpoint{3.076158in}{2.071885in}}%
\pgfpathlineto{\pgfqpoint{3.109459in}{2.071032in}}%
\pgfpathlineto{\pgfqpoint{3.126109in}{2.072272in}}%
\pgfpathlineto{\pgfqpoint{3.142760in}{2.079067in}}%
\pgfpathlineto{\pgfqpoint{3.159410in}{2.071577in}}%
\pgfpathlineto{\pgfqpoint{3.176060in}{2.067412in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{2.068149in}}%
\pgfpathlineto{\pgfqpoint{3.209361in}{2.074921in}}%
\pgfpathlineto{\pgfqpoint{3.226011in}{2.065414in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.067797in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{2.060406in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.059570in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.059570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.093083in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{2.075883in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{2.111332in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{2.094761in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{2.044560in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{2.109837in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{2.024335in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.047935in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.116448in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{2.121396in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{2.086945in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{2.073213in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{2.148048in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{2.125690in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{2.170617in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.084292in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{2.037987in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{2.005158in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{2.076690in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{2.115528in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{2.135598in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{2.069363in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{2.055011in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{2.112868in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{2.066209in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.101352in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.010842in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{2.066530in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{2.090044in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{2.057334in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.092358in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{2.091191in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.036587in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.036587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.039517in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{2.034936in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{2.074993in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{2.069811in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.047344in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{2.080578in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{2.089380in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{2.018414in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{2.079192in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{2.059542in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{2.066709in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.110769in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{2.015004in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{2.078226in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{2.099469in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{1.991940in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{2.095599in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{2.086474in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{2.135216in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{2.144757in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{2.143102in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{2.072265in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.063381in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.071056in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{2.125376in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{2.077305in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{2.078721in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{2.034503in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{2.031482in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.094424in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.094424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.566032in}}%
\pgfpathlineto{\pgfqpoint{0.728453in}{2.571944in}}%
\pgfpathlineto{\pgfqpoint{0.745103in}{2.567656in}}%
\pgfpathlineto{\pgfqpoint{0.761754in}{2.565721in}}%
\pgfpathlineto{\pgfqpoint{0.778404in}{2.575952in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{2.567457in}}%
\pgfpathlineto{\pgfqpoint{0.811705in}{2.562311in}}%
\pgfpathlineto{\pgfqpoint{0.828355in}{2.566951in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{2.566106in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{2.571060in}}%
\pgfpathlineto{\pgfqpoint{0.878306in}{2.562074in}}%
\pgfpathlineto{\pgfqpoint{0.894957in}{2.568665in}}%
\pgfpathlineto{\pgfqpoint{0.911607in}{2.568333in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{2.573583in}}%
\pgfpathlineto{\pgfqpoint{0.944908in}{2.569273in}}%
\pgfpathlineto{\pgfqpoint{0.978209in}{2.569849in}}%
\pgfpathlineto{\pgfqpoint{1.011510in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{2.571741in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{2.563343in}}%
\pgfpathlineto{\pgfqpoint{1.061461in}{2.569818in}}%
\pgfpathlineto{\pgfqpoint{1.078111in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{1.094761in}{2.568698in}}%
\pgfpathlineto{\pgfqpoint{1.111412in}{2.564446in}}%
\pgfpathlineto{\pgfqpoint{1.128062in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{2.566244in}}%
\pgfpathlineto{\pgfqpoint{1.161363in}{2.572220in}}%
\pgfpathlineto{\pgfqpoint{1.178013in}{2.574956in}}%
\pgfpathlineto{\pgfqpoint{1.194664in}{2.572173in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{2.563422in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{2.567223in}}%
\pgfpathlineto{\pgfqpoint{1.244615in}{2.560713in}}%
\pgfpathlineto{\pgfqpoint{1.261265in}{2.564465in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{2.563022in}}%
\pgfpathlineto{\pgfqpoint{1.294566in}{2.565967in}}%
\pgfpathlineto{\pgfqpoint{1.311217in}{2.564167in}}%
\pgfpathlineto{\pgfqpoint{1.327867in}{2.568485in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{1.361168in}{2.575474in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{2.566320in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{1.411119in}{2.570428in}}%
\pgfpathlineto{\pgfqpoint{1.427769in}{2.572626in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{2.566684in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{2.572297in}}%
\pgfpathlineto{\pgfqpoint{1.477720in}{2.568855in}}%
\pgfpathlineto{\pgfqpoint{1.494371in}{2.572806in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{2.571097in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{2.574081in}}%
\pgfpathlineto{\pgfqpoint{1.560972in}{2.572299in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{1.594273in}{2.569885in}}%
\pgfpathlineto{\pgfqpoint{1.610924in}{2.577601in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{2.579580in}}%
\pgfpathlineto{\pgfqpoint{1.644224in}{2.578368in}}%
\pgfpathlineto{\pgfqpoint{1.660875in}{2.580153in}}%
\pgfpathlineto{\pgfqpoint{1.677525in}{2.587558in}}%
\pgfpathlineto{\pgfqpoint{1.694176in}{2.587851in}}%
\pgfpathlineto{\pgfqpoint{1.710826in}{2.591086in}}%
\pgfpathlineto{\pgfqpoint{1.727476in}{2.604351in}}%
\pgfpathlineto{\pgfqpoint{1.760777in}{2.598720in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{2.602457in}}%
\pgfpathlineto{\pgfqpoint{1.794078in}{2.602696in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{2.593794in}}%
\pgfpathlineto{\pgfqpoint{1.827379in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{1.860679in}{2.604134in}}%
\pgfpathlineto{\pgfqpoint{1.877330in}{2.601320in}}%
\pgfpathlineto{\pgfqpoint{1.893980in}{2.586678in}}%
\pgfpathlineto{\pgfqpoint{1.927281in}{2.537879in}}%
\pgfpathlineto{\pgfqpoint{1.943931in}{2.528102in}}%
\pgfpathlineto{\pgfqpoint{1.960582in}{2.540963in}}%
\pgfpathlineto{\pgfqpoint{1.977232in}{2.569414in}}%
\pgfpathlineto{\pgfqpoint{1.993883in}{2.614787in}}%
\pgfpathlineto{\pgfqpoint{2.010533in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{2.027183in}{2.627379in}}%
\pgfpathlineto{\pgfqpoint{2.043834in}{2.607271in}}%
\pgfpathlineto{\pgfqpoint{2.077135in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{2.093785in}{2.504278in}}%
\pgfpathlineto{\pgfqpoint{2.110435in}{2.486330in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{2.480253in}}%
\pgfpathlineto{\pgfqpoint{2.143736in}{2.483605in}}%
\pgfpathlineto{\pgfqpoint{2.160386in}{2.496686in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{2.500649in}}%
\pgfpathlineto{\pgfqpoint{2.193687in}{2.515799in}}%
\pgfpathlineto{\pgfqpoint{2.226988in}{2.541450in}}%
\pgfpathlineto{\pgfqpoint{2.243638in}{2.559782in}}%
\pgfpathlineto{\pgfqpoint{2.260289in}{2.571380in}}%
\pgfpathlineto{\pgfqpoint{2.276939in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{2.618126in}}%
\pgfpathlineto{\pgfqpoint{2.326890in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{2.343541in}{2.633620in}}%
\pgfpathlineto{\pgfqpoint{2.360191in}{2.635702in}}%
\pgfpathlineto{\pgfqpoint{2.376842in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.393492in}{2.640260in}}%
\pgfpathlineto{\pgfqpoint{2.410142in}{2.640305in}}%
\pgfpathlineto{\pgfqpoint{2.426793in}{2.645675in}}%
\pgfpathlineto{\pgfqpoint{2.443443in}{2.632686in}}%
\pgfpathlineto{\pgfqpoint{2.460094in}{2.628824in}}%
\pgfpathlineto{\pgfqpoint{2.476744in}{2.627571in}}%
\pgfpathlineto{\pgfqpoint{2.493394in}{2.619563in}}%
\pgfpathlineto{\pgfqpoint{2.510045in}{2.603651in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{2.606730in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{2.604755in}}%
\pgfpathlineto{\pgfqpoint{2.559996in}{2.604378in}}%
\pgfpathlineto{\pgfqpoint{2.576646in}{2.595408in}}%
\pgfpathlineto{\pgfqpoint{2.593297in}{2.593006in}}%
\pgfpathlineto{\pgfqpoint{2.609947in}{2.589338in}}%
\pgfpathlineto{\pgfqpoint{2.626597in}{2.588615in}}%
\pgfpathlineto{\pgfqpoint{2.659898in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{2.676549in}{2.576896in}}%
\pgfpathlineto{\pgfqpoint{2.693199in}{2.574172in}}%
\pgfpathlineto{\pgfqpoint{2.709849in}{2.575664in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{2.573600in}}%
\pgfpathlineto{\pgfqpoint{2.743150in}{2.575504in}}%
\pgfpathlineto{\pgfqpoint{2.759801in}{2.564841in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{2.566702in}}%
\pgfpathlineto{\pgfqpoint{2.793101in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{2.809752in}{2.567273in}}%
\pgfpathlineto{\pgfqpoint{2.826402in}{2.573351in}}%
\pgfpathlineto{\pgfqpoint{2.843053in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{2.859703in}{2.569908in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{2.568536in}}%
\pgfpathlineto{\pgfqpoint{2.893004in}{2.570259in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{2.573718in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{2.573922in}}%
\pgfpathlineto{\pgfqpoint{2.959605in}{2.576377in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{2.571173in}}%
\pgfpathlineto{\pgfqpoint{3.009556in}{2.572194in}}%
\pgfpathlineto{\pgfqpoint{3.026207in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{3.042857in}{2.574045in}}%
\pgfpathlineto{\pgfqpoint{3.059508in}{2.582760in}}%
\pgfpathlineto{\pgfqpoint{3.076158in}{2.586350in}}%
\pgfpathlineto{\pgfqpoint{3.092808in}{2.581124in}}%
\pgfpathlineto{\pgfqpoint{3.109459in}{2.589090in}}%
\pgfpathlineto{\pgfqpoint{3.126109in}{2.585932in}}%
\pgfpathlineto{\pgfqpoint{3.142760in}{2.578049in}}%
\pgfpathlineto{\pgfqpoint{3.159410in}{2.585010in}}%
\pgfpathlineto{\pgfqpoint{3.176060in}{2.583828in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{2.587815in}}%
\pgfpathlineto{\pgfqpoint{3.209361in}{2.579733in}}%
\pgfpathlineto{\pgfqpoint{3.226011in}{2.573818in}}%
\pgfpathlineto{\pgfqpoint{3.242662in}{2.578648in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.580690in}}%
\pgfpathlineto{\pgfqpoint{3.275963in}{2.568804in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.568381in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.568381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.553769in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{2.496223in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{2.598361in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{2.550677in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{2.609745in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{2.560381in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{2.576941in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.662466in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.529690in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{2.544338in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{2.704691in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{2.514884in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.565410in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{2.590250in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{2.537923in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{2.603530in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.677082in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{2.647479in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{2.576915in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{2.693811in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{2.414735in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{2.388971in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{2.434245in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{2.646764in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{2.629742in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{2.636256in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{2.527147in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{2.561760in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{2.570873in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{2.632883in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.553685in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{2.686250in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{2.498873in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{2.500391in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.570925in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{2.555214in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{2.644871in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.478300in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.478300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723458in}{0.499691in}}{\pgfqpoint{2.557500in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713458in}{2.544785in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{0.836680in}{2.577388in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{2.591037in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{2.588361in}}%
\pgfpathlineto{\pgfqpoint{1.036485in}{2.552547in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{2.553981in}}%
\pgfpathlineto{\pgfqpoint{1.169688in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.562414in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{2.542910in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{2.530982in}}%
\pgfpathlineto{\pgfqpoint{1.436094in}{2.496433in}}%
\pgfpathlineto{\pgfqpoint{1.502696in}{2.495206in}}%
\pgfpathlineto{\pgfqpoint{1.569298in}{2.529279in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{2.520109in}}%
\pgfpathlineto{\pgfqpoint{1.702501in}{2.545476in}}%
\pgfpathlineto{\pgfqpoint{1.769102in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.641280in}}%
\pgfpathlineto{\pgfqpoint{1.902305in}{2.542431in}}%
\pgfpathlineto{\pgfqpoint{1.968907in}{2.556628in}}%
\pgfpathlineto{\pgfqpoint{2.035509in}{2.646086in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{2.543420in}}%
\pgfpathlineto{\pgfqpoint{2.168712in}{2.391081in}}%
\pgfpathlineto{\pgfqpoint{2.235313in}{2.538258in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{2.624200in}}%
\pgfpathlineto{\pgfqpoint{2.368516in}{2.698198in}}%
\pgfpathlineto{\pgfqpoint{2.435118in}{2.661428in}}%
\pgfpathlineto{\pgfqpoint{2.501719in}{2.623234in}}%
\pgfpathlineto{\pgfqpoint{2.568321in}{2.577174in}}%
\pgfpathlineto{\pgfqpoint{2.634923in}{2.573067in}}%
\pgfpathlineto{\pgfqpoint{2.701524in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{2.768126in}{2.563649in}}%
\pgfpathlineto{\pgfqpoint{2.834727in}{2.579018in}}%
\pgfpathlineto{\pgfqpoint{2.901329in}{2.546995in}}%
\pgfpathlineto{\pgfqpoint{2.967930in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{2.522455in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.570568in}}%
\pgfpathlineto{\pgfqpoint{3.167735in}{2.539995in}}%
\pgfpathlineto{\pgfqpoint{3.234337in}{2.560938in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.544103in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{2.544103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.723458in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280958in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723458in}{2.809691in}}%
\pgfpathlineto{\pgfqpoint{3.280958in}{2.809691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

